Online Time-Optimal Trajectory Planning on Three-Dimensional Race Tracks

We propose an online planning approach for racing that generates the time-optimal trajectory for the upcoming track section. The resulting trajectory takes the current vehicle state, effects caused by \acl{3D} track geometries, and speed limits dictated by the race rules into account. In each planning step, an optimal control problem is solved, making a quasi-steady-state assumption with a point mass model constrained by gg-diagrams. For its online applicability, we propose an efficient representation of the gg-diagrams and identify negligible terms to reduce the computational effort. We demonstrate that the online planning approach can reproduce the lap times of an offline-generated racing line during single vehicle racing. Moreover, it finds a new time-optimal solution when a deviation from the original racing line is necessary, e.g., during an overtaking maneuver. Motivated by the application in a rule-based race, we also consider the scenario of a speed limit lower than the current vehicle velocity. We introduce an initializable slack variable to generate feasible trajectories despite the constraint violation while reducing the velocity to comply with the rules.

==> figures/3d_track.tikz.tex <==
% !TeX root = ../main.tex
 \tdplotsetmaincoords{65}{-15}
 \def\width{4}
 \def\height{2.5}
 \def\banking{-atan(\height/\width)}
 \def\radius{5}
 \def\sec{70}
 \def\Rsec{30}
 \def\Vsec{55}
 \def\Axlength{1.1}
 \def\chihat{25.0}
\begin{tikzpicture}[tdplot_main_coords]
	% trajectory
	\draw[color=TUMGray, very thick, -latex] (7*\width/8, 0, {7*\height/8}) to [bend right=34.7] node[above=-3.5,rotate=-9,text=TUMBlack]{Racing line} ({(\radius + \width/2)*cos(\sec)-\radius}, {(\radius + \width/2)*sin(\sec)}, {\height*0.55});
	
	% triangle
	\path[pattern={Lines[angle=-45,distance={6},line width=2]},pattern color=TUMGrayLight] (0, 0, 0) -- (\width, 0, 0) --  (\width, 0, \height);
	\draw[very thick] (0 ,0, 0) -- (\width, 0, 0);
	\draw[very thick] (0 ,0, 0) -- (\width, 0, \height);
	\draw[very thick] (\width, 0, 0) -- (\width, 0, \height);
	
	% banking angle
	\draw[thick, domain=0:{-\banking}, -latex]  plot ({\width/3*cos(\x)}, 0, {\width/3*sin(\x)});
	\node[left] at ({\width/3}, 0, {\width/3*sin(-\banking/3)}) {$\varphi$};
	
	% track bounds
	\draw[very thick, domain=0:\sec]  plot ({\radius*cos(\x)-\radius}, {\radius*sin(\x)}, 0);
	\draw[very thick, domain=0:{\sec}]  plot ({(\radius + \width)*cos(\x)-\radius}, {(\radius + \width)*sin(\x)}, \height);
	
	% center line
	\draw[dashed, thick, domain=0:{\sec}]  plot  ({(\radius + \width/2)*cos(\x)-\radius}, {(\radius + \width/2)*sin(\x)}, {\height/2});
	\node[below] at ({(\radius + \width/2)*cos(\sec*(9/10))-\radius}, {(\radius + \width/2)*sin(\sec*(9/10))}, {\height/2}){$\mathcal{C}$};
	%s
	\draw[thick, -latex, domain=0:{2*\Rsec/4}]  plot ({(\radius + \width/2)*cos(\x)-\radius}, {(\radius + \width/2)*sin(\x)}, {\height/2});
	\node[above] at ({(\radius + \width/2)*cos(4*\Rsec/8)-\radius}, {(\radius + \width/2)*sin(4*\Rsec/8)}, {\height/2}) {$s$};
	
	
	
	% inertial frame
	\node at (-3 ,0, 0) {\pgfuseplotmark{*}};
	\draw[thick, -latex] (-3 ,0, 0)node[left]{$\mathcal{I}$} -- +(\Axlength, 0, 0)node[above]{$\mathbf{x}_\mathcal{I}$};
	\draw[thick, -latex] (-3 ,0, 0) -- +(0, \Axlength, 0)node[above]{$\mathbf{y}_\mathcal{I}$};
	\draw[thick, -latex] (-3, 0, 0) -- +(0, 0, \Axlength)node[above]{$\mathbf{z}_\mathcal{I}$};
	
	% road frame
	\def\xR{(\radius + \width/2)*cos(\Rsec)-\radius}
	\def\yR{(\radius + \width/2)*sin(\Rsec)}
	\node at ({\xR} , {\yR}, {\height/2}) {\pgfuseplotmark{*}};
	\draw[thick, -latex] ({\xR} , {\yR}, {\height/2})node[above right]{$\mathcal{R}$} -- +({cos(90 + \Rsec)*\Axlength}, {sin(90 + \Rsec)*\Axlength}, 0)node[below]{$\mathbf{x}_\mathcal{R}$};
	\draw[thick, -latex] ({\xR} , {\yR}, {\height/2}) -- +({-sin(90 + \Rsec)*cos(\banking)*\Axlength}, {cos(90 + \Rsec)*cos(\banking)*\Axlength}, {sin(\banking)*\Axlength})node[left]{$\mathbf{y}_\mathcal{R}$};
	\draw[thick, -latex] ({\xR} , {\yR}, {\height/2}) -- +({sin(90+\Rsec)*sin(\banking)*\Axlength}, {-cos(90+\Rsec)*sin(\banking)*\Axlength}, {cos(\banking)*\Axlength})node[above]{$\mathbf{z}_\mathcal{R}$};
	
	% velocity frame
	\def\xV{(\radius + 3*\width/4)*cos(\Vsec)-\radius}
	\def\yV{(\radius + 3*\width/4)*sin(\Vsec)}
	\node at ({\xV} , {\yV}, {3*\height/4}) {\pgfuseplotmark{*}};
	\draw[thick, -latex] ({\xV} , {\yV}, {3*\height/4})node[above right]{$\mathcal{V}$} -- +({(-sin(\chihat)*sin(90 + \Vsec)*cos(\banking)+cos(\chihat)*cos(90+\Vsec))*\Axlength}, {(sin(\chihat)*cos(\banking)*cos(90+\Vsec)+sin(90+\Vsec)*cos(\chihat))*\Axlength}, {(sin(\chihat)*sin(\banking)*\Axlength)})node[below]{$\mathbf{x}_\mathcal{V}$};
	\draw[thick, -latex] ({\xV} , {\yV}, {3*\height/4}) -- +({(-sin(\chihat)*cos(90+\Vsec)-sin(90+\Vsec)*cos(\chihat)*cos(\banking))*\Axlength}, {(-sin(\chihat)*sin(90+\Vsec)+cos(\chihat)*cos(\banking)*cos(90+\Vsec))*\Axlength}, {(sin(\banking)*cos(\chihat))*\Axlength})node[right]{$\mathbf{y}_\mathcal{V}$};
	\draw[thick, -latex] ({\xV} , {\yV}, {3*\height/4}) -- +({sin(90+\Vsec)*sin(\banking)*\Axlength}, {-cos(90+\Rsec)*sin(\banking)*\Axlength}, {cos(\banking)*\Axlength})node[left]{$\mathbf{z}_\mathcal{V}$};
	
	%n
	\draw[thick, -latex] ({(\radius + \width/2)*cos(\Vsec)-\radius}, {(\radius + \width/2)*sin(\Vsec)}, {\height/2}) --node[left]{$n$} ({\xV} , {\yV}, {3*\height/4});
	%V
	\draw[thick, -latex] ({\xV} , {\yV}, {3*\height/4}) -- +({(-sin(\chihat)*sin(90 + \Vsec)*cos(\banking)+cos(\chihat)*cos(90+\Vsec))*\Axlength*1.5}, {(sin(\chihat)*cos(\banking)*cos(90+\Vsec)+sin(90+\Vsec)*cos(\chihat))*\Axlength*1.5}, {(sin(\chihat)*sin(\banking)*\Axlength*1.5)})node[above]{$V$};
	
	%chihat
	\draw[dashed, thick, domain={\Vsec-5}:{\Vsec+10}]  plot ({(\radius + 3*\width/4)*cos(\x)-\radius}, {(\radius + 3*\width/4)*sin(\x)}, {3*\height/4});
	\draw[thick, -latex] ({(\radius + 3*\width/4)*cos(\Vsec+6)-\radius}, {(\radius + 3*\width/4)*sin(\Vsec+6)}, {3*\height/4}) --node[right=6, below=0](nodetmp){} ({\xV + (-sin(\chihat)*sin(90 + \Vsec)*cos(\banking)+cos(\chihat)*cos(90+\Vsec))*\Axlength*0.75} , {\yV + (sin(\chihat)*cos(\banking)*cos(90+\Vsec)+sin(90+\Vsec)*cos(\chihat))*\Axlength*0.75}, {3*\height/4 + (sin(\chihat)*sin(\banking)*\Axlength*0.75)});
	\draw[thick] (nodetmp) -- +(-0.2, 1, 0.2)node[above left=-3]{$\hat{\chi}$};
	
	
	%nl
	\draw[thick, latex-latex] ({(\radius + \width/2)*cos(6*\Rsec/8)-\radius}, {(\radius + \width/2)*sin(6*\Rsec/8)}, {\height/2}) --node[below right]{$n_\mathrm{l}$} +({-sin(90 + \Rsec)*cos(\banking)*(\width/2/cos(-\banking))}, {cos(90 + \Rsec)*cos(\banking)*(\width/2/cos(-\banking))}, {sin(\banking)*(\width/2/cos(-\banking))});
	%nr
	\draw[thick, latex-latex] ({(\radius + \width/2)*cos(6*\Rsec/8)-\radius}, {(\radius + \width/2)*sin(6*\Rsec/8)}, {\height/2}) --node[below right]{$n_\mathrm{r}$} +({-sin(90 + \Rsec)*cos(\banking)*(-\width/2/cos(-\banking))}, {cos(90 + \Rsec)*cos(\banking)*(-\width/2/cos(-\banking))}, {sin(\banking)*(-\width/2/cos(-\banking))});
	
	
\end{tikzpicture}

==> figures/gg_diagrams.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip marker paths = true,
height=\axisheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.002,0.998)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
scaled y ticks = false,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{a}_\mathrm{y}\) in \si{\meter\per\second\squared}},
xmajorgrids,
xmin=-33.5997875358343, xmax=33.6330579061548,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{a}_\mathrm{x}\) in \si{\meter\per\second\squared}},
ymajorgrids,
ymin=-37.9710790364104, ymax=36.9713818696898,
ytick style={color=black}
]
\addplot [very thick, darkcyan0101189]
table {%
0 0
};
\addlegendentry{$V=30$ \si{\meter\per\second}}
\addplot [very thick, chocolate22711434]
table {%
0 0
};
\addlegendentry{$V=60$ \si{\meter\per\second}}
\addplot [very thick, darkslategray51]
table {%
0 0
};
\addlegendentry{$\tilde{g}=g$}
\addplot [very thick, darkslategray51, dashed]
table {%
0 0
};
\addlegendentry{$\tilde{g}=2g$}
\addplot [very thick, darkcyan0101189, opacity=0.3, forget plot]
table {%
-15.3939857872425 -1.88521954204664e-15
-15.2689814025285 -0.970372323140759
-15.0998086858337 -1.92702510770515
-14.8883587033846 -2.86949594095206
-14.6320162417322 -3.7964836589074
-14.3297707836565 -4.70635057755017
-13.9788836068273 -5.59630080266183
-13.5769967433522 -6.46267871671713
-13.1211643372093 -7.30041977712546
-12.6092329522598 -8.1034619704424
-12.0399277226739 -8.86481096905884
-11.4127064572335 -9.5763977789992
-10.7412267669521 -10.2417390355867
-10.0415587924338 -10.87154533935
-9.32127328309904 -11.473543256625
-8.5840418703444 -12.0546000980227
-7.82979858007478 -12.6192291033014
-7.05739589911272 -13.1720227740992
-6.26465143095663 -13.7176731773913
-5.44751104827952 -14.2588323158642
-4.60084864308239 -14.7964270790343
-3.7186394664568 -15.3284406553604
-2.7950484313335 -15.8515073535727
-1.82415884167084 -16.3564477207197
-0.801792394554516 -16.831693761398
0.269682566427648 -16.9954138092839
1.31963645794711 -16.5992002746712
2.3157727737418 -16.1065534260878
3.26246030246108 -15.5917976445526
4.16442305877274 -15.062817822667
5.02831862534512 -14.5283725422466
5.85920713960553 -13.9881792362924
6.66386987177534 -13.4456987945161
7.44567536107465 -12.896288022045
8.20918717332401 -12.3388232660517
8.95448746551118 -11.7660591927514
9.68374639996602 -11.1756390948008
10.394197188188 -10.5604404120673
11.0813043326301 -9.91415895055669
11.7331844752057 -9.22707825825156
12.3317501902882 -8.48978924707986
12.8723293270704 -7.70670440734088
13.355945409813 -6.8854684168833
13.7845667157648 -6.0327504553243
14.1605399214567 -5.1540150325485
14.4868156527028 -4.25371287394775
14.7658186661449 -3.33500721538863
14.9995919708867 -2.40010444961059
15.1897232025573 -1.45044270338506
15.3372009585623 -0.486862806848212
15.438540140241 0.490079709239283
15.228501509286 1.45414558271304
14.8414139366889 2.37479417420807
14.4843568788778 3.27143626733519
14.1336377174131 4.15001047542545
13.787629075425 5.01828658455794
13.4192210605825 5.8728586565396
12.5003257829934 6.44436584147123
11.5400157843064 6.90904406234133
10.6440099658749 7.32786506048938
9.80543334283218 7.71107801139342
9.01858393774399 8.06869588487426
8.27154789017889 8.40384178097571
7.55851090606281 8.72298658921618
6.86977897838164 9.02678421429264
6.20091351208732 9.32028644228569
5.54417314612473 9.60278957504703
4.89598021385082 9.87862556232822
4.24994469937375 10.1462513242317
3.60260589594202 10.4090461402588
2.94857048696022 10.6650499854506
2.28418438434371 10.9164671449543
1.60467656480638 11.160770657513
0.906181733644444 11.3985120609753
0.184390680584672 11.6203133210424
-0.548461939123904 11.5136330324574
-1.25807468465212 11.2806145705082
-1.94658085005702 11.0396085853444
-2.61798326020308 10.7914739793224
-3.27669139913692 10.5379092226225
-3.92682631161293 10.2784477928679
-4.57296632839125 10.0133995060132
-5.21953120144706 9.74180630340231
-5.87134159213943 9.46279830026511
-6.53351216596873 9.17503404409182
-7.21144350491254 8.87655650503711
-7.91161055953343 8.56554591604405
-8.64043198824835 8.23863526004729
-9.40657723873386 7.89305549166218
-10.2176779426459 7.52311688164867
-11.0845344430165 7.12359773660503
-12.0121354269846 6.68337266289577
-13.0035148063426 6.18970012072915
-13.6129076661353 5.44978613752435
-13.9607725235094 4.58515986201278
-14.307665786241 3.71232634362782
-14.6620775862179 2.82588383029836
-15.0238071821351 1.9173258586022
-15.4060539396525 0.979083539218718
-15.3939857872425 1.88521954204664e-15
};
\addplot [very thick, darkcyan0101189, forget plot]
table {%
-15.394008635678 0
-15.08301856223 0.950551244096296
-14.7720284887819 1.63640328770416
-14.4610384153339 2.24638240496364
-14.1500483418859 2.81069981637567
-13.8390582684378 3.34254626975165
-13.5280681949898 3.84925577716595
-13.2170781215417 4.33546121535165
-12.9060880480937 4.80433377576868
-12.5950979746457 5.25816763689192
-12.2841079011976 5.69869093287461
-11.9731178277496 6.12724593570947
-11.6621277543015 6.54490041036867
-11.3511376808535 6.95251999041416
-11.0401476074054 7.22770166052455
-10.7291575339574 7.22770166052455
-10.4181674605094 7.22770166052455
-10.1071773870613 7.22770166052455
-9.79618731361328 7.22770166052455
-9.48519724016524 7.22770166052455
-9.1742071667172 7.22770166052455
-8.86321709326916 7.22770166052455
-8.55222701982112 7.22770166052455
-8.24123694637308 7.22770166052455
-7.93024687292504 7.22770166052455
-7.619256799477 7.22770166052455
-7.30826672602896 7.22770166052455
-6.99727665258092 7.22770166052455
-6.68628657913288 7.22770166052455
-6.37529650568483 7.22770166052455
-6.06430643223679 7.22770166052455
-5.75331635878875 7.22770166052455
-5.44232628534071 7.22770166052455
-5.13133621189267 7.22770166052455
-4.82034613844463 7.22770166052455
-4.50935606499659 7.22770166052455
-4.19836599154855 7.22770166052455
-3.88737591810051 7.22770166052455
-3.57638584465247 7.22770166052455
-3.26539577120443 7.22770166052455
-2.95440569775639 7.22770166052455
-2.64341562430835 7.22770166052455
-2.33242555086031 7.22770166052455
-2.02143547741226 7.22770166052455
-1.71044540396422 7.22770166052455
-1.39945533051618 7.22770166052455
-1.08846525706814 7.22770166052455
-0.777475183620101 7.22770166052455
-0.46648511017206 7.22770166052455
-0.15549503672402 7.22770166052455
0.155495036724021 7.22770166052455
0.466485110172062 7.22770166052455
0.777475183620101 7.22770166052455
1.08846525706814 7.22770166052455
1.39945533051618 7.22770166052455
1.71044540396423 7.22770166052455
2.02143547741226 7.22770166052455
2.33242555086031 7.22770166052455
2.64341562430835 7.22770166052455
2.95440569775639 7.22770166052455
3.26539577120443 7.22770166052455
3.57638584465247 7.22770166052455
3.88737591810051 7.22770166052455
4.19836599154855 7.22770166052455
4.50935606499659 7.22770166052455
4.82034613844463 7.22770166052455
5.13133621189267 7.22770166052455
5.44232628534071 7.22770166052455
5.75331635878876 7.22770166052455
6.06430643223679 7.22770166052455
6.37529650568484 7.22770166052455
6.68628657913288 7.22770166052455
6.99727665258092 7.22770166052455
7.30826672602896 7.22770166052455
7.619256799477 7.22770166052455
7.93024687292504 7.22770166052455
8.24123694637308 7.22770166052455
8.55222701982112 7.22770166052455
8.86321709326916 7.22770166052455
9.1742071667172 7.22770166052455
9.48519724016525 7.22770166052455
9.79618731361328 7.22770166052455
10.1071773870613 7.22770166052455
10.4181674605094 7.22770166052455
10.7291575339574 7.22770166052455
11.0401476074054 7.22770166052455
11.3511376808535 6.95251999041416
11.6621277543015 6.54490041036867
11.9731178277496 6.12724593570947
12.2841079011976 5.69869093287461
12.5950979746457 5.25816763689192
12.9060880480937 4.80433377576867
13.2170781215417 4.33546121535165
13.5280681949898 3.84925577716594
13.8390582684378 3.34254626975165
14.1500483418859 2.81069981637566
14.4610384153339 2.24638240496364
14.7720284887819 1.63640328770416
15.08301856223 0.950551244096293
15.394008635678 0
};
\addplot [very thick, darkcyan0101189, forget plot]
table {%
-15.394008635678 -0
-15.08301856223 -0.950551244096296
-14.7720284887819 -1.63640328770416
-14.4610384153339 -2.24638240496364
-14.1500483418859 -2.81069981637567
-13.8390582684378 -3.34254626975165
-13.5280681949898 -3.84925577716595
-13.2170781215417 -4.33546121535165
-12.9060880480937 -4.80433377576868
-12.5950979746457 -5.25816763689192
-12.2841079011976 -5.69869093287461
-11.9731178277496 -6.12724593570947
-11.6621277543015 -6.54490041036867
-11.3511376808535 -6.95251999041416
-11.0401476074054 -7.35081716047555
-10.7291575339574 -7.74038552267716
-10.4181674605094 -8.12172443596235
-10.1071773870613 -8.49525714485527
-9.79618731361328 -8.86134437715588
-9.48519724016524 -9.22029470751131
-9.1742071667172 -9.57237255948067
-8.86321709326916 -9.91780444667025
-8.55222701982112 -10.2567838742246
-8.24123694637308 -10.5894752007504
-7.93024687292504 -10.9160166767846
-7.619256799477 -11.2365228162933
-7.30826672602896 -11.5510862141857
-6.99727665258092 -11.859778890042
-6.68628657913288 -12.1626532125072
-6.37529650568483 -12.4597424374531
-6.06430643223679 -12.7510608740107
-5.75331635878875 -13.0366036741718
-5.44232628534071 -13.3163462220894
-5.13133621189267 -13.5902430764734
-4.82034613844463 -13.8582263909357
-4.50935606499659 -14.1202036990137
-4.19836599154855 -14.3760548970835
-3.88737591810051 -14.6256281800963
-3.57638584465247 -14.8687345662929
-3.26539577120443 -15.1051404601734
-2.95440569775639 -15.3345573975952
-2.64341562430835 -15.5566275961858
-2.33242555086031 -15.7709030019447
-2.02143547741226 -15.9768137531219
-1.71044540396422 -16.1736183729946
-1.39945533051618 -16.360319940567
-1.08846525706814 -16.535512177492
-0.777475183620101 -16.6970588153407
-0.46648511017206 -16.8412747397233
-0.15549503672402 -16.9597516694325
0.155495036724021 -16.9597516694325
0.466485110172062 -16.8412747397233
0.777475183620101 -16.6970588153407
1.08846525706814 -16.535512177492
1.39945533051618 -16.360319940567
1.71044540396423 -16.1736183729946
2.02143547741226 -15.9768137531219
2.33242555086031 -15.7709030019447
2.64341562430835 -15.5566275961858
2.95440569775639 -15.3345573975952
3.26539577120443 -15.1051404601734
3.57638584465247 -14.8687345662929
3.88737591810051 -14.6256281800963
4.19836599154855 -14.3760548970835
4.50935606499659 -14.1202036990137
4.82034613844463 -13.8582263909357
5.13133621189267 -13.5902430764734
5.44232628534071 -13.3163462220894
5.75331635878876 -13.0366036741718
6.06430643223679 -12.7510608740107
6.37529650568484 -12.4597424374531
6.68628657913288 -12.1626532125072
6.99727665258092 -11.859778890042
7.30826672602896 -11.5510862141857
7.619256799477 -11.2365228162933
7.93024687292504 -10.9160166767846
8.24123694637308 -10.5894752007504
8.55222701982112 -10.2567838742246
8.86321709326916 -9.91780444667025
9.1742071667172 -9.57237255948067
9.48519724016525 -9.2202947075113
9.79618731361328 -8.86134437715588
10.1071773870613 -8.49525714485527
10.4181674605094 -8.12172443596235
10.7291575339574 -7.74038552267716
11.0401476074054 -7.35081716047555
11.3511376808535 -6.95251999041416
11.6621277543015 -6.54490041036867
11.9731178277496 -6.12724593570947
12.2841079011976 -5.69869093287461
12.5950979746457 -5.25816763689192
12.9060880480937 -4.80433377576867
13.2170781215417 -4.33546121535165
13.5280681949898 -3.84925577716594
13.8390582684378 -3.34254626975165
14.1500483418859 -2.81069981637566
14.4610384153339 -2.24638240496364
14.7720284887819 -1.63640328770416
15.08301856223 -0.950551244096293
15.394008635678 -0
};
\addplot [very thick, darkcyan0101189, opacity=0.3, dashed, forget plot]
table {%
-26.7053295694781 -3.27045963774366e-15
-26.5349471714636 -1.6863455165992
-26.2777925266453 -3.35355016924284
-25.9289015607386 -4.99738616352459
-25.4883404156013 -6.61331058425914
-24.9619063294352 -8.19828063155619
-24.3474902357421 -9.74726473024903
-23.6432017459443 -11.2542132554741
-22.8477049335975 -12.712121628273
-21.9509066403925 -14.1069911112455
-20.9371670429413 -15.415709490826
-19.8372860892509 -16.6454594410486
-18.6794706199571 -17.810839261035
-17.4798750090675 -18.9246766976493
-16.2455435359977 -19.9966185763073
-14.9795715954867 -21.0358649166337
-13.6803919218877 -22.0485876002708
-12.3445631097519 -23.0400658744963
-10.9665970717136 -24.0134979824298
-9.53941146665909 -24.9693607391734
-8.0565509637987 -25.9100392323503
-6.50991207684207 -26.8342230650735
-4.88989972444769 -27.7319994070138
-3.18742658880979 -28.5802832365992
-1.39791787151532 -29.3459075899618
0.470757060397071 -29.667142192659
2.30364174857526 -28.976624975321
4.04930549104348 -28.1635383097886
5.70979705518771 -27.2879949554609
7.29159356661699 -26.3738683560287
8.80547496138111 -25.4417490581335
10.2592644040198 -24.4928069441159
11.6614248531825 -23.5292718957317
13.0168556850209 -22.545855401248
14.3344872013174 -21.5454588197576
15.6160717471894 -20.5192787687033
16.8669507342958 -19.4654988111768
18.0839480732898 -18.3731800143178
19.2646153980041 -17.2355576062249
20.395654746162 -16.0393201750812
21.4571517307521 -14.7721688507901
22.4144587346103 -13.4196075573446
23.2569753832645 -11.9898041329253
24.0066507052284 -10.5063971874536
24.665825800462 -8.97762639496349
25.2359767089721 -7.40995133692976
25.7194478612143 -5.8089934687892
26.1153592596999 -4.17875300101777
26.4175003081253 -2.52256542483552
26.630726704757 -0.8453635306022
26.7601796057606 0.849472872515873
26.807901043139 2.55984417507645
26.5103326364137 4.24195321078138
25.8897319706114 5.84745383095033
25.1620088486314 7.38823241350779
23.9800277644382 8.7280163231326
22.4026536587332 9.80441546310129
20.7123497360965 10.6779584350915
19.1130850310161 11.4430646469435
17.6299416018295 12.1373273321523
16.2463239631902 12.7762503806227
14.9498753419588 13.3752702734417
13.7195642696888 13.9389929136829
12.544820827707 14.4774949992377
11.3231176859342 14.8784029741881
10.052347539699 15.1091864617641
8.76460484810237 15.1807409051778
7.56321315507943 15.2603048917022
6.42605052111147 15.3414522356055
5.32729876575681 15.392218926352
4.26313569185663 15.419863777882
3.2269683913192 15.422176363299
2.21527648569757 15.407586389744
1.22430412977834 15.4000515254877
0.244300396181571 15.3958277017209
-0.73348078310623 15.3976565566872
-1.7178278915427 15.4030238263003
-2.71799350655037 15.4145071595381
-3.74292396884286 15.4285427375944
-4.79035526070359 15.4058843914026
-5.87437949111031 15.3761582824046
-6.98763161738029 15.3007789607524
-8.15480488036534 15.2202423015566
-9.39801813275399 15.1467170861847
-10.6926505111161 15.0157266059853
-11.9609163377717 14.7226764866044
-13.1266765312271 14.2116639472095
-14.3270752432058 13.6608386516511
-15.589042064803 13.0807594469833
-16.9260926818588 12.4624180082805
-18.3584353210737 11.7982499827228
-19.8977180582391 11.0707930103504
-21.5505533596452 10.2581082667675
-23.2436204829914 9.30534194463147
-24.6125845788748 8.08355230496104
-25.5731022512322 6.63530324190492
-26.2004104330096 5.0497152094883
-26.7927114508331 3.41926369687668
-26.7944695641205 1.70283864999365
-26.7053295694781 3.27045963774366e-15
};
\addplot [very thick, darkcyan0101189, dashed, forget plot]
table {%
-26.6946304087825 0
-26.1553449459788 3.16272337566334
-25.6160594831751 4.90487342252468
-25.0767740203714 6.33013279650094
-24.5374885575677 7.57742556774568
-23.998203094764 8.70394884706946
-23.4589176319603 9.02316938392469
-22.9196321691566 9.02316938392469
-22.380346706353 9.02316938392469
-21.8410612435493 9.02316938392469
-21.3017757807456 9.02316938392469
-20.7624903179419 9.02316938392469
-20.2232048551382 9.02316938392469
-19.6839193923345 9.02316938392469
-19.1446339295308 9.02316938392469
-18.6053484667272 9.02316938392469
-18.0660630039235 9.02316938392469
-17.5267775411198 9.02316938392469
-16.9874920783161 9.02316938392469
-16.4482066155124 9.02316938392469
-15.9089211527087 9.02316938392469
-15.369635689905 9.02316938392469
-14.8303502271014 9.02316938392469
-14.2910647642977 9.02316938392469
-13.751779301494 9.02316938392469
-13.2124938386903 9.02316938392469
-12.6732083758866 9.02316938392469
-12.1339229130829 9.02316938392469
-11.5946374502792 9.02316938392469
-11.0553519874756 9.02316938392469
-10.5160665246719 9.02316938392469
-9.97678106186819 9.02316938392469
-9.4374955990645 9.02316938392469
-8.89821013626081 9.02316938392469
-8.35892467345713 9.02316938392469
-7.81963921065344 9.02316938392469
-7.28035374784976 9.02316938392469
-6.74106828504607 9.02316938392469
-6.20178282224239 9.02316938392469
-5.6624973594387 9.02316938392469
-5.12321189663501 9.02316938392469
-4.58392643383133 9.02316938392469
-4.04464097102764 9.02316938392469
-3.50535550822396 9.02316938392469
-2.96607004542027 9.02316938392469
-2.42678458261658 9.02316938392469
-1.8874991198129 9.02316938392469
-1.34821365700921 9.02316938392469
-0.808928194205528 9.02316938392469
-0.269642731401841 9.02316938392469
0.269642731401845 9.02316938392469
0.808928194205532 9.02316938392469
1.34821365700922 9.02316938392469
1.8874991198129 9.02316938392469
2.42678458261659 9.02316938392469
2.96607004542027 9.02316938392469
3.50535550822396 9.02316938392469
4.04464097102765 9.02316938392469
4.58392643383133 9.02316938392469
5.12321189663502 9.02316938392469
5.6624973594387 9.02316938392469
6.20178282224239 9.02316938392469
6.74106828504608 9.02316938392469
7.28035374784977 9.02316938392469
7.81963921065345 9.02316938392469
8.35892467345713 9.02316938392469
8.89821013626082 9.02316938392469
9.4374955990645 9.02316938392469
9.97678106186819 9.02316938392469
10.5160665246719 9.02316938392469
11.0553519874756 9.02316938392469
11.5946374502793 9.02316938392469
12.1339229130829 9.02316938392469
12.6732083758866 9.02316938392469
13.2124938386903 9.02316938392469
13.751779301494 9.02316938392469
14.2910647642977 9.02316938392469
14.8303502271014 9.02316938392469
15.3696356899051 9.02316938392469
15.9089211527087 9.02316938392469
16.4482066155124 9.02316938392469
16.9874920783161 9.02316938392469
17.5267775411198 9.02316938392469
18.0660630039235 9.02316938392469
18.6053484667272 9.02316938392469
19.1446339295309 9.02316938392469
19.6839193923345 9.02316938392469
20.2232048551382 9.02316938392469
20.7624903179419 9.02316938392469
21.3017757807456 9.02316938392469
21.8410612435493 9.02316938392469
22.380346706353 9.02316938392469
22.9196321691567 9.02316938392469
23.4589176319603 9.02316938392469
23.998203094764 8.70394884706945
24.5374885575677 7.57742556774568
25.0767740203714 6.33013279650094
25.6160594831751 4.90487342252466
26.1553449459788 3.16272337566333
26.6946304087825 0
};
\addplot [very thick, darkcyan0101189, dashed, forget plot]
table {%
-26.6946304087825 -0
-26.1553449459788 -3.16272337566334
-25.6160594831751 -4.90487342252468
-25.0767740203714 -6.33013279650094
-24.5374885575677 -7.57742556774568
-23.998203094764 -8.70394884706946
-23.4589176319603 -9.74028845952233
-22.9196321691566 -10.7052098959906
-22.380346706353 -11.6112656719938
-21.8410612435493 -12.4673688261635
-21.3017757807456 -13.2801311964715
-20.7624903179419 -14.0546241711736
-20.2232048551382 -14.7948411313957
-19.6839193923345 -15.5039936945086
-19.1446339295308 -16.1847096669181
-18.6053484667272 -16.8391699849595
-18.0660630039235 -17.4692062333106
-17.5267775411198 -18.0763718129966
-16.9874920783161 -18.6619949771515
-16.4482066155124 -19.2272190700645
-15.9089211527087 -19.7730335311838
-15.369635689905 -20.3002980998162
-14.8303502271014 -20.8097619217443
-14.2910647642977 -21.3020787679035
-13.751779301494 -21.7778192395166
-13.2124938386903 -22.2374805996834
-12.6732083758866 -22.6814947044412
-12.1339229130829 -23.1102343848561
-11.5946374502792 -23.5240185413324
-11.0553519874756 -23.9231161422292
-10.5160665246719 -24.3077492641522
-9.97678106186819 -24.6780952658755
-9.4374955990645 -25.034288147709
-8.89821013626081 -25.3764191097103
-8.35892467345713 -25.7045362818186
-7.81963921065344 -26.0186435524949
-7.28035374784976 -26.3186983640096
-6.74106828504607 -26.6046082635453
-6.20178282224239 -26.8762258860447
-5.6624973594387 -27.1333418740341
-5.12321189663501 -27.3756749702609
-4.58392643383133 -27.6028580739275
-4.04464097102764 -27.8144182785396
-3.50535550822396 -28.0097474885987
-2.96607004542027 -28.1880574134059
-2.42678458261658 -28.34830672266
-1.8874991198129 -28.4890736683563
-1.34821365700921 -28.6083065945098
-0.808928194205528 -28.7027372243612
-0.269642731401841 -28.7658880621079
0.269642731401845 -28.7658880621079
0.808928194205532 -28.7027372243612
1.34821365700922 -28.6083065945098
1.8874991198129 -28.4890736683563
2.42678458261659 -28.34830672266
2.96607004542027 -28.1880574134059
3.50535550822396 -28.0097474885987
4.04464097102765 -27.8144182785396
4.58392643383133 -27.6028580739275
5.12321189663502 -27.3756749702608
5.6624973594387 -27.1333418740341
6.20178282224239 -26.8762258860447
6.74106828504608 -26.6046082635453
7.28035374784977 -26.3186983640096
7.81963921065345 -26.0186435524949
8.35892467345713 -25.7045362818186
8.89821013626082 -25.3764191097103
9.4374955990645 -25.034288147709
9.97678106186819 -24.6780952658755
10.5160665246719 -24.3077492641522
11.0553519874756 -23.9231161422292
11.5946374502793 -23.5240185413324
12.1339229130829 -23.1102343848561
12.6732083758866 -22.6814947044412
13.2124938386903 -22.2374805996834
13.751779301494 -21.7778192395166
14.2910647642977 -21.3020787679035
14.8303502271014 -20.8097619217442
15.3696356899051 -20.3002980998162
15.9089211527087 -19.7730335311838
16.4482066155124 -19.2272190700645
16.9874920783161 -18.6619949771515
17.5267775411198 -18.0763718129966
18.0660630039235 -17.4692062333106
18.6053484667272 -16.8391699849595
19.1446339295309 -16.1847096669181
19.6839193923345 -15.5039936945086
20.2232048551382 -14.7948411313957
20.7624903179419 -14.0546241711736
21.3017757807456 -13.2801311964715
21.8410612435493 -12.4673688261634
22.380346706353 -11.6112656719938
22.9196321691567 -10.7052098959906
23.4589176319603 -9.74028845952232
23.998203094764 -8.70394884706945
24.5374885575677 -7.57742556774568
25.0767740203714 -6.33013279650094
25.6160594831751 -4.90487342252466
26.1553449459788 -3.16272337566333
26.6946304087825 -0
};
\addplot [very thick, chocolate22711434, opacity=0.3, forget plot]
table {%
-19.3932434304133 -2.3749873492141e-15
-19.8662308158227 -1.26253612081865
-19.8105286702813 -2.528203299712
-19.5990896068165 -3.77741490472894
-19.3262458046998 -5.01446794299652
-18.9925903197068 -6.2377681939109
-18.5953386688329 -7.44445061888433
-18.1322289021868 -8.63097870817295
-17.5987373191936 -9.79167447915699
-16.9913556389522 -10.9196812183436
-16.3071250379109 -12.0066817874369
-15.5399087907741 -13.0395317348672
-14.6871309131415 -14.0041510394978
-13.771048979912 -14.9092970972126
-12.8118534911158 -15.7700939306639
-11.8186488439136 -16.5969700129877
-10.7953847576141 -17.3988426549433
-9.74160518350754 -18.1818686620056
-8.65460774711236 -18.9509475286603
-7.53036796894265 -19.710699656097
-6.36370160037486 -20.4657996789907
-5.14640769649866 -21.2137814584199
-3.87009737729445 -21.9484128960002
-2.52656748401375 -22.6546438945464
-1.11002932817972 -23.3023833164097
0.374268722403912 -23.5864405229657
1.82778179409912 -22.9909653343823
3.20709248629394 -22.3058181953811
4.51624838152451 -21.5838429740122
5.76172593889798 -20.8403005498994
6.95292249710116 -20.0891502352479
8.09706812987163 -19.3308134685165
9.20263327323433 -18.5681649685839
10.2720594164581 -17.7917288076717
11.3108446899695 -17.0007712910731
12.3188027078526 -16.1867178219502
13.2962052797612 -15.3446388824802
14.235269902948 -14.4629466651463
15.1229471202909 -13.5301131573419
15.9348238866091 -12.5312840127846
16.6592070075024 -11.4690254290553
17.3027243561357 -10.3591959672759
17.8746660567512 -9.2150308210806
18.3722529825875 -8.04052966128275
18.8021107008892 -6.84340863650173
19.1669171645996 -5.62791466748156
19.4698387778108 -4.39745701031321
19.7127877287104 -3.15426910503553
19.8906362196775 -1.89932547063535
19.6599667214536 -0.624084316715285
19.1039637564317 0.606434605734922
18.677883811455 1.78352165656567
18.3069979002811 2.92932682467355
17.8999670197851 4.04288583761862
17.4986608334421 5.13807041164155
17.0533480360041 6.20691107968748
15.0716329705929 6.59602891702358
12.2703546986196 6.32580750736117
10.2908033066633 6.16113658867911
8.80229340541892 6.05993591743537
7.61896958114856 5.99162390406916
6.64683743161817 5.94675507841885
5.81878582551432 5.91185060937233
5.10184173267686 5.88783922753182
4.46539495473687 5.8674604837864
3.89426020676841 5.85326993145863
3.37198363749811 5.84044698243765
2.89030540770498 5.83177293133561
2.43934014393557 5.82364240393644
2.01373086516082 5.81829322855787
1.60720084754188 5.81328391215226
1.21575239894837 5.81026698653862
0.834994493787535 5.80751426788196
0.461602629157639 5.80632222045618
0.0921203757178366 5.80543238790126
-0.27656828525429 5.80588281097571
-0.647599667115519 5.80674766755965
-1.02426338068562 5.80888628938255
-1.40989047630166 5.81164769843625
-1.80837144509397 5.81576102473439
-2.22383371978785 5.82087339113046
-2.66139019942378 5.82763164967226
-3.12688013157547 5.83605297106381
-3.62766708431264 5.8466845065393
-4.17303020176257 5.86020094484938
-4.77465729692559 5.87711950589034
-5.44901688232423 5.89940618937642
-6.21698990467117 5.9278879007027
-7.11226817019611 5.96790159844547
-8.17886896357934 6.02197363413495
-9.49999772992735 6.10527782421204
-11.2150708734797 6.23989785528656
-13.5083258880665 6.42999124663058
-16.3903543350284 6.56170805201012
-17.297321676324 5.68098827891133
-17.6982125971258 4.59205169040347
-18.1027717179364 3.48902326975713
-18.5135448463725 2.36268329578608
-18.8220089007864 1.19617386528531
-19.3932434304133 2.3749873492141e-15
};
\addplot [very thick, chocolate22711434, forget plot]
table {%
-18.3239808965447 0
-17.9537994642913 3.17683144716031
-17.5836180320379 4.74013426779918
-17.2134365997845 5.79040059592305
-16.843255167531 5.79040059592305
-16.4730737352776 5.79040059592305
-16.1028923030242 5.79040059592305
-15.7327108707707 5.79040059592305
-15.3625294385173 5.79040059592305
-14.9923480062639 5.79040059592305
-14.6221665740105 5.79040059592305
-14.251985141757 5.79040059592305
-13.8818037095036 5.79040059592305
-13.5116222772502 5.79040059592305
-13.1414408449967 5.79040059592305
-12.7712594127433 5.79040059592305
-12.4010779804899 5.79040059592305
-12.0308965482365 5.79040059592305
-11.660715115983 5.79040059592305
-11.2905336837296 5.79040059592305
-10.9203522514762 5.79040059592305
-10.5501708192227 5.79040059592305
-10.1799893869693 5.79040059592305
-9.80980795471588 5.79040059592305
-9.43962652246245 5.79040059592305
-9.06944509020902 5.79040059592305
-8.69926365795559 5.79040059592305
-8.32908222570216 5.79040059592305
-7.95890079344873 5.79040059592305
-7.5887193611953 5.79040059592305
-7.21853792894187 5.79040059592305
-6.84835649668844 5.79040059592305
-6.47817506443501 5.79040059592305
-6.10799363218158 5.79040059592305
-5.73781219992815 5.79040059592305
-5.36763076767472 5.79040059592305
-4.9974493354213 5.79040059592305
-4.62726790316787 5.79040059592305
-4.25708647091444 5.79040059592305
-3.88690503866101 5.79040059592305
-3.51672360640758 5.79040059592305
-3.14654217415415 5.79040059592305
-2.77636074190072 5.79040059592305
-2.40617930964729 5.79040059592305
-2.03599787739386 5.79040059592305
-1.66581644514043 5.79040059592305
-1.295635012887 5.79040059592305
-0.925453580633576 5.79040059592305
-0.555272148380144 5.79040059592305
-0.185090716126716 5.79040059592305
0.185090716126712 5.79040059592305
0.555272148380144 5.79040059592305
0.925453580633572 5.79040059592305
1.295635012887 5.79040059592305
1.66581644514043 5.79040059592305
2.03599787739386 5.79040059592305
2.40617930964729 5.79040059592305
2.77636074190072 5.79040059592305
3.14654217415415 5.79040059592305
3.51672360640758 5.79040059592305
3.88690503866101 5.79040059592305
4.25708647091443 5.79040059592305
4.62726790316786 5.79040059592305
4.99744933542129 5.79040059592305
5.36763076767472 5.79040059592305
5.73781219992815 5.79040059592305
6.10799363218158 5.79040059592305
6.47817506443501 5.79040059592305
6.84835649668844 5.79040059592305
7.21853792894187 5.79040059592305
7.5887193611953 5.79040059592305
7.95890079344873 5.79040059592305
8.32908222570216 5.79040059592305
8.69926365795558 5.79040059592305
9.06944509020902 5.79040059592305
9.43962652246244 5.79040059592305
9.80980795471587 5.79040059592305
10.1799893869693 5.79040059592305
10.5501708192227 5.79040059592305
10.9203522514762 5.79040059592305
11.2905336837296 5.79040059592305
11.660715115983 5.79040059592305
12.0308965482364 5.79040059592305
12.4010779804899 5.79040059592305
12.7712594127433 5.79040059592305
13.1414408449967 5.79040059592305
13.5116222772502 5.79040059592305
13.8818037095036 5.79040059592305
14.251985141757 5.79040059592305
14.6221665740104 5.79040059592305
14.9923480062639 5.79040059592305
15.3625294385173 5.79040059592305
15.7327108707707 5.79040059592305
16.1028923030242 5.79040059592305
16.4730737352776 5.79040059592305
16.843255167531 5.79040059592305
17.2134365997845 5.79040059592305
17.5836180320379 4.7401342677992
17.9537994642913 3.17683144716032
18.3239808965447 0
};
\addplot [very thick, chocolate22711434, forget plot]
table {%
-18.3239808965447 -0
-17.9537994642913 -3.17683144716031
-17.5836180320379 -4.74013426779918
-17.2134365997845 -5.97947049330438
-16.843255167531 -7.04149686177641
-16.4730737352776 -7.98527509355049
-16.1028923030242 -8.84192798129249
-15.7327108707707 -9.63034087257786
-15.3625294385173 -10.3630361163874
-14.9923480062639 -11.048841712049
-14.6221665740105 -11.6942674590547
-14.251985141757 -12.3042816746447
-13.8818037095036 -12.8827804261896
-13.5116222772502 -13.4328864899872
-13.1414408449967 -13.957148155416
-12.7712594127433 -14.4576761658201
-12.4010779804899 -14.9362408678517
-12.0308965482365 -15.3943428764247
-11.660715115983 -15.8332655888215
-11.2905336837296 -16.2541149393911
-10.9203522514762 -16.6578499825399
-10.5501708192227 -17.0453067508729
-10.1799893869693 -17.4172170937116
-9.80980795471588 -17.7742237071538
-9.43962652246245 -18.1168922303932
-9.06944509020902 -18.4457210492195
-8.69926365795559 -18.7611492820753
-8.32908222570216 -19.0635633046605
-7.95890079344873 -19.3533020813896
-7.5887193611953 -19.6306615062801
-7.21853792894187 -19.8958979054308
-6.84835649668844 -20.1492308133672
-6.47817506443501 -20.3908451027091
-6.10799363218158 -20.6208925180392
-5.73781219992815 -20.8394926381104
-5.36763076767472 -21.0467332631442
-4.9974493354213 -21.2426701930818
-4.62726790316787 -21.4273263243464
-4.25708647091444 -21.6006899411116
-3.88690503866101 -21.7627120027017
-3.51672360640758 -21.9133021150086
-3.14654217415415 -22.0523226903207
-2.77636074190072 -22.1795804876404
-2.40617930964729 -22.294814161837
-2.03599787739386 -22.3976753599787
-1.66581644514043 -22.4876986079992
-1.295635012887 -22.5642498292288
-0.925453580633576 -22.6264284974008
-0.555272148380144 -22.6728467454077
-0.185090716126716 -22.7009260500187
0.185090716126712 -22.7009260500187
0.555272148380144 -22.6728467454077
0.925453580633572 -22.6264284974008
1.295635012887 -22.5642498292288
1.66581644514043 -22.4876986079992
2.03599787739386 -22.3976753599787
2.40617930964729 -22.294814161837
2.77636074190072 -22.1795804876404
3.14654217415415 -22.0523226903207
3.51672360640758 -21.9133021150086
3.88690503866101 -21.7627120027017
4.25708647091443 -21.6006899411116
4.62726790316786 -21.4273263243464
4.99744933542129 -21.2426701930818
5.36763076767472 -21.0467332631442
5.73781219992815 -20.8394926381104
6.10799363218158 -20.6208925180392
6.47817506443501 -20.3908451027091
6.84835649668844 -20.1492308133672
7.21853792894187 -19.8958979054308
7.5887193611953 -19.6306615062801
7.95890079344873 -19.3533020813896
8.32908222570216 -19.0635633046605
8.69926365795558 -18.7611492820753
9.06944509020902 -18.4457210492195
9.43962652246244 -18.1168922303932
9.80980795471587 -17.7742237071538
10.1799893869693 -17.4172170937116
10.5501708192227 -17.0453067508729
10.9203522514762 -16.6578499825399
11.2905336837296 -16.2541149393911
11.660715115983 -15.8332655888215
12.0308965482364 -15.3943428764247
12.4010779804899 -14.9362408678517
12.7712594127433 -14.4576761658201
13.1414408449967 -13.957148155416
13.5116222772502 -13.4328864899872
13.8818037095036 -12.8827804261896
14.251985141757 -12.3042816746447
14.6221665740104 -11.6942674590547
14.9923480062639 -11.048841712049
15.3625294385173 -10.3630361163874
15.7327108707707 -9.63034087257787
16.1028923030242 -8.84192798129249
16.4730737352776 -7.9852750935505
16.843255167531 -7.04149686177642
17.2134365997845 -5.97947049330438
17.5836180320379 -4.7401342677992
17.9537994642913 -3.17683144716032
18.3239808965447 -0
};
\addplot [very thick, chocolate22711434, opacity=0.3, dashed, forget plot]
table {%
-30.543749106653 -3.74053045774224e-15
-30.3990678198693 -1.93191761022089
-30.1501148567241 -3.84773274535653
-29.794045105984 -5.74233152219312
-29.3305102241726 -7.61021590831048
-28.7683551045024 -9.44843896705343
-28.1082218423092 -11.2528345525879
-27.3511800300648 -13.01921863861
-26.4949947213738 -14.7414191673703
-25.5372660264349 -16.4118043387563
-24.4497568224674 -18.0019745519281
-23.2353163980656 -19.4967454199042
-21.9322799485786 -20.9123866912375
-20.5654540905714 -22.2652947805704
-19.1471037223829 -23.5681452657515
-17.6835899104201 -24.8331273177948
-16.1749728048593 -26.0690853636544
-14.6177954805181 -27.2828586817294
-13.0061777971619 -28.4795568077224
-11.3314247878444 -29.6599464448502
-9.58394302110332 -30.8221645705712
-7.75354875258085 -31.9605632636449
-5.83100976052974 -33.0692996449057
-3.80487509309558 -34.1166783957711
-1.66948229582484 -35.0467464324253
0.562173935193678 -35.428239904315
2.75083042299099 -34.601639593922
4.83137926924761 -33.6029809159964
6.8046536968794 -32.5204825949805
8.67935421306544 -31.3934318114957
10.4675781467189 -30.2440808273508
12.1769019135474 -29.0709446604273
13.8194569992322 -27.8835361270253
15.402147804604 -26.6773025432596
16.9352780546643 -25.4545789328537
18.4203520607968 -24.2040600909237
19.8624368229277 -22.9224740413588
21.2554816406548 -21.5954386117485
22.5932937536355 -20.2136408103683
23.8553927381033 -18.7600882046087
25.0120422369883 -17.2195320173064
26.0292498191725 -15.5837944480906
26.9357309934009 -13.8863344637857
27.7418515767609 -12.1410901903679
28.450559971508 -10.3551569778344
29.0603726809418 -8.53289531378687
29.5745179222784 -6.67969943912292
29.9859758403582 -4.79809545353285
30.2877472835198 -2.89212920232516
30.4843818884951 -0.967693634018657
30.5770194769735 0.970634313772954
30.2757523888063 2.89098382875365
29.6611959005799 4.74612698798266
28.8067538387504 6.50629227381939
24.5065374581881 7.1957686479105
17.8380523098664 6.49252007807486
14.2088733141629 6.21844623216408
11.8080794209384 6.08748803788794
10.0299847530616 6.00498369315523
8.64832379484202 5.95393559111654
7.52299757265997 5.91615068238778
6.58471030505766 5.89117153072685
5.77787553575412 5.87028600660109
5.07448487715188 5.85626773324766
4.44718912077008 5.84353829718089
3.88222504817261 5.83518047975566
3.3642118642552 5.82698587631602
2.88542147849566 5.82191862110057
2.43642619753708 5.81668569400354
2.01209697920772 5.81357242512699
1.60637258067925 5.81028805109677
1.21539258637284 5.80854738711137
0.834878037221663 5.80670429467505
0.461582443609705 5.80606831419981
0.0921201548401034 5.80541846817139
-0.276563727682244 5.80578713576416
-0.647545046514131 5.80625790812058
-1.02404799215762 5.80766476033955
-1.40933055981793 5.80933969125506
-1.80718936104715 5.8119594173013
-2.22163020716066 5.8151057080953
-2.65758970390019 5.8193097252876
-3.12068577613733 5.82449173912098
-3.61796175596343 5.83104249982495
-4.15819235147699 5.8393640996652
-4.75232124560122 5.84962608913612
-5.41555070736132 5.86317386270638
-6.16672170340235 5.87995726760522
-7.03519928048344 5.90323312151232
-8.05808385499443 5.933041442834
-9.30164903449456 5.97780685778513
-10.856298360856 6.04028219014173
-12.9108126196826 6.14557368687597
-15.7932185377906 6.32265094019986
-20.6289023215107 6.77518488054241
-27.9602976645907 7.25469487103567
-29.3054223925327 5.64815721320182
-29.9867059434867 3.82687863487188
-30.5310893458713 1.94030782509598
-30.543749106653 3.74053045774224e-15
};
\addplot [very thick, chocolate22711434, dashed, forget plot]
table {%
-30.3817232182596 0
-29.7679510320321 4.14545100619447
-29.1541788458047 5.72400627897901
-28.5404066595772 5.72400627897901
-27.9266344733497 5.72400627897901
-27.3128622871223 5.72400627897901
-26.6990901008948 5.72400627897901
-26.0853179146673 5.72400627897901
-25.4715457284399 5.72400627897901
-24.8577735422124 5.72400627897901
-24.2440013559849 5.72400627897901
-23.6302291697575 5.72400627897901
-23.01645698353 5.72400627897901
-22.4026847973025 5.72400627897901
-21.7889126110751 5.72400627897901
-21.1751404248476 5.72400627897901
-20.5613682386201 5.72400627897901
-19.9475960523927 5.72400627897901
-19.3338238661652 5.72400627897901
-18.7200516799377 5.72400627897901
-18.1062794937103 5.72400627897901
-17.4925073074828 5.72400627897901
-16.8787351212553 5.72400627897901
-16.2649629350279 5.72400627897901
-15.6511907488004 5.72400627897901
-15.0374185625729 5.72400627897901
-14.4236463763455 5.72400627897901
-13.809874190118 5.72400627897901
-13.1961020038905 5.72400627897901
-12.5823298176631 5.72400627897901
-11.9685576314356 5.72400627897901
-11.3547854452081 5.72400627897901
-10.7410132589807 5.72400627897901
-10.1272410727532 5.72400627897901
-9.51346888652573 5.72400627897901
-8.89969670029826 5.72400627897901
-8.2859245140708 5.72400627897901
-7.67215232784333 5.72400627897901
-7.05838014161587 5.72400627897901
-6.4446079553884 5.72400627897901
-5.83083576916093 5.72400627897901
-5.21706358293347 5.72400627897901
-4.603291396706 5.72400627897901
-3.98951921047853 5.72400627897901
-3.37574702425107 5.72400627897901
-2.7619748380236 5.72400627897901
-2.14820265179613 5.72400627897901
-1.53443046556867 5.72400627897901
-0.9206582793412 5.72400627897901
-0.306886093113732 5.72400627897901
0.306886093113732 5.72400627897901
0.9206582793412 5.72400627897901
1.53443046556866 5.72400627897901
2.14820265179613 5.72400627897901
2.7619748380236 5.72400627897901
3.37574702425106 5.72400627897901
3.98951921047853 5.72400627897901
4.603291396706 5.72400627897901
5.21706358293346 5.72400627897901
5.83083576916093 5.72400627897901
6.4446079553884 5.72400627897901
7.05838014161586 5.72400627897901
7.67215232784333 5.72400627897901
8.2859245140708 5.72400627897901
8.89969670029826 5.72400627897901
9.51346888652573 5.72400627897901
10.1272410727532 5.72400627897901
10.7410132589807 5.72400627897901
11.3547854452081 5.72400627897901
11.9685576314356 5.72400627897901
12.5823298176631 5.72400627897901
13.1961020038905 5.72400627897901
13.809874190118 5.72400627897901
14.4236463763455 5.72400627897901
15.0374185625729 5.72400627897901
15.6511907488004 5.72400627897901
16.2649629350279 5.72400627897901
16.8787351212553 5.72400627897901
17.4925073074828 5.72400627897901
18.1062794937103 5.72400627897901
18.7200516799377 5.72400627897901
19.3338238661652 5.72400627897901
19.9475960523927 5.72400627897901
20.5613682386201 5.72400627897901
21.1751404248476 5.72400627897901
21.7889126110751 5.72400627897901
22.4026847973025 5.72400627897901
23.01645698353 5.72400627897901
23.6302291697575 5.72400627897901
24.2440013559849 5.72400627897901
24.8577735422124 5.72400627897901
25.4715457284399 5.72400627897901
26.0853179146673 5.72400627897901
26.6990901008948 5.72400627897901
27.3128622871223 5.72400627897901
27.9266344733497 5.72400627897901
28.5404066595772 5.72400627897901
29.1541788458047 5.72400627897901
29.7679510320321 4.14545100619446
30.3817232182596 0
};
\addplot [very thick, chocolate22711434, dashed, forget plot]
table {%
-30.3817232182596 -0
-29.7679510320321 -4.14545100619447
-29.1541788458047 -6.32493623559388
-28.5404066595772 -8.08452912990314
-27.9266344733497 -9.61085958065931
-27.3128622871223 -10.9800542125277
-26.6990901008948 -12.2325703919612
-26.0853179146673 -13.3931150659311
-25.4715457284399 -14.4781541904067
-24.8577735422124 -15.4993443493371
-24.2440013559849 -16.4653109617288
-23.6302291697575 -17.3826560762015
-23.01645698353 -18.2565693876779
-22.4026847973025 -19.0912187601797
-21.7889126110751 -19.8900106477278
-21.1751404248476 -20.6557699250739
-20.5613682386201 -21.390867745376
-19.9475960523927 -22.0973147209069
-19.3338238661652 -22.7768302827546
-18.7200516799377 -23.4308952571935
-18.1062794937103 -24.0607923504694
-17.4925073074828 -24.6676377469407
-16.8787351212553 -25.2524060570268
-16.2649629350279 -25.8159502049134
-15.6511907488004 -26.3590174047078
-15.0374185625729 -26.8822620663252
-14.4236463763455 -27.3862562539663
-13.809874190118 -27.8714981618101
-13.1961020038905 -28.3384189544873
-12.5823298176631 -28.7873882312137
-11.9685576314356 -29.2187183032316
-11.3547854452081 -29.632667417977
-10.7410132589807 -30.0294420151988
-10.1272410727532 -30.4091980559189
-9.51346888652573 -30.7720414206358
-8.89969670029826 -31.1180273240734
-8.2859245140708 -31.4471586343211
-7.67215232784333 -31.7593829061221
-7.05838014161587 -32.0545878283401
-6.4446079553884 -32.3325946225647
-5.83083576916093 -32.5931486751431
-5.21706358293347 -32.8359062676332
-4.603291396706 -33.0604155513972
-3.98951921047853 -33.2660885988462
-3.37574702425107 -33.4521587956363
-2.7619748380236 -33.6176123641918
-2.14820265179613 -33.7610697480604
-1.53443046556867 -33.8805561133637
-0.9206582793412 -33.972970468201
-0.306886093113732 -34.0323289779033
0.306886093113732 -34.0323289779033
0.9206582793412 -33.972970468201
1.53443046556866 -33.8805561133637
2.14820265179613 -33.7610697480604
2.7619748380236 -33.6176123641918
3.37574702425106 -33.4521587956363
3.98951921047853 -33.2660885988462
4.603291396706 -33.0604155513972
5.21706358293346 -32.8359062676332
5.83083576916093 -32.5931486751431
6.4446079553884 -32.3325946225647
7.05838014161586 -32.0545878283401
7.67215232784333 -31.7593829061221
8.2859245140708 -31.4471586343211
8.89969670029826 -31.1180273240734
9.51346888652573 -30.7720414206358
10.1272410727532 -30.4091980559189
10.7410132589807 -30.0294420151988
11.3547854452081 -29.632667417977
11.9685576314356 -29.2187183032316
12.5823298176631 -28.7873882312137
13.1961020038905 -28.3384189544873
13.809874190118 -27.8714981618101
14.4236463763455 -27.3862562539663
15.0374185625729 -26.8822620663252
15.6511907488004 -26.3590174047078
16.2649629350279 -25.8159502049134
16.8787351212553 -25.2524060570268
17.4925073074828 -24.6676377469407
18.1062794937103 -24.0607923504694
18.7200516799377 -23.4308952571935
19.3338238661652 -22.7768302827546
19.9475960523927 -22.0973147209069
20.5613682386201 -21.390867745376
21.1751404248476 -20.6557699250739
21.7889126110751 -19.8900106477278
22.4026847973025 -19.0912187601797
23.01645698353 -18.2565693876779
23.6302291697575 -17.3826560762015
24.2440013559849 -16.4653109617288
24.8577735422124 -15.4993443493371
25.4715457284399 -14.4781541904067
26.0853179146673 -13.3931150659311
26.6990901008948 -12.2325703919612
27.3128622871223 -10.9800542125277
27.9266344733497 -9.61085958065931
28.5404066595772 -8.08452912990314
29.1541788458047 -6.32493623559389
29.7679510320321 -4.14545100619446
30.3817232182596 -0
};
\end{axis}

\end{tikzpicture}


==> figures/profiles_obstacle.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip marker paths = true,
height=\axisheight,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.995,0.995)}, draw=lightgray204},
scale only axis,
scaled y ticks = false,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={\(\displaystyle s\) in \si{\meter}},
xmajorgrids,
xmin=1551.974593, xmax=2049.966441,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle V\) in \si{\meter\per\second}},
ymajorgrids,
ymin=24.9321228, ymax=62.8971092,
ytick style={color=black}
]
\addplot [line width=1.4pt, chocolate22711434]
table {%
1551.974593 48.624354
1553.974561 48.784981
1555.974528 48.949642
1557.974495 49.124624
1559.974462 49.312547
1561.97443 49.512883
1563.974397 49.723602
1565.974364 49.941733
1567.974331 50.16438
1569.974299 50.388992
1571.974266 50.61366
1573.974233 50.836977
1575.974201 51.058135
1577.974168 51.276976
1579.974135 51.493862
1581.974102 51.709525
1583.97407 51.925186
1585.974037 52.141924
1587.974004 52.35777
1589.973971 52.570552
1591.973939 52.780614
1593.973906 52.988458
1595.973873 53.19453
1597.97384 53.399136
1599.973808 53.60246
1601.973775 53.804626
1603.973742 54.00569
1605.973709 54.205653
1607.973677 54.404503
1609.973644 54.60223
1611.973611 54.798799
1613.973578 54.994166
1615.973546 55.188315
1617.973513 55.381229
1619.97348 55.572899
1621.973447 55.763326
1623.973415 55.952507
1625.973382 56.140465
1627.973349 56.327197
1629.973317 56.512377
1631.973284 56.695726
1633.973251 56.877277
1635.973218 57.057069
1637.973186 57.235147
1639.973153 57.41154
1641.97312 57.586268
1643.973087 57.75935
1645.973055 57.930795
1647.973022 58.100616
1649.972989 58.268833
1651.972956 58.435471
1653.972924 58.600556
1655.972891 58.764114
1657.972858 58.926178
1659.972825 59.086777
1661.972793 59.245934
1663.97276 59.403675
1665.972727 59.56003
1667.972694 59.7147
1669.972662 59.86675
1671.972629 60.014971
1673.972596 60.158228
1675.972563 60.295454
1677.972531 60.425652
1679.972498 60.547893
1681.972465 60.66131
1683.972433 60.765098
1685.9724 60.858515
1687.972367 60.940874
1689.972334 61.011548
1691.972302 61.069963
1693.972269 61.115599
1695.972236 61.14799
1697.972203 61.166721
1699.972171 61.171428
1701.972138 61.161797
1703.972105 61.137565
1705.972072 61.098516
1707.97204 61.044486
1709.972007 60.975357
1711.971974 60.89106
1713.971941 60.791576
1715.971909 60.67693
1717.971876 60.547198
1719.971843 60.402504
1721.97181 60.243017
1723.971778 60.068957
1725.971745 59.880593
1727.971712 59.678243
1729.971679 59.462278
1731.971647 59.233122
1733.971614 58.991255
1735.971581 58.737219
1737.971549 58.471616
1739.971516 58.195118
1741.971483 57.90847
1743.97145 57.612495
1745.971418 57.308102
1747.971385 56.996293
1749.971352 56.678164
1751.971319 56.354921
1753.971287 56.027873
1755.971254 55.698449
1757.971221 55.368189
1759.971188 55.038755
1761.971156 54.71192
1763.971123 54.389573
1765.97109 54.073703
1767.971057 53.765691
1769.971025 53.463879
1771.970992 53.163351
1773.970959 52.857839
1775.970926 52.542009
1777.970894 52.21344
1779.970861 51.872198
1781.970828 51.519935
1783.970795 51.158913
1785.970763 50.791403
1787.97073 50.419678
1789.970697 50.046019
1791.970665 49.672715
1793.970632 49.302072
1795.970599 48.936416
1797.970566 48.576002
1799.970534 48.220172
1801.970501 47.867763
1803.970468 47.516498
1805.970435 47.162732
1807.970403 46.800263
1809.97037 46.425555
1811.970337 46.035249
1813.970304 45.621787
1815.970272 45.181411
1817.970239 44.716446
1819.970206 44.230469
1821.970173 43.727292
1823.970141 43.210961
1825.970108 42.685755
1827.970075 42.156185
1829.970042 41.62699
1831.97001 41.103133
1833.969977 40.589811
1835.969944 40.092452
1837.969911 39.608351
1839.969879 39.122745
1841.969846 38.629816
1843.969813 38.136814
1845.969781 37.651413
1847.969748 37.174283
1849.969715 36.700074
1851.969682 36.225008
1853.96965 35.746516
1855.969617 35.264593
1857.969584 34.781144
1859.969551 34.297886
1861.969519 33.818376
1863.969486 33.348079
1865.969453 32.891562
1867.96942 32.452466
1869.969388 32.032944
1871.969355 31.633878
1873.969322 31.255833
1875.969289 30.897553
1877.969257 30.556035
1879.969224 30.230107
1881.969191 29.913144
1883.969158 29.596222
1885.969126 29.278606
1887.969093 28.963971
1889.96906 28.657695
1891.969028 28.365422
1893.968995 28.092175
1895.968962 27.841846
1897.968929 27.61668
1899.968897 27.417387
1901.968864 27.243641
1903.968831 27.094459
1905.968798 26.968288
1907.968766 26.863234
1909.968733 26.778093
1911.9687 26.713787
1913.968667 26.672808
1915.968635 26.657804
1917.968602 26.671268
1919.968569 26.714787
1921.968536 26.788433
1923.968504 26.890833
1925.968471 27.019446
1927.968438 27.170744
1929.968405 27.340414
1931.968373 27.523768
1933.96834 27.71731
1935.968307 27.920006
1937.968274 28.132606
1939.968242 28.358869
1941.968209 28.603605
1943.968176 28.86629
1945.968144 29.143383
1947.968111 29.432969
1949.968078 29.734225
1951.968045 30.046756
1953.968013 30.369946
1955.96798 30.699419
1957.967947 31.028967
1959.967914 31.360806
1961.967882 31.701473
1963.967849 32.053199
1965.967816 32.417261
1967.967783 32.791592
1969.967751 33.169708
1971.967718 33.545677
1973.967685 33.915052
1975.967652 34.275381
1977.96762 34.627013
1979.967587 34.972517
1981.967554 35.310965
1983.967521 35.637028
1985.967489 35.948099
1987.967456 36.246699
1989.967423 36.536337
1991.96739 36.815612
1993.967358 37.079675
1995.967325 37.32422
1997.967292 37.545425
1999.96726 37.73991
2001.967227 37.904689
2003.967194 38.037124
2005.967161 38.134888
2007.967129 38.225451
2009.967096 38.340674
2011.967063 38.484522
2013.96703 38.65413
2015.966998 38.842806
2017.966965 39.044218
2019.966932 39.252403
2021.966899 39.461763
2023.966867 39.668111
2025.966834 39.870452
2027.966801 40.06941
2029.966768 40.265041
2031.966736 40.457718
2033.966703 40.649236
2035.96667 40.841021
2037.966637 41.032839
2039.966605 41.223841
2041.966572 41.413181
2043.966539 41.600327
2045.966506 41.785974
2047.966474 41.973173
2049.966441 42.163664
};
\addlegendentry{Glob.}
\addplot [line width=1.4pt, darkcyan0101189, dashed]
table {%
1640 57.400922
1642 57.575404
1644 57.747964
1646 57.919034
1648 58.088713
1650 58.256971
1652 58.423591
1654 58.588086
1656 58.74973
1658 58.907694
1660 59.061138
1662 59.209253
1664 59.351273
1666 59.486476
1668 59.614187
1670 59.733774
1672 59.844651
1674 59.946271
1676 60.03813
1678 60.119759
1680 60.190729
1682 60.250642
1684 60.299136
1686 60.33588
1688 60.360574
1690 60.372946
1692 60.372754
1694 60.359781
1696 60.33384
1698 60.29477
1700 60.242437
1702 60.176735
1704 60.097584
1706 60.004936
1708 59.898768
1710 59.77909
1712 59.645941
1714 59.499393
1716 59.339551
1718 59.166554
1720 58.980575
1722 58.781825
1724 58.570554
1726 58.347052
1728 58.11165
1730 57.864725
1732 57.6067
1734 57.33805
1736 57.059303
1738 56.771048
1740 56.473934
1742 56.168682
1744 55.856087
1746 55.537027
1748 55.212466
1750 54.883465
1752 54.551184
1754 54.216889
1756 53.881958
1758 53.547878
1760 53.216252
1762 52.888788
1764 52.56729
1766 52.25362
1768 51.948496
1770 51.649632
1772 51.353407
1774 51.05741
1776 50.759727
1778 50.458507
1780 50.15172
1782 49.838997
1784 49.522085
1786 49.202749
1788 48.882755
1790 48.563868
1792 48.247858
1794 47.936497
1796 47.631556
1798 47.33475
1800 47.045601
1802 46.760626
1804 46.475587
1806 46.186235
1808 45.887961
1810 45.576791
1812 45.248149
1814 44.896103
1816 44.519262
1818 44.120809
1820 43.704222
1822 43.27323
1824 42.831797
1826 42.384105
1828 41.934558
1830 41.487779
1832 41.048602
1834 40.622051
1836 40.213323
1838 39.821704
1840 39.43511
1842 39.047949
1844 38.666816
1846 38.298527
1848 37.944691
1850 37.60198
1852 37.267319
1854 36.93797
1856 36.612811
1858 36.292393
1860 35.978472
1862 35.676373
1864 35.392026
1866 35.127575
1868 34.883493
1870 34.659994
1872 34.456765
1874 34.272788
1876 34.106447
1878 33.953616
1880 33.803974
1882 33.646605
1884 33.477143
1886 33.296945
1888 33.111878
1890 32.928427
1892 32.751058
1894 32.582807
1896 32.425396
1898 32.279298
1900 32.144215
1902 32.019385
1904 31.903516
1906 31.79466
1908 31.693728
1910 31.600769
1912 31.51299
1914 31.429113
1916 31.348265
1918 31.269539
1920 31.19136
1922 31.111426
1924 31.028326
1926 30.943247
1928 30.857711
1930 30.770647
1932 30.683294
1934 30.595935
1936 30.505542
1938 30.411026
};
\addlegendentry{Loc. 1}
\addplot [line width=1.4pt, darkcyan0101189, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
1640 57.400922
};
\addplot [line width=1.4pt, darkslategray51, dotted]
table {%
1690 60.291224
1692 60.285359
1694 60.266575
1696 60.234724
1698 60.189681
1700 60.131348
1702 60.059654
1704 59.974556
1706 59.876039
1708 59.764116
1710 59.638827
1712 59.500244
1714 59.348468
1716 59.183631
1718 59.005898
1720 58.815466
1722 58.612567
1724 58.397471
1726 58.170483
1728 57.931949
1730 57.682257
1732 57.42184
1734 57.151178
1736 56.870802
1738 56.581299
1740 56.283319
1742 55.977576
1744 55.664855
1746 55.346021
1748 55.022025
1750 54.693906
1752 54.362804
1754 54.029958
1756 53.696717
1758 53.364537
1760 53.034984
1762 52.709727
1764 52.390527
1766 52.07903
1768 51.775758
1770 51.478546
1772 51.183809
1774 50.88917
1776 50.593401
1778 50.295222
1780 49.992099
1782 49.683166
1784 49.370206
1786 49.055025
1788 48.739424
1790 48.425206
1792 48.11417
1794 47.808116
1796 47.508836
1798 47.218011
1800 46.935059
1802 46.65637
1804 46.377459
1806 46.094281
1808 45.802747
1810 45.498484
1812 45.176101
1814 44.829833
1816 44.458481
1818 44.064663
1820 43.651205
1822 43.221143
1824 42.777716
1826 42.324271
1828 41.864151
1830 41.401018
1832 40.938983
1834 40.482373
1836 40.035733
1838 39.597563
1840 39.15594
1842 38.705613
1844 38.25209
1846 37.80109
1848 37.353636
1850 36.905569
1852 36.453391
1854 35.994929
1856 35.530025
1858 35.060535
1860 34.588299
1862 34.116978
1864 33.655512
1866 33.211356
1868 32.787025
1870 32.383203
1872 31.999226
1874 31.634377
1876 31.288502
1878 30.960663
1880 30.644681
1882 30.323834
1884 29.992311
1886 29.656973
1888 29.32229
1890 28.995595
1892 28.684103
1894 28.394061
1896 28.130145
1898 27.894869
1900 27.688772
1902 27.510916
1904 27.358221
1906 27.227786
1908 27.118719
1910 27.030659
1912 26.964053
1914 26.920468
1916 26.90244
1918 26.912832
1920 26.952497
1922 27.020555
1924 27.114338
1926 27.22784
1928 27.350988
1930 27.46935
1932 27.611304
1934 27.793023
1936 27.994698
1938 28.204257
1940 28.42006
1942 28.65278
1944 28.900766
1946 29.16161
1948 29.434491
1950 29.719924
1952 30.018583
1954 30.330948
1956 30.656729
1958 30.992157
1960 31.335149
1962 31.688831
1964 32.055721
1966 32.433296
1968 32.816031
1970 33.198983
1972 33.577638
1974 33.948537
1976 34.309264
1978 34.659004
1980 34.998116
1982 35.326864
1984 35.64526
1986 35.953442
1988 36.25263
};
\addlegendentry{Loc. 2}
\addplot [line width=1.4pt, darkslategray51, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
1690 60.291224
};
\end{axis}

\end{tikzpicture}


==> figures/profiles_speed_limit.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip marker paths = true,
height=\axisheight,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.002,0.995)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
scaled y ticks = false,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={\(\displaystyle s\) in \si{\meter}},
xmajorgrids,
xmin=3473.150915, xmax=4094.513798,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle V\) in \si{\meter\per\second}},
ymajorgrids,
ymin=-3.17878035, ymax=66.75434335,
ytick style={color=black}
]
\addplot [line width=1.4pt, chocolate22711434]
table {%
3473.150915 32.367205
3476.41793 32.970874
3479.753838 33.531899
3483.16664 34.045225
3486.660668 34.491983
3490.231865 34.875758
3493.869692 35.234058
3497.55949 35.596327
3501.286026 35.980307
3505.037818 36.423957
3508.810322 36.922497
3512.605249 37.491641
3516.432557 38.152865
3520.30737 38.899615
3524.246023 39.714497
3528.26328 40.570792
3532.370386 41.442663
3536.572451 42.298335
3540.868212 43.113242
3545.253917 43.910786
3549.724475 44.670315
3554.271138 45.357853
3558.883799 45.972106
3563.555882 46.554705
3568.28541 47.120534
3573.0702 47.643579
3577.906193 48.101738
3582.789316 48.510407
3587.720072 48.918443
3592.702663 49.332855
3597.740775 49.736117
3602.835177 50.110642
3607.98261 50.439376
3613.173642 50.708249
3618.391845 50.902116
3623.614343 51.005034
3628.817576 51.01179
3633.982429 50.91966
3639.096149 50.729524
3644.153995 50.442808
3649.158839 50.062754
3654.119826 49.605686
3659.049735 49.090775
3663.961404 48.539413
3668.864247 47.975608
3673.761965 47.422583
3678.649525 46.88709
3683.514325 46.364181
3688.339044 45.857687
3693.107666 45.373581
3697.808326 44.908441
3702.434855 44.467977
3706.988892 44.066574
3711.477398 43.718058
3715.910494 43.429514
3720.299354 43.201551
3724.652297 42.976318
3728.972158 42.718878
3733.256618 42.371345
3737.496527 41.87853
3741.678446 41.226863
3745.788241 40.425881
3749.813016 39.490218
3753.741002 38.438003
3757.563565 37.293969
3761.27545 36.083402
3764.874348 34.836272
3768.361144 33.587198
3771.739614 32.365531
3775.015767 31.199101
3778.197654 30.105351
3781.292361 29.074933
3784.304531 28.085566
3787.236261 27.132816
3790.091684 26.245242
3792.878111 25.457314
3795.607553 24.791769
3798.291868 24.254339
3800.944087 23.841118
3803.575917 23.539281
3806.195822 23.334376
3808.811153 23.212289
3811.427844 23.165484
3814.048864 23.189677
3816.676499 23.278784
3819.314147 23.428138
3821.962102 23.638861
3824.621607 23.921176
3827.298783 24.287047
3829.997871 24.74054
3832.723923 25.278901
3835.484671 25.89614
3838.284574 26.583533
3841.129231 27.330545
3844.023388 28.109882
3846.968843 28.909461
3849.968142 29.705951
3853.021388 30.503544
3856.134181 31.319088
3859.312108 32.126398
3862.560423 32.91657
3865.88524 33.725292
3869.295562 34.594046
3872.801399 35.533063
3876.409576 36.505005
3880.122292 37.476193
3883.936097 38.387777
3887.841175 39.192354
3891.823104 39.859804
3895.867997 40.433152
3899.968024 40.983391
3904.122472 41.567557
3908.335289 42.210559
3912.612911 42.923492
3916.962033 43.687695
3921.385915 44.449947
3925.882151 45.151352
3930.443915 45.764944
3935.063169 46.287953
3939.73199 46.727608
3944.443878 47.109595
3949.195572 47.467093
3953.985445 47.805714
3958.812443 48.149221
3963.679936 48.555023
3968.593895 49.029832
3973.559823 49.571335
3978.582458 50.170895
3983.665624 50.820552
3988.813176 51.516492
3994.029485 52.249752
3999.31853 52.991504
4004.683508 53.728642
4010.128807 54.468517
4015.660286 55.221346
4021.283958 55.987968
4027.003429 56.752312
4032.818162 57.503218
4038.723685 58.239604
4044.712399 58.957923
4050.774659 59.656023
4056.898492 60.316243
4063.069094 60.897506
4069.273712 61.442418
4075.514041 62.022229
4081.798951 62.609415
4088.133203 63.145358
4094.513798 63.575565
};
\addlegendentry{w/o speed limit}
\addplot [line width=1.4pt, darkcyan0101189, dashed]
table {%
3470.583913 31.88123
3473.804848 32.515041
3477.087595 33.11812
3480.441859 33.674312
3483.874123 34.167867
3487.386279 34.594492
3490.974153 34.968781
3494.626369 35.325931
3498.327528 35.689815
3502.061668 36.076747
3505.818596 36.529211
3509.595936 37.040964
3513.3971 37.621727
3517.232533 38.287343
3521.117633 39.038768
3525.069177 39.86256
3529.102142 40.729162
3533.226848 41.604218
3537.446858 42.452914
3541.759645 43.258641
3546.160988 44.045773
3550.645159 44.787944
3555.203073 45.459864
3559.825507 46.065997
3564.506652 46.641705
3569.244568 47.20075
3574.037339 47.715061
3578.845396 47.369633
3583.592988 46.558128
3588.252915 45.523626
3592.808131 44.329697
3597.246401 43.027122
3601.558407 41.659011
3605.737106 40.260557
3609.776776 38.849288
3613.66943 37.428296
3617.408788 36.010039
3620.991726 34.602982
3624.417817 33.208786
3627.689563 31.837075
3630.81238 30.502045
3633.794104 29.219831
3636.644361 28.006067
3639.374 26.871798
3641.994215 25.82333
3644.51611 24.863972
3646.950564 23.996861
3649.308142 23.223831
3651.59904 22.544968
3653.833041 21.959006
3656.019472 21.463129
3658.167126 21.052424
3660.284177 20.721132
3662.378174 20.463219
3664.455964 20.270626
3666.523674 20.136807
3668.586615 20.052425
3670.648968 20.005635
3672.713504 19.98101
3674.781513 19.965492
3676.853642 19.960593
3678.930486 19.965614
3681.012017 19.970886
3683.097485 19.973465
3685.186051 19.976077
3687.276955 19.979165
3689.369354 19.982226
3691.462294 19.984565
3693.554418 19.980105
3695.644104 19.969782
3697.730254 19.961671
3699.812557 19.961385
3701.890929 19.965773
3703.964921 19.968556
3706.033911 19.969314
3708.097565 19.97061
3710.15566 19.969751
3712.207902 19.965109
3714.254347 19.962831
3716.295648 19.966422
3718.332425 19.970295
3720.364867 19.970278
3722.393147 19.968983
3724.417658 19.967804
3726.438905 19.967175
3728.457431 19.967806
3730.473702 19.967845
3732.488178 19.969897
3734.501334 19.972827
3736.513305 19.972261
3738.524086 19.970788
3740.533832 19.969668
3742.54276 19.969214
3744.551097 19.969215
3746.559067 19.969278
3748.566913 19.969185
3750.574936 19.968921
3752.583517 19.968459
3754.593112 19.96742
3756.604317 19.967214
3758.617904 19.968144
3760.634609 19.967795
3762.655242 19.968797
3764.680771 19.970687
3766.712018 19.970535
3768.749747 19.969577
3770.794804 19.968043
3772.848206 19.968918
3774.910933 19.968909
3776.983597 19.964461
3779.066975 19.963253
3781.162189 19.966478
3783.270022 19.969431
3785.39063 19.968299
3787.523973 19.966781
3789.670006 19.964391
3791.828698 19.964227
3794.000312 19.970067
3796.184971 19.974674
3798.38232 19.974949
3800.591553 19.972541
3802.811736 19.967921
3805.041667 19.960343
3807.280173 19.955364
3809.526162 19.952662
3811.778008 19.947496
3814.033911 19.943443
3816.292928 19.944422
3818.55447 19.94751
3820.816812 19.949571
3823.077942 19.950517
3825.335758 19.950812
3827.58816 19.950942
3829.833138 19.951139
3832.069056 19.95392
3834.295204 19.959389
3836.510813 19.964461
3838.714744 19.967008
3840.906097 19.968613
3843.084351 19.970959
3845.249253 19.973408
3847.400705 19.975168
3849.538792 19.975956
3851.663816 19.976085
3853.776277 19.976079
3855.876822 19.976282
3857.966193 19.977096
3860.045224 19.978227
3862.11472 19.978978
3864.175443 19.979162
3866.22816 19.978941
3868.273644 19.978679
3870.312675 19.978564
3872.346004 19.97858
3874.37433 19.97863
3876.398304 19.978651
3878.418535 19.978638
3880.435598 19.978615
3882.450024 19.978576
3884.462313 19.978403
3886.472926 19.978061
3888.482289 19.977683
3890.490791 19.977395
3892.498768 19.977234
3894.506505 19.977194
3896.514238 19.977247
3898.522154 19.977366
3900.5304 19.97754
3902.539094 19.977731
3904.548315 19.977923
3906.558118 19.978171
3908.568533 19.978453
3910.579568 19.978614
3912.5912 19.978601
3914.6034 19.978514
3916.616129 19.978448
3918.629344 19.978431
3920.642987 19.978438
3922.656982 19.978444
3924.671248 19.978436
3926.685695 19.978419
3928.700234 19.978402
3930.71477 19.97839
3932.729214 19.97838
3934.743479 19.978372
3936.757492 19.978363
3938.771186 19.978352
3940.784511 19.978341
3942.797429 19.97833
3944.809908 19.978321
3946.821932 19.978312
3948.833494 19.978304
3950.844595 19.978297
3952.855249 19.97829
3954.865478 19.978284
3956.875315 19.978278
3958.884797 19.978274
3960.893967 19.97827
3962.902873 19.978268
3964.91157 19.978267
3966.920112 19.978267
3968.92856 19.978268
3970.936978 19.978271
3972.94543 19.978276
3974.953981 19.978284
3976.962699 19.978294
3978.971656 19.978307
3980.980931 19.978323
3982.990603 19.978341
3985.000763 19.978362
3987.011502 19.978387
3989.022923 19.978414
3991.035131 19.978446
3993.048242 19.978481
3995.062375 19.97852
3997.077651 19.978566
3999.094192 19.978624
4001.112116 19.978699
4003.131534 19.978736
4005.152526 19.978459
4007.175129 19.977508
4009.199337 19.975748
4011.225122 19.973396
4013.252487 19.971288
4015.281502 19.970509
4017.312284 19.971302
4019.344898 19.972855
4021.3793 19.974299
4023.41538 19.975519
4025.453022 19.976907
4027.492082 19.978046
4029.532347 19.978326
4031.573569 19.978169
4033.615546 19.978174
4035.658087 19.978213
4037.701028 19.978842
4039.74428 19.980601
4041.787774 19.982906
4043.831359 19.98463
4045.874796 19.985104
4047.91784 19.984874
4049.960306 19.984555
4052.002057 19.984393
4054.042973 19.98437
4056.082921 19.984241
4058.121751 19.983822
4060.159311 19.983357
4062.195501 19.98344
4064.230258 19.984
4066.263528 19.984422
4068.295254 19.984546
4070.325421 19.9845
4072.354066 19.984429
4074.38127 19.984393
4076.407134 19.98439
4078.431764 19.984398
4080.455256 19.984404
4082.477691 19.984407
4084.499135 19.984407
4086.519641 19.98442
4088.539266 19.984441
4090.558051 19.984442
4092.576035 19.984426
4094.593249 19.984417
4096.609726 19.984417
4098.625497 19.98442
};
\addlegendentry{w/ speed limit}
\addplot [line width=1.4pt, darkslategray51, dotted]
table {%
3470.583913 0
3473.804848 -0
3477.087595 0
3480.441859 -0
3483.874123 0
3487.386279 0
3490.974153 -0
3494.626369 -0
3498.327528 0
3502.061668 0
3505.818596 0
3509.595936 0
3513.3971 0
3517.232533 0
3521.117633 0
3525.069177 0
3529.102142 -0
3533.226848 -0
3537.446858 -0
3541.759645 -0
3546.160988 -0
3550.645159 -0
3555.203073 -0
3559.825507 0
3564.506652 0
3569.244568 0
3574.037339 -0
3578.845396 27.395931
3583.592988 26.587756
3588.252915 25.542985
3592.808131 24.340565
3597.246401 23.062406
3601.558407 21.690619
3605.737106 20.28164
3609.776776 18.85617
3613.66943 17.438538
3617.408788 16.0213
3620.991726 14.632288
3624.417817 13.233981
3627.689563 11.851659
3630.81238 10.529797
3633.794104 9.245018
3636.644361 8.017351
3639.374 6.89963
3641.994215 5.836815
3644.51611 4.869319
3646.950564 4.007964
3649.308142 3.25009
3651.59904 2.56191
3653.833041 1.978937
3656.019472 1.489922
3658.167126 1.058257
3660.284177 0.730185
3662.378174 0.475094
3664.455964 0.295815
3666.523674 0.192181
3668.586615 0.079745
3670.648968 0.031874
3672.713504 0.002262
3674.781513 -0
3676.853642 -0
3678.930486 -0
3681.012017 0
3683.097485 0
3685.186051 0
3687.276955 0
3689.369354 0
3691.462294 0
3693.554418 -0
3695.644104 -0
3697.730254 0
3699.812557 -0
3701.890929 -1e-06
3703.964921 0
3706.033911 0
3708.097565 0
3710.15566 -0
3712.207902 -0
3714.254347 1e-06
3716.295648 -0
3718.332425 0
3720.364867 -0
3722.393147 -0
3724.417658 -0
3726.438905 -0
3728.457431 0
3730.473702 -0
3732.488178 0
3734.501334 -0
3736.513305 -0
3738.524086 -0
3740.533832 -0
3742.54276 -0
3744.551097 -0
3746.559067 -0
3748.566913 -0
3750.574936 -0
3752.583517 -0
3754.593112 -0
3756.604317 0
3758.617904 0
3760.634609 -0
3762.655242 0
3764.680771 -0
3766.712018 -0
3768.749747 -0
3770.794804 -0
3772.848206 0
3774.910933 -0
3776.983597 -0
3779.066975 -1e-06
3781.162189 -1e-06
3783.270022 0
3785.39063 -0
3787.523973 -0
3789.670006 0
3791.828698 -0
3794.000312 -0
3796.184971 -0
3798.38232 0
3800.591553 0
3802.811736 0
3805.041667 -0
3807.280173 -0
3809.526162 1e-06
3811.778008 -2e-06
3814.033911 -1e-06
3816.292928 -1e-06
3818.55447 -0
3820.816812 -0
3823.077942 -0
3825.335758 -0
3827.58816 -0
3829.833138 -0
3832.069056 0
3834.295204 0
3836.510813 0
3838.714744 1e-06
3840.906097 0
3843.084351 -0
3845.249253 -0
3847.400705 -0
3849.538792 -0
3851.663816 -0
3853.776277 -0
3855.876822 -0
3857.966193 -0
3860.045224 -0
3862.11472 -0
3864.175443 -0
3866.22816 -0
3868.273644 -0
3870.312675 -0
3872.346004 -0
3874.37433 -0
3876.398304 -0
3878.418535 -0
3880.435598 -0
3882.450024 -0
3884.462313 -0
3886.472926 -0
3888.482289 -0
3890.490791 -0
3892.498768 -0
3894.506505 -0
3896.514238 -0
3898.522154 -0
3900.5304 -0
3902.539094 -0
3904.548315 -0
3906.558118 -0
3908.568533 -0
3910.579568 -0
3912.5912 -0
3914.6034 -0
3916.616129 -0
3918.629344 -0
3920.642987 -0
3922.656982 -0
3924.671248 -0
3926.685695 -0
3928.700234 -0
3930.71477 -0
3932.729214 -0
3934.743479 -0
3936.757492 -0
3938.771186 -0
3940.784511 -0
3942.797429 -0
3944.809908 -0
3946.821932 -0
3948.833494 -0
3950.844595 -0
3952.855249 -0
3954.865478 -0
3956.875315 -0
3958.884797 -0
3960.893967 -0
3962.902873 -0
3964.91157 -0
3966.920112 -0
3968.92856 -0
3970.936978 -0
3972.94543 -0
3974.953981 -0
3976.962699 -0
3978.971656 -0
3980.980931 -0
3982.990603 -0
3985.000763 -0
3987.011502 -0
3989.022923 -0
3991.035131 -0
3993.048242 -0
3995.062375 -0
3997.077651 -0
3999.094192 -0
4001.112116 -0
4003.131534 -0
4005.152526 -0
4007.175129 -0
4009.199337 -0
4011.225122 -0
4013.252487 -0
4015.281502 -0
4017.312284 -0
4019.344898 -0
4021.3793 -0
4023.41538 -0
4025.453022 -0
4027.492082 -0
4029.532347 0
4031.573569 0
4033.615546 0
4035.658087 0
4037.701028 0
4039.74428 0
4041.787774 0
4043.831359 0
4045.874796 0
4047.91784 0
4049.960306 0
4052.002057 0
4054.042973 0
4056.082921 0
4058.121751 -0
4060.159311 -0
4062.195501 -0
4064.230258 0
4066.263528 0
4068.295254 0
4070.325421 0
4072.354066 0
4074.38127 0
4076.407134 0
4078.431764 0
4080.455256 0
4082.477691 0
4084.499135 0
4086.519641 0
4088.539266 0
4090.558051 0
4092.576035 0
4094.593249 0
4096.609726 0
4098.625497 0
};
\addlegendentry{$\epsilon$}
\end{axis}

\end{tikzpicture}


==> figures/rl_profiles.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.2cm}]
\nextgroupplot[
clip marker paths = true,
height=\axisheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.002,0.005)},
  anchor=south west,
  draw=lightgray204
},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks = false,
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=6249.897686,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle V\) in \si{\meter\per\second}},
ymajorgrids,
ymin=0.1, ymax=94,
ytick pos=left,
ytick style={color=black}
]
\addplot [line width=1.4pt, darkgoldenrod1621730]
table {%
0 50.825057
1.999384 51.040539
3.998768 51.264606
5.998152 51.497436
7.997536 51.739235
9.99692 51.989359
11.996304 52.24498
13.995688 52.502046
15.995071 52.757911
17.994455 53.01184
19.993839 53.263814
21.993223 53.513862
23.992607 53.762018
25.991991 54.008314
27.991375 54.252781
29.990759 54.495448
31.990143 54.736346
33.989527 54.975503
35.988911 55.212946
37.988295 55.448703
39.987679 55.682801
41.987063 55.915264
43.986447 56.146104
45.98583 56.375216
47.985214 56.602266
49.984598 56.827011
51.983982 57.049461
53.983366 57.269654
55.98275 57.487628
57.982134 57.703422
59.981518 57.917074
61.980902 58.12862
63.980286 58.338094
65.97967 58.545531
67.979054 58.750964
69.978438 58.954424
71.977822 59.155944
73.977206 59.355553
75.976589 59.553281
77.975973 59.749155
79.975357 59.943196
81.974741 60.135396
83.974125 60.325619
85.973509 60.513406
87.972893 60.697883
89.972277 60.877986
91.971661 61.052619
93.971045 61.220641
95.970429 61.380899
97.969813 61.532265
99.969197 61.673653
101.968581 61.804026
103.967965 61.922395
105.967348 62.027824
107.966732 62.119428
109.966116 62.196366
111.9655 62.257847
113.964884 62.303122
115.964268 62.331485
117.963652 62.34227
119.963036 62.334849
121.96242 62.308631
123.961804 62.263056
125.961188 62.197601
127.960572 62.111771
129.959956 62.005102
131.95934 61.877162
133.958724 61.727544
135.958107 61.555871
137.957491 61.361791
139.956875 61.144981
141.956259 60.905143
143.955643 60.642008
145.955027 60.355331
147.954411 60.044899
149.953795 59.710526
151.953179 59.352058
153.952563 58.969371
155.951947 58.56238
157.951331 58.131032
159.950715 57.675319
161.950099 57.195275
163.949483 56.690982
165.948866 56.162575
167.94825 55.61025
169.947634 55.034264
171.947018 54.434948
173.946402 53.812709
175.945786 53.168043
177.94517 52.501541
179.944554 51.8139
181.943938 51.105932
183.943322 50.37858
185.942706 49.632928
187.94209 48.870215
189.941474 48.091846
191.940858 47.299374
193.940242 46.49442
195.939625 45.678675
197.939009 44.854008
199.938393 44.022514
201.937777 43.186091
203.937161 42.34553
205.936545 41.501275
207.935929 40.654164
209.935313 39.804834
211.934697 38.952146
213.934081 38.095446
215.933465 37.237801
217.932849 36.384344
219.932233 35.541106
221.931617 34.711928
223.931001 33.89796
225.930384 33.10165
227.929768 32.32703
229.929152 31.578457
231.928536 30.860646
233.92792 30.178795
235.927304 29.538129
237.926688 28.943499
239.926072 28.399406
241.925456 27.909755
243.92484 27.477583
245.924224 27.10478
247.923608 26.79172
249.922992 26.53675
251.922376 26.336762
253.92176 26.187435
255.921143 26.082767
257.920527 26.015374
259.919911 25.976944
261.919295 25.95879
263.918679 25.952584
265.918063 25.95169
267.917447 25.952703
269.916831 25.955896
271.916215 25.963996
273.915599 25.980952
275.914983 26.011526
277.914367 26.060976
279.913751 26.134741
281.913135 26.237963
283.912519 26.375088
285.911903 26.549668
287.911286 26.764202
289.91067 27.020327
291.910054 27.31864
293.909438 27.65812
295.908822 28.036136
297.908206 28.448567
299.90759 28.889841
301.906974 29.353032
303.906358 29.830005
305.905742 30.311695
307.905126 30.790841
309.90451 31.264483
311.903894 31.731912
313.903278 32.192635
315.902662 32.646283
317.902045 33.092648
319.901429 33.531692
321.900813 33.963516
323.900197 34.388323
325.899581 34.806388
327.898965 35.217423
329.898349 35.610351
331.897733 35.974155
333.897117 36.309791
335.896501 36.620067
337.895885 36.907432
339.895269 37.174023
341.894653 37.42171
343.894037 37.652137
345.893421 37.866756
347.892804 38.066852
349.892188 38.253569
351.891572 38.427931
353.890956 38.590859
355.89034 38.743182
357.889724 38.885656
359.889108 39.018967
361.888492 39.143746
363.887876 39.260571
365.88726 39.369975
367.886644 39.472456
369.886028 39.574753
371.885412 39.683616
373.884796 39.799503
375.88418 39.922813
377.883563 40.053962
379.882947 40.193383
381.882331 40.341527
383.881715 40.498862
385.881099 40.665872
387.880483 40.843059
389.879867 41.030943
391.879251 41.230058
393.878635 41.440955
395.878019 41.664198
397.877403 41.900364
399.876787 42.150044
401.876171 42.413835
403.875555 42.692347
405.874939 42.986192
407.874322 43.295902
409.873706 43.617453
411.87309 43.939926
413.872474 44.250583
415.871858 44.543173
417.871242 44.818131
419.870626 45.076714
421.87001 45.320068
423.869394 45.549243
425.868778 45.765196
427.868162 45.968806
429.867546 46.160879
431.86693 46.342158
433.866314 46.513328
435.865698 46.675023
437.865081 46.827828
439.864465 46.972287
441.863849 47.108903
443.863233 47.238146
445.862617 47.36045
447.862001 47.476223
449.861385 47.585843
451.860769 47.689663
453.860153 47.788014
455.859537 47.88121
457.858921 47.97327
459.858305 48.06878
461.857689 48.168555
463.857073 48.272765
465.856457 48.381589
467.85584 48.495209
469.855224 48.613812
471.854608 48.737591
473.853992 48.866743
475.853376 49.001473
477.85276 49.141988
479.852144 49.2885
481.851528 49.441229
483.850912 49.600396
485.850296 49.766229
487.84968 49.938961
489.849064 50.118826
491.848448 50.306065
493.847832 50.500922
495.847216 50.703644
497.846599 50.914482
499.845983 51.133689
501.845367 51.361521
503.844751 51.598237
505.844135 51.844078
507.843519 52.098371
509.842903 52.356518
511.842287 52.613703
513.841671 52.8689
515.841055 53.122121
517.840439 53.373399
519.839823 53.622768
521.839207 53.870258
523.838591 54.115901
525.837975 54.359727
527.837358 54.601765
529.836742 54.842044
531.836126 55.080592
533.83551 55.317436
535.834894 55.552603
537.834278 55.786117
539.833662 56.018004
541.833046 56.248282
543.83243 56.476688
545.831814 56.702855
547.831198 56.926697
549.830582 57.148254
551.829966 57.367567
553.82935 57.584675
555.828734 57.799617
557.828117 58.012429
559.827501 58.223149
561.826885 58.431811
563.826269 58.638452
565.825653 58.843103
567.825037 59.045798
569.824421 59.246569
571.823805 59.445447
573.823189 59.642463
575.822573 59.837645
577.821957 60.031024
579.821341 60.222627
581.820725 60.412467
583.820109 60.600172
585.819493 60.784833
587.818876 60.965939
589.81826 61.143557
591.817644 61.317775
593.817028 61.488675
595.816412 61.656341
597.815796 61.820849
599.81518 61.982277
601.814564 62.140696
603.813948 62.296179
605.813332 62.448794
607.812716 62.598608
609.8121 62.745685
611.811484 62.890087
613.810868 63.031875
615.810252 63.171109
617.809635 63.307844
619.809019 63.442137
621.808403 63.574041
623.807787 63.703608
625.807171 63.830889
627.806555 63.955934
629.805939 64.078789
631.805323 64.199503
633.804707 64.318119
635.804091 64.434683
637.803475 64.549237
639.802859 64.661826
641.802243 64.772591
643.801627 64.881874
645.801011 64.989905
647.800394 65.096706
649.799778 65.202296
651.799162 65.306692
653.798546 65.409912
655.79793 65.511972
657.797314 65.612889
659.796698 65.71268
661.796082 65.811359
663.795466 65.908943
665.79485 66.005446
667.794234 66.100885
669.793618 66.195272
671.793002 66.288624
673.792386 66.380954
675.79177 66.472275
677.791153 66.562603
679.790537 66.651949
681.789921 66.740327
683.789305 66.82775
685.788689 66.914231
687.788073 66.999782
689.787457 67.084416
691.786841 67.168144
693.786225 67.250979
695.785609 67.332932
697.784993 67.414014
699.784377 67.494238
701.783761 67.573614
703.783145 67.652152
705.782529 67.729865
707.781912 67.806762
709.781296 67.882853
711.78068 67.95815
713.780064 68.032662
715.779448 68.106398
717.778832 68.179369
719.778216 68.251585
721.7776 68.323054
723.776984 68.393786
725.776368 68.46379
727.775752 68.533075
729.775136 68.60165
731.77452 68.669524
733.773904 68.736704
735.773288 68.8032
737.772671 68.86902
739.772055 68.934176
741.771439 68.998952
743.770823 69.063696
745.770207 69.128483
747.769591 69.193314
749.768975 69.258188
751.768359 69.323106
753.767743 69.388067
755.767127 69.453071
757.766511 69.518118
759.765895 69.583209
761.765279 69.648343
763.764663 69.71352
765.764047 69.77874
767.76343 69.844003
769.762814 69.909309
771.762198 69.974658
773.761582 70.04005
775.760966 70.105484
777.76035 70.170962
779.759734 70.236482
781.759118 70.302045
783.758502 70.367651
785.757886 70.433299
787.75727 70.498989
789.756654 70.564722
791.756038 70.630497
793.755422 70.696315
795.754806 70.762174
797.75419 70.828076
799.753573 70.894019
801.752957 70.960004
803.752341 71.026031
805.751725 71.0921
807.751109 71.15821
809.750493 71.224362
811.749877 71.290555
813.749261 71.35679
815.748645 71.423066
817.748029 71.489383
819.747413 71.555742
821.746797 71.622142
823.746181 71.688583
825.745565 71.755065
827.744949 71.821589
829.744332 71.888153
831.743716 71.954759
833.7431 72.021406
835.742484 72.088093
837.741868 72.154822
839.741252 72.221592
841.740636 72.288402
843.74002 72.355253
845.739404 72.422145
847.738788 72.489078
849.738172 72.556052
851.737556 72.623066
853.73694 72.690121
855.736324 72.757216
857.735708 72.824351
859.735091 72.891526
861.734475 72.958742
863.733859 73.025998
865.733243 73.093293
867.732627 73.160626
869.732011 73.227961
871.731395 73.295264
873.730779 73.362534
875.730163 73.429771
877.729547 73.496976
879.728931 73.564148
881.728315 73.631287
883.727699 73.698394
885.727083 73.765468
887.726467 73.83251
889.72585 73.899519
891.725234 73.966495
893.724618 74.033439
895.724002 74.100351
897.723386 74.16723
899.72277 74.234077
901.722154 74.300892
903.721538 74.367674
905.720922 74.434424
907.720306 74.501142
909.71969 74.567828
911.719074 74.634482
913.718458 74.701103
915.717842 74.767693
917.717226 74.834251
919.716609 74.900777
921.715993 74.967271
923.715377 75.033733
925.714761 75.100163
927.714145 75.166562
929.713529 75.232929
931.712913 75.299265
933.712297 75.365569
935.711681 75.431841
937.711065 75.498082
939.710449 75.564292
941.709833 75.63047
943.709217 75.696616
945.708601 75.762731
947.707985 75.828815
949.707368 75.894868
951.706752 75.960889
953.706136 76.026879
955.70552 76.092837
957.704904 76.158765
959.704288 76.224661
961.703672 76.290525
963.703056 76.356358
965.70244 76.42216
967.701824 76.487931
969.701208 76.55367
971.700592 76.619378
973.699976 76.685054
975.69936 76.750699
977.698744 76.816313
979.698127 76.881895
981.697511 76.947445
983.696895 77.012964
985.696279 77.078452
987.695663 77.143908
989.695047 77.209332
991.694431 77.274718
993.693815 77.340031
995.693199 77.405127
997.692583 77.469749
999.691967 77.533746
1001.691351 77.597111
1003.690735 77.659853
1005.690119 77.721976
1007.689503 77.783486
1009.688886 77.844389
1011.68827 77.904692
1013.687654 77.964403
1015.687038 78.02353
1017.686422 78.082077
1019.685806 78.140052
1021.68519 78.197461
1023.684574 78.25431
1025.683958 78.310604
1027.683342 78.366351
1029.682726 78.421555
1031.68211 78.476223
1033.681494 78.530359
1035.680878 78.583971
1037.680262 78.637062
1039.679645 78.68964
1041.679029 78.741709
1043.678413 78.793274
1045.677797 78.844342
1047.677181 78.894916
1049.676565 78.945003
1051.675949 78.994608
1053.675333 79.043736
1055.674717 79.092391
1057.674101 79.14058
1059.673485 79.188307
1061.672869 79.235577
1063.672253 79.282395
1065.671637 79.328766
1067.671021 79.374695
1069.670404 79.420187
1071.669788 79.465246
1073.669172 79.509876
1075.668556 79.554084
1077.66794 79.597873
1079.667324 79.641248
1081.666708 79.684213
1083.666092 79.726772
1085.665476 79.76893
1087.66486 79.810692
1089.664244 79.85206
1091.663628 79.89304
1093.663012 79.933636
1095.662396 79.97385
1097.66178 80.013688
1099.661163 80.053152
1101.660547 80.092248
1103.659931 80.130977
1105.659315 80.169345
1107.658699 80.207354
1109.658083 80.245008
1111.657467 80.28231
1113.656851 80.319265
1115.656235 80.355874
1117.655619 80.392142
1119.655003 80.428071
1121.654387 80.463666
1123.653771 80.498928
1125.653155 80.533861
1127.652539 80.568469
1129.651922 80.602754
1131.651306 80.636719
1133.65069 80.670368
1135.650074 80.703703
1137.649458 80.736727
1139.648842 80.769443
1141.648226 80.801854
1143.64761 80.83396
1145.646994 80.865763
1147.646378 80.897264
1149.645762 80.928464
1151.645146 80.959366
1153.64453 80.989961
1155.643914 81.020218
1157.643298 81.05005
1159.642681 81.07927
1161.642065 81.107576
1163.641449 81.134565
1165.640833 81.159757
1167.640217 81.182636
1169.639601 81.202663
1171.638985 81.219296
1173.638369 81.231996
1175.637753 81.240229
1177.637137 81.243476
1179.636521 81.241226
1181.635905 81.232983
1183.635289 81.218264
1185.634673 81.1966
1187.634057 81.16754
1189.63344 81.130643
1191.632824 81.085486
1193.632208 81.031659
1195.631592 80.968766
1197.630976 80.896427
1199.63036 80.814274
1201.629744 80.72195
1203.629128 80.619116
1205.628512 80.505441
1207.627896 80.380609
1209.62728 80.244317
1211.626664 80.096272
1213.626048 79.936194
1215.625432 79.763814
1217.624816 79.578875
1219.624199 79.381132
1221.623583 79.170351
1223.622967 78.946307
1225.622351 78.708791
1227.621735 78.457601
1229.621119 78.192548
1231.620503 77.913455
1233.619887 77.620156
1235.619271 77.312496
1237.618655 76.990332
1239.618039 76.653535
1241.617423 76.301985
1243.616807 75.935578
1245.616191 75.554221
1247.615575 75.157835
1249.614958 74.746356
1251.614342 74.319732
1253.613726 73.877928
1255.61311 73.420924
1257.612494 72.948717
1259.611878 72.46132
1261.611262 71.958767
1263.610646 71.441109
1265.61003 70.908421
1267.609414 70.3608
1269.608798 69.798368
1271.608182 69.221274
1273.607566 68.629696
1275.60695 68.023845
1277.606334 67.403968
1279.605717 66.770348
1281.605101 66.12331
1283.604485 65.463224
1285.603869 64.790508
1287.603253 64.105631
1289.602637 63.409117
1291.602021 62.701549
1293.601405 61.983577
1295.600789 61.255917
1297.600173 60.51936
1299.599557 59.774766
1301.598941 59.023069
1303.598325 58.265249
1305.597709 57.502305
1307.597093 56.735199
1309.596477 55.964821
1311.59586 55.192007
1313.595244 54.417587
1315.594628 53.64247
1317.594012 52.867707
1319.593396 52.094552
1321.59278 51.324518
1323.592164 50.558907
1325.591548 49.798496
1327.590932 49.043879
1329.590316 48.295663
1331.5897 47.554938
1333.589084 46.824122
1335.588468 46.106841
1337.587852 45.407209
1339.587236 44.729597
1341.586619 44.078343
1343.586003 43.453632
1345.585387 42.847981
1347.584771 42.256635
1349.584155 41.681356
1351.583539 41.123941
1353.582923 40.586141
1355.582307 40.069638
1357.581691 39.576277
1359.581075 39.110174
1361.580459 38.675763
1363.579843 38.274525
1365.579227 37.906627
1367.578611 37.571955
1369.577995 37.270135
1371.577378 37.000532
1373.576762 36.762259
1375.576146 36.554175
1377.57553 36.374898
1379.574914 36.222812
1381.574298 36.096079
1383.573682 35.992661
1385.573066 35.910337
1387.57245 35.846733
1389.571834 35.799355
1391.571218 35.76563
1393.570602 35.74296
1395.569986 35.728792
1397.56937 35.720721
1399.568754 35.716636
1401.568137 35.714905
1403.567521 35.714352
1405.566905 35.714159
1407.566289 35.714064
1409.565673 35.714236
1411.565057 35.714968
1413.564441 35.716576
1415.563825 35.719408
1417.563209 35.723974
1419.562593 35.731028
1421.561977 35.741572
1423.561361 35.756797
1425.560745 35.778022
1427.560129 35.806651
1429.559513 35.844133
1431.558896 35.891942
1433.55828 35.951554
1435.557664 36.024406
1437.557048 36.111719
1439.556432 36.214342
1441.555816 36.332703
1443.5552 36.466796
1445.554584 36.616171
1447.553968 36.779908
1449.553352 36.956594
1451.552736 37.144294
1453.55212 37.340506
1455.551504 37.54211
1457.550888 37.745296
1459.550272 37.945491
1461.549655 38.137523
1463.549039 38.31822
1465.548423 38.487476
1467.547807 38.64604
1469.547191 38.79462
1471.546575 38.933867
1473.545959 39.06438
1475.545343 39.186714
1477.544727 39.301385
1479.544111 39.408878
1481.543495 39.512051
1483.542879 39.617774
1485.542263 39.730496
1487.541647 39.850628
1489.541031 39.978593
1491.540414 40.114826
1493.539798 40.259784
1495.539182 40.413941
1497.538566 40.577786
1499.53795 40.751828
1501.537334 40.93659
1503.536718 41.132611
1505.536102 41.340446
1507.535486 41.560664
1509.53487 41.793843
1511.534254 42.040565
1513.533638 42.301417
1515.533022 42.576998
1517.532406 42.867904
1519.53179 43.174463
1521.531173 43.492877
1523.530557 43.814614
1525.529941 44.130481
1527.529325 44.432203
1529.528709 44.716
1531.528093 44.982524
1533.527477 45.233012
1535.526861 45.468602
1537.526245 45.690332
1539.525629 45.899154
1541.525013 46.095941
1543.524397 46.281493
1545.523781 46.456546
1547.523165 46.621779
1549.522549 46.777816
1551.521932 46.925236
1553.521316 47.064574
1555.5207 47.196326
1557.520084 47.32095
1559.519468 47.438875
1561.518852 47.550497
1563.518236 47.656185
1565.51762 47.756284
1567.517004 47.851122
1569.516388 47.943308
1571.515772 48.037445
1573.515156 48.135779
1575.51454 48.238487
1577.513924 48.345744
1579.513308 48.457734
1581.512691 48.574642
1583.512075 48.696662
1585.511459 48.823989
1587.510843 48.956827
1589.510227 49.095382
1591.509611 49.239868
1593.508995 49.390501
1595.508379 49.547503
1597.507763 49.7111
1599.507147 49.881524
1601.506531 50.059009
1603.505915 50.243795
1605.505299 50.436122
1607.504683 50.636239
1609.504067 50.844392
1611.50345 51.060835
1613.502834 51.28582
1615.502218 51.519594
1617.501602 51.762224
1619.500986 52.012539
1621.50037 52.26767
1623.499754 52.524286
1625.499138 52.779984
1627.498522 53.033827
1629.497906 53.285713
1631.49729 53.535661
1633.496674 53.783703
1635.496058 54.029868
1637.495442 54.274187
1639.494826 54.516688
1641.494209 54.757399
1643.493593 54.99635
1645.492977 55.233567
1647.492361 55.469076
1649.491745 55.702904
1651.491129 55.935073
1653.490513 56.165575
1655.489897 56.394276
1657.489281 56.620879
1659.488665 56.845181
1661.488049 57.067149
1663.487433 57.286693
1665.486817 57.50346
1667.486201 57.7167
1669.485585 57.92536
1671.484968 58.128264
1673.484352 58.324234
1675.483736 58.51213
1677.48312 58.690874
1679.482504 58.859451
1681.481888 59.016914
1683.481272 59.162383
1685.480656 59.29504
1687.48004 59.41413
1689.479424 59.518961
1691.478808 59.608898
1693.478192 59.683363
1695.477576 59.741833
1697.47696 59.783841
1699.476344 59.80897
1701.475727 59.816857
1703.475111 59.807186
1705.474495 59.779694
1707.473879 59.734162
1709.473263 59.670424
1711.472647 59.588359
1713.472031 59.487897
1715.471415 59.369013
1717.470799 59.231731
1719.470183 59.07612
1721.469567 58.9023
1723.468951 58.710437
1725.468335 58.500745
1727.467719 58.273488
1729.467103 58.028981
1731.466486 57.767596
1733.46587 57.489757
1735.465254 57.195954
1737.464638 56.886741
1739.464022 56.562746
1741.463406 56.224675
1743.46279 55.873323
1745.462174 55.509579
1747.461558 55.134437
1749.460942 54.749003
1751.460326 54.354501
1753.45971 53.952285
1755.459094 53.543836
1757.458478 53.130767
1759.457862 52.714818
1761.457245 52.297814
1763.456629 51.881004
1765.456013 51.464232
1767.455397 51.047205
1769.454781 50.630315
1771.454165 50.213938
1773.453549 49.798373
1775.452933 49.383833
1777.452317 48.970429
1779.451701 48.558167
1781.451085 48.147064
1783.450469 47.737913
1785.449853 47.332402
1787.449237 46.931521
1789.448621 46.535093
1791.448004 46.142622
1793.447388 45.753538
1795.446772 45.367237
1797.446156 44.983148
1799.44554 44.6008
1801.444924 44.219865
1803.444308 43.840138
1805.443692 43.458077
1807.443076 43.067624
1809.44246 42.66605
1811.441844 42.253076
1813.441228 41.828456
1815.440612 41.391949
1817.439996 40.943315
1819.43938 40.482305
1821.438764 40.00867
1823.438147 39.522677
1825.437531 39.027167
1827.436915 38.525541
1829.436299 38.018812
1831.435683 37.50717
1833.435067 36.990904
1835.434451 36.470459
1837.433835 35.946448
1839.433219 35.419672
1841.432603 34.88841
1843.431987 34.349713
1845.431371 33.803253
1847.430755 33.249982
1849.430139 32.691007
1851.429523 32.127632
1853.428906 31.561399
1855.42829 30.994188
1857.427674 30.428542
1859.427058 29.867424
1861.426442 29.313884
1863.425826 28.77121
1865.42521 28.242893
1867.424594 27.732597
1869.423978 27.244114
1871.423362 26.78111
1873.422746 26.346111
1875.42213 25.941634
1877.421514 25.570955
1879.420898 25.236779
1881.420282 24.941048
1883.419665 24.684784
1885.419049 24.467974
1887.418433 24.289533
1889.417817 24.147328
1891.417201 24.038292
1893.416585 23.958584
1895.415969 23.903818
1897.415353 23.869279
1899.414737 23.850078
1901.414121 23.841324
1903.413505 23.838937
1905.412889 23.840917
1907.412273 23.848705
1909.411657 23.86631
1911.411041 23.898285
1913.410424 23.949168
1915.409808 24.023158
1917.409192 24.123962
1919.408576 24.254701
1921.40796 24.417832
1923.407344 24.6151
1925.406728 24.84749
1927.406112 25.115201
1929.405496 25.417642
1931.40488 25.753436
1933.404264 26.120454
1935.403648 26.515861
1937.403032 26.936439
1939.402416 27.379427
1941.4018 27.841494
1943.401183 28.318133
1945.400567 28.804652
1947.399951 29.296305
1949.399335 29.788421
1951.398719 30.276643
1953.398103 30.757801
1955.397487 31.230781
1957.396871 31.695659
1959.396255 32.15263
1961.395639 32.601944
1963.395023 33.043904
1965.394407 33.478844
1967.393791 33.907117
1969.393175 34.329061
1971.392559 34.744424
1973.391942 35.149785
1975.391326 35.53883
1977.39071 35.905402
1979.390094 36.246066
1981.389478 36.561356
1983.388862 36.853494
1985.388246 37.124532
1987.38763 37.376283
1989.387014 37.610354
1991.386398 37.828182
1993.385782 38.031058
1995.385166 38.220142
1997.38455 38.396489
1999.383934 38.561055
2001.383318 38.714712
2003.382701 38.858259
2005.382085 38.992424
2007.381469 39.117878
2009.380853 39.235236
2011.380237 39.345062
2013.379621 39.447923
2015.379005 39.548903
2017.378389 39.654516
2019.377773 39.766697
2021.377157 39.885819
2023.376541 40.012245
2025.375925 40.146349
2027.375309 40.288513
2029.374693 40.439116
2031.374077 40.598469
2033.37346 40.766669
2035.372844 40.943323
2037.372228 41.127492
2039.371612 41.318031
2041.370996 41.513882
2043.37038 41.714166
2045.369764 41.918185
2047.369148 42.125418
2049.368532 42.335496
2051.367916 42.548143
2053.3673 42.763093
2055.366684 42.980022
2057.366068 43.19854
2059.365452 43.418192
2061.364836 43.638495
2063.364219 43.860753
2065.363603 44.086639
2067.362987 44.315935
2069.362371 44.547875
2071.361755 44.781318
2073.361139 45.014272
2075.360523 45.244125
2077.359907 45.468243
2079.359291 45.684203
2081.358675 45.890139
2083.358059 46.085286
2085.357443 46.269867
2087.356827 46.444435
2089.356211 46.609555
2091.355595 46.765763
2093.354978 46.913559
2095.354362 47.053413
2097.353746 47.185766
2099.35313 47.311035
2101.352514 47.429612
2103.351898 47.541867
2105.351282 47.648151
2107.350666 47.748804
2109.35005 47.844239
2111.349434 47.936736
2113.348818 48.029936
2115.348202 48.124514
2117.347586 48.21848
2119.34697 48.309767
2121.346354 48.396419
2123.345737 48.476633
2125.345121 48.548765
2127.344505 48.611327
2129.343889 48.662987
2131.343273 48.702562
2133.342657 48.729017
2135.342041 48.741458
2137.341425 48.739128
2139.340809 48.721407
2141.340193 48.687804
2143.339577 48.637963
2145.338961 48.571657
2147.338345 48.488791
2149.337729 48.389405
2151.337113 48.273676
2153.336496 48.14192
2155.33588 47.994602
2157.335264 47.83234
2159.334648 47.655917
2161.334032 47.46629
2163.333416 47.264604
2165.3328 47.052205
2167.332184 46.830659
2169.331568 46.601759
2171.330952 46.367535
2173.330336 46.130251
2175.32972 45.892414
2177.329104 45.656761
2179.328488 45.426253
2181.327872 45.20405
2183.327255 44.993489
2185.326639 44.798042
2187.326023 44.621254
2189.325407 44.466491
2191.324791 44.335166
2193.324175 44.226439
2195.323559 44.138809
2197.322943 44.070461
2199.322327 44.019286
2201.321711 43.982916
2203.321095 43.958777
2205.320479 43.944158
2207.319863 43.936335
2209.319247 43.932751
2211.318631 43.931395
2213.318014 43.930821
2215.317398 43.930435
2217.316782 43.930219
2219.316166 43.930164
2221.31555 43.930206
2223.314934 43.930479
2225.314318 43.931278
2227.313702 43.932619
2229.313086 43.934664
2231.31247 43.937988
2233.311854 43.943601
2235.311238 43.95297
2237.310622 43.967868
2239.310006 43.990154
2241.30939 44.021656
2243.308773 44.064094
2245.308157 44.119019
2247.307541 44.187755
2249.306925 44.271351
2251.306309 44.37054
2253.305693 44.485697
2255.305077 44.616804
2257.304461 44.76341
2259.303845 44.924601
2261.303229 45.098965
2263.302613 45.284568
2265.301997 45.47893
2267.301381 45.679006
2269.300765 45.881134
2271.300149 46.078986
2273.299532 46.267074
2275.298916 46.444518
2277.2983 46.611893
2279.297684 46.769773
2281.297068 46.918709
2283.296452 47.059228
2285.295836 47.191832
2287.29522 47.316999
2289.294604 47.435182
2291.293988 47.546809
2293.293372 47.652284
2295.292756 47.751985
2297.29214 47.846274
2299.291524 47.937498
2301.290908 48.030182
2303.290291 48.126767
2305.289675 48.227416
2307.289059 48.3323
2309.288443 48.441598
2311.287827 48.555499
2313.287211 48.674204
2315.286595 48.797925
2317.285979 48.926886
2319.285363 49.061321
2321.284747 49.201477
2323.284131 49.347609
2325.283515 49.499984
2327.282899 49.658877
2329.282283 49.824571
2331.281667 49.997351
2333.28105 50.177511
2335.280434 50.365341
2337.279818 50.561134
2339.279202 50.76518
2341.278586 50.977763
2343.27797 51.199162
2345.277354 51.429646
2347.276738 51.669455
2349.276122 51.918396
2351.275506 52.174215
2353.27489 52.432793
2355.274274 52.69083
2357.273658 52.947074
2359.273042 53.201385
2361.272426 53.453743
2363.27181 53.704139
2365.271193 53.952569
2367.270577 54.199035
2369.269961 54.443546
2371.269345 54.686118
2373.268729 54.926771
2375.268113 55.16553
2377.267497 55.402426
2379.266881 55.637492
2381.266265 55.870762
2383.265649 56.102269
2385.265033 56.331986
2387.264417 56.55959
2389.263801 56.784791
2391.263185 57.00761
2393.262569 57.228103
2395.261952 57.446328
2397.261336 57.66234
2399.26072 57.876194
2401.260104 58.087944
2403.259488 58.29764
2405.258872 58.50533
2407.258256 58.711062
2409.25764 58.91488
2411.257024 59.116825
2413.256408 59.316938
2415.255792 59.515254
2417.255176 59.711807
2419.25456 59.906626
2421.253944 60.09973
2423.253328 60.291097
2425.252711 60.480547
2427.252095 60.667532
2429.251479 60.851405
2431.250863 61.031869
2433.250247 61.20889
2435.249631 61.382508
2437.249015 61.552774
2439.248399 61.719738
2441.247783 61.883447
2443.247167 62.043944
2445.246551 62.201257
2447.245935 62.35537
2449.245319 62.506135
2451.244703 62.653182
2453.244087 62.795911
2455.24347 62.933576
2457.242854 63.065384
2459.242238 63.190546
2461.241622 63.308308
2463.241006 63.417959
2465.24039 63.518838
2467.239774 63.610329
2469.239158 63.691862
2471.238542 63.762908
2473.237926 63.822974
2475.23731 63.871603
2477.236694 63.908366
2479.236078 63.932862
2481.235462 63.944715
2483.234846 63.943577
2485.234229 63.929119
2487.233613 63.901041
2489.232997 63.859071
2491.232381 63.802966
2493.231765 63.732517
2495.231149 63.647553
2497.230533 63.547942
2499.229917 63.433599
2501.229301 63.304484
2503.228685 63.16061
2505.228069 63.00204
2507.227453 62.828892
2509.226837 62.641341
2511.226221 62.439616
2513.225605 62.223999
2515.224988 61.99483
2517.224372 61.752499
2519.223756 61.497449
2521.22314 61.230175
2523.222524 60.951223
2525.221908 60.661189
2527.221292 60.360722
2529.220676 60.050522
2531.22006 59.731345
2533.219444 59.404005
2535.218828 59.069378
2537.218212 58.728407
2539.217596 58.382106
2541.21698 58.031568
2543.216364 57.67797
2545.215747 57.32257
2547.215131 56.966706
2549.214515 56.611763
2551.213899 56.259097
2553.213283 55.90993
2555.212667 55.565266
2557.212051 55.225943
2559.211435 54.892748
2561.210819 54.566446
2563.210203 54.247785
2565.209587 53.937493
2567.208971 53.636275
2569.208355 53.344803
2571.207739 53.063716
2573.207123 52.793613
2575.206506 52.535052
2577.20589 52.288538
2579.205274 52.054381
2581.204658 51.83238
2583.204042 51.622442
2585.203426 51.424893
2587.20281 51.239974
2589.202194 51.06784
2591.201578 50.908555
2593.200962 50.762104
2595.200346 50.628389
2597.19973 50.507242
2599.199114 50.398423
2601.198498 50.301635
2603.197882 50.216522
2605.197265 50.142683
2607.196649 50.079673
2609.196033 50.027014
2611.195417 49.984203
2613.194801 49.950723
2615.194185 49.926057
2617.193569 49.909707
2619.192953 49.901233
2621.192337 49.900311
2623.191721 49.906909
2625.191105 49.9213
2627.190489 49.943918
2629.189873 49.975315
2631.189257 50.016115
2633.188641 50.066963
2635.188024 50.128467
2637.187408 50.20118
2639.186792 50.285585
2641.186176 50.382085
2643.18556 50.490995
2645.184944 50.61253
2647.184328 50.746796
2649.183712 50.893786
2651.183096 51.053369
2653.18248 51.225286
2655.181864 51.409147
2657.181248 51.604427
2659.180632 51.810464
2661.180016 52.026471
2663.1794 52.251924
2665.178783 52.486429
2667.178167 52.729031
2669.177551 52.977588
2671.176935 53.228971
2673.176319 53.480305
2675.175703 53.730049
2677.175087 53.977865
2679.174471 54.223733
2681.173855 54.467666
2683.173239 54.709685
2685.172623 54.949815
2687.172007 55.188085
2689.171391 55.424528
2691.170775 55.659177
2693.170159 55.892067
2695.169542 56.123222
2697.168926 56.352578
2699.16831 56.579819
2701.167694 56.80469
2703.167078 57.027204
2705.166462 57.247407
2707.165846 57.46535
2709.16523 57.681079
2711.164614 57.894641
2713.163998 58.106079
2715.163382 58.315433
2717.162766 58.522743
2719.16215 58.728044
2721.161534 58.931373
2723.160918 59.132762
2725.160301 59.332245
2727.159685 59.52985
2729.159069 59.725604
2731.158453 59.91953
2733.157837 60.111623
2735.157221 60.3018
2737.156605 60.489788
2739.155989 60.675043
2741.155373 60.856922
2743.154757 61.034832
2745.154141 61.208134
2747.153525 61.3761
2749.152909 61.537951
2751.152293 61.692901
2753.151677 61.840185
2755.15106 61.979073
2757.150444 62.108877
2759.149828 62.228957
2761.149212 62.338716
2763.148596 62.437605
2765.14798 62.525123
2767.147364 62.600814
2769.146748 62.664265
2771.146132 62.71511
2773.145516 62.753025
2775.1449 62.777727
2777.144284 62.788979
2779.143668 62.786583
2781.143052 62.770384
2783.142436 62.740264
2785.141819 62.696149
2787.141203 62.638007
2789.140587 62.565845
2791.139971 62.479716
2793.139355 62.379712
2795.138739 62.265972
2797.138123 62.138679
2799.137507 61.998065
2801.136891 61.844408
2803.136275 61.678037
2805.135659 61.499335
2807.135043 61.308737
2809.134427 61.106736
2811.133811 60.893887
2813.133195 60.670806
2815.132578 60.438174
2817.131962 60.196741
2819.131346 59.947328
2821.13073 59.690827
2823.130114 59.428207
2825.129498 59.160509
2827.128882 58.888853
2829.128266 58.614433
2831.12765 58.338522
2833.127034 58.062462
2835.126418 57.787668
2837.125802 57.515619
2839.125186 57.247852
2841.12457 56.985942
2843.123954 56.731439
2845.123337 56.485552
2847.122721 56.248908
2849.122105 56.021817
2851.121489 55.804496
2853.120873 55.597077
2855.120257 55.399646
2857.119641 55.212252
2859.119025 55.034902
2861.118409 54.867565
2863.117793 54.710173
2865.117177 54.562621
2867.116561 54.42477
2869.115945 54.29645
2871.115329 54.177458
2873.114713 54.067565
2875.114097 53.966514
2877.11348 53.874025
2879.112864 53.789795
2881.112248 53.713503
2883.111632 53.644807
2885.111016 53.583352
2887.1104 53.528765
2889.109784 53.480663
2891.109168 53.438653
2893.108552 53.402332
2895.107936 53.371292
2897.10732 53.345121
2899.106704 53.323405
2901.106088 53.305734
2903.105472 53.291704
2905.104856 53.280923
2907.104239 53.273022
2909.103623 53.267661
2911.103007 53.264541
2913.102391 53.263395
2915.101775 53.264082
2917.101159 53.266696
2919.100543 53.27145
2921.099927 53.278605
2923.099311 53.288485
2925.098695 53.301473
2927.098079 53.318007
2929.097463 53.338579
2931.096847 53.363735
2933.096231 53.394078
2935.095615 53.430269
2937.094998 53.472983
2939.094382 53.522873
2941.093766 53.580554
2943.09315 53.646605
2945.092534 53.721559
2947.091918 53.805903
2949.091302 53.900064
2951.090686 54.004406
2953.09007 54.11922
2955.089454 54.244713
2957.088838 54.381001
2959.088222 54.528102
2961.087606 54.685926
2963.08699 54.85427
2965.086374 55.032812
2967.085757 55.221111
2969.085141 55.418601
2971.084525 55.624598
2973.083909 55.838297
2975.083293 56.058669
2977.082677 56.2838
2979.082061 56.510947
2981.081445 56.737563
2983.080829 56.962172
2985.080213 57.18439
2987.079597 57.404197
2989.078981 57.621619
2991.078365 57.836694
2993.077749 58.049463
2995.077133 58.259975
2997.076516 58.46828
2999.0759 58.674432
3001.075284 58.878485
3003.074668 59.08049
3005.074052 59.280503
3007.073436 59.478573
3009.07282 59.674749
3011.072204 59.869078
3013.071588 60.061601
3015.070972 60.252342
3017.070356 60.441219
3019.06974 60.627772
3021.069124 60.811296
3023.068508 60.991422
3025.067892 61.168139
3027.067275 61.341516
3029.066659 61.511634
3031.066043 61.678568
3033.065427 61.842396
3035.064811 62.003187
3037.064195 62.161011
3039.063579 62.315933
3041.062963 62.468019
3043.062347 62.61733
3045.061731 62.763926
3047.061115 62.907865
3049.060499 63.049204
3051.059883 63.187998
3053.059267 63.324301
3055.058651 63.458164
3057.058034 63.589639
3059.057418 63.718775
3061.056802 63.845621
3063.056186 63.970223
3065.05557 64.092624
3067.054954 64.212865
3069.054338 64.330977
3071.053722 64.446948
3073.053106 64.560663
3075.05249 64.671808
3077.051874 64.779848
3079.051258 64.884077
3081.050642 64.983705
3083.050026 65.077923
3085.04941 65.165938
3087.048793 65.246986
3089.048177 65.320341
3091.047561 65.385315
3093.046945 65.44126
3095.046329 65.487567
3097.045713 65.523668
3099.045097 65.549032
3101.044481 65.563167
3103.043865 65.56562
3105.043249 65.555976
3107.042633 65.533852
3109.042017 65.498905
3111.041401 65.450825
3113.040785 65.389339
3115.040169 65.314207
3117.039552 65.225228
3119.038936 65.122233
3121.03832 65.005089
3123.037704 64.8737
3125.037088 64.728004
3127.036472 64.567978
3129.035856 64.393634
3131.03524 64.205025
3133.034624 64.002241
3135.034008 63.785414
3137.033392 63.554716
3139.032776 63.310363
3141.03216 63.052618
3143.031544 62.781788
3145.030928 62.49823
3147.030311 62.20235
3149.029695 61.894607
3151.029079 61.575514
3153.028463 61.24564
3155.027847 60.905615
3157.027231 60.556129
3159.026615 60.197943
3161.025999 59.831886
3163.025383 59.458864
3165.024767 59.079862
3167.024151 58.695953
3169.023535 58.308296
3171.022919 57.918149
3173.022303 57.526864
3175.021687 57.13589
3177.02107 56.746767
3179.020454 56.361093
3181.019838 55.980396
3183.019222 55.605745
3185.018606 55.237622
3187.01799 54.876252
3189.017374 54.521794
3191.016758 54.174354
3193.016142 53.833977
3195.015526 53.500644
3197.01491 53.174257
3199.014294 52.854634
3201.013678 52.541503
3203.013062 52.234483
3205.012446 51.932494
3207.011829 51.633921
3209.011213 51.337601
3211.010597 51.042626
3213.009981 50.747892
3215.009365 50.452073
3217.008749 50.153604
3219.008133 49.850655
3221.007517 49.541111
3223.006901 49.222535
3225.006285 48.892141
3227.005669 48.54681
3229.005053 48.184089
3231.004437 47.80344
3233.003821 47.405482
3235.003205 46.990894
3237.002588 46.560402
3239.001972 46.114819
3241.001356 45.655083
3243.00074 45.182305
3245.000124 44.697814
3246.999508 44.203201
3248.998892 43.70036
3250.998276 43.191525
3252.99766 42.679295
3254.997044 42.166656
3256.996428 41.656987
3258.995812 41.154048
3260.995196 40.661961
3262.99458 40.185162
3264.993964 39.728343
3266.993347 39.296375
3268.992731 38.894204
3270.992115 38.526743
3272.991499 38.198648
3274.990883 37.911528
3276.990267 37.662946
3278.989651 37.448967
3280.989035 37.265072
3282.988419 37.106182
3284.987803 36.966719
3286.987187 36.840938
3288.986571 36.723243
3290.985955 36.608185
3292.985339 36.490379
3294.984723 36.36445
3296.984106 36.225003
3298.98349 36.066639
3300.982874 35.884016
3302.982258 35.672359
3304.981642 35.429522
3306.981026 35.155737
3308.98041 34.851497
3310.979794 34.517401
3312.979178 34.154243
3314.978562 33.763125
3316.977946 33.345586
3318.97733 32.903722
3320.976714 32.440322
3322.976098 31.958986
3324.975482 31.464247
3326.974865 30.961668
3328.974249 30.457913
3330.973633 29.960779
3332.973017 29.479174
3334.972401 29.023007
3336.971785 28.602997
3338.971169 28.230332
3340.970553 27.914699
3342.969937 27.658583
3344.969321 27.457902
3346.968705 27.30678
3348.968089 27.197966
3350.967473 27.12365
3352.966857 27.076237
3354.966241 27.048657
3356.965624 27.034536
3358.965008 27.028459
3360.964392 27.026826
3362.963776 27.027306
3364.96316 27.027915
3366.962544 27.027983
3368.961928 27.028653
3370.961312 27.030381
3372.960696 27.032044
3374.96008 27.03344
3376.959464 27.03289
3378.958848 27.025406
3380.958232 27.005295
3382.957616 26.968053
3384.957 26.910259
3386.956384 26.828516
3388.955767 26.719535
3390.955151 26.580299
3392.954535 26.40825
3394.953919 26.201476
3396.953303 25.958927
3398.952687 25.680642
3400.952071 25.368014
3402.951455 25.024092
3404.950839 24.653886
3406.950223 24.26463
3408.949607 23.865959
3410.948991 23.469912
3412.948375 23.090779
3414.947759 22.74449
3416.947143 22.44781
3418.946526 22.21686
3420.94591 22.056269
3422.945294 21.957786
3424.944678 21.909735
3426.944062 21.898847
3428.943446 21.922928
3430.94283 21.990233
3432.942214 22.110307
3434.941598 22.293376
3436.940982 22.546491
3438.940366 22.873261
3440.93975 23.274129
3442.939134 23.745792
3444.938518 24.27282
3446.937902 24.830706
3448.937285 25.396365
3450.936669 25.954698
3452.936053 26.501899
3454.935437 27.038999
3456.934821 27.567824
3458.934205 28.08932
3460.933589 28.603259
3462.932973 29.109302
3464.932357 29.607049
3466.931741 30.095759
3468.931125 30.57135
3470.930509 31.025795
3472.929893 31.450497
3474.929277 31.839977
3476.928661 32.195442
3478.928044 32.52223
3480.927428 32.825951
3482.926812 33.112332
3484.926196 33.387039
3486.92558 33.655137
3488.924964 33.920652
3490.924348 34.186612
3492.923732 34.455152
3494.923116 34.727607
3496.9225 35.004572
3498.921884 35.286073
3500.921268 35.572859
3502.920652 35.865063
3504.920036 36.16102
3506.91942 36.458347
3508.918803 36.751339
3510.918187 37.031245
3512.917571 37.292798
3514.916955 37.535869
3516.916339 37.761794
3518.915723 37.97186
3520.915107 38.167271
3522.914491 38.349149
3524.913875 38.518538
3526.913259 38.676403
3528.912643 38.823635
3530.912027 38.961053
3532.911411 39.089405
3534.910795 39.209373
3536.910179 39.321581
3538.909562 39.42661
3540.908946 39.528359
3542.90833 39.633529
3544.907714 39.745412
3546.907098 39.864419
3548.906482 39.990961
3550.905866 40.125463
3552.90525 40.268366
3554.904634 40.420124
3556.904018 40.581205
3558.903402 40.752091
3560.902786 40.933277
3562.90217 41.125273
3564.901554 41.328601
3566.900938 41.543791
3568.900321 41.77138
3570.899705 42.011822
3572.899089 42.264856
3574.898473 42.528738
3576.897857 42.80073
3578.897241 43.078016
3580.896625 43.357931
3582.896009 43.638012
3584.895393 43.916057
3586.894777 44.190082
3588.894161 44.458214
3590.893545 44.718723
3592.892929 44.970051
3594.892313 45.210838
3596.891697 45.44001
3598.89108 45.656978
3600.890464 45.861834
3602.889848 46.055187
3604.889232 46.237799
3606.888616 46.410407
3608.888 46.573693
3610.887384 46.728281
3612.886768 46.87474
3614.886152 47.013585
3616.885536 47.145289
3618.88492 47.270276
3620.884304 47.388936
3622.883688 47.501621
3624.883072 47.608654
3626.882456 47.710345
3628.881839 47.807021
3630.881223 47.899126
3632.880607 47.987889
3634.879991 48.073843
3636.879375 48.156212
3638.878759 48.234341
3640.878143 48.307688
3642.877527 48.37583
3644.876911 48.43845
3646.876295 48.495333
3648.875679 48.546356
3650.875063 48.591471
3652.874447 48.630695
3654.873831 48.664093
3656.873215 48.691765
3658.872598 48.713829
3660.871982 48.730412
3662.871366 48.741655
3664.87075 48.747743
3666.870134 48.748865
3668.869518 48.745027
3670.868902 48.736015
3672.868286 48.721481
3674.86767 48.700928
3676.867054 48.673713
3678.866438 48.639061
3680.865822 48.596069
3682.865206 48.543716
3684.86459 48.48087
3686.863974 48.406296
3688.863357 48.318663
3690.862741 48.216559
3692.862125 48.098495
3694.861509 47.962937
3696.860893 47.808426
3698.860277 47.633635
3700.859661 47.437243
3702.859045 47.217939
3704.858429 46.974537
3706.857813 46.706017
3708.857197 46.411516
3710.856581 46.090297
3712.855965 45.741715
3714.855349 45.3652
3716.854733 44.960241
3718.854116 44.526372
3720.8535 44.063134
3722.852884 43.56929
3724.852268 43.042326
3726.851652 42.48069
3728.851036 41.884406
3730.85042 41.253654
3732.849804 40.5888
3734.849188 39.89043
3736.848572 39.159393
3738.847956 38.39686
3740.84734 37.604386
3742.846724 36.783985
3744.846108 35.938225
3746.845492 35.070332
3748.844875 34.184318
3750.844259 33.285114
3752.843643 32.378738
3754.843027 31.47245
3756.842411 30.574819
3758.841795 29.693992
3760.841179 28.835531
3762.840563 28.003509
3764.839947 27.202138
3766.839331 26.434818
3768.838715 25.703959
3770.838099 25.012741
3772.837483 24.365186
3774.836867 23.765264
3776.836251 23.216785
3778.835634 22.723138
3780.835018 22.287265
3782.834402 21.910957
3784.833786 21.594257
3786.83317 21.335596
3788.832554 21.131885
3790.831938 20.978843
3792.831322 20.871105
3794.830706 20.802649
3796.83009 20.766951
3798.829474 20.755015
3800.828858 20.758999
3802.828242 20.779275
3804.827626 20.820634
3806.82701 20.888625
3808.826393 20.989871
3810.825777 21.130271
3812.825161 21.31439
3814.824545 21.54525
3816.823929 21.824558
3818.823313 22.152948
3820.822697 22.529657
3822.822081 22.951752
3824.821465 23.414477
3826.820849 23.911926
3828.820233 24.436937
3830.819617 24.981044
3832.819001 25.534527
3834.818385 26.086672
3836.817769 26.630378
3838.817152 27.165036
3840.816536 27.692136
3842.81592 28.212052
3844.815304 28.72449
3846.814688 29.229187
3848.814072 29.725934
3850.813456 30.214595
3852.81284 30.695137
3854.812224 31.167633
3856.811608 31.632257
3858.810992 32.08924
3860.810376 32.538844
3862.80976 32.981365
3864.809144 33.417124
3866.808528 33.846448
3868.807911 34.269668
3870.807295 34.687104
3872.806679 35.098983
3874.806063 35.497483
3876.805447 35.870436
3878.804831 36.214933
3880.804215 36.533655
3882.803599 36.828972
3884.802983 37.102964
3886.802367 37.357466
3888.801751 37.59411
3890.801135 37.814347
3892.800519 38.01948
3894.799903 38.210682
3896.799287 38.389012
3898.798671 38.555433
3900.798054 38.710821
3902.797438 38.855975
3904.796822 38.991631
3906.796206 39.118461
3908.79559 39.237086
3910.794974 39.348076
3912.794358 39.451961
3914.793742 39.554237
3916.793126 39.661668
3918.79251 39.775983
3920.791894 39.897581
3922.791278 40.026874
3924.790662 40.164295
3926.790046 40.310294
3928.78943 40.465338
3930.788813 40.629911
3932.788197 40.804516
3934.787581 40.989669
3936.786965 41.185904
3938.786349 41.393771
3940.785733 41.613831
3942.785117 41.846661
3944.784501 42.092849
3946.783885 42.352995
3948.783269 42.627708
3950.782653 42.917606
3952.782037 43.223287
3954.781421 43.542653
3956.780805 43.86624
3958.780189 44.180293
3960.779572 44.476991
3962.778956 44.755834
3964.77834 45.018088
3966.777724 45.264918
3968.777108 45.497383
3970.776492 45.716451
3972.775876 45.923006
3974.77526 46.117859
3976.774644 46.301756
3978.774028 46.475382
3980.773412 46.639371
3982.772796 46.794307
3984.77218 46.940735
3986.771564 47.079157
3988.770948 47.210043
3990.770331 47.333831
3992.769715 47.45093
3994.769099 47.561723
3996.768483 47.666571
3998.767867 47.765812
4000.767251 47.859765
4002.766635 47.951412
4004.766019 48.045302
4006.765403 48.143238
4008.764787 48.245374
4010.764171 48.351867
4012.763555 48.462883
4014.762939 48.578594
4016.762323 48.69918
4018.761707 48.82483
4020.76109 48.955743
4022.760474 49.092124
4024.759858 49.234192
4026.759242 49.382172
4028.758626 49.5363
4030.75801 49.69682
4032.757394 49.863986
4034.756778 50.038061
4036.756162 50.219314
4038.755546 50.408023
4040.75493 50.604471
4042.754314 50.808948
4044.753698 51.021745
4046.753082 51.243157
4048.752466 51.473478
4050.751849 51.712999
4052.751233 51.961922
4054.750617 52.217859
4056.750001 52.475372
4058.749385 52.731308
4060.748769 52.985506
4062.748153 53.237961
4064.747537 53.488665
4066.746921 53.737615
4068.746305 53.984806
4070.745689 54.230234
4072.745073 54.4739
4074.744457 54.715806
4076.743841 54.955958
4078.743225 55.194367
4080.742608 55.431044
4082.741992 55.666005
4084.741376 55.899269
4086.74076 56.130855
4088.740144 56.360698
4090.739528 56.588424
4092.738912 56.813747
4094.738296 57.036708
4096.73768 57.257352
4098.737064 57.475727
4100.736448 57.691878
4102.735832 57.905849
4104.735216 58.117683
4106.7346 58.327421
4108.733984 58.535104
4110.733367 58.74077
4112.732751 58.944457
4114.732135 59.1462
4116.731519 59.346032
4118.730903 59.543987
4120.730287 59.740097
4122.729671 59.934392
4124.729055 60.126901
4126.728439 60.317653
4128.727823 60.506644
4130.727207 60.693046
4132.726591 60.875965
4134.725975 61.055359
4136.725359 61.231314
4138.724743 61.403914
4140.724126 61.573241
4142.72351 61.739376
4144.722894 61.902393
4146.722278 62.062369
4148.721662 62.219373
4150.721046 62.373476
4152.72043 62.524745
4154.719814 62.673244
4156.719198 62.819037
4158.718582 62.962184
4160.717966 63.102746
4162.71735 63.240778
4164.716734 63.376338
4166.716118 63.50948
4168.715502 63.640256
4170.714885 63.768717
4172.714269 63.894914
4174.713653 64.018895
4176.713037 64.140707
4178.712421 64.260396
4180.711805 64.378008
4182.711189 64.493585
4184.710573 64.60717
4186.709957 64.718809
4188.709341 64.828797
4190.708725 64.937472
4192.708109 65.044905
4194.707493 65.151116
4196.706877 65.256123
4198.706261 65.359944
4200.705644 65.462596
4202.705028 65.564096
4204.704412 65.664462
4206.703796 65.763709
4208.70318 65.861853
4210.702564 65.95891
4212.701948 66.054896
4214.701332 66.149824
4216.700716 66.243711
4218.7001 66.336569
4220.699484 66.428414
4222.698868 66.519259
4224.698252 66.609116
4226.697636 66.698
4228.69702 66.785923
4230.696403 66.872898
4232.695787 66.958937
4234.695171 67.044051
4236.694555 67.128254
4238.693939 67.211557
4240.693323 67.29397
4242.692707 67.375506
4244.692091 67.456176
4246.691475 67.53599
4248.690859 67.614959
4250.690243 67.693095
4252.689627 67.770406
4254.689011 67.846905
4256.688395 67.922601
4258.687779 67.997504
4260.687162 68.071625
4262.686546 68.144973
4264.68593 68.217558
4266.685314 68.28939
4268.684698 68.360478
4270.684082 68.430833
4272.683466 68.500462
4274.68285 68.569376
4276.682234 68.637583
4278.681618 68.705092
4280.681002 68.771912
4282.680386 68.838052
4284.67977 68.903521
4286.679154 68.968444
4288.678538 69.033171
4290.677921 69.09794
4292.677305 69.162754
4294.676689 69.227612
4296.676073 69.292514
4298.675457 69.35746
4300.674841 69.422451
4302.674225 69.487486
4304.673609 69.552566
4306.672993 69.61769
4308.672377 69.682858
4310.671761 69.748071
4312.671145 69.813328
4314.670529 69.878629
4316.669913 69.943975
4318.669297 70.009365
4320.66868 70.074799
4322.668064 70.140277
4324.667448 70.205799
4326.666832 70.271365
4328.666216 70.336974
4330.6656 70.402628
4332.664984 70.468324
4334.664368 70.534065
4336.663752 70.599848
4338.663136 70.665674
4340.66252 70.731544
4342.661904 70.797456
4344.661288 70.863411
4346.660672 70.929408
4348.660056 70.995447
4350.659439 71.061528
4352.658823 71.127651
4354.658207 71.193816
4356.657591 71.260022
4358.656975 71.326269
4360.656359 71.392558
4362.655743 71.458887
4364.655127 71.525256
4366.654511 71.591666
4368.653895 71.658116
4370.653279 71.724607
4372.652663 71.791137
4374.652047 71.857708
4376.651431 71.924318
4378.650815 71.990969
4380.650198 72.057659
4382.649582 72.12439
4384.648966 72.191161
4386.64835 72.257972
4388.647734 72.324824
4390.647118 72.391717
4392.646502 72.458651
4394.645886 72.525626
4396.64527 72.592643
4398.644654 72.659701
4400.644038 72.726801
4402.643422 72.793942
4404.642806 72.861126
4406.64219 72.928351
4408.641574 72.995618
4410.640957 73.062927
4412.640341 73.130277
4414.639725 73.197646
4416.639109 73.265
4418.638493 73.332323
4420.637877 73.399615
4422.637261 73.466875
4424.636645 73.534103
4426.636029 73.601301
4428.635413 73.668466
4430.634797 73.7356
4432.634181 73.802702
4434.633565 73.869772
4436.632949 73.93681
4438.632333 74.003817
4440.631717 74.070791
4442.6311 74.137734
4444.630484 74.204644
4446.629868 74.271523
4448.629252 74.338369
4450.628636 74.405184
4452.62802 74.471967
4454.627404 74.538718
4456.626788 74.605437
4458.626172 74.672124
4460.625556 74.73878
4462.62494 74.805404
4464.624324 74.871996
4466.623708 74.938557
4468.623092 75.005087
4470.622476 75.071585
4472.621859 75.138052
4474.621243 75.204488
4476.620627 75.270893
4478.620011 75.337267
4480.619395 75.403611
4482.618779 75.469923
4484.618163 75.536206
4486.617547 75.602458
4488.616931 75.668679
4490.616315 75.734871
4492.615699 75.801032
4494.615083 75.867163
4496.614467 75.933264
4498.613851 75.999336
4500.613235 76.065377
4502.612618 76.131388
4504.612002 76.19737
4506.611386 76.263322
4508.61077 76.329244
4510.610154 76.395137
4512.609538 76.460999
4514.608922 76.526832
4516.608306 76.592636
4518.60769 76.65841
4520.607074 76.724154
4522.606458 76.789869
4524.605842 76.855554
4526.605226 76.921209
4528.60461 76.986836
4530.603994 77.052432
4532.603377 77.117999
4534.602761 77.183536
4536.602145 77.249042
4538.601529 77.31451
4540.600913 77.379887
4542.600297 77.444878
4544.599681 77.509233
4546.599065 77.572953
4548.598449 77.636044
4550.597833 77.698513
4552.597217 77.760366
4554.596601 77.821611
4556.595985 77.882255
4558.595369 77.942304
4560.594753 78.001765
4562.594136 78.060644
4564.59352 78.118949
4566.592904 78.176685
4568.592288 78.233859
4570.591672 78.290477
4572.591056 78.346545
4574.59044 78.402069
4576.589824 78.457055
4578.589208 78.51151
4580.588592 78.565438
4582.587976 78.618847
4584.58736 78.671741
4586.586744 78.724126
4588.586128 78.776007
4590.585512 78.827391
4592.584895 78.878283
4594.584279 78.928688
4596.583663 78.978611
4598.583047 79.028058
4600.582431 79.077033
4602.581815 79.125543
4604.581199 79.173591
4606.580583 79.221184
4608.579967 79.268325
4610.579351 79.31502
4612.578735 79.361274
4614.578119 79.407091
4616.577503 79.452476
4618.576887 79.497433
4620.576271 79.541968
4622.575654 79.586084
4624.575038 79.629786
4626.574422 79.673078
4628.573806 79.715965
4630.57319 79.758451
4632.572574 79.80054
4634.571958 79.842236
4636.571342 79.883544
4638.570726 79.924466
4640.57011 79.965008
4642.569494 80.005174
4644.568878 80.044966
4646.568262 80.084389
4648.567646 80.123447
4650.56703 80.162144
4652.566413 80.200483
4654.565797 80.238467
4656.565181 80.276101
4658.564565 80.313389
4660.563949 80.350332
4662.563333 80.386936
4664.562717 80.423204
4666.562101 80.459138
4668.561485 80.494742
4670.560869 80.53002
4672.560253 80.564975
4674.559637 80.59961
4676.559021 80.633928
4678.558405 80.667932
4680.557789 80.701626
4682.557172 80.735012
4684.556556 80.768094
4686.55594 80.800875
4688.555324 80.833357
4690.554708 80.865544
4692.554092 80.897438
4694.553476 80.929042
4696.55286 80.96036
4698.552244 80.991394
4700.551628 81.022146
4702.551012 81.05262
4704.550396 81.082818
4706.54978 81.112743
4708.549164 81.142398
4710.548548 81.171784
4712.547931 81.200906
4714.547315 81.229765
4716.546699 81.258364
4718.546083 81.286705
4720.545467 81.314791
4722.544851 81.342625
4724.544235 81.370208
4726.543619 81.397543
4728.543003 81.424633
4730.542387 81.45148
4732.541771 81.478086
4734.541155 81.504454
4736.540539 81.530585
4738.539923 81.556483
4740.539307 81.582156
4742.53869 81.60765
4744.538074 81.633007
4746.537458 81.658229
4748.536842 81.683315
4750.536226 81.708267
4752.53561 81.733087
4754.534994 81.757774
4756.534378 81.782329
4758.533762 81.806754
4760.533146 81.831049
4762.53253 81.855214
4764.531914 81.879251
4766.531298 81.903161
4768.530682 81.926944
4770.530066 81.950601
4772.529449 81.974132
4774.528833 81.997539
4776.528217 82.020823
4778.527601 82.043983
4780.526985 82.067021
4782.526369 82.089938
4784.525753 82.112734
4786.525137 82.13541
4788.524521 82.157967
4790.523905 82.180405
4792.523289 82.202725
4794.522673 82.224928
4796.522057 82.247015
4798.521441 82.268986
4800.520825 82.290841
4802.520208 82.312582
4804.519592 82.334209
4806.518976 82.355723
4808.51836 82.377124
4810.517744 82.398414
4812.517128 82.419592
4814.516512 82.440659
4816.515896 82.461616
4818.51528 82.482464
4820.514664 82.503203
4822.514048 82.523834
4824.513432 82.544357
4826.512816 82.564772
4828.5122 82.585082
4830.511584 82.605285
4832.510967 82.625383
4834.510351 82.645376
4836.509735 82.665265
4838.509119 82.685051
4840.508503 82.704733
4842.507887 82.724313
4844.507271 82.743791
4846.506655 82.763168
4848.506039 82.782443
4850.505423 82.801619
4852.504807 82.820694
4854.504191 82.839671
4856.503575 82.858548
4858.502959 82.877328
4860.502343 82.89601
4862.501726 82.914594
4864.50111 82.933083
4866.500494 82.951475
4868.499878 82.969772
4870.499262 82.987973
4872.498646 83.00608
4874.49803 83.024094
4876.497414 83.042013
4878.496798 83.05984
4880.496182 83.077575
4882.495566 83.095217
4884.49495 83.112768
4886.494334 83.130229
4888.493718 83.147599
4890.493102 83.164879
4892.492485 83.182069
4894.491869 83.199171
4896.491253 83.216185
4898.490637 83.23311
4900.490021 83.249949
4902.489405 83.2667
4904.488789 83.283365
4906.488173 83.299944
4908.487557 83.316438
4910.486941 83.332847
4912.486325 83.349171
4914.485709 83.365412
4916.485093 83.381568
4918.484477 83.397642
4920.483861 83.413633
4922.483244 83.429541
4924.482628 83.445368
4926.482012 83.461113
4928.481396 83.476778
4930.48078 83.492362
4932.480164 83.507865
4934.479548 83.523289
4936.478932 83.538634
4938.478316 83.5539
4940.4777 83.569087
4942.477084 83.584196
4944.476468 83.599228
4946.475852 83.614183
4948.475236 83.62906
4950.47462 83.643862
4952.474004 83.658587
4954.473387 83.673237
4956.472771 83.687811
4958.472155 83.702311
4960.471539 83.716736
4962.470923 83.731088
4964.470307 83.745366
4966.469691 83.759571
4968.469075 83.773703
4970.468459 83.787763
4972.467843 83.801752
4974.467227 83.815668
4976.466611 83.829514
4978.465995 83.843288
4980.465379 83.856993
4982.464763 83.870627
4984.464146 83.884192
4986.46353 83.897687
4988.462914 83.911114
4990.462298 83.924472
4992.461682 83.937761
4994.461066 83.950983
4996.46045 83.964137
4998.459834 83.977224
5000.459218 83.990244
5002.458602 84.003197
5004.457986 84.016084
5006.45737 84.028904
5008.456754 84.041659
5010.456138 84.054348
5012.455522 84.066972
5014.454905 84.079531
5016.454289 84.092024
5018.453673 84.104453
5020.453057 84.116818
5022.452441 84.129118
5024.451825 84.141353
5026.451209 84.153525
5028.450593 84.165633
5030.449977 84.177677
5032.449361 84.189657
5034.448745 84.201573
5036.448129 84.213426
5038.447513 84.225216
5040.446897 84.236942
5042.446281 84.248606
5044.445664 84.260206
5046.445048 84.271744
5048.444432 84.28322
5050.443816 84.294633
5052.4432 84.305985
5054.442584 84.317275
5056.441968 84.328504
5058.441352 84.339673
5060.440736 84.350781
5062.44012 84.36183
5064.439504 84.37282
5066.438888 84.383752
5068.438272 84.394626
5070.437656 84.405443
5072.43704 84.416204
5074.436423 84.426909
5076.435807 84.437559
5078.435191 84.448155
5080.434575 84.458698
5082.433959 84.469187
5084.433343 84.479625
5086.432727 84.490011
5088.432111 84.500346
5090.431495 84.510631
5092.430879 84.520865
5094.430263 84.531049
5096.429647 84.541183
5098.429031 84.551268
5100.428415 84.561302
5102.427799 84.571287
5104.427182 84.581222
5106.426566 84.591105
5108.42595 84.600937
5110.425334 84.610717
5112.424718 84.620443
5114.424102 84.630115
5116.423486 84.639731
5118.42287 84.64929
5120.422254 84.658791
5122.421638 84.668232
5124.421022 84.677611
5126.420406 84.686928
5128.41979 84.696182
5130.419174 84.705371
5132.418558 84.714493
5134.417941 84.72355
5136.417325 84.732541
5138.416709 84.741466
5140.416093 84.750326
5142.415477 84.759122
5144.414861 84.767855
5146.414245 84.776528
5148.413629 84.785142
5150.413013 84.7937
5152.412397 84.802205
5154.411781 84.810658
5156.411165 84.81906
5158.410549 84.827413
5160.409933 84.835719
5162.409317 84.843981
5164.4087 84.8522
5166.408084 84.860375
5168.407468 84.868494
5170.406852 84.876522
5172.406236 84.884381
5174.40562 84.891917
5176.405004 84.898888
5178.404388 84.904969
5180.403772 84.909773
5182.403156 84.91287
5184.40254 84.913801
5186.401924 84.912097
5188.401308 84.907283
5190.400692 84.898885
5192.400076 84.886435
5194.399459 84.869478
5196.398843 84.847567
5198.398227 84.820268
5200.397611 84.787159
5202.396995 84.74783
5204.396379 84.701883
5206.395763 84.648935
5208.395147 84.588614
5210.394531 84.520556
5212.393915 84.444409
5214.393299 84.359832
5216.392683 84.266493
5218.392067 84.164071
5220.391451 84.052257
5222.390835 83.930747
5224.390218 83.799249
5226.389602 83.657481
5228.388986 83.505169
5230.38837 83.34205
5232.387754 83.167867
5234.387138 82.982374
5236.386522 82.785336
5238.385906 82.576526
5240.38529 82.355726
5242.384674 82.122729
5244.384058 81.877338
5246.383442 81.619366
5248.382826 81.348635
5250.38221 81.064979
5252.381594 80.76824
5254.380977 80.45827
5256.380361 80.134935
5258.379745 79.798109
5260.379129 79.447677
5262.378513 79.083535
5264.377897 78.705593
5266.377281 78.313769
5268.376665 77.907995
5270.376049 77.488214
5272.375433 77.054384
5274.374817 76.606475
5276.374201 76.14447
5278.373585 75.668368
5280.372969 75.178184
5282.372353 74.673949
5284.371736 74.155712
5286.37112 73.623541
5288.370504 73.077522
5290.369888 72.517764
5292.369272 71.944401
5294.368656 71.357588
5296.36804 70.757509
5298.367424 70.144378
5300.366808 69.518439
5302.366192 68.879971
5304.365576 68.229291
5306.36496 67.566755
5308.364344 66.892764
5310.363728 66.207768
5312.363112 65.512265
5314.362495 64.806807
5316.361879 64.092
5318.361263 63.368497
5320.360647 62.636991
5322.360031 61.898189
5324.359415 61.152769
5326.358799 60.401335
5328.358183 59.644408
5330.357567 58.882361
5332.356951 58.115366
5334.356335 57.343509
5336.355719 56.566863
5338.355103 55.785548
5340.354487 54.999723
5342.353871 54.209557
5344.353254 53.415308
5346.352638 52.617605
5348.352022 51.817824
5350.351406 51.017979
5352.35079 50.219811
5354.350174 49.424155
5356.349558 48.631258
5358.348942 47.840782
5360.348326 47.047673
5362.34771 46.248005
5364.347094 45.443921
5366.346478 44.638381
5368.345862 43.834895
5370.345246 43.032746
5372.34463 42.228768
5374.344013 41.422962
5376.343397 40.61638
5378.342781 39.81012
5380.342165 39.006453
5382.341549 38.209937
5384.340933 37.426387
5386.340317 36.661834
5388.339701 35.922502
5390.339085 35.214292
5392.338469 34.537975
5394.337853 33.893453
5396.337237 33.284743
5398.336621 32.715726
5400.336005 32.189977
5402.335389 31.710605
5404.334772 31.280087
5406.334156 30.900163
5408.33354 30.571672
5410.332924 30.294259
5412.332308 30.066312
5414.331692 29.885058
5416.331076 29.74661
5418.33046 29.646086
5420.329844 29.577788
5422.329228 29.535436
5424.328612 29.512464
5426.327996 29.502385
5428.32738 29.499348
5430.326764 29.499313
5432.326148 29.50014
5434.325531 29.502048
5436.324915 29.508115
5438.324299 29.523167
5440.323683 29.552908
5442.323067 29.603208
5444.322451 29.679688
5446.321835 29.787427
5448.321219 29.930722
5450.320603 30.112886
5452.319987 30.336094
5454.319371 30.601278
5456.318755 30.908082
5458.318139 31.254798
5460.317523 31.638439
5462.316907 32.054966
5464.316291 32.494344
5466.315674 32.939205
5468.315058 33.378792
5470.314442 33.811862
5472.313826 34.23837
5474.31321 34.658349
5476.312594 35.071489
5478.311978 35.470878
5480.311362 35.844767
5482.310746 36.189287
5484.31013 36.50712
5486.309514 36.800833
5488.308898 37.072687
5490.308282 37.324683
5492.307666 37.558592
5494.30705 37.775991
5496.306433 37.978284
5498.305817 38.166725
5500.305201 38.342442
5502.304585 38.506444
5504.303969 38.659644
5506.303353 38.802867
5508.302737 38.936858
5510.302121 39.062297
5512.301505 39.179811
5514.300889 39.289965
5516.300273 39.393282
5518.299657 39.491297
5520.299041 39.590272
5522.298425 39.695355
5524.297809 39.806916
5526.297192 39.925343
5528.296576 40.051042
5530.29596 40.184445
5532.295344 40.326006
5534.294728 40.476205
5536.294112 40.635549
5538.293496 40.804569
5540.29288 40.983823
5542.292264 41.173897
5544.291648 41.375399
5546.291032 41.588964
5548.290416 41.815245
5550.2898 42.054919
5552.289184 42.308675
5554.288568 42.577217
5556.287951 42.861193
5558.287335 43.159445
5560.286719 43.467301
5562.286103 43.779704
5564.285487 44.090872
5566.284871 44.39189
5568.284255 44.676737
5570.283639 44.944897
5572.283023 45.197408
5574.282407 45.435255
5576.281791 45.659351
5578.281175 45.870546
5580.280559 46.069635
5582.279943 46.257365
5584.279327 46.434434
5586.27871 46.601499
5588.278094 46.759177
5590.277478 46.908048
5592.276862 47.048654
5594.276246 47.181506
5596.27563 47.307081
5598.275014 47.425823
5600.274398 47.538151
5602.273782 47.644451
5604.273166 47.745087
5606.27255 47.840399
5608.271934 47.932495
5610.271318 48.025988
5612.270702 48.123635
5614.270086 48.225617
5616.269469 48.332117
5618.268853 48.443322
5620.268237 48.559424
5622.267621 48.680621
5624.267005 48.807116
5626.266389 48.939115
5628.265773 49.076828
5630.265157 49.220471
5632.264541 49.370262
5634.263925 49.526424
5636.263309 49.689184
5638.262693 49.85877
5640.262077 50.035417
5642.261461 50.219361
5644.260845 50.410843
5646.260228 50.610104
5648.259612 50.817392
5650.258996 51.032955
5652.25838 51.257044
5654.257764 51.489912
5656.257148 51.731793
5658.256532 51.982336
5660.255916 52.23873
5662.2553 52.496422
5664.254684 52.752676
5666.254068 53.006945
5668.253452 53.259236
5670.252836 53.509584
5672.25222 53.75802
5674.251604 54.004577
5676.250987 54.249286
5678.250371 54.492178
5680.249755 54.733283
5682.249139 54.97263
5684.248523 55.210248
5686.247907 55.446164
5688.247291 55.680406
5690.246675 55.912998
5692.246059 56.143958
5694.245443 56.373192
5696.244827 56.60035
5698.244211 56.825178
5700.243595 57.047697
5702.242979 57.267946
5704.242363 57.485967
5706.241746 57.701799
5708.24113 57.91548
5710.240514 58.127048
5712.239898 58.336538
5714.239282 58.543985
5716.238666 58.749425
5718.23805 58.95289
5720.237434 59.154413
5722.236818 59.354026
5724.236202 59.551759
5726.235586 59.747643
5728.23497 59.941706
5730.234354 60.133974
5732.233738 60.324453
5734.233122 60.513001
5736.232505 60.698918
5738.231889 60.881484
5740.231273 61.060554
5742.230657 61.236187
5744.230041 61.408464
5746.229425 61.577467
5748.228809 61.743276
5750.228193 61.905967
5752.227577 62.065615
5754.226961 62.222293
5756.226345 62.37607
5758.225729 62.527013
5760.225113 62.675188
5762.224497 62.820659
5764.223881 62.963485
5766.223264 63.103727
5768.222648 63.241443
5770.222032 63.376689
5772.221416 63.509518
5774.2208 63.639984
5776.220184 63.768138
5778.219568 63.894029
5780.218952 64.017705
5782.218336 64.139215
5784.21772 64.258602
5786.217104 64.375913
5788.216488 64.491191
5790.215872 64.604485
5792.215256 64.715874
5794.21464 64.82561
5796.214023 64.933975
5798.213407 65.041077
5800.212791 65.146946
5802.212175 65.2516
5804.211559 65.355049
5806.210943 65.457283
5808.210327 65.558211
5810.209711 65.657542
5812.209095 65.754695
5814.208479 65.848853
5816.207863 65.939078
5818.207247 66.024393
5820.206631 66.103828
5822.206015 66.176433
5824.205399 66.24129
5826.204782 66.297516
5828.204166 66.344267
5830.20355 66.380732
5832.202934 66.406139
5834.202318 66.41975
5836.201702 66.42086
5838.201086 66.4088
5840.20047 66.382932
5842.199854 66.342647
5844.199238 66.287367
5846.198622 66.216544
5848.198006 66.129656
5850.19739 66.026209
5852.196774 65.905735
5854.196158 65.767792
5856.195541 65.61196
5858.194925 65.437846
5860.194309 65.245079
5862.193693 65.033311
5864.193077 64.802218
5866.192461 64.551497
5868.191845 64.280869
5870.191229 63.990077
5872.190613 63.67889
5874.189997 63.347097
5876.189381 62.994515
5878.188765 62.620984
5880.188149 62.226372
5882.187533 61.810574
5884.186917 61.373516
5886.1863 60.915156
5888.185684 60.435487
5890.185068 59.934539
5892.184452 59.412384
5894.183836 58.869141
5896.18322 58.304976
5898.182604 57.720113
5900.181988 57.114836
5902.181372 56.489498
5904.180756 55.844527
5906.18014 55.180435
5908.179524 54.497827
5910.178908 53.797413
5912.178292 53.080013
5914.177676 52.346578
5916.177059 51.598194
5918.176443 50.836104
5920.175827 50.061716
5922.175211 49.27662
5924.174595 48.482601
5926.173979 47.6816
5928.173363 46.870658
5930.172747 46.045533
5932.172131 45.20649
5934.171515 44.354967
5936.170899 43.493257
5938.170283 42.62422
5940.169667 41.750876
5942.169051 40.875334
5944.168435 39.998217
5946.167818 39.116399
5948.167202 38.223088
5950.166586 37.316129
5952.16597 36.399483
5954.165354 35.478598
5956.164738 34.558956
5958.164122 33.644749
5960.163506 32.740027
5962.16289 31.849647
5964.162274 30.979003
5966.161658 30.134254
5968.161042 29.322163
5970.160426 28.549685
5972.15981 27.823853
5974.159194 27.151522
5976.158578 26.538118
5978.157961 25.987325
5980.157345 25.502595
5982.156729 25.08673
5984.156113 24.740617
5986.155497 24.462928
5988.154881 24.249991
5990.154265 24.095837
5992.153649 23.992473
5994.153033 23.930353
5996.152417 23.899048
5998.151801 23.888121
6000.151185 23.888916
6002.150569 23.89999
6004.149953 23.926696
6006.149337 23.975674
6008.14872 24.053399
6010.148104 24.165587
6012.147488 24.316985
6014.146872 24.511259
6016.146256 24.75086
6018.14564 25.036896
6020.145024 25.368995
6022.144408 25.745185
6024.143792 26.161818
6026.143176 26.613528
6028.14256 27.093973
6030.141944 27.595981
6032.141328 28.110424
6034.140712 28.62684
6036.140096 29.138406
6038.139479 29.643115
6040.138863 30.140174
6042.138247 30.628958
6044.137631 31.109031
6046.137015 31.580209
6048.136399 32.042499
6050.135783 32.496048
6052.135167 32.941131
6054.134551 33.37812
6056.133935 33.807452
6058.133319 34.229604
6060.132703 34.64507
6062.132087 35.054254
6064.131471 35.451137
6066.130855 35.823884
6068.130238 36.168259
6070.129622 36.487006
6072.129006 36.78258
6074.12839 37.057107
6076.127774 37.312438
6078.127158 37.550197
6080.126542 37.771811
6082.125926 37.97855
6084.12531 38.171544
6086.124694 38.351808
6088.124078 38.52026
6090.123462 38.677733
6092.122846 38.824989
6094.12223 38.962727
6096.121614 39.091593
6098.120997 39.212181
6100.120381 39.325047
6102.119765 39.430705
6104.119149 39.53336
6106.118533 39.639825
6108.117917 39.753153
6110.117301 39.873731
6112.116685 40.001966
6114.116069 40.138278
6116.115453 40.283108
6118.114837 40.436913
6120.114221 40.60017
6122.113605 40.773373
6124.112989 40.957033
6126.112373 41.151679
6128.111756 41.357856
6130.11114 41.576124
6132.110524 41.807058
6134.109908 42.051245
6136.109292 42.309283
6138.108676 42.581781
6140.10806 42.869355
6142.107444 43.172516
6144.106828 43.488258
6146.106212 43.808264
6148.105596 44.122552
6150.10498 44.422467
6152.104364 44.704574
6154.103748 44.969825
6156.103132 45.219406
6158.102515 45.454402
6160.101899 45.675804
6162.101283 45.884516
6164.100667 46.081373
6166.100051 46.267138
6168.099435 46.442518
6170.098819 46.608165
6172.098203 46.764681
6174.097587 46.912625
6176.096971 47.052516
6178.096355 47.184835
6180.095739 47.310031
6182.095123 47.428521
6184.094507 47.540697
6186.093891 47.646921
6188.093274 47.747533
6190.092658 47.842858
6192.092042 47.935115
6194.091426 48.028918
6196.09081 48.126905
6198.090194 48.22925
6200.089578 48.336129
6202.088962 48.44772
6204.088346 48.564208
6206.08773 48.685785
6208.087114 48.812645
6210.086498 48.944991
6212.085882 49.083027
6214.085266 49.226966
6216.08465 49.377022
6218.084033 49.533418
6220.083417 49.696377
6222.082801 49.866131
6224.082185 50.042913
6226.081569 50.226961
6228.080953 50.418517
6230.080337 50.617826
6232.079721 50.825057
};
\addlegendentry{Glob. \acs{2D}}
\addplot [line width=1.4pt, chocolate22711434]
table {%
0 54.892226
1.999967 55.130558
3.999935 55.367075
5.999902 55.601812
7.999869 55.834807
9.999836 56.066103
11.999804 56.295742
13.999771 56.523394
15.999738 56.74871
17.999705 56.971722
19.999673 57.192499
21.99964 57.411104
23.999607 57.627585
25.999574 57.841988
27.999542 58.05435
29.999509 58.264701
31.999476 58.473069
33.999443 58.679476
35.999411 58.883929
37.999378 59.086417
39.999345 59.286919
41.999312 59.485418
43.99928 59.681908
45.999247 59.876384
47.999214 60.068848
49.999181 60.25928
51.999149 60.446955
53.999116 60.630498
55.999083 60.808597
57.999051 60.980092
59.999018 61.144513
61.998985 61.301984
63.998952 61.452607
65.99892 61.596434
67.998887 61.733539
69.998854 61.863917
71.998821 61.987514
73.998789 62.104578
75.998756 62.215715
77.998723 62.321849
79.99869 62.424295
81.998658 62.524496
83.998625 62.624068
85.998592 62.724329
87.998559 62.824947
89.998527 62.924513
91.998494 63.021675
93.998461 63.115142
95.998428 63.203678
97.998396 63.286107
99.998363 63.361303
101.99833 63.428198
103.998297 63.485771
105.998265 63.533052
107.998232 63.569118
109.998199 63.593091
111.998167 63.604137
113.998134 63.601465
115.998101 63.584323
117.998068 63.551996
119.998036 63.503809
121.998003 63.43912
123.99797 63.357321
125.997937 63.257836
127.997905 63.140124
129.997872 63.003668
131.997839 62.847986
133.997806 62.67262
135.997774 62.477144
137.997741 62.261155
139.997708 62.024279
141.997675 61.76617
143.997643 61.486506
145.99761 61.184995
147.997577 60.861371
149.997544 60.5154
151.997512 60.146874
153.997479 59.755619
155.997446 59.341495
157.997414 58.904398
159.997381 58.444261
161.997348 57.961062
163.997315 57.454822
165.997283 56.925616
167.99725 56.373571
169.997217 55.798877
171.997184 55.20179
173.997152 54.582642
175.997119 53.941843
177.997086 53.279895
179.997053 52.597397
181.997021 51.895061
183.996988 51.173714
185.996955 50.434318
187.996922 49.677981
189.99689 48.905973
191.996857 48.11974
193.996824 47.320929
195.996791 46.50892
197.996759 45.682888
199.996726 44.844673
201.996693 43.996665
203.99666 43.140798
205.996628 42.277998
207.996595 41.409093
209.996562 40.535106
211.99653 39.657201
213.996497 38.776638
215.996464 37.896208
217.996431 37.020997
219.996399 36.156977
221.996366 35.310741
223.996333 34.484537
225.9963 33.678896
227.996268 32.898013
229.996235 32.146717
231.996202 31.4302
233.996169 30.753453
235.996137 30.120669
237.996104 29.535941
239.996071 29.00347
241.996038 28.526851
243.996006 28.108842
245.995973 27.751279
247.99594 27.454621
249.995907 27.216975
251.995875 27.033725
253.995842 26.898044
255.995809 26.801773
257.995776 26.736477
259.995744 26.694662
261.995711 26.670723
263.995678 26.66338
265.995646 26.674724
267.995613 26.706815
269.99558 26.76137
271.995547 26.840395
273.995515 26.947023
275.995482 27.085455
277.995449 27.259575
279.995416 27.470924
281.995384 27.716042
283.995351 27.982974
285.995318 28.254745
287.995285 28.524534
289.995253 28.804601
291.99522 29.107973
293.995187 29.438846
295.995154 29.798533
297.995122 30.183233
299.995089 30.584804
301.995056 30.996612
303.995023 31.419722
305.994991 31.853007
307.994958 32.28939
309.994925 32.723853
311.994892 33.154278
313.99486 33.580696
315.994827 34.003674
317.994794 34.423667
319.994762 34.841245
321.994729 35.257299
323.994696 35.66149
325.994663 36.043245
327.994631 36.398818
329.994598 36.717952
331.994565 36.987351
333.994532 37.204628
335.9945 37.394844
337.994467 37.581403
339.994434 37.766706
341.994401 37.946519
343.994369 38.112333
345.994336 38.256141
347.994303 38.374523
349.99427 38.484233
351.994238 38.604422
353.994205 38.733202
355.994172 38.863494
357.994139 38.991135
359.994107 39.11407
361.994074 39.231895
363.994041 39.34497
365.994008 39.452963
367.993976 39.560418
369.993943 39.672535
371.99391 39.788858
373.993878 39.908239
375.993845 40.030151
377.993812 40.154436
379.993779 40.281743
381.993747 40.413188
383.993714 40.549871
385.993681 40.693061
387.993648 40.844319
389.993616 41.005865
391.993583 41.180784
393.99355 41.372225
395.993517 41.582559
397.993485 41.812727
399.993452 42.061588
401.993419 42.326515
403.993386 42.604513
405.993354 42.89313
407.993321 43.19095
409.993288 43.497584
411.993255 43.808426
413.993223 44.111806
415.99319 44.401016
417.993157 44.676623
419.993124 44.939265
421.993092 45.189848
423.993059 45.429635
425.993026 45.660005
427.992994 45.882362
429.992961 46.098141
431.992928 46.308449
433.992895 46.51415
435.992863 46.71628
437.99283 46.915905
439.992797 47.113612
441.992764 47.309521
443.992732 47.503125
445.992699 47.693346
447.992666 47.87914
449.992633 48.063033
451.992601 48.247771
453.992568 48.432156
455.992535 48.614586
457.992502 48.793714
459.99247 48.96903
461.992437 49.140842
463.992404 49.309992
465.992371 49.478003
467.992339 49.646385
469.992306 49.816378
471.992273 49.989264
473.992241 50.166237
475.992208 50.348163
477.992175 50.535837
479.992142 50.729909
481.99211 50.930805
483.992077 51.138752
485.992044 51.35388
487.992011 51.576468
489.991979 51.806843
491.991946 52.045185
493.991913 52.287809
495.99188 52.52973
497.991848 52.769703
499.991815 53.007764
501.991782 53.243973
503.991749 53.478368
505.991717 53.710968
507.991684 53.941798
509.991651 54.170911
511.991618 54.398338
513.991586 54.624111
515.991553 54.848277
517.99152 55.070854
519.991487 55.291862
521.991455 55.511328
523.991422 55.729283
525.991389 55.945758
527.991357 56.160764
529.991324 56.374219
531.991291 56.585774
533.991258 56.795178
535.991226 57.002476
537.991193 57.207709
539.99116 57.410909
541.991127 57.612112
543.991095 57.811356
545.991062 58.008678
547.991029 58.204106
549.990996 58.397666
551.990964 58.589389
553.990931 58.779313
555.990898 58.967471
557.990865 59.153888
559.990833 59.338591
561.9908 59.521607
563.990767 59.702956
565.990734 59.88266
567.990702 60.060741
569.990669 60.237215
571.990636 60.412097
573.990603 60.584994
575.990571 60.754707
577.990538 60.920465
579.990505 61.082298
581.990473 61.24025
583.99044 61.394415
585.990407 61.544937
587.990374 61.691952
589.990342 61.835666
591.990309 61.976304
593.990276 62.114047
595.990243 62.249113
597.990211 62.381668
599.990178 62.511888
601.990145 62.640001
603.990112 62.766015
605.99008 62.890012
607.990047 63.012001
609.990014 63.132002
611.989981 63.250087
613.989949 63.366234
615.989916 63.480467
617.989883 63.592741
619.98985 63.70312
621.989818 63.811571
623.989785 63.918108
625.989752 64.022914
627.989719 64.126079
629.989687 64.227615
631.989654 64.327601
633.989621 64.426078
635.989589 64.523043
637.989556 64.618735
639.989523 64.713207
641.98949 64.806545
643.989458 64.899271
645.989425 64.99145
647.989392 65.083076
649.989359 65.174338
651.989327 65.265239
653.989294 65.355785
655.989261 65.445976
657.989228 65.535815
659.989196 65.625479
661.989163 65.714963
663.98913 65.804098
665.989097 65.8929
667.989065 65.981371
669.989032 66.069342
671.988999 66.156811
673.988966 66.243929
675.988934 66.330693
677.988901 66.416984
679.988868 66.502774
681.988835 66.588212
683.988803 66.673292
685.98877 66.758013
687.988737 66.842413
689.988705 66.926496
691.988672 67.010266
693.988639 67.093818
695.988606 67.177148
697.988574 67.260248
699.988541 67.343252
701.988508 67.425878
703.988475 67.507831
705.988443 67.589127
707.98841 67.669841
709.988377 67.749977
711.988344 67.829527
713.988312 67.908543
715.988279 67.986987
717.988246 68.064741
719.988213 68.141645
721.988181 68.217674
723.988148 68.292768
725.988115 68.366873
727.988082 68.440037
729.98805 68.51215
731.988017 68.583188
733.987984 68.653162
735.987952 68.722047
737.987919 68.789907
739.987886 68.856855
741.987853 68.922996
743.987821 68.988574
745.987788 69.053913
747.987755 69.119118
749.987722 69.184194
751.98769 69.24914
753.987657 69.313868
755.987624 69.378329
757.987591 69.442575
759.987559 69.506573
761.987526 69.570297
763.987493 69.633706
765.98746 69.696761
767.987428 69.759516
769.987395 69.821929
771.987362 69.88384
773.987329 69.945191
775.987297 70.005951
777.987264 70.065934
779.987231 70.125168
781.987198 70.18398
783.987166 70.242603
785.987133 70.301189
787.9871 70.359664
789.987068 70.417739
791.987035 70.475399
793.987002 70.532766
795.986969 70.589954
797.986937 70.647206
799.986904 70.70469
801.986871 70.762509
803.986838 70.820636
805.986806 70.879046
807.986773 70.937661
809.98674 70.996522
811.986707 71.055783
813.986675 71.115279
815.986642 71.174665
817.986609 71.233941
819.986576 71.293145
821.986544 71.351714
823.986511 71.409156
825.986478 71.465282
827.986445 71.519769
829.986413 71.572253
831.98638 71.622418
833.986347 71.670158
835.986314 71.715729
837.986282 71.759428
839.986249 71.801491
841.986216 71.842854
843.986184 71.885471
845.986151 71.930195
847.986118 71.976449
849.986085 72.023567
851.986053 72.071146
853.98602 72.118977
855.985987 72.166875
857.985954 72.214744
859.985922 72.262411
861.985889 72.309693
863.985856 72.356836
865.985823 72.404649
867.985791 72.453433
869.985758 72.502924
871.985725 72.553012
873.985692 72.603679
875.98566 72.654936
877.985627 72.706762
879.985594 72.759112
881.985561 72.811931
883.985529 72.865164
885.985496 72.91877
887.985463 72.972708
889.98543 73.026948
891.985398 73.081475
893.985365 73.136273
895.985332 73.191211
897.9853 73.246086
899.985267 73.300816
901.985234 73.355413
903.985201 73.409891
905.985169 73.46426
907.985136 73.518526
909.985103 73.572689
911.98507 73.626739
913.985038 73.680654
915.985005 73.734396
917.984972 73.787912
919.984939 73.841126
921.984907 73.893974
923.984874 73.946388
925.984841 73.998328
927.984808 74.049782
929.984776 74.100291
931.984743 74.147818
933.98471 74.19067
935.984677 74.228732
937.984645 74.261885
939.984612 74.290006
941.984579 74.312954
943.984546 74.330626
945.984514 74.342767
947.984481 74.348837
949.984448 74.353983
951.984416 74.365828
953.984383 74.386932
955.98435 74.418011
957.984317 74.459281
959.984285 74.509349
961.984252 74.565729
963.984219 74.626318
965.984186 74.690122
967.984154 74.756648
969.984121 74.824349
971.984088 74.890891
973.984055 74.954899
975.984023 75.016233
977.98399 75.07499
979.983957 75.131156
981.983924 75.184687
983.983892 75.23552
985.983859 75.283587
987.983826 75.328955
989.983793 75.371785
991.983761 75.412383
993.983728 75.451221
995.983695 75.488843
997.983663 75.525798
999.98363 75.562605
1001.983597 75.599598
1003.983564 75.636931
1005.983532 75.67465
1007.983499 75.712766
1009.983466 75.751413
1011.983433 75.791023
1013.983401 75.832392
1015.983368 75.876606
1017.983335 75.925292
1019.983302 75.978738
1021.98327 76.035245
1023.983237 76.092798
1025.983204 76.149413
1027.983171 76.203134
1029.983139 76.252036
1031.983106 76.299481
1033.983073 76.348879
1035.98304 76.398446
1037.983008 76.446421
1039.982975 76.491074
1041.982942 76.530702
1043.982909 76.563629
1045.982877 76.589007
1047.982844 76.61043
1049.982811 76.631568
1051.982779 76.652533
1053.982746 76.673426
1055.982713 76.694216
1057.98268 76.714715
1059.982648 76.734745
1061.982615 76.754226
1063.982582 76.773126
1065.982549 76.791119
1067.982517 76.807795
1069.982484 76.822959
1071.982451 76.841016
1073.982418 76.865628
1075.982386 76.895148
1077.982353 76.927955
1079.98232 76.962456
1081.982287 76.997078
1083.982255 77.030278
1085.982222 77.060536
1087.982189 77.086359
1089.982156 77.106274
1091.982124 77.118834
1093.982091 77.12841
1095.982058 77.139846
1097.982025 77.152451
1099.981993 77.1653
1101.98196 77.177555
1103.981927 77.188564
1105.981895 77.197775
1107.981862 77.204759
1109.981829 77.210355
1111.981796 77.219857
1113.981764 77.236761
1115.981731 77.259508
1117.981698 77.286561
1119.981665 77.316406
1121.981633 77.347555
1123.9816 77.378543
1125.981567 77.407928
1127.981534 77.434296
1129.981502 77.456379
1131.981469 77.473643
1133.981436 77.486623
1135.981403 77.496186
1137.981371 77.50341
1139.981338 77.509599
1141.981305 77.51556
1143.981272 77.521673
1145.98124 77.527453
1147.981207 77.531627
1149.981174 77.532952
1151.981141 77.531395
1153.981109 77.528886
1155.981076 77.526893
1157.981043 77.525684
1159.981011 77.525564
1161.980978 77.526732
1163.980945 77.52918
1165.980912 77.532619
1167.98088 77.536749
1169.980847 77.541451
1171.980814 77.546168
1173.980781 77.550358
1175.980749 77.554303
1177.980716 77.558105
1179.980683 77.561464
1181.98065 77.564422
1183.980618 77.567037
1185.980585 77.569071
1187.980552 77.570021
1189.980519 77.569209
1191.980487 77.565993
1193.980454 77.559898
1195.980421 77.552702
1197.980388 77.545999
1199.980356 77.539054
1201.980323 77.531154
1203.98029 77.521606
1205.980257 77.509742
1207.980225 77.494911
1209.980192 77.476487
1211.980159 77.453863
1213.980127 77.426452
1215.980094 77.393688
1217.980061 77.355027
1219.980028 77.309942
1221.979996 77.257926
1223.979963 77.198491
1225.97993 77.13117
1227.979897 77.055512
1229.979865 76.971085
1231.979832 76.877473
1233.979799 76.774282
1235.979766 76.661131
1237.979734 76.537657
1239.979701 76.403517
1241.979668 76.25838
1243.979635 76.101936
1245.979603 75.933887
1247.97957 75.753955
1249.979537 75.561875
1251.979504 75.3574
1253.979472 75.140299
1255.979439 74.910355
1257.979406 74.667368
1259.979373 74.411155
1261.979341 74.141546
1263.979308 73.858391
1265.979275 73.561554
1267.979243 73.250916
1269.97921 72.926378
1271.979177 72.587855
1273.979144 72.235283
1275.979112 71.868619
1277.979079 71.487838
1279.979046 71.092937
1281.979013 70.683938
1283.978981 70.260885
1285.978948 69.823848
1287.978915 69.372923
1289.978882 68.908235
1291.97885 68.429936
1293.978817 67.938212
1295.978784 67.433281
1297.978751 66.9154
1299.978719 66.384863
1301.978686 65.842006
1303.978653 65.287213
1305.97862 64.720915
1307.978588 64.143599
1309.978555 63.555807
1311.978522 62.958145
1313.97849 62.351285
1315.978457 61.735972
1317.978424 61.11303
1319.978391 60.483365
1321.978359 59.84798
1323.978326 59.207972
1325.978293 58.56455
1327.97826 57.919042
1329.978228 57.2729
1331.978195 56.62772
1333.978162 55.985245
1335.978129 55.347384
1337.978097 54.716221
1339.978064 54.094026
1341.978031 53.483266
1343.977998 52.886619
1345.977966 52.306768
1347.977933 51.74256
1349.9779 51.190236
1351.977867 50.64839
1353.977835 50.116864
1355.977802 49.595769
1357.977769 49.085437
1359.977736 48.586546
1361.977704 48.10045
1363.977671 47.626872
1365.977638 47.163647
1367.977606 46.709221
1369.977573 46.263194
1371.97754 45.82732
1373.977507 45.405048
1375.977475 44.995395
1377.977442 44.596284
1379.977409 44.210539
1381.977376 43.842185
1383.977344 43.494867
1385.977311 43.170786
1387.977278 42.870487
1389.977245 42.594047
1391.977213 42.342138
1393.97718 42.115599
1395.977147 41.913245
1397.977114 41.732865
1399.977082 41.572648
1401.977049 41.430609
1403.977016 41.305053
1405.976983 41.194376
1407.976951 41.096767
1409.976918 41.010329
1411.976885 40.933194
1413.976852 40.863726
1415.97682 40.800515
1417.976787 40.742669
1419.976754 40.689977
1421.976722 40.642509
1423.976689 40.600332
1425.976656 40.563251
1427.976623 40.530935
1429.976591 40.503291
1431.976558 40.480581
1433.976525 40.463297
1435.976492 40.452129
1437.97646 40.448007
1439.976427 40.451887
1441.976394 40.464969
1443.976361 40.488477
1445.976329 40.522765
1447.976296 40.567837
1449.976263 40.624058
1451.97623 40.692194
1453.976198 40.774053
1455.976165 40.872008
1457.976132 40.98628
1459.976099 41.114797
1461.976067 41.255448
1463.976034 41.406678
1465.976001 41.567093
1467.975968 41.735503
1469.975936 41.910747
1471.975903 42.09103
1473.97587 42.274487
1475.975838 42.458687
1477.975805 42.640205
1479.975772 42.816352
1481.975739 42.988068
1483.975707 43.158557
1485.975674 43.330202
1487.975641 43.504605
1489.975608 43.682546
1491.975576 43.864766
1493.975543 44.051971
1495.97551 44.244426
1497.975477 44.442109
1499.975445 44.644318
1501.975412 44.849512
1503.975379 45.054926
1505.975346 45.257856
1507.975314 45.45832
1509.975281 45.657112
1511.975248 45.852771
1513.975215 46.041492
1515.975183 46.220999
1517.97515 46.391288
1519.975117 46.550801
1521.975084 46.695132
1523.975052 46.822688
1525.975019 46.936827
1527.974986 47.040765
1529.974954 47.138555
1531.974921 47.235089
1533.974888 47.333855
1535.974855 47.438173
1537.974823 47.551033
1539.97479 47.674684
1541.974757 47.810454
1543.974724 47.958957
1545.974692 48.120594
1547.974659 48.290962
1549.974626 48.460702
1551.974593 48.624354
1553.974561 48.784981
1555.974528 48.949642
1557.974495 49.124624
1559.974462 49.312547
1561.97443 49.512883
1563.974397 49.723602
1565.974364 49.941733
1567.974331 50.16438
1569.974299 50.388992
1571.974266 50.61366
1573.974233 50.836977
1575.974201 51.058135
1577.974168 51.276976
1579.974135 51.493862
1581.974102 51.709525
1583.97407 51.925186
1585.974037 52.141924
1587.974004 52.35777
1589.973971 52.570552
1591.973939 52.780614
1593.973906 52.988458
1595.973873 53.19453
1597.97384 53.399136
1599.973808 53.60246
1601.973775 53.804626
1603.973742 54.00569
1605.973709 54.205653
1607.973677 54.404503
1609.973644 54.60223
1611.973611 54.798799
1613.973578 54.994166
1615.973546 55.188315
1617.973513 55.381229
1619.97348 55.572899
1621.973447 55.763326
1623.973415 55.952507
1625.973382 56.140465
1627.973349 56.327197
1629.973317 56.512377
1631.973284 56.695726
1633.973251 56.877277
1635.973218 57.057069
1637.973186 57.235147
1639.973153 57.41154
1641.97312 57.586268
1643.973087 57.75935
1645.973055 57.930795
1647.973022 58.100616
1649.972989 58.268833
1651.972956 58.435471
1653.972924 58.600556
1655.972891 58.764114
1657.972858 58.926178
1659.972825 59.086777
1661.972793 59.245934
1663.97276 59.403675
1665.972727 59.56003
1667.972694 59.7147
1669.972662 59.86675
1671.972629 60.014971
1673.972596 60.158228
1675.972563 60.295454
1677.972531 60.425652
1679.972498 60.547893
1681.972465 60.66131
1683.972433 60.765098
1685.9724 60.858515
1687.972367 60.940874
1689.972334 61.011548
1691.972302 61.069963
1693.972269 61.115599
1695.972236 61.14799
1697.972203 61.166721
1699.972171 61.171428
1701.972138 61.161797
1703.972105 61.137565
1705.972072 61.098516
1707.97204 61.044486
1709.972007 60.975357
1711.971974 60.89106
1713.971941 60.791576
1715.971909 60.67693
1717.971876 60.547198
1719.971843 60.402504
1721.97181 60.243017
1723.971778 60.068957
1725.971745 59.880593
1727.971712 59.678243
1729.971679 59.462278
1731.971647 59.233122
1733.971614 58.991255
1735.971581 58.737219
1737.971549 58.471616
1739.971516 58.195118
1741.971483 57.90847
1743.97145 57.612495
1745.971418 57.308102
1747.971385 56.996293
1749.971352 56.678164
1751.971319 56.354921
1753.971287 56.027873
1755.971254 55.698449
1757.971221 55.368189
1759.971188 55.038755
1761.971156 54.71192
1763.971123 54.389573
1765.97109 54.073703
1767.971057 53.765691
1769.971025 53.463879
1771.970992 53.163351
1773.970959 52.857839
1775.970926 52.542009
1777.970894 52.21344
1779.970861 51.872198
1781.970828 51.519935
1783.970795 51.158913
1785.970763 50.791403
1787.97073 50.419678
1789.970697 50.046019
1791.970665 49.672715
1793.970632 49.302072
1795.970599 48.936416
1797.970566 48.576002
1799.970534 48.220172
1801.970501 47.867763
1803.970468 47.516498
1805.970435 47.162732
1807.970403 46.800263
1809.97037 46.425555
1811.970337 46.035249
1813.970304 45.621787
1815.970272 45.181411
1817.970239 44.716446
1819.970206 44.230469
1821.970173 43.727292
1823.970141 43.210961
1825.970108 42.685755
1827.970075 42.156185
1829.970042 41.62699
1831.97001 41.103133
1833.969977 40.589811
1835.969944 40.092452
1837.969911 39.608351
1839.969879 39.122745
1841.969846 38.629816
1843.969813 38.136814
1845.969781 37.651413
1847.969748 37.174283
1849.969715 36.700074
1851.969682 36.225008
1853.96965 35.746516
1855.969617 35.264593
1857.969584 34.781144
1859.969551 34.297886
1861.969519 33.818376
1863.969486 33.348079
1865.969453 32.891562
1867.96942 32.452466
1869.969388 32.032944
1871.969355 31.633878
1873.969322 31.255833
1875.969289 30.897553
1877.969257 30.556035
1879.969224 30.230107
1881.969191 29.913144
1883.969158 29.596222
1885.969126 29.278606
1887.969093 28.963971
1889.96906 28.657695
1891.969028 28.365422
1893.968995 28.092175
1895.968962 27.841846
1897.968929 27.61668
1899.968897 27.417387
1901.968864 27.243641
1903.968831 27.094459
1905.968798 26.968288
1907.968766 26.863234
1909.968733 26.778093
1911.9687 26.713787
1913.968667 26.672808
1915.968635 26.657804
1917.968602 26.671268
1919.968569 26.714787
1921.968536 26.788433
1923.968504 26.890833
1925.968471 27.019446
1927.968438 27.170744
1929.968405 27.340414
1931.968373 27.523768
1933.96834 27.71731
1935.968307 27.920006
1937.968274 28.132606
1939.968242 28.358869
1941.968209 28.603605
1943.968176 28.86629
1945.968144 29.143383
1947.968111 29.432969
1949.968078 29.734225
1951.968045 30.046756
1953.968013 30.369946
1955.96798 30.699419
1957.967947 31.028967
1959.967914 31.360806
1961.967882 31.701473
1963.967849 32.053199
1965.967816 32.417261
1967.967783 32.791592
1969.967751 33.169708
1971.967718 33.545677
1973.967685 33.915052
1975.967652 34.275381
1977.96762 34.627013
1979.967587 34.972517
1981.967554 35.310965
1983.967521 35.637028
1985.967489 35.948099
1987.967456 36.246699
1989.967423 36.536337
1991.96739 36.815612
1993.967358 37.079675
1995.967325 37.32422
1997.967292 37.545425
1999.96726 37.73991
2001.967227 37.904689
2003.967194 38.037124
2005.967161 38.134888
2007.967129 38.225451
2009.967096 38.340674
2011.967063 38.484522
2013.96703 38.65413
2015.966998 38.842806
2017.966965 39.044218
2019.966932 39.252403
2021.966899 39.461763
2023.966867 39.668111
2025.966834 39.870452
2027.966801 40.06941
2029.966768 40.265041
2031.966736 40.457718
2033.966703 40.649236
2035.96667 40.841021
2037.966637 41.032839
2039.966605 41.223841
2041.966572 41.413181
2043.966539 41.600327
2045.966506 41.785974
2047.966474 41.973173
2049.966441 42.163664
2051.966408 42.357784
2053.966376 42.557269
2055.966343 42.763946
2057.96631 42.979045
2059.966277 43.202954
2061.966245 43.434954
2063.966212 43.672959
2065.966179 43.914265
2067.966146 44.15627
2069.966114 44.396468
2071.966081 44.632628
2073.966048 44.863025
2075.966015 45.086036
2077.965983 45.30017
2079.96595 45.504545
2081.965917 45.697991
2083.965884 45.878802
2085.965852 46.045365
2087.965819 46.196188
2089.965786 46.330633
2091.965753 46.455165
2093.965721 46.575095
2095.965688 46.688364
2097.965655 46.793067
2099.965622 46.889992
2101.96559 46.989654
2103.965557 47.104126
2105.965524 47.23848
2107.965492 47.392643
2109.965459 47.56296
2111.965426 47.745971
2113.965393 47.938417
2115.965361 48.137247
2117.965328 48.339622
2119.965295 48.542911
2121.965262 48.74469
2123.96523 48.942734
2125.965197 49.135014
2127.965164 49.319683
2129.965131 49.495073
2131.965099 49.659684
2133.965066 49.812173
2135.965033 49.95135
2137.965 50.076169
2139.964968 50.185719
2141.964935 50.279219
2143.964902 50.356014
2145.964869 50.415568
2147.964837 50.45746
2149.964804 50.481385
2151.964771 50.487148
2153.964739 50.474666
2155.964706 50.443966
2157.964673 50.395188
2159.96464 50.328588
2161.964608 50.24454
2163.964575 50.14354
2165.964542 50.026217
2167.964509 49.893334
2169.964477 49.745804
2171.964444 49.584694
2173.964411 49.411233
2175.964378 49.226817
2177.964346 49.033011
2179.964313 48.831549
2181.96428 48.624337
2183.964247 48.413448
2185.964215 48.201114
2187.964182 47.98972
2189.964149 47.781784
2191.964116 47.579943
2193.964084 47.38692
2195.964051 47.205502
2197.964018 47.037496
2199.963985 46.882506
2201.963953 46.739043
2203.96392 46.606066
2205.963887 46.482931
2207.963855 46.369302
2209.963822 46.26512
2211.963789 46.170188
2213.963756 46.084144
2215.963724 46.00651
2217.963691 45.936584
2219.963658 45.87348
2221.963625 45.816186
2223.963593 45.76372
2225.96356 45.715633
2227.963527 45.672339
2229.963494 45.634688
2231.963462 45.603381
2233.963429 45.578715
2235.963396 45.560612
2237.963363 45.548618
2239.963331 45.542201
2241.963298 45.540706
2243.963265 45.543288
2245.963232 45.549465
2247.9632 45.558918
2249.963167 45.571109
2251.963134 45.585666
2253.963101 45.602561
2255.963069 45.621646
2257.963036 45.643544
2259.963003 45.670094
2261.962971 45.703506
2263.962938 45.746019
2265.962905 45.799864
2267.962872 45.867379
2269.96284 45.950316
2271.962807 46.048649
2273.962774 46.15811
2275.962741 46.270524
2277.962709 46.384445
2279.962676 46.511324
2281.962643 46.65532
2283.96261 46.806225
2285.962578 46.958726
2287.962545 47.109456
2289.962512 47.249463
2291.962479 47.368223
2293.962447 47.466572
2295.962414 47.55496
2297.962381 47.640979
2299.962348 47.732149
2301.962316 47.837074
2303.962283 47.963545
2305.96225 48.10805
2307.962217 48.257497
2309.962185 48.399216
2311.962152 48.52093
2313.962119 48.61069
2315.962087 48.684491
2317.962054 48.767739
2319.962021 48.859863
2321.961988 48.952673
2323.961956 49.038175
2325.961923 49.127882
2327.96189 49.239345
2329.961857 49.37447
2331.961825 49.532155
2333.961792 49.709084
2335.961759 49.900473
2337.961726 50.101677
2339.961694 50.30818
2341.961661 50.515598
2343.961628 50.720844
2345.961595 50.923496
2347.961563 51.124498
2349.96153 51.324553
2351.961497 51.524148
2353.961464 51.723748
2355.961432 51.923614
2357.961399 52.123652
2359.961366 52.323581
2361.961333 52.523343
2363.961301 52.723167
2365.961268 52.92324
2367.961235 53.12362
2369.961203 53.324283
2371.96117 53.525141
2373.961137 53.726112
2375.961104 53.927092
2377.961072 54.127925
2379.961039 54.32847
2381.961006 54.528601
2383.960973 54.7282
2385.960941 54.927147
2387.960908 55.125332
2389.960875 55.322641
2391.960842 55.519012
2393.96081 55.71443
2395.960777 55.908759
2397.960744 56.101967
2399.960711 56.294168
2401.960679 56.48577
2403.960646 56.677214
2405.960613 56.868564
2407.96058 57.059845
2409.960548 57.25111
2411.960515 57.442332
2413.960482 57.632942
2415.96045 57.821985
2417.960417 58.008594
2419.960384 58.191985
2421.960351 58.371453
2423.960319 58.54637
2425.960286 58.716177
2427.960253 58.880385
2429.96022 59.038565
2431.960188 59.190349
2433.960155 59.335428
2435.960122 59.473544
2437.960089 59.604492
2439.960057 59.728116
2441.960024 59.844308
2443.959991 59.953008
2445.959958 60.054197
2447.959926 60.147905
2449.959893 60.234203
2451.95986 60.313204
2453.959827 60.385065
2455.959795 60.449983
2457.959762 60.508197
2459.959729 60.559983
2461.959696 60.605657
2463.959664 60.645572
2465.959631 60.680117
2467.959598 60.709716
2469.959566 60.734827
2471.959533 60.755942
2473.9595 60.774136
2475.959467 60.791125
2477.959435 60.808402
2479.959402 60.827119
2481.959369 60.848068
2483.959336 60.871363
2485.959304 60.896485
2487.959271 60.922648
2489.959238 60.949086
2491.959205 60.975045
2493.959173 60.999778
2495.95914 61.022548
2497.959107 61.042622
2499.959074 61.059274
2501.959042 61.071789
2503.959009 61.079458
2505.958976 61.081589
2507.958943 61.077504
2509.958911 61.066546
2511.958878 61.048081
2513.958845 61.021503
2515.958812 60.986237
2517.95878 60.941742
2519.958747 60.887514
2521.958714 60.823089
2523.958682 60.748047
2525.958649 60.662009
2527.958616 60.564645
2529.958583 60.45567
2531.958551 60.33485
2533.958518 60.202003
2535.958485 60.056996
2537.958452 59.899754
2539.95842 59.730258
2541.958387 59.548552
2543.958354 59.354742
2545.958321 59.149006
2547.958289 58.931595
2549.958256 58.702843
2551.958223 58.463172
2553.95819 58.213097
2555.958158 57.953226
2557.958125 57.684268
2559.958092 57.407033
2561.958059 57.122439
2563.958027 56.831511
2565.957994 56.53539
2567.957961 56.23533
2569.957928 55.932703
2571.957896 55.628998
2573.957863 55.325819
2575.95783 55.02488
2577.957798 54.728001
2579.957765 54.4371
2581.957732 54.154182
2583.957699 53.881329
2585.957667 53.620685
2587.957634 53.373674
2589.957601 53.140016
2591.957568 52.918616
2593.957536 52.708637
2595.957503 52.509395
2597.95747 52.320087
2599.957437 52.140077
2601.957405 51.968977
2603.957372 51.806664
2605.957339 51.65376
2607.957306 51.511216
2609.957274 51.37964
2611.957241 51.259169
2613.957208 51.149505
2615.957175 51.050165
2617.957143 50.960793
2619.95711 50.881186
2621.957077 50.811231
2623.957044 50.75088
2625.957012 50.700019
2627.956979 50.658209
2629.956946 50.624712
2631.956914 50.59866
2633.956881 50.579269
2635.956848 50.565981
2637.956815 50.558491
2639.956783 50.556774
2641.95675 50.561004
2643.956717 50.571435
2645.956684 50.588437
2647.956652 50.612618
2649.956619 50.644943
2651.956586 50.686674
2653.956553 50.739059
2655.956521 50.803444
2657.956488 50.881335
2659.956455 50.973969
2661.956422 51.082352
2663.95639 51.207399
2665.956357 51.349934
2667.956324 51.510608
2669.956291 51.689843
2671.956259 51.887747
2673.956226 52.103717
2675.956193 52.335377
2677.95616 52.57906
2679.956128 52.831145
2681.956095 53.088082
2683.956062 53.346406
2685.95603 53.603851
2687.955997 53.859414
2689.955964 54.112472
2691.955931 54.362798
2693.955899 54.61034
2695.955866 54.855119
2697.955833 55.097209
2699.9558 55.336642
2701.955768 55.573472
2703.955735 55.80781
2705.955702 56.039757
2707.955669 56.269425
2709.955637 56.496637
2711.955604 56.721089
2713.955571 56.942633
2715.955538 57.161165
2717.955506 57.376613
2719.955473 57.588887
2721.95544 57.797921
2723.955407 58.003642
2725.955375 58.206074
2727.955342 58.405232
2729.955309 58.600947
2731.955277 58.792912
2733.955244 58.980713
2735.955211 59.164005
2737.955178 59.342552
2739.955146 59.516113
2741.955113 59.684339
2743.95508 59.846692
2745.955047 60.002635
2747.955015 60.15202
2749.954982 60.295492
2751.954949 60.434381
2753.954916 60.570612
2755.954884 60.706135
2757.954851 60.842245
2759.954818 60.978967
2761.954785 61.115298
2763.954753 61.250246
2765.95472 61.382885
2767.954687 61.512351
2769.954654 61.637843
2771.954622 61.758622
2773.954589 61.874011
2775.954556 61.983389
2777.954523 62.086196
2779.954491 62.181926
2781.954458 62.270129
2783.954425 62.350411
2785.954393 62.422429
2787.95436 62.485891
2789.954327 62.540559
2791.954294 62.586243
2793.954262 62.622802
2795.954229 62.650145
2797.954196 62.668228
2799.954163 62.677056
2801.954131 62.676677
2803.954098 62.66719
2805.954065 62.648735
2807.954032 62.621502
2809.954 62.585724
2811.953967 62.541681
2813.953934 62.489698
2815.953901 62.430147
2817.953869 62.363446
2819.953836 62.29006
2821.953803 62.210499
2823.95377 62.125325
2825.953738 62.035144
2827.953705 61.940605
2829.953672 61.84188
2831.953639 61.738964
2833.953607 61.632392
2835.953574 61.522952
2837.953541 61.411475
2839.953509 61.298841
2841.953476 61.185971
2843.953443 61.07383
2845.95341 60.963133
2847.953378 60.853581
2849.953345 60.743868
2851.953312 60.632642
2853.953279 60.519499
2855.953247 60.404255
2857.953214 60.286404
2859.953181 60.165795
2861.953148 60.042484
2863.953116 59.916966
2865.953083 59.78977
2867.95305 59.661136
2869.953017 59.531441
2871.952985 59.40126
2873.952952 59.271499
2875.952919 59.143174
2877.952886 59.017276
2879.952854 58.894862
2881.952821 58.776789
2883.952788 58.663649
2885.952755 58.555929
2887.952723 58.454039
2889.95269 58.358332
2891.952657 58.269078
2893.952625 58.186334
2895.952592 58.109802
2897.952559 58.039114
2899.952526 57.974113
2901.952494 57.914623
2903.952461 57.860574
2905.952428 57.812137
2907.952395 57.769337
2909.952363 57.731943
2911.95233 57.699732
2913.952297 57.67255
2915.952264 57.650314
2917.952232 57.633038
2919.952199 57.620648
2921.952166 57.612928
2923.952133 57.609706
2925.952101 57.610851
2927.952068 57.616297
2929.952035 57.626173
2931.952002 57.640739
2933.95197 57.660252
2935.951937 57.684991
2937.951904 57.715341
2939.951871 57.751686
2941.951839 57.794312
2943.951806 57.8435
2945.951773 57.899612
2947.951741 57.963004
2949.951708 58.033903
2951.951675 58.112471
2953.951642 58.198975
2955.95161 58.293727
2957.951577 58.396954
2959.951544 58.508605
2961.951511 58.628374
2963.951479 58.755832
2965.951446 58.890336
2967.951413 59.031224
2969.95138 59.177957
2971.951348 59.330018
2973.951315 59.486916
2975.951282 59.648232
2977.951249 59.813612
2979.951217 59.982717
2981.951184 60.155217
2983.951151 60.330823
2985.951118 60.50927
2987.951086 60.690279
2989.951053 60.872939
2991.95102 61.055762
2993.950988 61.23731
2995.950955 61.416199
2997.950922 61.591107
2999.950889 61.760769
3001.950857 61.923987
3003.950824 62.079624
3005.950791 62.226607
3007.950758 62.363925
3009.950726 62.490626
3011.950693 62.605815
3013.95066 62.708657
3015.950627 62.80389
3017.950595 62.896025
3019.950562 62.983848
3021.950529 63.069396
3023.950496 63.158249
3025.950464 63.253484
3027.950431 63.354408
3029.950398 63.459422
3031.950365 63.566986
3033.950333 63.675618
3035.9503 63.783897
3037.950267 63.890461
3039.950234 63.994002
3041.950202 64.093273
3043.950169 64.187324
3045.950136 64.275804
3047.950104 64.358818
3049.950071 64.43665
3051.950038 64.509835
3053.950005 64.579637
3055.949973 64.64715
3057.94994 64.713339
3059.949907 64.778895
3061.949874 64.843171
3063.949842 64.905024
3065.949809 64.963357
3067.949776 65.017126
3069.949743 65.065333
3071.949711 65.107026
3073.949678 65.141301
3075.949645 65.167297
3077.949612 65.184197
3079.94958 65.191227
3081.949547 65.187652
3083.949514 65.17278
3085.949481 65.145956
3087.949449 65.106561
3089.949416 65.054015
3091.949383 64.987772
3093.94935 64.907322
3095.949318 64.812186
3097.949285 64.701921
3099.949252 64.576115
3101.94922 64.434386
3103.949187 64.276388
3105.949154 64.1018
3107.949121 63.910338
3109.949089 63.701746
3111.949056 63.475801
3113.949023 63.23231
3115.94899 62.971115
3117.948958 62.69209
3119.948925 62.395143
3121.948892 62.080219
3123.948859 61.747301
3125.948827 61.396408
3127.948794 61.027601
3129.948761 60.640985
3131.948728 60.236711
3133.948696 59.814978
3135.948663 59.376035
3137.94863 58.920189
3139.948597 58.447808
3141.948565 57.959322
3143.948532 57.455233
3145.948499 56.936117
3147.948466 56.402635
3149.948434 55.855535
3151.948401 55.295663
3153.948368 54.723976
3155.948336 54.141547
3157.948303 53.549577
3159.94827 52.949409
3161.948237 52.342543
3163.948205 51.730643
3165.948172 51.115562
3167.948139 50.499357
3169.948106 49.884302
3171.948074 49.272915
3173.948041 48.667973
3175.948008 48.07253
3177.947975 47.489934
3179.947943 46.923845
3181.94791 46.378235
3183.947877 45.857394
3185.947844 45.36252
3187.947812 44.891773
3189.947779 44.443696
3191.947746 44.017073
3193.947713 43.61099
3195.947681 43.225871
3197.947648 42.865133
3199.947615 42.531326
3201.947582 42.224269
3203.94755 41.943719
3205.947517 41.689442
3207.947484 41.461283
3209.947452 41.25906
3211.947419 41.082532
3213.947386 40.926741
3215.947353 40.787203
3217.947321 40.665062
3219.947288 40.561535
3221.947255 40.479202
3223.947222 40.419024
3225.94719 40.379152
3227.947157 40.35748
3229.947124 40.350417
3231.947091 40.353212
3233.947059 40.360209
3235.947026 40.365001
3237.946993 40.363418
3239.94696 40.354344
3241.946928 40.337147
3243.946895 40.311142
3245.946862 40.275607
3247.946829 40.229822
3249.946797 40.173104
3251.946764 40.104855
3253.946731 40.024611
3255.946698 39.93209
3257.946666 39.827241
3259.946633 39.71029
3261.9466 39.581772
3263.946568 39.442563
3265.946535 39.293897
3267.946502 39.137369
3269.946469 38.974927
3271.946437 38.808852
3273.946404 38.641718
3275.946371 38.476346
3277.946338 38.315741
3279.946306 38.163026
3281.946273 38.021363
3283.94624 37.893876
3285.946207 37.783574
3287.946175 37.692616
3289.946142 37.619422
3291.946109 37.559395
3293.946076 37.507652
3295.946044 37.458922
3297.946011 37.4078
3299.945978 37.349083
3301.945945 37.277839
3303.945913 37.189132
3305.94588 37.077979
3307.945847 36.939704
3309.945815 36.770274
3311.945782 36.566795
3313.945749 36.328535
3315.945716 36.056207
3317.945684 35.750608
3319.945651 35.412726
3321.945618 35.04384
3323.945585 34.645633
3325.945553 34.220299
3327.94552 33.770659
3329.945487 33.300269
3331.945454 32.813522
3333.945422 32.315744
3335.945389 31.813273
3337.945356 31.313515
3339.945323 30.824966
3341.945291 30.357189
3343.945258 29.920727
3345.945225 29.526946
3347.945192 29.184783
3349.94516 28.893156
3351.945127 28.646631
3353.945094 28.438431
3355.945061 28.257696
3357.945029 28.097622
3359.944996 27.955961
3361.944963 27.83423
3363.944931 27.736645
3365.944898 27.666513
3367.944865 27.625888
3369.944832 27.614976
3371.9448 27.631851
3373.944767 27.673072
3375.944734 27.734283
3377.944701 27.810212
3379.944669 27.894712
3381.944636 27.981642
3383.944603 28.06571
3385.94457 28.142095
3387.944538 28.205705
3389.944505 28.250334
3391.944472 28.26957
3393.944439 28.259775
3395.944407 28.219458
3397.944374 28.147288
3399.944341 28.04223
3401.944308 27.903687
3403.944276 27.731669
3405.944243 27.526959
3407.94421 27.291298
3409.944177 27.027582
3411.944145 26.740086
3413.944112 26.434662
3415.944079 26.1189
3417.944047 25.802204
3419.944014 25.495789
3421.943981 25.212556
3423.943948 24.96684
3425.943916 24.774006
3427.943883 24.644905
3429.94385 24.583711
3431.943817 24.58995
3433.943785 24.652191
3435.943752 24.759599
3437.943719 24.913953
3439.943686 25.120509
3441.943654 25.384179
3443.943621 25.705958
3445.943588 26.081273
3447.943555 26.502974
3449.943523 26.96223
3451.94349 27.449334
3453.943457 27.954365
3455.943424 28.467651
3457.943392 28.983808
3459.943359 29.497968
3461.943326 30.002312
3463.943293 30.489923
3465.943261 30.954803
3467.943228 31.393662
3469.943195 31.811031
3471.943163 32.215847
3473.94313 32.609805
3475.943097 32.988861
3477.943064 33.349569
3479.943032 33.689
3481.942999 34.004613
3483.942966 34.294119
3485.942933 34.555348
3487.942901 34.789445
3489.942868 35.002712
3491.942835 35.203251
3493.942802 35.398828
3495.94277 35.594079
3497.942737 35.790828
3499.942704 35.990409
3501.942671 36.203257
3503.942639 36.436916
3505.942606 36.687541
3507.942573 36.953913
3509.94254 37.237847
3511.942508 37.542614
3513.942475 37.870833
3515.942442 38.223459
3517.942409 38.599844
3519.942377 38.998309
3521.942344 39.415137
3523.942311 39.84433
3525.942279 40.279411
3527.942246 40.714289
3529.942213 41.143303
3531.94218 41.56336
3533.942148 41.975209
3535.942115 42.377561
3537.942082 42.765858
3539.942049 43.142594
3541.942017 43.51347
3543.941984 43.877752
3545.941951 44.231961
3547.941918 44.57294
3549.941886 44.897821
3551.941853 45.204326
3553.94182 45.491855
3555.941787 45.761952
3557.941755 46.018014
3559.941722 46.264679
3561.941689 46.50722
3563.941656 46.749517
3565.941624 46.990973
3567.941591 47.228321
3569.941558 47.458481
3571.941526 47.678572
3573.941493 47.885891
3575.94146 48.082085
3577.941427 48.269404
3579.941395 48.448309
3581.941362 48.62236
3583.941329 48.79678
3585.941296 48.973595
3587.941264 49.151312
3589.941231 49.328538
3591.941198 49.503979
3593.941165 49.676425
3595.941133 49.844748
3597.9411 50.007898
3599.941067 50.164895
3601.941034 50.314826
3603.941002 50.456837
3605.940969 50.590129
3607.940936 50.713948
3609.940903 50.827584
3611.940871 50.930357
3613.940838 51.021616
3615.940805 51.100736
3617.940772 51.167123
3619.94074 51.220211
3621.940707 51.259472
3623.940674 51.284414
3625.940642 51.294589
3627.940609 51.289602
3629.940576 51.269115
3631.940543 51.232861
3633.940511 51.180653
3635.940478 51.112392
3637.940445 51.028084
3639.940412 50.927846
3641.94038 50.811923
3643.940347 50.68069
3645.940314 50.534667
3647.940281 50.37452
3649.940249 50.201068
3651.940216 50.015275
3653.940183 49.818254
3655.94015 49.611253
3657.940118 49.395648
3659.940085 49.172923
3661.940052 48.944661
3663.940019 48.712516
3665.939987 48.478203
3667.939954 48.243472
3669.939921 48.010092
3671.939888 47.779554
3673.939856 47.552061
3675.939823 47.326768
3677.93979 47.103222
3679.939758 46.881
3681.939725 46.660313
3683.939692 46.441993
3685.939659 46.226175
3687.939627 46.013555
3689.939594 45.805126
3691.939561 45.60043
3693.939528 45.398631
3695.939496 45.19928
3697.939463 45.002382
3699.93943 44.80902
3701.939397 44.620762
3703.939365 44.439206
3705.939332 44.265986
3707.939299 44.102776
3709.939266 43.951292
3711.939234 43.811761
3713.939201 43.684512
3715.939168 43.571561
3717.939135 43.475013
3719.939103 43.387892
3721.93907 43.299743
3723.939037 43.208512
3725.939004 43.112601
3727.938972 43.007025
3729.938939 42.885044
3731.938906 42.738988
3733.938874 42.56103
3735.938841 42.34537
3737.938808 42.089968
3739.938775 41.794734
3741.938743 41.459704
3743.93871 41.085062
3745.938677 40.671154
3747.938644 40.218522
3749.938612 39.727932
3751.938579 39.200413
3753.938546 38.637308
3755.938513 38.040323
3757.938481 37.411595
3759.938448 36.753758
3761.938415 36.070026
3763.938382 35.36428
3765.93835 34.640815
3767.938317 33.904765
3769.938284 33.162579
3771.938251 32.421793
3773.938219 31.691139
3775.938186 30.978604
3777.938153 30.285668
3779.93812 29.608558
3781.938088 28.942464
3783.938055 28.279781
3785.938022 27.617293
3787.93799 26.962855
3789.937957 26.329904
3791.937924 25.733306
3793.937891 25.186799
3795.937859 24.699439
3797.937826 24.276271
3799.937793 23.919735
3801.93776 23.628448
3803.937728 23.399235
3805.937695 23.228653
3807.937662 23.112462
3809.937629 23.046903
3811.937597 23.028657
3813.937564 23.054481
3815.937531 23.120777
3817.937498 23.223542
3819.937466 23.361152
3821.937433 23.536225
3823.9374 23.753373
3825.937367 24.016997
3827.937335 24.329604
3829.937302 24.690418
3831.937269 25.094703
3833.937236 25.536835
3835.937204 26.012446
3837.937171 26.516974
3839.937138 27.044768
3841.937106 27.587789
3843.937073 28.128341
3845.93704 28.668442
3847.937007 29.215726
3849.936975 29.750666
3851.936942 30.276481
3853.936909 30.807209
3855.936876 31.337342
3857.936844 31.855043
3859.936811 32.352994
3861.936778 32.836239
3863.936745 33.315131
3865.936713 33.800814
3867.93668 34.301482
3869.936647 34.82067
3871.936614 35.355612
3873.936582 35.895196
3875.936549 36.433172
3877.936516 36.96685
3879.936483 37.486634
3881.936451 37.982224
3883.936418 38.446741
3885.936385 38.876953
3887.936353 39.270013
3889.93632 39.624188
3891.936287 39.945134
3893.936254 40.242152
3895.936222 40.523559
3897.936189 40.798513
3899.936156 41.075394
3901.936123 41.359529
3903.936091 41.653386
3905.936058 41.95872
3907.936025 42.276861
3909.935992 42.608686
3911.93596 42.954992
3913.935927 43.314013
3915.935894 43.678965
3917.935861 44.040796
3919.935829 44.390953
3921.935796 44.723159
3923.935763 45.035528
3925.93573 45.32845
3927.935698 45.602011
3929.935665 45.856275
3931.935632 46.091824
3933.935599 46.309443
3935.935567 46.510201
3937.935534 46.695174
3939.935501 46.865286
3941.935469 47.024063
3943.935436 47.176165
3945.935403 47.324296
3947.93537 47.469531
3949.935338 47.611754
3951.935305 47.7503
3953.935272 47.88448
3955.935239 48.020873
3957.935207 48.16698
3959.935174 48.324054
3961.935141 48.49276
3963.935108 48.672771
3965.935076 48.863677
3967.935043 49.065108
3969.93501 49.276541
3971.934977 49.497815
3973.934945 49.728258
3975.934912 49.966946
3977.934879 50.213005
3979.934846 50.465498
3981.934814 50.72408
3983.934781 50.988775
3985.934748 51.259528
3987.934715 51.535925
3989.934683 51.817317
3991.93465 52.103054
3993.934617 52.389437
3995.934585 52.673065
3997.934552 52.953908
3999.934519 53.232132
4001.934486 53.508055
4003.934454 53.782136
4005.934421 54.054875
4007.934388 54.326876
4009.934355 54.598886
4011.934323 54.871736
4013.93429 55.146173
4015.934257 55.422708
4017.934224 55.700737
4019.934192 55.978313
4021.934159 56.25416
4023.934126 56.527624
4025.934093 56.798029
4027.934061 57.065151
4029.934028 57.328945
4031.933995 57.589415
4033.933962 57.846589
4035.93393 58.100485
4037.933897 58.351112
4039.933864 58.598522
4041.933831 58.842846
4043.933799 59.084277
4045.933766 59.32302
4047.933733 59.559239
4049.933701 59.793065
4051.933668 60.024603
4053.933635 60.253922
4055.933602 60.480399
4057.93357 60.70115
4059.933537 60.911742
4061.933504 61.111096
4063.933471 61.302531
4065.933439 61.489545
4067.933406 61.676564
4069.933373 61.869665
4071.93334 62.070078
4073.933308 62.273135
4075.933275 62.474914
4077.933242 62.674434
4079.933209 62.871662
4081.933177 63.066537
4083.933144 63.258976
4085.933111 63.448326
4087.933078 63.631113
4089.933046 63.801677
4091.933013 63.954466
4093.93298 64.084021
4095.932947 64.184964
4097.932915 64.266474
4099.932882 64.357757
4101.932849 64.474132
4103.932817 64.609606
4105.932784 64.756296
4107.932751 64.906439
4109.932718 65.055288
4111.932686 65.199365
4113.932653 65.332347
4115.93262 65.446801
4117.932587 65.535381
4119.932555 65.598571
4121.932522 65.669386
4123.932489 65.772856
4125.932456 65.901364
4127.932424 66.047361
4129.932391 66.203389
4131.932358 66.362098
4133.932325 66.519507
4135.932293 66.676377
4137.93226 66.834511
4139.932227 66.991937
4141.932194 67.145525
4143.932162 67.294489
4145.932129 67.438234
4147.932096 67.576403
4149.932064 67.708837
4151.932031 67.834088
4153.931998 67.949419
4155.931965 68.054272
4157.931933 68.149957
4159.9319 68.237374
4161.931867 68.31735
4163.931834 68.390438
4165.931802 68.457493
4167.931769 68.519665
4169.931736 68.577852
4171.931703 68.633332
4173.931671 68.687698
4175.931638 68.742416
4177.931605 68.799294
4179.931572 68.860797
4181.93154 68.929315
4183.931507 69.006849
4185.931474 69.094062
4187.931441 69.189831
4189.931409 69.291605
4191.931376 69.395526
4193.931343 69.496031
4195.93131 69.586389
4197.931278 69.659922
4199.931245 69.724615
4201.931212 69.796176
4203.93118 69.875982
4205.931147 69.957997
4207.931114 70.036245
4209.931081 70.111378
4211.931049 70.18693
4213.931016 70.262438
4215.930983 70.33696
4217.93095 70.409322
4219.930918 70.47834
4221.930885 70.548825
4223.930852 70.626551
4225.930819 70.71171
4227.930787 70.803643
4229.930754 70.900246
4231.930721 70.996998
4233.930688 71.090759
4235.930656 71.181866
4237.930623 71.271376
4239.93059 71.360073
4241.930557 71.448485
4243.930525 71.536867
4245.930492 71.625324
4247.930459 71.713876
4249.930426 71.802412
4251.930394 71.890732
4253.930361 71.978666
4255.930328 72.066172
4257.930296 72.153309
4259.930263 72.240208
4261.93023 72.327084
4263.930197 72.41413
4265.930165 72.501497
4267.930132 72.58927
4269.930099 72.677443
4271.930066 72.765763
4273.930034 72.851768
4275.930001 72.931026
4277.929968 73.000569
4279.929935 73.059366
4281.929903 73.107284
4283.92987 73.146542
4285.929837 73.185146
4287.929804 73.226776
4289.929772 73.266997
4291.929739 73.305323
4293.929706 73.350435
4295.929673 73.409132
4297.929641 73.479043
4299.929608 73.555761
4301.929575 73.635423
4303.929542 73.716527
4305.92951 73.799418
4307.929477 73.883458
4309.929444 73.967228
4311.929412 74.05024
4313.929379 74.132684
4315.929346 74.214671
4317.929313 74.296247
4319.929281 74.377417
4321.929248 74.458195
4323.929215 74.538572
4325.929182 74.618559
4327.92915 74.698208
4329.929117 74.777541
4331.929084 74.856549
4333.929051 74.935166
4335.929019 75.01223
4337.928986 75.086333
4339.928953 75.158042
4341.92892 75.229177
4343.928888 75.300857
4345.928855 75.372967
4347.928822 75.444883
4349.928789 75.516498
4351.928757 75.588471
4353.928724 75.661962
4355.928691 75.738115
4357.928658 75.816503
4359.928626 75.895763
4361.928593 75.97533
4363.92856 76.055119
4365.928528 76.135044
4367.928495 76.215037
4369.928462 76.29503
4371.928429 76.37495
4373.928397 76.454806
4375.928364 76.53463
4377.928331 76.614391
4379.928298 76.694048
4381.928266 76.773591
4383.928233 76.853006
4385.9282 76.932288
4387.928167 77.011435
4389.928135 77.090428
4391.928102 77.169274
4393.928069 77.24797
4395.928036 77.326524
4397.928004 77.404702
4399.927971 77.481979
4401.927938 77.55808
4403.927905 77.633002
4405.927873 77.706736
4407.92784 77.779274
4409.927807 77.850604
4411.927775 77.920712
4413.927742 77.989596
4415.927709 78.05642
4417.927676 78.12039
4419.927644 78.181703
4421.927611 78.24034
4423.927578 78.296304
4425.927545 78.349909
4427.927513 78.401137
4429.92748 78.450067
4431.927447 78.496875
4433.927414 78.541716
4435.927382 78.584566
4437.927349 78.625316
4439.927316 78.664034
4441.927283 78.700681
4443.927251 78.735476
4445.927218 78.768552
4447.927185 78.800031
4449.927152 78.829876
4451.92712 78.858043
4453.927087 78.884568
4455.927054 78.909635
4457.927021 78.933345
4459.926989 78.955495
4461.926956 78.976034
4463.926923 78.994908
4465.926891 79.012213
4467.926858 79.028118
4469.926825 79.042865
4471.926792 79.056621
4473.92676 79.069481
4475.926727 79.081745
4477.926694 79.093923
4479.926661 79.106533
4481.926629 79.119805
4483.926596 79.13402
4485.926563 79.149105
4487.92653 79.164634
4489.926498 79.180383
4491.926465 79.195933
4493.926432 79.210876
4495.926399 79.224869
4497.926367 79.237706
4499.926334 79.249486
4501.926301 79.260046
4503.926268 79.268793
4505.926236 79.276554
4507.926203 79.284554
4509.92617 79.292852
4511.926137 79.301393
4513.926105 79.310077
4515.926072 79.318768
4517.926039 79.327334
4519.926007 79.335703
4521.925974 79.343896
4523.925941 79.352013
4525.925908 79.360191
4527.925876 79.368585
4529.925843 79.377319
4531.92581 79.386466
4533.925777 79.395604
4535.925745 79.403996
4537.925712 79.411413
4539.925679 79.418
4541.925646 79.423975
4543.925614 79.429599
4545.925581 79.435087
4547.925548 79.440603
4549.925515 79.446271
4551.925483 79.451853
4553.92545 79.456735
4555.925417 79.460674
4557.925384 79.463829
4559.925352 79.466343
4561.925319 79.468348
4563.925286 79.469966
4565.925253 79.471255
4567.925221 79.472212
4569.925188 79.472784
4571.925155 79.472833
4573.925123 79.47222
4575.92509 79.470852
4577.925057 79.46866
4579.925024 79.465619
4581.924992 79.461827
4583.924959 79.459185
4585.924926 79.459352
4587.924893 79.461966
4589.924861 79.466465
4591.924828 79.472266
4593.924795 79.478767
4595.924762 79.485601
4597.92473 79.492689
4599.924697 79.500244
4601.924664 79.508873
4603.924631 79.519506
4605.924599 79.533379
4607.924566 79.55182
4609.924533 79.574571
4611.9245 79.60063
4613.924468 79.630195
4615.924435 79.662751
4617.924402 79.696356
4619.924369 79.729946
4621.924337 79.764447
4623.924304 79.801331
4625.924271 79.840544
4627.924239 79.880234
4629.924206 79.918114
4631.924173 79.951924
4633.92414 79.980404
4635.924108 80.003709
4637.924075 80.022484
4639.924042 80.038585
4641.924009 80.053853
4643.923977 80.068789
4645.923944 80.083747
4647.923911 80.099075
4649.923878 80.11504
4651.923846 80.131797
4653.923813 80.150099
4655.92378 80.170797
4657.923747 80.194023
4659.923715 80.219758
4661.923682 80.247866
4663.923649 80.278026
4665.923616 80.309739
4667.923584 80.34249
4669.923551 80.376075
4671.923518 80.410559
4673.923485 80.446127
4675.923453 80.482848
4677.92342 80.520662
4679.923387 80.559495
4681.923355 80.599501
4683.923322 80.640994
4685.923289 80.684146
4687.923256 80.728801
4689.923224 80.774578
4691.923191 80.821088
4693.923158 80.86819
4695.923125 80.916097
4697.923093 80.965001
4699.92306 81.014572
4701.923027 81.064233
4703.922994 81.113839
4705.922962 81.163392
4707.922929 81.212882
4709.922896 81.262318
4711.922863 81.311715
4713.922831 81.361097
4715.922798 81.410487
4717.922765 81.459897
4719.922732 81.509338
4721.9227 81.558823
4723.922667 81.608272
4725.922634 81.657534
4727.922602 81.706552
4729.922569 81.755332
4731.922536 81.803888
4733.922503 81.852239
4735.922471 81.900395
4737.922438 81.948354
4739.922405 81.996109
4741.922372 82.043672
4743.92234 82.091066
4745.922307 82.138323
4747.922274 82.185475
4749.922241 82.232547
4751.922209 82.279545
4753.922176 82.326355
4755.922143 82.372835
4757.92211 82.418988
4759.922078 82.464841
4761.922045 82.510288
4763.922012 82.5553
4765.921979 82.599949
4767.921947 82.644277
4769.921914 82.688385
4771.921881 82.732247
4773.921848 82.775721
4775.921816 82.818808
4777.921783 82.861582
4779.92175 82.904106
4781.921718 82.946485
4783.921685 82.988681
4785.921652 83.030628
4787.921619 83.072407
4789.921587 83.114028
4791.921554 83.155497
4793.921521 83.196861
4795.921488 83.238131
4797.921456 83.27932
4799.921423 83.320401
4801.92139 83.361382
4803.921357 83.40223
4805.921325 83.442917
4807.921292 83.483481
4809.921259 83.523962
4811.921226 83.5644
4813.921194 83.60476
4815.921161 83.644973
4817.921128 83.685041
4819.921095 83.725
4821.921063 83.764889
4823.92103 83.804709
4825.920997 83.844456
4827.920964 83.88406
4829.920932 83.923335
4831.920899 83.962428
4833.920866 84.001522
4835.920834 84.040649
4837.920801 84.079881
4839.920768 84.119104
4841.920735 84.158242
4843.920703 84.197407
4845.92067 84.236704
4847.920637 84.275915
4849.920604 84.314865
4851.920572 84.353742
4853.920539 84.392214
4855.920506 84.429729
4857.920473 84.46604
4859.920441 84.50082
4861.920408 84.533518
4863.920375 84.563316
4865.920342 84.589544
4867.92031 84.612427
4869.920277 84.633028
4871.920244 84.652125
4873.920211 84.670074
4875.920179 84.687242
4877.920146 84.703962
4879.920113 84.720438
4881.92008 84.736778
4883.920048 84.753119
4885.920015 84.769595
4887.919982 84.786339
4889.91995 84.803447
4891.919917 84.820923
4893.919884 84.838703
4895.919851 84.856739
4897.919819 84.875
4899.919786 84.893467
4901.919753 84.912131
4903.91972 84.930973
4905.919688 84.94995
4907.919655 84.969022
4909.919622 84.988171
4911.919589 85.00738
4913.919557 85.026672
4915.919524 85.046276
4917.919491 85.066409
4919.919458 85.087088
4921.919426 85.10827
4923.919393 85.129839
4925.91936 85.151719
4927.919327 85.173972
4929.919295 85.196588
4931.919262 85.219482
4933.919229 85.242539
4935.919196 85.265585
4937.919164 85.288483
4939.919131 85.311163
4941.919098 85.333655
4943.919066 85.355991
4945.919033 85.378138
4947.919 85.399995
4949.918967 85.4215
4951.918935 85.44266
4953.918902 85.463508
4955.918869 85.484074
4957.918836 85.504324
4959.918804 85.524272
4961.918771 85.543895
4963.918738 85.563168
4965.918705 85.582156
4967.918673 85.600938
4969.91864 85.619576
4971.918607 85.638108
4973.918574 85.656555
4975.918542 85.674976
4977.918509 85.693469
4979.918476 85.712149
4981.918443 85.731035
4983.918411 85.750081
4985.918378 85.769274
4987.918345 85.788534
4989.918313 85.807761
4991.91828 85.826783
4993.918247 85.845267
4995.918214 85.862894
4997.918182 85.879499
4999.918149 85.895592
5001.918116 85.911731
5003.918083 85.92791
5005.918051 85.944119
5007.918018 85.960346
5009.917985 85.976573
5011.917952 85.992786
5013.91792 86.008963
5015.917887 86.025088
5017.917854 86.041141
5019.917821 86.057104
5021.917789 86.072959
5023.917756 86.088695
5025.917723 86.104302
5027.91769 86.119777
5029.917658 86.135116
5031.917625 86.15032
5033.917592 86.165388
5035.917559 86.180324
5037.917527 86.195131
5039.917494 86.209813
5041.917461 86.224373
5043.917429 86.238814
5045.917396 86.253139
5047.917363 86.26735
5049.91733 86.281447
5051.917298 86.295432
5053.917265 86.309309
5055.917232 86.323086
5057.917199 86.33677
5059.917167 86.350364
5061.917134 86.363871
5063.917101 86.377294
5065.917068 86.390644
5067.917036 86.403929
5069.917003 86.417157
5071.91697 86.430331
5073.916937 86.443445
5075.916905 86.45648
5077.916872 86.46941
5079.916839 86.48221
5081.916806 86.494858
5083.916774 86.507347
5085.916741 86.519674
5087.916708 86.531835
5089.916675 86.543819
5091.916643 86.555613
5093.91661 86.567206
5095.916577 86.578603
5097.916545 86.589813
5099.916512 86.600848
5101.916479 86.611713
5103.916446 86.622404
5105.916414 86.632924
5107.916381 86.64328
5109.916348 86.653486
5111.916315 86.663556
5113.916283 86.673499
5115.91625 86.683324
5117.916217 86.693036
5119.916184 86.702647
5121.916152 86.712172
5123.916119 86.721623
5125.916086 86.731012
5127.916053 86.740496
5129.916021 86.750901
5131.915988 86.76283
5133.915955 86.776146
5135.915922 86.790745
5137.91589 86.806468
5139.915857 86.822928
5141.915824 86.839554
5143.915791 86.855776
5145.915759 86.871084
5147.915726 86.884942
5149.915693 86.896857
5151.915661 86.907206
5153.915628 86.9171
5155.915595 86.927072
5157.915562 86.937112
5159.91553 86.947215
5161.915497 86.957357
5163.915464 86.967501
5165.915431 86.977597
5167.915399 86.987593
5169.915366 86.998465
5171.915333 87.010955
5173.9153 87.024547
5175.915268 87.039898
5177.915235 87.057677
5179.915202 87.077396
5181.915169 87.098578
5183.915137 87.120756
5185.915104 87.143467
5187.915071 87.166364
5189.915038 87.189158
5191.915006 87.211414
5193.914973 87.232605
5195.91494 87.25221
5197.914907 87.269716
5199.914875 87.285063
5201.914842 87.298199
5203.914809 87.308646
5205.914777 87.315937
5207.914744 87.319618
5209.914711 87.319245
5211.914678 87.314391
5213.914646 87.30464
5215.914613 87.289588
5217.91458 87.268846
5219.914547 87.242036
5221.914515 87.208794
5223.914482 87.168763
5225.914449 87.121601
5227.914416 87.066975
5229.914384 87.00456
5231.914351 86.934043
5233.914318 86.855117
5235.914285 86.767486
5237.914253 86.670859
5239.91422 86.564957
5241.914187 86.449504
5243.914154 86.324237
5245.914122 86.188895
5247.914089 86.04323
5249.914056 85.886998
5251.914023 85.719964
5253.913991 85.541901
5255.913958 85.35259
5257.913925 85.151819
5259.913893 84.939385
5261.91386 84.715093
5263.913827 84.478755
5265.913794 84.230192
5267.913762 83.969235
5269.913729 83.695721
5271.913696 83.409497
5273.913663 83.110416
5275.913631 82.798344
5277.913598 82.473152
5279.913565 82.134722
5281.913532 81.782944
5283.9135 81.417719
5285.913467 81.038955
5287.913434 80.646571
5289.913401 80.240497
5291.913369 79.82067
5293.913336 79.387041
5295.913303 78.93957
5297.91327 78.478231
5299.913238 78.003007
5301.913205 77.513897
5303.913172 77.010912
5305.91314 76.494078
5307.913107 75.963437
5309.913074 75.419046
5311.913041 74.860982
5313.913009 74.28934
5315.912976 73.704235
5317.912943 73.105807
5319.91291 72.494219
5321.912878 71.869662
5323.912845 71.232355
5325.912812 70.582552
5327.912779 69.920542
5329.912747 69.246653
5331.912714 68.561255
5333.912681 67.864769
5335.912648 67.157665
5337.912616 66.440471
5339.912583 65.713782
5341.91255 64.978257
5343.912517 64.234635
5345.912485 63.483735
5347.912452 62.72647
5349.912419 61.963847
5351.912386 61.19698
5353.912354 60.427097
5355.912321 59.655549
5357.912288 58.883815
5359.912256 58.11203
5361.912223 57.338801
5363.91219 56.562366
5365.912157 55.780161
5367.912125 54.988709
5369.912092 54.184554
5371.912059 53.365327
5373.912026 52.529918
5375.911994 51.678501
5377.911961 50.812554
5379.911928 49.93426
5381.911895 49.046033
5383.911863 48.150544
5385.91183 47.250536
5387.911797 46.348336
5389.911764 45.446395
5391.911732 44.548355
5393.911699 43.658862
5395.911666 42.7832
5397.911633 41.927378
5399.911601 41.09822
5401.911568 40.303424
5403.911535 39.540463
5405.911502 38.799534
5407.91147 38.080808
5409.911437 37.390516
5411.911404 36.734403
5413.911372 36.119422
5415.911339 35.550077
5417.911306 35.02604
5419.911273 34.546352
5421.911241 34.112169
5423.911208 33.72615
5425.911175 33.389875
5427.911142 33.103617
5429.91111 32.857993
5431.911077 32.629746
5433.911044 32.409499
5435.911011 32.205144
5437.910979 32.022577
5439.910946 31.866941
5441.910913 31.742114
5443.91088 31.64948
5445.910848 31.586563
5447.910815 31.545882
5449.910782 31.516236
5451.910749 31.488615
5453.910717 31.460509
5455.910684 31.432227
5457.910651 31.403512
5459.910618 31.374478
5461.910586 31.350642
5463.910553 31.341855
5465.91052 31.35611
5467.910488 31.39826
5469.910455 31.471186
5471.910422 31.577224
5473.910389 31.71816
5475.910357 31.895878
5477.910324 32.11239
5479.910291 32.364773
5481.910258 32.643288
5483.910226 32.936426
5485.910193 33.233169
5487.91016 33.524673
5489.910127 33.809161
5491.910095 34.093939
5493.910062 34.391191
5495.910029 34.708709
5497.909996 35.042893
5499.909964 35.384656
5501.909931 35.725888
5503.909898 36.059383
5505.909865 36.37874
5507.909833 36.678256
5509.9098 36.952804
5511.909767 37.197727
5513.909734 37.408719
5515.909702 37.590494
5517.909669 37.75777
5519.909636 37.917389
5521.909604 38.066522
5523.909571 38.201008
5525.909538 38.33002
5527.909505 38.472555
5529.909473 38.638138
5531.90944 38.828886
5533.909407 39.044481
5535.909374 39.283747
5537.909342 39.542109
5539.909309 39.812367
5541.909276 40.088282
5543.909243 40.363997
5545.909211 40.632763
5547.909178 40.886947
5549.909145 41.121801
5551.909112 41.339231
5553.90908 41.546149
5555.909047 41.751852
5557.909014 41.967237
5559.908981 42.199702
5561.908949 42.449669
5563.908916 42.714652
5565.908883 42.991784
5567.908851 43.277687
5569.908818 43.568336
5571.908785 43.860557
5573.908752 44.151825
5575.90872 44.43836
5577.908687 44.716526
5579.908654 44.982344
5581.908621 45.231266
5583.908589 45.463115
5585.908556 45.680529
5587.908523 45.884988
5589.90849 46.077851
5591.908458 46.260076
5593.908425 46.43158
5595.908392 46.590898
5597.908359 46.737174
5599.908327 46.878623
5601.908294 47.025313
5603.908261 47.179927
5605.908228 47.342486
5607.908196 47.51053
5609.908163 47.680698
5611.90813 47.850878
5613.908097 48.025128
5615.908065 48.208635
5617.908032 48.400816
5619.907999 48.599311
5621.907967 48.802243
5623.907934 49.009133
5625.907901 49.220839
5627.907868 49.438423
5629.907836 49.662552
5631.907803 49.892882
5633.90777 50.128499
5635.907737 50.369245
5637.907705 50.615373
5639.907672 50.867199
5641.907639 51.124706
5643.907606 51.387399
5645.907574 51.654653
5647.907541 51.925973
5649.907508 52.199936
5651.907475 52.473339
5653.907443 52.744166
5655.90741 53.012389
5657.907377 53.277972
5659.907344 53.540914
5661.907312 53.801261
5663.907279 54.059059
5665.907246 54.314351
5667.907213 54.567196
5669.907181 54.817665
5671.907148 55.065841
5673.907115 55.311793
5675.907083 55.555568
5677.90705 55.797205
5679.907017 56.036739
5681.906984 56.274204
5683.906952 56.509293
5685.906919 56.741625
5687.906886 56.971177
5689.906853 57.198043
5691.906821 57.422319
5693.906788 57.644048
5695.906755 57.863241
5697.906722 58.079664
5699.90669 58.29265
5701.906657 58.501974
5703.906624 58.708114
5705.906591 58.911573
5707.906559 59.112823
5709.906526 59.312315
5711.906493 59.510442
5713.90646 59.70755
5715.906428 59.903931
5717.906395 60.099812
5719.906362 60.295406
5721.906329 60.490848
5723.906297 60.685246
5725.906264 60.877485
5727.906231 61.067395
5729.906199 61.25501
5731.906166 61.44036
5733.906133 61.623479
5735.9061 61.804401
5737.906068 61.98316
5739.906035 62.159794
5741.906002 62.334342
5743.905969 62.506846
5745.905937 62.677354
5747.905904 62.845921
5749.905871 63.012594
5751.905838 63.177326
5753.905806 63.339294
5755.905773 63.497599
5757.90574 63.652149
5759.905707 63.803336
5761.905675 63.952173
5763.905642 64.099779
5765.905609 64.246967
5767.905576 64.39414
5769.905544 64.541543
5771.905511 64.689141
5773.905478 64.836211
5775.905445 64.982375
5777.905413 65.127645
5779.90538 65.271825
5781.905347 65.414777
5783.905315 65.556424
5785.905282 65.696638
5787.905249 65.835272
5789.905216 65.972242
5791.905184 66.107449
5793.905151 66.240776
5795.905118 66.37206
5797.905085 66.501029
5799.905053 66.627313
5801.90502 66.749948
5803.904987 66.867474
5805.904954 66.978481
5807.904922 67.081603
5809.904889 67.175567
5811.904856 67.259884
5813.904823 67.335318
5815.904791 67.402845
5817.904758 67.463802
5819.904725 67.520294
5821.904692 67.574911
5823.90466 67.629564
5825.904627 67.684119
5827.904594 67.737459
5829.904562 67.788508
5831.904529 67.836229
5833.904496 67.879629
5835.904463 67.917751
5837.904431 67.94968
5839.904398 67.974537
5841.904365 67.99148
5843.904332 67.999702
5845.9043 67.998432
5847.904267 67.986932
5849.904234 67.964497
5851.904201 67.930451
5853.904169 67.884152
5855.904136 67.824986
5857.904103 67.752365
5859.90407 67.665731
5861.904038 67.564553
5863.904005 67.448323
5865.903972 67.316559
5867.903939 67.168806
5869.903907 67.004627
5871.903874 66.823614
5873.903841 66.625377
5875.903808 66.40955
5877.903776 66.175791
5879.903743 65.923776
5881.90371 65.653205
5883.903678 65.363799
5885.903645 65.055303
5887.903612 64.727483
5889.903579 64.380128
5891.903547 64.01305
5893.903514 63.626089
5895.903481 63.219108
5897.903448 62.791997
5899.903416 62.344678
5901.903383 61.877101
5903.90335 61.389251
5905.903317 60.881149
5907.903285 60.352855
5909.903252 59.804474
5911.903219 59.236158
5913.903186 58.648111
5915.903154 58.040595
5917.903121 57.413939
5919.903088 56.76854
5921.903055 56.104879
5923.903023 55.423521
5925.90299 54.725132
5927.902957 54.010485
5929.902924 53.280474
5931.902892 52.536124
5933.902859 51.778607
5935.902826 51.009259
5937.902794 50.22959
5939.902761 49.441311
5941.902728 48.646345
5943.902695 47.846858
5945.902663 47.039753
5947.90263 46.22002
5949.902597 45.386577
5951.902564 44.539734
5953.902532 43.681635
5955.902499 42.815327
5957.902466 41.944296
5959.902433 41.070622
5961.902401 40.194396
5963.902368 39.314337
5965.902335 38.424504
5967.902302 37.521835
5969.90227 36.610774
5971.902237 35.697418
5973.902204 34.788
5975.902171 33.886618
5977.902139 32.997017
5979.902106 32.12424
5981.902073 31.273835
5983.90204 30.450823
5985.902008 29.659999
5987.901975 28.907115
5989.901942 28.198147
5991.90191 27.538768
5993.901877 26.934465
5995.901844 26.39069
5997.901811 25.91196
5999.901779 25.501049
6001.901746 25.158781
6003.901713 24.88364
6005.90168 24.671852
6007.901648 24.517514
6009.901615 24.41292
6011.901582 24.349276
6013.901549 24.317801
6015.901517 24.31093
6017.901484 24.324889
6019.901451 24.360572
6021.901418 24.420318
6023.901386 24.505993
6025.901353 24.619229
6027.90132 24.761913
6029.901287 24.936275
6031.901255 25.144741
6033.901222 25.390066
6035.901189 25.674861
6037.901156 26.000642
6039.901124 26.367552
6041.901091 26.774055
6043.901058 27.216554
6045.901026 27.689255
6047.900993 28.184313
6049.90096 28.692303
6051.900927 29.20625
6053.900895 29.725081
6055.900862 30.25009
6057.900829 30.781315
6059.900796 31.314099
6061.900764 31.83965
6063.900731 32.352308
6065.900698 32.850166
6067.900665 33.331546
6069.900633 33.79507
6071.9006 34.240732
6073.900567 34.669884
6075.900534 35.084176
6077.900502 35.478517
6079.900469 35.84198
6081.900436 36.170075
6083.900403 36.464808
6085.900371 36.73138
6087.900338 36.976436
6089.900305 37.205091
6091.900272 37.421424
6093.90024 37.629026
6095.900207 37.832917
6097.900174 38.041731
6099.900142 38.269259
6101.900109 38.528979
6103.900076 38.82813
6105.900043 39.163599
6107.900011 39.510942
6109.899978 39.830528
6111.899945 40.08911
6113.899912 40.270373
6115.89988 40.391841
6117.899847 40.521571
6119.899814 40.69581
6121.899781 40.892281
6123.899749 41.092924
6125.899716 41.289929
6127.899683 41.484104
6129.89965 41.68001
6131.899618 41.882125
6133.899585 42.093988
6135.899552 42.321471
6137.899519 42.568522
6139.899487 42.834114
6141.899454 43.117378
6143.899421 43.41428
6145.899389 43.716815
6147.899356 44.016725
6149.899323 44.306199
6151.89929 44.578651
6153.899258 44.831659
6155.899225 45.067729
6157.899192 45.290507
6159.899159 45.50267
6161.899127 45.706422
6163.899094 45.903703
6165.899061 46.096169
6167.899028 46.285439
6169.898996 46.473039
6171.898963 46.65963
6173.89893 46.844662
6175.898897 47.027211
6177.898865 47.206456
6179.898832 47.38176
6181.898799 47.55302
6183.898766 47.720079
6185.898734 47.882616
6187.898701 48.044476
6189.898668 48.210057
6191.898635 48.379789
6193.898603 48.553674
6195.89857 48.731785
6197.898537 48.914638
6199.898505 49.102979
6201.898472 49.297225
6203.898439 49.497158
6205.898406 49.702061
6207.898374 49.911154
6209.898341 50.123911
6211.898308 50.340134
6213.898275 50.559345
6215.898243 50.78087
6217.89821 51.004298
6219.898177 51.229803
6221.898144 51.458293
6223.898112 51.691222
6225.898079 51.930367
6227.898046 52.175945
6229.898013 52.425023
6231.897981 52.675005
6233.897948 52.925473
6235.897915 53.175925
6237.897882 53.425553
6239.89785 53.673944
6241.897817 53.92092
6243.897784 54.166336
6245.897751 54.410079
6247.897719 54.65206
6249.897686 54.892226
};
\addlegendentry{Glob. \acs{3D}}
\addplot [line width=1.4pt, darkslategray51, dotted]
table {%
5.013587 51.090098
10.151896 51.667306
15.350203 52.287009
20.612033 52.934812
25.939166 53.590113
31.33148 54.240305
36.788471 54.888264
42.309786 55.530988
47.894675 56.167171
53.54248 56.797368
59.252397 57.417988
65.023303 58.025796
70.85392 58.62083
76.743138 59.204694
82.68989 59.775033
88.692519 60.321973
94.747988 60.824849
100.850542 61.255922
106.991477 61.585758
113.159177 61.787797
119.339575 61.840265
125.516487 61.724185
131.671839 61.421807
137.78607 60.923326
143.839287 60.228129
149.811833 59.339523
155.68461 58.264235
161.440133 57.013387
167.062871 55.602514
172.539804 54.055743
177.860838 52.397707
183.018175 50.652654
188.006177 48.848624
192.820915 47.014913
197.459957 45.181421
201.922659 43.384817
206.209908 41.640405
210.322306 39.948027
214.259499 38.314297
218.021679 36.759221
221.615717 35.308239
225.051926 33.963041
228.342142 32.719695
231.500118 31.581921
234.541242 30.55357
237.482378 29.637956
240.341317 28.835942
243.136727 28.151359
245.888083 27.585028
248.614763 27.130061
251.336963 26.779017
254.073533 26.522857
256.842122 26.34574
259.659004 26.233782
262.534595 26.172233
265.474718 26.141685
268.475123 26.130769
271.523397 26.130447
274.598156 26.135521
277.675036 26.154652
280.730193 26.204991
283.748511 26.303542
286.720821 26.46637
289.648988 26.705331
292.539081 27.027208
295.40351 27.435222
298.256544 27.926674
301.114151 28.495491
303.993036 29.129975
306.908603 29.810168
309.875497 30.516851
312.906066 31.235203
316.010652 31.955351
319.196636 32.67452
322.468537 33.392685
325.828294 34.110098
329.275435 34.826328
332.806774 35.527433
336.414764 36.167562
340.088154 36.734588
343.815759 37.235793
347.587821 37.678839
351.396404 38.070554
355.23542 38.416697
359.100424 38.722557
362.988326 38.992935
366.896986 39.231894
370.824862 39.443172
374.77144 39.649307
378.739155 39.881597
382.731813 40.145751
386.753462 40.44624
390.80834 40.788154
394.900984 41.177073
399.036378 41.619324
403.220121 42.122443
407.458578 42.694756
411.758932 43.342606
416.127286 44.031111
420.563404 44.679553
425.06104 45.255271
429.61305 45.763653
434.213066 46.21326
438.855491 46.610732
443.535337 46.961981
448.248187 47.272538
452.99014 47.546962
457.757739 47.78941
462.548202 48.012385
467.361633 48.254249
472.200548 48.524209
477.067953 48.825569
481.967199 49.16185
486.902012 49.536977
491.876542 49.955828
496.895427 50.422997
501.963798 50.944492
507.087421 51.526491
512.272513 52.169998
517.523693 52.840649
522.841873 53.508788
528.22656 54.171254
533.677222 54.828948
539.19338 55.48167
544.7745 56.128814
550.420004 56.769765
556.129036 57.399653
561.900441 58.018163
567.733118 58.625667
573.62598 59.222295
579.577932 59.807728
585.587947 60.3834
591.654971 60.942658
597.776767 61.476301
603.950662 61.982599
610.174014 62.464779
616.44446 62.923232
622.759672 63.359681
629.117462 63.774288
635.515678 64.168985
641.952307 64.54387
648.425347 64.900366
654.933248 65.245028
661.474906 65.578495
668.049288 65.902689
674.655497 66.216544
681.292506 66.519683
687.95939 66.81445
694.655322 67.09972
701.379327 67.375251
708.130525 67.643257
714.908127 67.90253
721.711173 68.151862
728.538717 68.392718
735.39 68.626566
742.264356 68.853656
749.161166 69.075605
756.080206 69.29791
763.021569 69.521561
769.985361 69.746513
776.971689 69.972707
783.980662 70.199956
791.012409 70.428429
798.067075 70.65795
805.144808 70.888882
812.245772 71.121156
819.370097 71.354753
826.517888 71.589657
833.689225 71.825854
840.884183 72.063185
848.102838 72.301934
855.345331 72.542075
862.611805 72.783635
869.902429 73.026482
877.21736 73.270601
884.556704 73.515092
891.920512 73.759955
899.308854 74.00527
906.721791 74.250943
914.159371 74.496915
921.621618 74.74316
929.108556 74.989951
936.620201 75.236872
944.156528 75.483811
951.717529 75.730988
959.303226 75.978495
966.913651 76.226351
974.548848 76.474571
982.208862 76.722988
989.89372 76.971161
997.603429 77.21964
1005.337991 77.467422
1013.097007 77.708725
1020.879649 77.942265
1028.685103 78.167922
1036.512624 78.385631
1044.361574 78.5957
1052.231363 78.798348
1060.12135 78.99376
1068.03082 79.182763
1075.959008 79.365247
1083.905128 79.542305
1091.868454 79.71276
1099.848163 79.875319
1107.843603 80.033012
1115.854364 80.185037
1123.879685 80.323234
1131.918327 80.451316
1139.969725 80.576972
1148.033508 80.69545
1156.108605 80.802449
1164.193421 80.88754
1172.284819 80.931399
1180.377426 80.90757
1188.462843 80.782685
1196.529405 80.528358
1204.56306 80.124319
1212.547873 79.554144
1220.466312 78.802636
1228.299635 77.859959
1236.028759 76.725673
1243.635075 75.407129
1251.101002 73.914903
1258.410023 72.262377
1265.546951 70.465858
1272.498225 68.544606
1279.252537 66.521882
1285.801314 64.423265
1292.138749 62.275163
1298.261659 60.105134
1304.168412 57.943787
1309.859822 55.823161
1315.340894 53.768508
1320.618442 51.794731
1325.700198 49.915451
1330.595177 48.141062
1335.313361 46.482131
1339.866885 44.960867
1344.270892 43.599221
1348.541005 42.365335
1352.689405 41.228026
1356.728044 40.191017
1360.669421 39.261899
1364.528366 38.45544
1368.321505 37.772637
1372.064569 37.20037
1375.771552 36.730844
1379.455173 36.360121
1383.126656 36.081093
1386.795484 35.883621
1390.468427 35.751034
1394.149545 35.667686
1397.840571 35.619424
1401.54138 35.595533
1405.250663 35.584549
1408.966613 35.580559
1412.687159 35.583258
1416.410748 35.592498
1420.136157 35.606106
1423.862474 35.626506
1427.589444 35.660778
1431.317707 35.719866
1435.04936 35.818312
1438.787251 35.967907
1442.534611 36.173542
1446.294577 36.43684
1450.069919 36.754209
1453.862638 37.116316
1457.673652 37.506586
1461.502259 37.896374
1465.345797 38.255724
1469.201069 38.575308
1473.065927 38.859124
1476.939739 39.111397
1480.822886 39.335293
1484.716417 39.538784
1488.623309 39.756727
1492.548703 40.003294
1496.497877 40.283482
1500.47615 40.603157
1504.489024 40.966398
1508.542297 41.37867
1512.64231 41.848393
1516.796208 42.383023
1521.011932 42.990766
1525.297764 43.666151
1529.658334 44.343579
1534.090563 44.95596
1538.587381 45.49598
1543.141587 45.972275
1547.746646 46.396104
1552.396662 46.771649
1557.085833 47.099439
1561.808824 47.390393
1566.561264 47.648576
1571.339202 47.878051
1576.140247 48.104695
1580.965191 48.352842
1585.816316 48.631493
1590.69667 48.942713
1595.609535 49.289928
1600.558664 49.677141
1605.548234 50.108058
1610.582939 50.58877
1615.668156 51.126099
1620.809815 51.723294
1626.01366 52.372601
1631.283277 53.039617
1636.619029 53.698376
1642.019996 54.346488
1647.48532 54.984825
1653.014363 55.619925
1658.606932 56.252155
1664.262037 56.870113
1669.977197 57.457847
1675.748133 57.996381
1681.568638 58.464799
1687.43063 58.841239
1693.324338 59.106033
1699.238711 59.243362
1705.161515 59.240123
1711.079289 59.088208
1716.977272 58.784256
1722.839215 58.330097
1728.6476 57.731529
1734.384376 57.000738
1740.032986 56.15687
1745.580685 55.222998
1751.02081 54.226734
1756.353807 53.190326
1761.586222 52.133212
1766.729265 51.080954
1771.795434 50.036964
1776.793501 49.004089
1781.726575 47.987764
1786.590386 46.993173
1791.374903 46.031005
1796.066027 45.098645
1800.65015 44.196752
1805.117767 43.324743
1809.464041 42.44723
1813.688709 41.555302
1817.796317 40.649668
1821.793538 39.731189
1825.686359 38.805367
1829.481864 37.883831
1833.185747 36.968374
1836.801737 36.062057
1840.331809 35.165292
1843.775967 34.271694
1847.132645 33.378312
1850.399638 32.487018
1853.575191 31.605418
1856.659113 30.742755
1859.65282 29.90792
1862.559801 29.109914
1865.385336 28.356605
1868.136201 27.653427
1870.82053 27.004278
1873.447018 26.4116
1876.024652 25.874868
1878.563242 25.394803
1881.072189 24.973988
1883.560995 24.614408
1886.039186 24.313331
1888.516283 24.069969
1891.00028 23.881044
1893.497839 23.741517
1896.014236 23.645551
1898.554001 23.583841
1901.117429 23.548752
1903.702138 23.53388
1906.304724 23.533511
1908.920385 23.5485
1911.542604 23.587274
1914.166456 23.6596
1916.790472 23.778213
1919.412825 23.9539
1922.033841 24.196445
1924.6581 24.509368
1927.288746 24.892589
1929.930028 25.343858
1932.588678 25.862443
1935.271051 26.44295
1937.983678 27.075096
1940.734593 27.75002
1943.531348 28.454195
1946.381194 29.169309
1949.291467 29.886506
1952.268847 30.603781
1955.31981 31.32108
1958.449355 32.037463
1961.660605 32.753689
1964.954901 33.469977
1968.331655 34.184606
1971.78884 34.894312
1975.322718 35.578899
1978.926627 36.206961
1982.592074 36.766661
1986.311144 37.261965
1990.077214 37.697765
1993.88491 38.081311
1997.730058 38.420246
2001.609406 38.722359
2005.520276 38.990557
2009.460203 39.227624
2013.427121 39.437171
2017.420163 39.639485
2021.441766 39.864071
2025.496372 40.117274
2029.588985 40.402312
2033.72469 40.722679
2037.908152 41.082059
2042.142742 41.476144
2046.429478 41.89943
2050.767171 42.348397
2055.15271 42.819645
2059.581654 43.308189
2064.048964 43.806593
2068.550224 44.317731
2073.0828 44.837496
2077.64496 45.344953
2082.234919 45.817739
2086.850902 46.243758
2091.491874 46.628053
2096.157982 46.969113
2100.849363 47.268784
2105.566251 47.53355
2110.30878 47.769492
2115.076872 47.986566
2119.87089 48.198778
2124.690235 48.39253
2129.531696 48.545403
2134.389363 48.63735
2139.255234 48.652722
2144.119765 48.578875
2148.972347 48.410583
2153.802137 48.147246
2158.598381 47.794912
2163.351305 47.366631
2168.052588 46.878297
2172.69582 46.353142
2177.277595 45.817432
2181.797974 45.301155
2186.261613 44.840582
2190.678675 44.47123
2195.063973 44.206241
2199.434172 44.03912
2203.805802 43.950108
2208.193321 43.912136
2212.607649 43.900876
2217.055336 43.89991
2221.538038 43.901223
2226.052632 43.90401
2230.591594 43.91255
2235.143317 43.929745
2239.69419 43.961624
2244.232121 44.021821
2248.748757 44.131193
2253.241966 44.309744
2257.716671 44.568329
2262.184361 44.908455
2266.660592 45.319717
2271.162767 45.775226
2275.705916 46.218287
2280.298966 46.613313
2284.946589 46.962862
2289.650573 47.271875
2294.409902 47.545251
2299.221081 47.78714
2304.078712 48.009424
2308.977919 48.250142
2313.914412 48.519437
2318.882913 48.819167
2323.877666 49.153727
2328.893863 49.527001
2333.928806 49.942701
2338.983337 50.407189
2344.062462 50.92599
2349.175178 51.503313
2354.333169 52.136797
2359.547872 52.797969
2364.827254 53.460029
2370.176364 54.115865
2375.597792 54.762722
2381.091998 55.403606
2386.65791 56.040011
2392.293105 56.669998
2397.994204 57.29228
2403.757116 57.901358
2409.577149 58.496438
2415.45016 59.083067
2421.373005 59.657369
2427.343613 60.213857
2433.362288 60.748204
2439.43248 61.255193
2445.560684 61.730238
2451.754615 62.166099
2458.019521 62.55648
2464.353539 62.886469
2470.74351 63.134545
2477.165376 63.283729
2483.588976 63.320039
2489.985257 63.23132
2496.332331 63.012262
2502.618454 62.662801
2508.840268 62.18371
2514.998366 61.580341
2521.092796 60.864181
2527.120156 60.048916
2533.072468 59.151249
2538.938744 58.195117
2544.70805 57.207899
2550.372451 56.22067
2555.929597 55.262312
2561.383465 54.357562
2566.744205 53.527207
2572.025987 52.778748
2577.244914 52.120735
2582.416979 51.554829
2587.556397 51.078306
2592.674518 50.689236
2597.779971 50.379498
2602.878317 50.14158
2607.97287 49.97182
2613.065615 49.863903
2618.156535 49.809467
2623.245243 49.806176
2628.330505 49.856864
2633.412817 49.972644
2638.493842 50.161382
2643.577733 50.428437
2648.670635 50.777075
2653.78122 51.205871
2658.920213 51.715995
2664.09955 52.285844
2669.330495 52.906265
2674.623647 53.558891
2679.985817 54.216023
2685.419827 54.863488
2690.92578 55.504141
2696.5025 56.139279
2702.147485 56.76379
2707.857599 57.377401
2713.630044 57.97955
2719.462212 58.567502
2725.352145 59.147449
2731.298653 59.714086
2737.299796 60.258717
2743.353316 60.77342
2749.455764 61.244582
2755.602378 61.657451
2761.786864 61.994648
2768.001131 62.238057
2774.235276 62.372589
2780.477898 62.38846
2786.716504 62.280391
2792.937794 62.046495
2799.127977 61.689269
2805.273443 61.217707
2811.361588 60.645023
2817.381498 59.987963
2823.324798 59.270574
2829.187323 58.521843
2834.969481 57.765248
2840.675893 57.032616
2846.315719 56.353084
2851.900131 55.741917
2857.440141 55.203764
2862.945028 54.740284
2868.422161 54.348889
2873.876731 54.024222
2879.3122 53.763541
2884.731452 53.561211
2890.137237 53.404861
2895.532416 53.287301
2900.921017 53.203035
2906.308144 53.146516
2911.700164 53.116997
2917.103408 53.112545
2922.523046 53.137025
2927.962242 53.19628
2933.419275 53.285207
2938.887414 53.408455
2944.358208 53.58178
2949.825027 53.818621
2955.28571 54.123217
2960.744381 54.496244
2966.212112 54.939528
2971.704975 55.446073
2977.241036 56.013146
2982.837561 56.626658
2988.50537 57.246234
2994.247355 57.855751
3000.061786 58.461185
3005.944458 59.05308
3011.889609 59.63464
3017.892352 60.200632
3023.948427 60.751958
3030.054986 61.286189
3036.209613 61.795611
3042.410147 62.279063
3048.654886 62.738154
3054.942421 63.174661
3061.271385 63.587696
3067.64014 63.975224
3074.04647 64.329321
3080.486884 64.637586
3086.956414 64.885555
3093.448084 65.049853
3099.95251 65.111844
3106.459004 65.061214
3112.955927 64.886527
3119.43061 64.576199
3125.869581 64.127918
3132.259265 63.543416
3138.585911 62.830157
3144.836219 62.004082
3150.997335 61.0833
3157.057163 60.087483
3163.004915 59.039587
3168.833239 57.967259
3174.540856 56.897783
3180.13341 55.8556
3185.623441 54.863955
3191.02859 53.930882
3196.367444 53.056106
3201.656821 52.241097
3206.907487 51.476567
3212.12068 50.743932
3217.287797 50.02104
3222.390078 49.269049
3227.402852 48.448122
3232.301524 47.542473
3237.068874 46.560178
3241.69729 45.517845
3246.188724 44.436671
3250.552115 43.337557
3254.800942 42.243915
3258.951304 41.184174
3263.020672 40.190442
3267.027016 39.294133
3270.98766 38.5249
3274.918937 37.907537
3278.833579 37.438207
3282.736579 37.084557
3286.62432 36.809216
3290.486267 36.572766
3294.308041 36.338335
3298.074915 36.070832
3301.774257 35.737138
3305.396904 35.314904
3308.937915 34.803009
3312.396259 34.210847
3315.773525 33.550984
3319.072327 32.833839
3322.295867 32.076054
3325.448235 31.300784
3328.534372 30.528522
3331.560321 29.786139
3334.534011 29.099507
3337.465173 28.496699
3340.365949 28.000764
3343.249435 27.622585
3346.127576 27.352045
3349.009689 27.165521
3351.899846 27.043556
3354.800534 26.967268
3357.708037 26.921143
3360.61837 26.894281
3363.523685 26.878445
3366.417025 26.869259
3369.291199 26.864561
3372.140432 26.862657
3374.961574 26.860479
3377.751799 26.852382
3380.511984 26.825775
3383.241605 26.766398
3385.941161 26.665988
3388.611343 26.518353
3391.252013 26.320115
3393.862903 26.068495
3396.442986 25.759967
3398.990512 25.397402
3401.503654 24.988762
3403.980648 24.54064
3406.4202 24.068694
3408.822496 23.595313
3411.189606 23.142347
3413.525877 22.729881
3415.837432 22.374514
3418.132131 22.096142
3420.419338 21.905764
3422.708116 21.795661
3425.005533 21.750472
3427.316358 21.757265
3429.64446 21.81816
3431.992546 21.947486
3434.363935 22.162176
3436.762871 22.477752
3439.194562 22.906173
3441.665539 23.449979
3444.181431 24.093164
3446.745034 24.800344
3449.356097 25.530687
3452.013017 26.260344
3454.714618 26.984451
3457.462015 27.70531
3460.259294 28.424848
3463.113147 29.143159
3466.032433 29.858218
3469.027374 30.562535
3472.10681 31.232765
3475.276389 31.845671
3478.535992 32.401875
3481.880692 32.919189
3485.300517 33.41641
3488.780718 33.908284
3492.305786 34.405909
3495.862895 34.913964
3499.443235 35.43282
3503.044547 35.960939
3506.670428 36.488277
3510.327817 36.995671
3514.023045 37.460904
3517.760283 37.874715
3521.541318 38.239022
3525.365547 38.562488
3529.230079 38.847914
3533.130012 39.101255
3537.059681 39.325736
3541.013556 39.528056
3544.988702 39.741275
3548.986034 39.98217
3553.00832 40.253814
3557.059409 40.561735
3561.144015 40.911318
3565.267441 41.308812
3569.43573 41.760692
3573.655745 42.269523
3577.934724 42.824759
3582.279151 43.404539
3586.693944 43.986304
3591.181764 44.551391
3595.741828 45.082672
3600.368696 45.577104
3605.052549 46.030376
3609.779122 46.437249
3614.532348 46.799135
3619.296882 47.113391
3624.060588 47.381103
3628.817129 47.612853
3633.567383 47.814388
3638.318674 47.990196
3643.083695 48.13481
3647.877295 48.242372
3652.714644 48.315759
3657.607218 48.35677
3662.559443 48.369186
3667.564355 48.35733
3672.603295 48.31459
3677.647787 48.23311
3682.668062 48.107834
3687.639076 47.926797
3692.54511 47.671697
3697.378115 47.327112
3702.13567 46.879269
3706.816517 46.317442
3711.417914 45.635813
3715.934699 44.828678
3720.358781 43.893753
3724.680359 42.832027
3728.888951 41.648348
3732.97473 40.356131
3736.928736 38.97358
3740.743007 37.522566
3744.413616 36.02932
3747.939592 34.522151
3751.322767 33.02803
3754.567587 31.576112
3757.681453 30.198575
3760.674219 28.914745
3763.556019 27.728113
3766.337265 26.641743
3769.02781 25.655831
3771.637225 24.767566
3774.175044 23.973632
3776.650042 23.272845
3779.071037 22.665192
3781.447403 22.14844
3783.788342 21.720137
3786.102431 21.375096
3788.397671 21.105883
3790.681334 20.905168
3792.959874 20.765261
3795.239232 20.677116
3797.524172 20.629836
3799.817262 20.612388
3802.119634 20.618662
3804.431827 20.65323
3806.754839 20.72836
3809.090615 20.857516
3811.44313 21.049425
3813.815669 21.309
3816.211034 21.638578
3818.63183 22.040342
3821.080497 22.514383
3823.560101 23.055645
3826.072983 23.6564
3828.620659 24.310273
3831.204811 25.004854
3833.828033 25.723267
3836.492624 26.450032
3839.201082 27.174606
3841.95777 27.897693
3844.768301 28.620237
3847.638602 29.342312
3850.575011 30.063736
3853.582694 30.784211
3856.665779 31.503713
3859.827028 32.222504
3863.067738 32.940398
3866.388021 33.657633
3869.786802 34.374323
3873.26219 35.087919
3876.810572 35.770411
3880.42449 36.38289
3884.09493 36.92467
3887.814028 37.40358
3891.575322 37.826924
3895.373635 38.20101
3899.204872 38.531701
3903.065749 38.824077
3906.953532 39.082534
3910.86579 39.311021
3914.800333 39.515854
3918.756584 39.729793
3922.736779 39.972926
3926.744016 40.249424
3930.781838 40.563861
3934.854224 40.92148
3938.965737 41.328339
3943.121591 41.791244
3947.327659 42.317646
3951.590489 42.915961
3955.917082 43.586395
3960.311494 44.269243
3964.770213 44.891158
3969.285749 45.44143
3973.851173 45.927574
3978.460928 46.35744
3983.110952 46.737376
3987.798563 47.072871
3992.522266 47.369269
3997.281366 47.631218
4002.075451 47.86368
4006.90454 48.089719
4011.770561 48.339584
4016.675527 48.618421
4021.62008 48.929595
4026.603855 49.276715
4031.625691 49.664329
4036.684588 50.097761
4041.780147 50.58178
4046.913595 51.121982
4052.088429 51.724901
4057.310826 52.382883
4062.586481 53.053938
4067.919414 53.720372
4073.313478 54.381253
4078.772014 55.037504
4084.297333 55.688597
4089.890363 56.333796
4095.550766 56.971256
4101.277104 57.597269
4107.067304 58.210987
4112.919342 58.815004
4118.831495 59.407425
4124.802185 59.990147
4130.830249 60.56109
4136.914076 61.111445
4143.051182 61.635251
4149.239048 62.134462
4155.475329 62.608281
4161.757732 63.059575
4168.084208 63.488561
4174.452648 63.89615
4180.861071 64.28481
4187.307547 64.653978
4193.790096 65.006173
4200.307215 65.347584
4206.857712 65.677959
4213.440438 65.999076
4220.054443 66.309821
4226.698758 66.609921
4233.372582 66.900616
4240.075289 67.182097
4246.806327 67.456162
4253.56515 67.721327
4260.350911 67.976887
4267.162643 68.224007
4273.999305 68.46358
4280.859849 68.695972
4287.743247 68.921267
4294.648674 69.143025
4301.57589 69.365579
4308.524917 69.589434
4315.495854 69.814457
4322.488835 70.040735
4329.504048 70.268212
4336.541729 70.496991
4343.602152 70.726839
4350.68562 70.958024
4357.792459 71.190565
4364.923007 71.424476
4372.077532 71.659772
4379.256178 71.896326
4386.458908 72.133964
4393.685572 72.373116
4400.93599 72.613511
4408.210074 72.855249
4415.507923 73.098488
4422.829784 73.34283
4430.175914 73.587571
4437.546526 73.832669
4444.941769 74.078123
4452.361722 74.323887
4459.806415 74.569931
4467.275857 74.816281
4474.770058 75.063121
4482.288996 75.310013
4489.832617 75.556997
4497.400895 75.804273
4504.993851 76.051899
4512.61153 76.299872
4520.253976 76.548193
4527.921225 76.796863
4535.6133 77.045748
4543.330221 77.294881
4551.071963 77.541987
4558.838054 77.781195
4566.627729 78.011983
4574.440263 78.23475
4582.274933 78.44977
4590.130993 78.657307
4598.007655 78.857619
4605.904104 79.050957
4613.819524 79.237563
4621.753145 79.41767
4629.704267 79.591505
4637.672244 79.759287
4645.656466 79.921228
4653.656358 80.077534
4661.671439 80.228636
4669.70128 80.374328
4677.745472 80.514814
4685.803631 80.650421
4693.875332 80.781334
4701.960085 80.907699
4710.057345 81.029672
4718.166563 81.147415
4726.287238 81.261069
4734.418938 81.370787
4742.5613 81.476793
4750.714007 81.579054
4758.876747 81.678352
4767.049303 81.775654
4775.231474 81.87096
4783.423061 81.964318
4791.623907 82.056447
4799.833938 82.147209
4808.053022 82.236081
4816.281067 82.324063
4824.517972 82.40993
4832.763533 82.49435
4841.017624 82.577983
4849.280036 82.659182
4857.550343 82.736343
4865.828166 82.81148
4874.11321 82.88374
4882.405262 82.95515
4890.704271 83.025246
4899.010211 83.09509
4907.323137 83.164881
4915.643023 83.233204
4923.969715 83.300245
4932.30299 83.364189
4940.642577 83.427723
4948.988353 83.489599
4957.339973 83.549904
4965.697071 83.607125
4974.059135 83.664632
4982.426051 83.723185
4990.797636 83.781718
4999.173696 83.836848
5007.55399 83.889038
5015.938809 83.94051
5024.329145 83.99201
5032.726632 84.042183
5041.133178 84.090069
5049.550466 84.137833
5057.979053 84.18591
5066.417278 84.23385
5074.860797 84.280414
5083.303242 84.325838
5091.738412 84.370624
5100.162758 84.414224
5108.578243 84.456248
5116.995254 84.495765
5125.433115 84.533521
5133.91516 84.571902
5142.455883 84.605961
5151.046799 84.642355
5159.653221 84.660512
5168.22963 84.655934
5176.748383 84.626371
5185.211091 84.561717
5193.637557 84.445332
5202.045729 84.252351
5210.440248 83.959411
5218.811863 83.54392
5227.142525 82.985158
5235.411384 82.266667
5243.598149 81.377417
5251.684158 80.310642
5259.651691 79.061857
5267.483133 77.63295
5275.161691 76.032331
5282.671147 74.270617
5289.996274 72.366266
5297.12398 70.348595
5304.043734 68.23747
5310.746899 66.054567
5317.228127 63.831345
5323.48578 61.595609
5329.521403 59.366856
5335.336546 57.162438
5340.936571 54.996977
5346.328256 52.879161
5351.518696 50.824399
5356.515647 48.853032
5361.326076 46.959574
5365.953597 45.12342
5370.400747 43.359776
5374.670847 41.668336
5378.766994 40.04427
5382.692367 38.500746
5386.453464 37.066171
5390.063852 35.763045
5393.540601 34.599087
5396.901983 33.566376
5400.166791 32.664884
5403.354199 31.890899
5406.483746 31.245021
5409.574647 30.727669
5412.646349 30.337002
5415.716145 30.059732
5418.798874 29.877232
5421.904568 29.767759
5425.037655 29.709113
5428.196374 29.681908
5431.371401 29.670194
5434.550767 29.666038
5437.718208 29.666771
5440.861644 29.68092
5443.972905 29.7242
5447.051192 29.818031
5450.102996 29.982872
5453.139589 30.23495
5456.177202 30.587503
5459.233684 31.046942
5462.328728 31.613493
5465.480747 32.270639
5468.704672 32.97492
5472.00976 33.69021
5475.401591 34.404463
5478.883395 35.113341
5482.455501 35.788857
5486.11325 36.395995
5489.848997 36.933025
5493.65467 37.40792
5497.522355 37.827557
5501.44444 38.197551
5505.413826 38.524671
5509.424077 38.814997
5513.469131 39.072168
5517.542885 39.300056
5521.639475 39.504147
5525.754588 39.715205
5529.886951 39.955634
5534.036217 40.229475
5538.202324 40.541148
5542.385766 40.895842
5546.588036 41.299354
5550.811967 41.758261
5555.06208 42.280523
5559.345021 42.87391
5563.669187 43.531046
5568.042178 44.206856
5572.46764 44.834536
5576.945535 45.391087
5581.475376 45.883334
5586.056324 46.318541
5590.686469 46.70257
5595.362391 47.042012
5600.079306 47.34217
5604.831491 47.607805
5609.612821 47.843108
5614.418172 48.068171
5619.246104 48.316411
5624.097702 48.593491
5628.975333 48.902867
5633.882452 49.248331
5638.823432 49.6339
5643.803335 50.063735
5648.827744 50.543556
5653.902704 51.078611
5659.034619 51.675528
5664.229995 52.329566
5669.492704 53.000179
5674.823087 53.666585
5680.220571 54.328016
5685.684559 54.984286
5691.214384 55.634773
5696.809372 56.279449
5702.468793 56.916619
5708.191645 57.542651
5713.976652 58.156097
5719.822544 58.758132
5725.728045 59.34592
5731.691632 59.919256
5737.71189 60.478645
5743.78692 61.010424
5749.913516 61.512244
5756.088993 61.98999
5762.31123 62.450801
5768.578749 62.897149
5774.889872 63.322336
5781.242351 63.725499
5787.63415 64.107901
5794.063247 64.470738
5800.52789 64.817665
5807.026664 65.150859
5813.557763 65.458583
5820.117526 65.718774
5826.699972 65.9073
5833.296572 65.997782
5839.896094 65.963625
5846.484714 65.780663
5853.046453 65.431586
5859.563894 64.904687
5866.018623 64.192756
5872.391792 63.294027
5878.664657 62.210991
5884.819075 60.949834
5890.838081 59.522372
5896.705416 57.94529
5902.408053 56.24248
5907.936379 54.440326
5913.283853 52.56368
5918.446649 50.641395
5923.423551 48.706375
5928.215252 46.782205
5932.821938 44.869086
5937.243176 42.986407
5941.479961 41.158857
5945.534659 39.395292
5949.406619 37.681177
5953.096649 36.01984
5956.610785 34.44027
5959.959342 32.958153
5963.155269 31.581699
5966.213405 30.319095
5969.150248 29.179045
5971.983346 28.165866
5974.730429 27.279205
5977.409674 26.520757
5980.039051 25.888806
5982.636067 25.378479
5985.218693 24.982991
5987.803494 24.690853
5990.405058 24.488621
5993.036027 24.360744
5995.705467 24.289607
5998.415399 24.257802
6001.162047 24.248609
6003.935997 24.254027
6006.721229 24.281686
6009.504346 24.347445
6012.272645 24.466698
6015.017709 24.653989
6017.739126 24.91889
6020.438486 25.265837
6023.122849 25.695819
6025.802646 26.20624
6028.489103 26.788398
6031.195464 27.43083
6033.935548 28.12007
6036.722358 28.832517
6039.568414 29.552367
6042.48487 30.273557
6045.48125 30.994505
6048.564821 31.7146
6051.740136 32.433731
6055.008755 33.15198
6058.369467 33.87039
6061.818906 34.58767
6065.35145 35.298254
6068.958495 35.9624
6072.62779 36.553134
6076.347198 37.075442
6080.106842 37.537258
6083.899346 37.945396
6087.719651 38.306204
6091.5646 38.62514
6095.432337 38.907042
6099.321805 39.156188
6103.232282 39.37638
6107.163274 39.578057
6111.116442 39.800538
6115.095466 40.053566
6119.104101 40.341306
6123.146221 40.668676
6127.225851 41.041164
6131.34741 41.464933
6135.515896 41.947135
6139.737072 42.495805
6144.017584 43.119373
6148.364283 43.805355
6152.77944 44.47608
6157.25794 45.07503
6161.79248 45.60463
6166.376572 46.072799
6171.004506 46.486498
6175.671283 46.852169
6180.3725 47.175528
6185.104265 47.461327
6189.863091 47.71386
6194.645905 47.939108
6199.451563 48.172221
6204.282034 48.431848
6209.140068 48.721715
6214.028794 49.045506
6218.951733 49.407101
6223.912754 49.808467
6228.916133 50.255384
};
\addlegendentry{Loc. \acs{2D}}
\addplot [line width=1.4pt, darkcyan0101189, dashed]
table {%
2.848823 55.085968
8.389413 55.730067
13.993195 56.345874
19.657032 56.93068
25.378971 57.510154
31.159536 58.098815
36.999258 58.687883
42.897744 59.272368
48.854255 59.847125
54.867259 60.402292
60.934074 60.922876
67.050225 61.391632
73.210046 61.802574
79.407952 62.161692
85.640034 62.496438
91.904921 62.820203
98.200286 63.104742
104.520271 63.312999
110.855603 63.412121
117.194111 63.377858
123.521409 63.192171
129.821211 62.839287
136.075786 62.307858
142.266621 61.591937
148.375078 60.69004
154.383015 59.605982
160.272736 58.349009
166.0288 56.933436
171.638047 55.376589
177.089809 53.700813
182.375955 51.93367
187.490542 50.100702
192.429346 48.236115
197.189953 46.370732
201.77072 44.527475
206.170856 42.725901
210.389874 40.971351
214.428305 39.279473
218.286094 37.670977
221.969273 36.16851
225.489222 34.787716
228.859802 33.523973
232.096544 32.377471
235.216548 31.349375
238.238255 30.44516
241.181235 29.66562
244.065712 29.008201
246.912116 28.471631
249.742119 28.051165
252.576041 27.732952
255.433746 27.499032
258.331556 27.327548
261.281763 27.201186
264.292276 27.110945
267.363625 27.054434
270.490551 27.029925
273.658705 27.044322
276.849376 27.115025
280.044498 27.257557
283.2262 27.468766
286.38231 27.717254
289.498824 27.991717
292.572598 28.33563
295.611103 28.771944
298.628828 29.302014
301.643691 29.912257
304.673571 30.574771
307.735186 31.259362
310.843492 31.952531
314.012484 32.650855
317.254241 33.354942
320.578226 34.067553
323.990808 34.79218
327.494532 35.511426
331.083852 36.148939
334.743337 36.640344
338.455683 37.043389
342.209857 37.415642
345.997664 37.749629
349.810299 38.03063
353.643435 38.323863
357.497374 38.61842
361.371555 38.894033
365.265322 39.147991
369.178436 39.378178
373.110544 39.58426
377.062545 39.792181
381.036532 40.006343
385.034491 40.232222
389.058742 40.47987
393.112678 40.771921
397.20234 41.142407
401.336263 41.606616
405.522679 42.146525
409.767498 42.739348
414.075227 43.379881
418.449608 44.048135
422.88949 44.675701
427.389526 45.250814
431.944849 45.785179
436.551728 46.288253
441.207378 46.769265
445.909796 47.231729
450.65665 47.66535
455.444593 48.063891
460.271359 48.44917
465.13595 48.822955
470.037697 49.193336
474.977339 49.578126
479.957297 49.992291
484.981169 50.445439
490.053264 50.943531
495.178383 51.49174
500.36176 52.093075
505.607588 52.721173
510.916725 53.346665
516.288623 53.966986
521.722675 54.581978
527.218245 55.191814
532.7747 55.796271
538.391379 56.395126
544.067493 56.985691
549.801963 57.565516
555.593607 58.134439
561.441308 58.692982
567.344026 59.241326
573.300781 59.779389
579.310649 60.30704
585.372642 60.819168
591.484601 61.302764
597.643765 61.760407
603.847702 62.193486
610.094154 62.606732
616.381171 62.999549
622.706724 63.373207
629.068979 63.728992
635.466229 64.068578
641.896931 64.393602
648.359715 64.706557
654.853523 65.011209
661.377711 65.311847
667.931931 65.610298
674.515899 65.90585
681.129206 66.196726
687.771343 66.483168
694.441961 66.767973
701.140925 67.051197
707.868034 67.33273
714.622921 67.608824
721.404964 67.878662
728.21342 68.139846
735.047328 68.390806
741.905684 68.632387
748.787586 68.865226
755.692217 69.091082
762.619082 69.313345
769.567734 69.528157
776.537131 69.729302
783.526035 69.919555
790.53381 70.107909
797.560616 70.301235
804.607158 70.505109
811.674347 70.716128
818.762276 70.925362
825.870793 71.13411
832.999225 71.32266
840.144705 71.474354
847.304548 71.609065
854.479468 71.759409
861.670474 71.910797
868.877295 72.058878
876.100143 72.216619
883.340029 72.383989
890.597758 72.558993
897.873994 72.739502
905.169322 72.926716
912.484303 73.118053
919.819074 73.310069
927.173193 73.496755
934.544918 73.656033
941.928573 73.740587
949.31543 73.748361
956.704002 73.82598
964.10452 74.012834
971.52484 74.25319
978.967573 74.493548
986.431077 74.7028
993.912299 74.876353
1001.408425 75.021868
1008.917964 75.154661
1016.441843 75.312929
1023.984288 75.509443
1031.5455 75.672781
1039.12209 75.832223
1046.713008 75.961959
1054.313789 76.046405
1061.921631 76.114214
1069.536325 76.186749
1077.159844 76.293275
1084.796296 76.431532
1092.445142 76.528085
1100.100984 76.578881
1107.761676 76.622052
1115.428269 76.701862
1123.105812 76.826235
1130.796008 76.938587
1138.49578 77.005673
1146.201325 77.044226
1153.910685 77.065548
1161.621975 77.068309
1169.335133 77.080001
1177.051036 77.080748
1184.768191 77.062938
1192.485508 77.038666
1200.203422 77.009591
1207.922119 76.956784
1215.638479 76.849983
1223.344437 76.663218
1231.027828 76.371586
1238.674563 75.952646
1246.271207 75.39015
1253.803829 74.672243
1261.256659 73.792512
1268.613402 72.749773
1275.858135 71.547793
1282.975297 70.195413
1289.950291 68.706036
1296.770397 67.097055
1303.424797 65.386822
1309.904695 63.599598
1316.203819 61.765512
1322.318333 59.912485
1328.245744 58.071809
1333.985315 56.279977
1339.541289 54.572055
1344.922863 52.98586
1350.145404 51.543124
1355.225672 50.205899
1360.178755 48.955019
1365.019661 47.789786
1369.762578 46.693602
1374.418764 45.661788
1378.998928 44.69644
1383.512815 43.819127
1387.971561 43.061722
1392.386078 42.427428
1396.766394 41.91647
1401.11942 41.510999
1405.449362 41.193049
1409.75916 40.946162
1414.051121 40.752801
1418.327627 40.597342
1422.591302 40.466936
1426.844073 40.355574
1431.087459 40.264353
1435.322643 40.198403
1439.551 40.166686
1443.774578 40.180088
1447.996185 40.245888
1452.218776 40.366582
1456.44612 40.554764
1460.68329 40.815186
1464.93476 41.130924
1469.203503 41.490809
1473.491724 41.8839
1477.800636 42.293872
1482.129507 42.695778
1486.47715 43.095026
1490.845171 43.510276
1495.237537 43.946118
1499.659585 44.40499
1504.117113 44.880488
1508.614315 45.347618
1513.153186 45.797955
1517.733979 46.213035
1522.35436 46.569844
1527.009632 46.854089
1531.69592 47.103815
1536.413498 47.3655
1541.166371 47.675908
1545.960686 48.04958
1550.801525 48.456889
1555.688596 48.855039
1560.622856 49.304898
1565.610043 49.82404
1570.654771 50.382699
1575.758363 50.947474
1580.919776 51.505389
1586.137764 52.062165
1591.411853 52.62079
1596.740887 53.167953
1602.123916 53.712918
1607.561106 54.257758
1613.052564 54.799029
1618.598256 55.337025
1624.198009 55.868225
1629.851263 56.390215
1635.5573 56.904539
1641.315547 57.410563
1647.125348 57.910275
1652.986085 58.402055
1658.89649 58.878527
1664.854854 59.346047
1670.859629 59.793847
1676.906939 60.193977
1682.990327 60.52104
1689.101327 60.753104
1695.230122 60.874136
1701.365953 60.872566
1707.497193 60.739626
1713.611161 60.471048
1719.694123 60.068596
1725.731331 59.539099
1731.707604 58.89452
1737.60847 58.153329
1743.421876 57.33727
1749.139021 56.466721
1754.75663 55.568811
1760.279449 54.678738
1765.720403 53.829862
1771.097817 53.034446
1776.426275 52.22757
1781.707024 51.353685
1786.932162 50.432396
1792.088899 49.501525
1797.160629 48.595013
1802.131153 47.726112
1806.985581 46.875485
1811.713058 45.987607
1816.306578 45.01255
1820.766064 43.957629
1825.098214 42.86714
1829.313005 41.779701
1833.420688 40.728463
1837.430723 39.741865
1841.3489 38.786361
1845.176107 37.842279
1848.913319 36.938924
1852.561371 36.061823
1856.119308 35.198159
1859.586381 34.354988
1862.963746 33.546427
1866.255639 32.789708
1869.469317 32.098264
1872.614194 31.473915
1875.700597 30.911189
1878.738437 30.394713
1881.737068 29.907851
1884.7032 29.42608
1887.643276 28.949239
1890.563529 28.491268
1893.472305 28.066544
1896.377183 27.682015
1899.285137 27.345696
1902.201898 27.061404
1905.129629 26.829273
1908.069727 26.646574
1911.017919 26.511182
1913.972661 26.429143
1916.928303 26.413191
1919.886372 26.471308
1922.844596 26.605674
1925.806342 26.809155
1928.77049 27.07
1931.738265 27.369936
1934.706828 27.694387
1937.67534 28.037976
1940.642848 28.406401
1943.612887 28.812976
1946.590681 29.250373
1949.583096 29.710733
1952.59808 30.191885
1955.644822 30.688805
1958.731877 31.192535
1961.86756 31.718486
1965.060264 32.282005
1968.317342 32.883165
1971.643437 33.505187
1975.03969 34.126332
1978.504461 34.735846
1982.035315 35.335305
1985.628804 35.90336
1989.280238 36.437264
1992.985882 36.940327
1996.741687 37.394929
2000.541684 37.775032
2004.377405 38.055477
2008.238805 38.243298
2012.124807 38.497279
2016.045179 38.84848
2020.008862 39.256368
2024.0211 39.67845
2028.084488 40.093907
2032.200018 40.499395
2036.368198 40.904134
2040.588877 41.304934
2044.860001 41.699731
2049.178672 42.099221
2053.54199 42.518941
2057.947541 42.971218
2062.393936 43.468029
2066.880542 43.988483
2071.404002 44.504234
2075.959774 44.996074
2080.542764 45.447908
2085.148593 45.848336
2089.773071 46.190823
2094.413582 46.485141
2099.069677 46.738452
2103.74326 46.99708
2108.444086 47.354046
2113.186505 47.810364
2117.981525 48.327743
2122.835966 48.871416
2127.752442 49.406419
2132.729514 49.900017
2137.761822 50.323463
2142.840258 50.643378
2147.951021 50.831643
2153.077587 50.87783
2158.20291 50.783241
2163.311148 50.556503
2168.387961 50.210417
2173.420714 49.765357
2178.398715 49.242935
2183.313783 48.678727
2188.162604 48.113601
2192.947344 47.580431
2197.676102 47.113607
2202.362354 46.727349
2207.021187 46.408748
2211.666933 46.142431
2216.312335 45.924246
2220.968691 45.751289
2225.643436 45.61024
2230.338767 45.494702
2235.054037 45.411404
2239.786189 45.36528
2244.527836 45.351931
2249.267896 45.36126
2253.991811 45.384291
2258.685968 45.422934
2263.343984 45.501616
2267.968807 45.646592
2272.573574 45.873195
2277.177473 46.15404
2281.797715 46.477623
2286.450406 46.842342
2291.145296 47.174897
2295.88286 47.415211
2300.66303 47.641755
2305.493595 47.959311
2310.383616 48.31438
2315.325409 48.534172
2320.303378 48.723806
2325.31032 48.921097
2330.340456 49.215173
2335.397149 49.651849
2340.482412 50.166817
2345.593669 50.690891
2350.72773 51.203674
2355.885849 51.720061
2361.073724 52.237851
2366.299095 52.759774
2371.570609 53.291436
2376.896061 53.830054
2382.280711 54.369879
2387.72698 54.906492
2393.234871 55.437995
2398.802783 55.966364
2404.428277 56.493988
2410.108571 57.026637
2415.840586 57.556112
2421.619812 58.072506
2427.441108 58.561755
2433.298783 59.006938
2439.188345 59.400803
2445.108501 59.740044
2451.062099 60.020822
2457.055617 60.241837
2463.096894 60.405123
2469.190276 60.514353
2475.331031 60.579301
2481.502783 60.6313
2487.683088 60.702617
2493.852287 60.782144
2499.997452 60.846665
2506.11382 60.874147
2512.202928 60.845
2518.269024 60.742838
2524.315228 60.552854
2530.340677 60.262812
2536.33925 59.865392
2542.299694 59.359973
2548.20736 58.752395
2554.047059 58.052775
2559.806093 57.277914
2565.476519 56.45206
2571.055817 55.606583
2576.547276 54.774461
2581.959917 53.993319
2587.308097 53.301413
2592.608024 52.703306
2597.872519 52.189023
2603.110416 51.751299
2608.328139 51.388337
2613.530613 51.106171
2618.722281 50.89751
2623.905928 50.749876
2629.082488 50.652875
2634.25191 50.598402
2639.412424 50.584162
2644.562625 50.612306
2649.701441 50.687775
2654.829974 50.825618
2659.95345 51.046015
2665.081434 51.365274
2670.228246 51.795525
2675.411261 52.34302
2680.648329 52.980577
2685.951933 53.656315
2691.328254 54.333896
2696.778869 55.000674
2702.302592 55.647998
2707.896653 56.283774
2713.558694 56.914656
2719.286037 57.531522
2725.075427 58.127
2730.923244 58.690339
2736.825284 59.216201
2742.777416 59.701049
2748.77541 60.141747
2754.815615 60.54772
2760.896011 60.936944
2767.0155 61.310392
2773.172124 61.657874
2779.362052 61.957713
2785.578827 62.188805
2791.814107 62.33679
2798.058417 62.404591
2804.302685 62.396924
2810.53755 62.316117
2816.754668 62.170052
2822.947415 61.964794
2829.111714 61.70968
2835.246742 61.417905
2841.35497 61.103897
2847.441632 60.784794
2853.512258 60.453367
2859.567221 60.090833
2865.602434 59.699773
2871.612205 59.292359
2877.591184 58.89123
2883.536926 58.524605
2889.449971 58.207465
2895.333254 57.947797
2901.191638 57.743302
2907.031307 57.58848
2912.860184 57.48121
2918.687585 57.417086
2924.523456 57.393797
2930.376581 57.413013
2936.252386 57.482266
2942.150979 57.609571
2948.067166 57.80663
2953.992734 58.075837
2959.919642 58.408373
2965.844697 58.801999
2971.772342 59.249319
2977.713394 59.736838
2983.683148 60.255625
2989.698609 60.800662
2995.77424 61.349357
3001.916328 61.866508
3008.121785 62.319169
3014.379404 62.67712
3020.674865 62.965396
3026.999676 63.257279
3033.352753 63.576373
3039.733472 63.897621
3046.140162 64.188505
3052.569148 64.438147
3059.018134 64.662558
3065.485924 64.861208
3071.969531 65.000584
3078.462334 65.04981
3084.955107 64.988819
3091.436497 64.800421
3097.893315 64.46862
3104.310709 63.981319
3110.672953 63.334582
3116.964179 62.527589
3123.168689 61.563655
3129.271534 60.451997
3135.258815 59.206097
3141.117221 57.844157
3146.835832 56.389091
3152.405646 54.866588
3157.819882 53.307613
3163.074505 51.747448
3168.168554 50.216405
3173.10432 48.744312
3177.888342 47.367284
3182.532655 46.12296
3187.054196 45.032718
3191.471756 44.081521
3195.803256 43.251882
3200.066625 42.545518
3204.280469 41.961366
3208.462611 41.494226
3212.629357 41.140974
3216.793557 40.874903
3220.962917 40.688205
3225.142369 40.592638
3229.332466 40.572696
3233.527522 40.593787
3237.716817 40.607883
3241.888284 40.586024
3246.03238 40.520917
3250.14342 40.407476
3254.219852 40.242571
3258.263697 40.0257
3262.279524 39.760315
3266.273467 39.45485
3270.252452 39.122563
3274.223585 38.78057
3278.193637 38.449845
3282.168718 38.155232
3286.153883 37.921092
3290.15194 37.76076
3294.160276 37.651075
3298.167873 37.550798
3302.156541 37.418875
3306.104572 37.218075
3309.990854 36.916695
3313.798175 36.498262
3317.515504 35.967354
3321.137984 35.33898
3324.665542 34.629215
3328.101192 33.85453
3331.4499 33.03648
3334.718495 32.205711
3337.915489 31.388607
3341.050468 30.616817
3344.135234 29.923204
3347.1828 29.341662
3350.206982 28.876153
3353.21769 28.507462
3356.220639 28.200128
3359.216657 27.933373
3362.206433 27.707373
3365.190185 27.531185
3368.170381 27.414935
3371.148382 27.367924
3374.127019 27.386405
3377.105005 27.45596
3380.081029 27.559357
3383.049016 27.673461
3386.003731 27.780533
3388.937439 27.863469
3391.845429 27.901765
3394.722236 27.879087
3397.565555 27.791438
3400.373738 27.640855
3403.146804 27.428519
3405.885725 27.159775
3408.592039 26.838418
3411.267968 26.474557
3413.916651 26.085999
3416.54206 25.686374
3419.149573 25.301645
3421.745971 24.959377
3424.339256 24.686758
3426.939806 24.51749
3429.558097 24.46494
3432.201864 24.521971
3434.875201 24.666128
3437.579408 24.891135
3440.314809 25.213362
3443.084753 25.636768
3445.893466 26.158738
3448.744071 26.773732
3451.641731 27.453558
3454.585827 28.181276
3457.574783 28.906061
3460.604638 29.634313
3463.675111 30.360362
3466.786989 31.059495
3469.943456 31.728833
3473.150915 32.367205
3476.41793 32.970874
3479.753838 33.531899
3483.16664 34.045225
3486.660668 34.491983
3490.231865 34.875758
3493.869692 35.234058
3497.55949 35.596327
3501.286026 35.980307
3505.037818 36.423957
3508.810322 36.922497
3512.605249 37.491641
3516.432557 38.152865
3520.30737 38.899615
3524.246023 39.714497
3528.26328 40.570792
3532.370386 41.442663
3536.572451 42.298335
3540.868212 43.113242
3545.253917 43.910786
3549.724475 44.670315
3554.271138 45.357853
3558.883799 45.972106
3563.555882 46.554705
3568.28541 47.120534
3573.0702 47.643579
3577.906193 48.101738
3582.789316 48.510407
3587.720072 48.918443
3592.702663 49.332855
3597.740775 49.736117
3602.835177 50.110642
3607.98261 50.439376
3613.173642 50.708249
3618.391845 50.902116
3623.614343 51.005034
3628.817576 51.01179
3633.982429 50.91966
3639.096149 50.729524
3644.153995 50.442808
3649.158839 50.062754
3654.119826 49.605686
3659.049735 49.090775
3663.961404 48.539413
3668.864247 47.975608
3673.761965 47.422583
3678.649525 46.88709
3683.514325 46.364181
3688.339044 45.857687
3693.107666 45.373581
3697.808326 44.908441
3702.434855 44.467977
3706.988892 44.066574
3711.477398 43.718058
3715.910494 43.429514
3720.299354 43.201551
3724.652297 42.976318
3728.972158 42.718878
3733.256618 42.371345
3737.496527 41.87853
3741.678446 41.226863
3745.788241 40.425881
3749.813016 39.490218
3753.741002 38.438003
3757.563565 37.293969
3761.27545 36.083402
3764.874348 34.836272
3768.361144 33.587198
3771.739614 32.365531
3775.015767 31.199101
3778.197654 30.105351
3781.292361 29.074933
3784.304531 28.085566
3787.236261 27.132816
3790.091684 26.245242
3792.878111 25.457314
3795.607553 24.791769
3798.291868 24.254339
3800.944087 23.841118
3803.575917 23.539281
3806.195822 23.334376
3808.811153 23.212289
3811.427844 23.165484
3814.048864 23.189677
3816.676499 23.278784
3819.314147 23.428138
3821.962102 23.638861
3824.621607 23.921176
3827.298783 24.287047
3829.997871 24.74054
3832.723923 25.278901
3835.484671 25.89614
3838.284574 26.583533
3841.129231 27.330545
3844.023388 28.109882
3846.968843 28.909461
3849.968142 29.705951
3853.021388 30.503544
3856.134181 31.319088
3859.312108 32.126398
3862.560423 32.91657
3865.88524 33.725292
3869.295562 34.594046
3872.801399 35.533063
3876.409576 36.505005
3880.122292 37.476193
3883.936097 38.387777
3887.841175 39.192354
3891.823104 39.859804
3895.867997 40.433152
3899.968024 40.983391
3904.122472 41.567557
3908.335289 42.210559
3912.612911 42.923492
3916.962033 43.687695
3921.385915 44.449947
3925.882151 45.151352
3930.443915 45.764944
3935.063169 46.287953
3939.73199 46.727608
3944.443878 47.109595
3949.195572 47.467093
3953.985445 47.805714
3958.812443 48.149221
3963.679936 48.555023
3968.593895 49.029832
3973.559823 49.571335
3978.582458 50.170895
3983.665624 50.820552
3988.813176 51.516492
3994.029485 52.249752
3999.31853 52.991504
4004.683508 53.728642
4010.128807 54.468517
4015.660286 55.221346
4021.283958 55.987968
4027.003429 56.752312
4032.818162 57.503218
4038.723685 58.239604
4044.712399 58.957923
4050.774659 59.656023
4056.898492 60.316243
4063.069094 60.897506
4069.273712 61.442418
4075.514041 62.022229
4081.798951 62.609415
4088.133203 63.145358
4094.513798 63.575565
4100.93098 63.888786
4107.379591 64.210568
4113.859571 64.514774
4120.365398 64.739758
4126.899112 65.099679
4133.478989 65.602731
4140.113665 66.135233
4146.802516 66.64472
4153.54048 67.095536
4160.318178 67.44105
4167.12492 67.69707
4173.953176 67.901015
4180.800671 68.116111
4187.672867 68.406285
4194.57541 68.703087
4201.502123 68.896946
4208.446992 69.140187
4215.412488 69.39854
4222.398685 69.666194
4229.410334 69.988345
4236.451754 70.305907
4243.521387 70.60002
4250.618787 70.89429
4257.744436 71.185564
4264.898385 71.472836
4272.081262 71.770311
4279.292941 72.046418
4286.526583 72.233558
4293.774688 72.398567
4301.041745 72.654982
4308.33524 72.948127
4315.65711 73.248324
4323.007727 73.546414
4330.386692 73.837727
4337.792923 74.104519
4345.223119 74.335879
4352.676133 74.574489
4360.154667 74.851576
4367.661968 75.146463
4375.199112 75.4442
4382.766624 75.743131
4390.364768 76.04157
4397.993343 76.338575
4405.651792 76.635251
4413.339477 76.933195
4421.055267 77.216743
4428.796205 77.465857
4436.558511 77.676166
4444.338612 77.848478
4452.133308 77.987674
4459.93982 78.096606
4467.755367 78.175249
4475.577356 78.232873
4483.404896 78.295097
4491.239515 78.376415
4499.082 78.452142
4506.930203 78.494122
4514.7812 78.521398
4522.634784 78.550298
4530.491302 78.582341
4538.351284 78.613254
4546.214268 78.633925
4554.080039 78.653796
4561.948189 78.662663
4569.817687 78.661927
4577.687787 78.650757
4585.557841 78.643359
4593.430354 78.6732
4601.308168 78.72129
4609.193637 78.808061
4617.091135 78.938217
4625.001829 79.073688
4632.925724 79.221003
4640.861283 79.337196
4648.805198 79.432826
4656.757372 79.540563
4664.720259 79.674262
4672.696388 79.824908
4680.687355 79.988035
4688.694884 80.16831
4696.721014 80.364566
4704.767277 80.569568
4712.834137 80.771721
4720.921383 80.971547
4729.028959 81.170992
4737.156897 81.37103
4745.305367 81.57296
4753.474586 81.775163
4761.664478 81.974591
4769.874763 82.170183
4778.105022 82.36162
4786.354802 82.549335
4794.623693 82.733717
4802.91131 82.914937
4811.217325 83.092615
4819.541398 83.266343
4827.883147 83.435176
4836.242115 83.598559
4844.617848 83.757441
4853.010034 83.91301
4861.417903 84.054864
4869.838755 84.161988
4878.268805 84.242839
4886.706162 84.317411
4895.150811 84.395307
4903.603302 84.476674
4912.064114 84.561899
4920.533729 84.650507
4929.012733 84.746056
4937.501845 84.846992
4946.001142 84.94324
4954.51034 85.040937
4963.029024 85.127601
4971.556258 85.212583
4980.092131 85.302279
4988.636814 85.394678
4997.190049 85.483749
5005.750231 85.557208
5014.315776 85.626317
5022.885937 85.693398
5031.460705 85.758654
5040.04093 85.821866
5048.62827 85.882724
5057.225028 85.941599
5065.833445 85.998741
5074.454263 86.051155
5083.08553 86.104074
5091.722826 86.156217
5100.359125 86.203509
5108.987085 86.2486
5117.602013 86.289463
5126.205264 86.328723
5134.808392 86.379998
5143.434797 86.446976
5152.110597 86.50125
5160.849947 86.53865
5169.642473 86.579498
5178.451153 86.641798
5187.232302 86.728733
5195.960501 86.795806
5204.6404 86.80327
5213.292686 86.732446
5221.934161 86.564803
5230.567011 86.280976
5239.179149 85.863472
5247.750272 85.288087
5256.257125 84.532769
5264.676732 83.590467
5272.988258 82.460732
5281.172696 81.143171
5289.21282 79.648761
5297.09248 77.986244
5304.795501 76.157489
5312.305983 74.17525
5319.609517 72.066925
5326.694305 69.857753
5333.551426 67.578812
5340.176144 65.2566
5346.567152 62.91721
5352.727507 60.596771
5358.663484 58.32677
5364.382226 56.117142
5369.890623 53.932675
5375.189413 51.73808
5380.275776 49.545289
5385.147522 47.393395
5389.805269 45.321208
5394.253503 43.366771
5398.501894 41.568844
5402.566169 39.961376
5406.464058 38.532395
5410.213635 37.251967
5413.836092 36.132168
5417.355306 35.177513
5420.795629 34.378209
5424.180692 33.7303
5427.533141 33.226473
5430.873559 32.840323
5434.214428 32.49412
5437.56155 32.185066
5440.920463 31.937711
5444.295249 31.769716
5447.684046 31.675436
5451.078235 31.619216
5454.463028 31.565618
5457.821031 31.512479
5461.139415 31.464096
5464.412778 31.436538
5467.641555 31.45787
5470.834212 31.546656
5474.004799 31.716543
5477.170542 31.980208
5480.351851 32.339582
5483.567111 32.769964
5486.830501 33.235494
5490.151019 33.709371
5493.535173 34.207068
5496.990637 34.763139
5500.524397 35.360663
5504.139202 35.962081
5507.833114 36.530745
5511.599856 37.03161
5515.429224 37.433831
5519.309961 37.766065
5523.234945 38.061525
5527.198506 38.334323
5531.201124 38.678111
5535.250108 39.122783
5539.352589 39.64912
5543.511216 40.210279
5547.722474 40.750126
5551.976379 41.217273
5556.261275 41.640278
5560.572245 42.105711
5564.911403 42.651713
5569.282312 43.259092
5573.687324 43.893954
5578.127828 44.524436
5582.604943 45.112628
5587.118795 45.629913
5591.670156 46.083762
5596.260907 46.478696
5600.892412 46.830878
5605.568728 47.208151
5610.295208 47.614678
5615.073419 48.033315
5619.903904 48.492593
5624.787593 48.98724
5629.724511 49.5197
5634.715933 50.094789
5639.763911 50.71039
5644.871631 51.367896
5650.043058 52.062634
5655.281598 52.771154
5660.588423 53.4721
5665.963828 54.163681
5671.407926 54.846853
5676.920567 55.521374
5682.501234 56.186947
5688.149092 56.842138
5693.862872 57.48433
5699.641105 58.112245
5705.481911 58.719293
5711.383185 59.308323
5717.34359 59.889624
5723.362902 60.472874
5729.441324 61.05331
5735.577702 61.616953
5741.77014 62.16169
5748.016774 62.688713
5754.315655 63.193621
5760.664442 63.675423
5767.061361 64.14505
5773.505747 64.610869
5779.997084 65.070686
5786.534547 65.521153
5793.116942 65.957242
5799.742286 66.368304
5806.407009 66.73407
5813.104891 67.025284
5819.827573 67.235492
5826.568889 67.40925
5833.326323 67.556761
5840.095993 67.649303
5846.870888 67.655166
5853.640826 67.545656
5860.392903 67.296098
5867.111804 66.887223
5873.78052 66.305957
5880.380944 65.543022
5886.894318 64.593968
5893.30186 63.462303
5899.585547 62.156314
5905.728515 60.686032
5911.715575 59.068241
5917.532653 57.324514
5923.169971 55.48216
5928.621246 53.570167
5933.883306 51.617465
5938.955626 49.653871
5943.839933 47.711104
5948.53861 45.793721
5953.05171 43.892005
5957.378916 42.029978
5961.521962 40.230976
5965.48286 38.493347
5969.26063 36.807956
5972.859725 35.192246
5976.288421 33.663519
5979.558438 32.238094
5982.684059 30.926212
5985.681169 29.734927
5988.56667 28.668709
5991.358005 27.728995
5994.072828 26.91872
5996.729215 26.240392
5999.34601 25.693906
6001.941313 25.269006
6004.532328 24.953462
6007.136196 24.732857
6009.766273 24.588283
6012.432099 24.504097
6015.140658 24.466965
6017.892035 24.467622
6020.6801 24.505536
6023.49862 24.587928
6026.334555 24.721242
6029.17619 24.912747
6032.013151 25.170101
6034.837016 25.499794
6037.6471 25.907648
6040.444641 26.396176
6043.237414 26.962499
6046.035523 27.598271
6048.850946 28.290042
6051.697641 29.017713
6054.588808 29.769694
6057.538908 30.548965
6060.561937 31.352055
6063.669599 32.155842
6066.869916 32.946961
6070.166993 33.7158
6073.561396 34.457932
6077.050339 35.174374
6080.627326 35.835975
6084.279889 36.402986
6087.993306 36.887768
6091.755159 37.318902
6095.556391 37.720916
6099.392592 38.14159
6103.267783 38.668302
6107.193765 39.325815
6111.175967 39.934167
6115.198477 40.271654
6119.241374 40.53723
6123.312398 40.921174
6127.418949 41.311808
6131.562428 41.704357
6135.74625 42.137934
6139.977733 42.653612
6144.266052 43.252219
6148.618438 43.898552
6153.036181 44.519855
6157.513988 45.069952
6162.04504 45.562364
6166.624574 46.020206
6171.249849 46.462332
6175.91949 46.895613
6180.632007 47.313704
6185.385364 47.712445
6190.177627 48.099661
6195.009322 48.509567
6199.883263 48.952752
6204.803172 49.436188
6209.772854 49.953807
6214.795373 50.497846
6219.873064 51.060707
6225.007904 51.645415
6230.203303 52.273556
6235.463184 52.929673
6240.789014 53.589878
6246.180761 54.247951
};
\addlegendentry{Loc. \acs{3D}}
\addplot [very thick, darkslategray51, forget plot]
table {%
1550 0.1
1550 94
};
\addplot [very thick, darkslategray51, forget plot]
table {%
2050 0.1
2050 94
};
\addplot [very thick, darkslategray51, forget plot]
table {%
3470 0.1
3470 94
};
\addplot [very thick, darkslategray51, forget plot]
table {%
4100 0.1
4100 94
};
\draw (axis cs:1780,85.549) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{A}};
\draw (axis cs:2280,85.549) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{B}};
\draw (axis cs:3700,85.549) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{C}};
\draw (axis cs:4330,85.549) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{D}};

\nextgroupplot[
clip marker paths = true,
height=\axisheight,
scale only axis,
scaled y ticks = false,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={\(\displaystyle s\) in \si{\meter}},
xmajorgrids,
xmin=0, xmax=6249.897686,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{g}\) in \si{\meter\per\second\squared}},
ymajorgrids,
ymin=0.581139070718269, ymax=20.7745838935183,
ytick style={color=black}
]
\addplot [line width=1.4pt, chocolate22711434]
table {%
0 9.8869984958025
1.999967 9.87033084772468
3.999935 9.853752717687
5.999902 9.83358993155855
7.999869 9.81493061725233
9.999836 9.79461941433413
11.999804 9.77638491055771
13.999771 9.76151634439803
15.999738 9.75446720320425
17.999705 9.7542121778564
19.999673 9.7665519282972
21.99964 9.78586608178033
23.999607 9.81526716068809
25.999574 9.85450297273188
27.999542 9.90201492984994
29.999509 9.96260187433564
31.999476 10.038115136424
33.999443 10.1295094806546
35.999411 10.2274278468635
37.999378 10.3195378162867
39.999345 10.3993711569538
41.999312 10.4716683332542
43.99928 10.5397431272088
45.999247 10.608529307955
47.999214 10.6754154234209
49.999181 10.7253039644749
51.999149 10.7596757969081
53.999116 10.7780983704247
55.999083 10.7968714961294
57.999051 10.8141941285138
59.999018 10.8381936574273
61.998985 10.863217754109
63.998952 10.892522534295
65.99892 10.9262196378354
67.998887 10.9597190095138
69.998854 11.0023476770804
71.998821 11.0475397930671
73.998789 11.0801370909045
75.998756 11.0951851277523
77.998723 11.0839574324692
79.99869 11.0391655354843
81.998658 10.967357424351
83.998625 10.8593603438668
85.998592 10.7178131100025
87.998559 10.5249784608578
89.998527 10.3016995012644
91.998494 10.0567347375372
93.998461 9.8238565346434
95.998428 9.64639279507183
97.998396 9.56578759756895
99.998363 9.60916585957751
101.99833 9.7852921888189
103.998297 10.0579715554011
105.998265 10.385362223514
107.998232 10.7032725237942
109.998199 10.945506202646
111.998167 11.0665626262642
113.998134 11.0701698286144
115.998101 10.9756695976077
117.998068 10.8329595741193
119.998036 10.6593439660601
121.998003 10.4853752643441
123.99797 10.3221339768794
125.997937 10.1747603282766
127.997905 10.0457712450525
129.997872 9.93744157365213
131.997839 9.85758697551987
133.997806 9.81209909320028
135.997774 9.78366463401539
137.997741 9.78252437896784
139.997708 9.8021820860584
141.997675 9.83170609262461
143.997643 9.86725626839617
145.99761 9.90058398456882
147.997577 9.93008538477835
149.997544 9.96312550081195
151.997512 10.0042787051094
153.997479 10.0510854358781
155.997446 10.0962485081581
157.997414 10.1227362107049
159.997381 10.1208258832731
161.997348 10.0927662159079
163.997315 10.067192989165
165.997283 10.0523684164438
167.99725 10.0512696301379
169.997217 10.0309632161433
171.997184 9.99831769594836
173.997152 9.94987903903744
175.997119 9.90374121722678
177.997086 9.85896791802344
179.997053 9.82369549966077
181.997021 9.79906233272389
183.996988 9.77278392540481
185.996955 9.74761346549683
187.996922 9.72252897810218
189.99689 9.70713002940995
191.996857 9.69607305172211
193.996824 9.71144076013803
195.996791 9.76022426610941
197.996759 9.82307869264367
199.996726 9.89000102408117
201.996693 9.95985523374589
203.99666 10.0181850399176
205.996628 10.0638288362645
207.996595 10.0993208461029
209.996562 10.1267513693189
211.99653 10.1383399103787
213.996497 10.138638691921
215.996464 10.1302434550212
217.996431 10.1127501411077
219.996399 10.0886799552088
221.996366 10.0502488869118
223.996333 10.003979065573
225.9963 9.96382663950807
227.996268 9.94073615812018
229.996235 9.93367061932581
231.996202 9.94775685298421
233.996169 9.9719139541013
235.996137 9.99489921378354
237.996104 10.0123102561309
239.996071 10.0289895810261
241.996038 10.0449430123102
243.996006 10.0582344512991
245.995973 10.0614713138531
247.99594 10.059263587746
249.995907 10.0689436020917
251.995875 10.1073175293322
253.995842 10.1876280437318
255.995809 10.3201458567373
257.995776 10.5076061558745
259.995744 10.7290960250237
261.995711 10.9520846120025
263.995678 11.1341836677916
265.995646 11.2414154312272
267.995613 11.2756327578515
269.99558 11.2537378411856
271.995547 11.2340729750675
273.995515 11.2858514938428
275.995482 11.4263396615504
277.995449 11.6092830574763
279.995416 11.7491334289844
281.995384 11.7117139498339
283.995351 11.3336486609524
285.995318 10.5528868765045
287.995285 9.66668660686268
289.995253 9.02552711886874
291.99522 8.77612877590858
293.995187 8.82171507115545
295.995154 9.029997901156
297.995122 9.26888431893262
299.995089 9.46180053901441
301.995056 9.62643618680909
303.995023 9.75548667304946
305.994991 9.82772290418101
307.994958 9.85599073189304
309.994925 9.85963512359764
311.994892 9.86475389326227
313.99486 9.8806398369315
315.994827 9.90657675826587
317.994794 9.94012255667622
319.994762 9.98459162143964
321.994729 10.0418596406869
323.994696 10.106982579252
325.994663 10.1413343885232
327.994631 10.0991486943174
329.994598 9.96164951947958
331.994565 9.73622352858338
333.994532 9.45788187887061
335.9945 9.18387565937572
337.994467 8.97929586534641
339.994434 8.89947154283183
341.994401 8.96170674120023
343.994369 9.12373884716421
345.994336 9.32518672087485
347.994303 9.50585718058286
349.99427 9.64696029122943
351.994238 9.74090689092819
353.994205 9.79769786351926
355.994172 9.82799708799847
357.994139 9.84601089713108
359.994107 9.85562210139416
361.994074 9.8667535643334
363.994041 9.87610715065501
365.994008 9.88158615126215
367.993976 9.8837993652994
369.993943 9.87799342591886
371.99391 9.86402741938261
373.993878 9.84553688416862
375.993845 9.82330703587916
377.993812 9.79913325795467
379.993779 9.77817305528078
381.993747 9.7594282961114
383.993714 9.74374974679528
385.993681 9.73209898437877
387.993648 9.72720393704237
389.993616 9.73545973304333
391.993583 9.76503649854363
393.99355 9.81553829339315
395.993517 9.88726226451285
397.993485 9.97085764165027
399.993452 10.050781125164
401.993419 10.1167650378145
403.993386 10.1612072358918
405.993354 10.1844176137164
407.993321 10.1878632410687
409.993288 10.1835032089914
411.993255 10.1724746584361
413.993223 10.1612670227002
415.99319 10.1494862868964
417.993157 10.1393345621367
419.993124 10.1339834557589
421.993092 10.1399572339999
423.993059 10.1578562618648
425.993026 10.1827583141016
427.992994 10.2150576407566
429.992961 10.2530099268498
431.992928 10.2894402705042
433.992895 10.3266540816524
435.992863 10.3670924801219
437.99283 10.4093664857539
439.992797 10.4469389425921
441.992764 10.4798197697052
443.992732 10.5007744733929
445.992699 10.5113151806327
447.992666 10.513342501889
449.992633 10.5051323630406
451.992601 10.4875064303287
453.992568 10.4544094654188
455.992535 10.4078093252823
457.992502 10.3456190158532
459.99247 10.280227404689
461.992437 10.2108054366143
463.992404 10.1475798773122
465.992371 10.093907067779
467.992339 10.048425318334
469.992306 10.0092378949614
471.992273 9.98156506788712
473.992241 9.96072600486102
475.992208 9.94577052859678
477.992175 9.93834358234052
479.992142 9.93506270271237
481.99211 9.93432106581535
483.992077 9.9312027537186
485.992044 9.92573347936066
487.992011 9.9251971808552
489.991979 9.92698171056496
491.991946 9.92312579211336
493.991913 9.92218993063156
495.99188 9.91730871102864
497.991848 9.91003681169047
499.991815 9.9050594417078
501.991782 9.90330357039153
503.991749 9.89949489166159
505.991717 9.89317579897153
507.991684 9.88694195993195
509.991651 9.8868019691768
511.991618 9.88076496112831
513.991586 9.88126987076339
515.991553 9.88202326582809
517.99152 9.87973116913147
519.991487 9.87784311604695
521.991455 9.87577592468349
523.991422 9.87723491657814
525.991389 9.87885256048723
527.991357 9.87387643821304
529.991324 9.8756054845493
531.991291 9.873779315478
533.991258 9.86869061928671
535.991226 9.87040693340887
537.991193 9.86843426808725
539.99116 9.86640037789599
541.991127 9.86430439281204
543.991095 9.86579182407889
545.991062 9.8671323843391
547.991029 9.86466660813992
549.990996 9.85868575200953
551.990964 9.85598289787199
553.990931 9.86017961772025
555.990898 9.86414896473068
557.990865 9.86437653646734
559.990833 9.87499012274709
561.9908 9.88212984171005
563.990767 9.8895140129699
565.990734 9.90434209339969
567.990702 9.92280704661757
569.990669 9.93823755587049
571.990636 9.95722747443936
573.990603 9.97331839222987
575.990571 9.99286498417664
577.990538 10.0029923051666
579.990505 10.0158523954262
581.990473 10.0250583461
583.99044 10.0305486717092
585.990407 10.0311239789525
587.990374 10.0313044480485
589.990342 10.0234398070529
591.990309 10.0150956389082
593.990276 10.0039506235278
595.990243 9.99043660106301
597.990211 9.9775600363385
599.990178 9.96211209868308
601.990145 9.94453570690792
603.990112 9.93489460759485
605.99008 9.91937068669118
607.990047 9.91358118812232
609.990014 9.90174623448817
611.989981 9.89626447581488
613.989949 9.88854360552464
615.989916 9.88477971141579
617.989883 9.88097602679952
619.98985 9.87713331436353
621.989818 9.87621736688268
623.989785 9.87359168143614
625.989752 9.86871612122532
627.989719 9.86499393706096
629.989687 9.86123190428883
631.989654 9.85675358563175
633.989621 9.85316472606791
635.989589 9.85004714692066
637.989556 9.84152570227584
639.989523 9.83815840858476
641.98949 9.83416474990438
643.989458 9.8257339169869
645.989425 9.82202346751754
647.989392 9.81374951542522
649.989359 9.80518650007224
651.989327 9.79667858564916
653.989294 9.78784297848857
655.989261 9.77917099820619
657.989228 9.77012643767694
659.989196 9.7564666930505
661.989163 9.74724667370572
663.98913 9.73799855423057
665.989097 9.72813783078976
667.989065 9.71863009346542
669.989032 9.71345646951316
671.988999 9.70389705692136
673.988966 9.69430321122669
675.988934 9.68467110142239
677.988901 9.67842124155773
679.988868 9.66957504395438
681.988835 9.65870306582433
683.988803 9.6499015308885
685.98877 9.6387953163463
687.988737 9.62869767099145
689.988705 9.61714081505905
691.988672 9.60672423747397
693.988639 9.59174833683242
695.988606 9.58120146935866
697.988574 9.56607318717739
699.988541 9.54732116446115
701.988508 9.52704781676914
703.988475 9.50930515198408
705.988443 9.49061681770618
707.98841 9.46797960943367
709.988377 9.45169008866594
711.988344 9.43309963551378
713.988312 9.41413900474347
715.988279 9.40198413627811
717.988246 9.39718785679479
719.988213 9.40243877751543
721.988181 9.40135958994112
723.988148 9.41293659131111
725.988115 9.41802229942889
727.988082 9.42556048558788
729.98805 9.44108036935532
731.988017 9.45121281254739
733.987984 9.46598345738369
735.987952 9.47849759026818
737.987919 9.48836222797774
739.987886 9.49185820259412
741.987853 9.49371591925084
743.987821 9.49206394885558
745.987788 9.49009442643491
747.987755 9.48781039438161
749.987722 9.48521516686329
751.98769 9.48231398671837
753.987657 9.48871632504876
755.987624 9.49093478095961
757.987591 9.49262390263241
759.987559 9.49939342371803
761.987526 9.50543349341493
763.987493 9.51981901971869
765.98746 9.53439308922413
767.987428 9.54402660964291
769.987395 9.55772142329812
771.987362 9.57068079619659
773.987329 9.5833422705595
775.987297 9.59914484271226
777.987264 9.62441299617942
779.987231 9.64004445457668
781.987198 9.64619641082617
783.987166 9.64744294430419
785.987133 9.64371658213288
787.9871 9.6500090149367
789.987068 9.66694475650959
791.987035 9.67528833053292
793.987002 9.68486178901158
795.986969 9.68554086217301
797.986937 9.67697431487731
799.986904 9.66399114660839
801.986871 9.64612753596077
803.986838 9.63394466860283
805.986806 9.61684540216524
807.986773 9.61031309502518
809.98674 9.58788603266554
811.986707 9.5652190836621
813.986675 9.54179012443318
815.986642 9.52303878843716
817.986609 9.54015795124067
819.986576 9.56695087559887
821.986544 9.62427973692147
823.986511 9.69595408485816
825.986478 9.78764426294635
827.986445 9.91503101694174
829.986413 10.0733778370326
831.98638 10.2683192874792
833.986347 10.4679523537603
835.986314 10.6513845158555
837.986282 10.8296224475371
839.986249 10.9975810295919
841.986216 11.1609981510059
843.986184 11.3146467149668
845.986151 11.432237490014
847.986118 11.508331159798
849.986085 11.5219733695836
851.986053 11.5306853731547
853.98602 11.5026600710596
855.985987 11.4692508107218
857.985954 11.4096751609342
859.985922 11.3192811088154
861.985889 11.1884405598249
863.985856 11.0541856093579
865.985823 10.9317803341015
867.985791 10.8663146510117
869.985758 10.8357051775356
871.985725 10.8136326312034
873.985692 10.7804209927312
875.98566 10.7313169562154
877.985627 10.6779011455671
879.985594 10.6201140484871
881.985561 10.568506206914
883.985529 10.5280884878287
885.985496 10.4929384445453
887.985463 10.4544667337909
889.98543 10.4268470789938
891.985398 10.4045283419965
893.985365 10.3838175048096
895.985332 10.3727124706321
897.9853 10.3620795306466
899.985267 10.3519316939748
901.985234 10.3464223700877
903.985201 10.3424755131913
905.985169 10.3416581653815
907.985136 10.3407694773194
909.985103 10.3382194107041
911.98507 10.3318835811793
913.985038 10.3152618566041
915.985005 10.2849879574611
917.984972 10.2354476031718
919.984939 10.1565236224217
921.984907 10.063253610519
923.984874 9.93769881164532
925.984841 9.80960173257058
927.984808 9.66531309535066
929.984776 9.52741670074167
931.984743 9.38600610155753
933.98471 9.24117858563575
935.984677 9.09301673084183
937.984645 8.93654814799167
939.984612 8.77707761860236
941.984579 8.60898067115502
943.984546 8.44110542877397
945.984514 8.25606982279042
947.984481 8.05477825216219
949.984448 7.82404365258064
951.984416 7.56518156342134
953.984383 7.28608533458699
955.98435 6.9847145170205
957.984317 6.66880435303242
959.984285 6.34324684094601
961.984252 6.01089861337982
963.984219 5.68348343430165
965.984186 5.36796359541162
967.984154 5.08546266558865
969.984121 4.84337056292909
971.984088 4.6393824350024
973.984055 4.46218298467363
975.984023 4.29123625465352
977.98399 4.11927275825581
979.983957 3.9398985915148
981.983924 3.75628029906771
983.983892 3.56226970345094
985.983859 3.36370857710062
987.983826 3.1719007018299
989.983793 2.98751512645397
991.983761 2.82925521034744
993.983728 2.70013310714414
995.983695 2.60795328767924
997.983663 2.54630736494716
999.98363 2.51904201620478
1001.983597 2.49958421448161
1003.983564 2.49156905085869
1005.983532 2.47761256760183
1007.983499 2.47107299218049
1009.983466 2.47447102593997
1011.983433 2.52531702373813
1013.983401 2.63512096909613
1015.983368 2.83353547270777
1017.983335 3.16597461322331
1019.983302 3.67051231565327
1021.98327 4.36879253703206
1023.983237 5.24521418407978
1025.983204 6.24220499528119
1027.983171 7.29373315175196
1029.983139 8.30729109979872
1031.983106 9.20738486945292
1033.983073 9.97524817978047
1035.98304 10.610508912911
1037.983008 11.1243781092563
1039.982975 11.5800273328353
1041.982942 12.0109899246156
1043.982909 12.4395877085137
1045.982877 12.8707913372046
1047.982844 13.2895598860779
1049.982811 13.701295736957
1051.982779 14.0636511238947
1053.982746 14.3537219357977
1055.982713 14.5447709310934
1057.98268 14.6277933784674
1059.982648 14.5810993050911
1061.982615 14.4252696898856
1063.982582 14.142102987688
1065.982549 13.7505696285179
1067.982517 13.3033958016924
1069.982484 12.8240954387802
1071.982451 12.3549735743308
1073.982418 11.909795051401
1075.982386 11.5233587704102
1077.982353 11.2212546169653
1079.98232 11.0348519834928
1081.982287 10.9896670152746
1083.982255 11.1126284762128
1085.982222 11.3947733800383
1087.982189 11.802433197324
1089.982156 12.3002569197637
1091.982124 12.833825766555
1093.982091 13.3048650546125
1095.982058 13.6761406418577
1097.982025 13.8725344692225
1099.981993 13.8925917006242
1101.98196 13.7846508956992
1103.981927 13.5785557388446
1105.981895 13.2862644438769
1107.981862 12.9377882569245
1109.981829 12.6069804948494
1111.981796 12.3000046455114
1113.981764 12.0477612890713
1115.981731 11.8681573260397
1117.981698 11.7668882509851
1119.981665 11.7198074718587
1121.981633 11.7451699455238
1123.9816 11.8065123855913
1125.981567 11.904345946211
1127.981534 12.026027766048
1129.981502 12.141253663754
1131.981469 12.2564116005789
1133.981436 12.3468345741122
1135.981403 12.4191904422196
1137.981371 12.4548833560255
1139.981338 12.460456768581
1141.981305 12.4544263831418
1143.981272 12.4246641315424
1145.98124 12.4380807758082
1147.981207 12.5054289947128
1149.981174 12.5952986344903
1151.981141 12.6538203361335
1153.981109 12.741461282768
1155.981076 12.8642370663033
1157.981043 13.0284567981788
1159.981011 13.2399741193716
1161.980978 13.4644363525753
1163.980945 13.6799042908574
1165.980912 13.8312334432793
1167.98088 13.9706587519619
1169.980847 14.1506344897225
1171.980814 14.3199921662301
1173.980781 14.3429721485322
1175.980749 14.2700852498799
1177.980716 14.2637298037088
1179.980683 14.2844010843292
1181.98065 14.2697266974089
1183.980618 14.2757319020937
1185.980585 14.3339897120255
1187.980552 14.491055878287
1189.980519 14.7520735724733
1191.980487 15.0968616483412
1193.980454 15.4919709828351
1195.980421 15.9111549721691
1197.980388 16.3531795459985
1199.980356 16.9085528593598
1201.980323 17.4058677578659
1203.98029 17.529300084596
1205.980257 17.3573929027984
1207.980225 17.2339910395548
1209.980192 17.103678369009
1211.980159 16.696725254419
1213.980127 16.0877040711912
1215.980094 15.3010887674541
1217.980061 14.4088997109935
1219.980028 13.448190138894
1221.979996 12.4679817433383
1223.979963 11.5018456844534
1225.97993 10.6016583869039
1227.979897 9.79163014807136
1229.979865 9.08439834006457
1231.979832 8.57319614603389
1233.979799 8.34886642470918
1235.979766 8.38155058743317
1237.979734 8.60095473430801
1239.979701 8.91900765401822
1241.979668 9.25791525872923
1243.979635 9.56080180380228
1245.979603 9.78178431053743
1247.97957 9.87553600933958
1249.979537 9.85332855804646
1251.979504 9.72977860085522
1253.979472 9.56881316560396
1255.979439 9.44441116957958
1257.979406 9.38704834165409
1259.979373 9.42113663701228
1261.979341 9.50430739334954
1263.979308 9.63747334849252
1265.979275 9.78951395448164
1267.979243 9.91879096610947
1269.97921 10.0080887315481
1271.979177 10.0459355937158
1273.979144 10.0190282999354
1275.979112 9.94745274162271
1277.979079 9.80612236478677
1279.979046 9.59989719327997
1281.979013 9.42225039362485
1283.978981 9.33586222583936
1285.978948 9.33340304083938
1287.978915 9.37305356778429
1289.978882 9.43488884672003
1291.97885 9.50254094308563
1293.978817 9.58697650076609
1295.978784 9.68488437571505
1297.978751 9.82548751385355
1299.978719 10.0141364039926
1301.978686 10.241094396244
1303.978653 10.4843793490423
1305.97862 10.705145734601
1307.978588 10.9197893294638
1309.978555 11.1066320418315
1311.978522 11.2970891227052
1313.97849 11.6234635504337
1315.978457 12.0874818844254
1317.978424 12.4968923834777
1319.978391 12.7390735751137
1321.978359 12.8298478678193
1323.978326 12.7948467814457
1325.978293 12.6598692371238
1327.97826 12.4621472559125
1329.978228 12.2064824406431
1331.978195 11.9185999208874
1333.978162 11.5823333282485
1335.978129 11.1902332263974
1337.978097 10.7662242832152
1339.978064 10.3381369765483
1341.978031 9.98719912869617
1343.977998 9.7579709788162
1345.977966 9.64753655616916
1347.977933 9.62048723250945
1349.9779 9.65142866328716
1351.977867 9.73655643490154
1353.977835 9.87770270610231
1355.977802 10.0715716580516
1357.977769 10.3299567466689
1359.977736 10.6502367328535
1361.977704 11.0295604003705
1363.977671 11.4642592534121
1365.977638 11.9457578579332
1367.977606 12.4615629177866
1369.977573 13.0143493048275
1371.97754 13.5812740472586
1373.977507 14.131748141859
1375.977475 14.6191705613148
1377.977442 14.9964289369806
1379.977409 15.2246930367216
1381.977376 15.3015588540402
1383.977344 15.2550300813387
1385.977311 15.1406995934867
1387.977278 15.0054315876903
1389.977245 14.8349621285392
1391.977213 14.5807812125855
1393.97718 14.2549091367897
1395.977147 13.8990164777265
1397.977114 13.5805505752053
1399.977082 13.3475047443439
1401.977049 13.1762347836107
1403.977016 13.024922995695
1405.976983 12.9110176911125
1407.976951 12.8497548921256
1409.976918 12.8453324581751
1411.976885 12.8981140081004
1413.976852 12.9617853971373
1415.97682 13.0456607770279
1417.976787 13.1876296002803
1419.976754 13.2546264071276
1421.976722 13.2854844696404
1423.976689 13.250545566929
1425.976656 13.1229753221868
1427.976623 12.9282100623203
1429.976591 12.7279778115173
1431.976558 12.561995842696
1433.976525 12.4335152931204
1435.976492 12.3345957756538
1437.97646 12.2708817427689
1439.976427 12.2210119276977
1441.976394 12.2165682620234
1443.976361 12.2198010533635
1445.976329 12.1802945049388
1447.976296 12.123382967964
1449.976263 12.0666421568818
1451.97623 12.0311654889062
1453.976198 12.0780157690099
1455.976165 12.1897995236054
1457.976132 12.2321084851975
1459.976099 12.187505025064
1461.976067 12.0881510538762
1463.976034 11.9528940361999
1465.976001 11.7801957759498
1467.975968 11.5882852110147
1469.975936 11.3631182042465
1471.975903 11.0730821094429
1473.97587 10.7072961131866
1475.975838 10.2983698226725
1477.975805 9.86010631349413
1479.975772 9.42750849039271
1481.975739 9.04217328656938
1483.975707 8.74915984817914
1485.975674 8.55795617082579
1487.975641 8.46242208036422
1489.975608 8.46188195097186
1491.975576 8.55307489029882
1493.975543 8.72907650431008
1495.97551 8.96031170950376
1497.975477 9.21860038726077
1499.975445 9.46635738399171
1501.975412 9.66622905098038
1503.975379 9.83786713885231
1505.975346 10.0019879216087
1507.975314 10.1459325749739
1509.975281 10.2486432211213
1511.975248 10.2907060239761
1513.975215 10.2618417223593
1515.975183 10.2375230090014
1517.97515 10.2091053022739
1519.975117 10.153380569945
1521.975084 10.0424841903771
1523.975052 9.95992325392731
1525.975019 9.91071761419493
1527.974986 9.88141297306613
1529.974954 9.89483323961264
1531.974921 9.93944116546482
1533.974888 10.0025371702005
1535.974855 10.0921487069436
1537.974823 10.1935350666935
1539.97479 10.3079797436151
1541.974757 10.4192164708471
1543.974724 10.5134144956617
1545.974692 10.5828606998701
1547.974659 10.5968294744092
1549.974626 10.5368998788807
1551.974593 10.4660016794109
1553.974561 10.4455790243673
1555.974528 10.4845497516246
1557.974495 10.5753657547491
1559.974462 10.6749414116471
1561.97443 10.7779333379389
1563.974397 10.8619499852374
1565.974364 10.9263737907469
1567.974331 10.9637506384004
1569.974299 10.9770755593768
1571.974266 10.9650890548958
1573.974233 10.9265992278335
1575.974201 10.8638584419959
1577.974168 10.7798954173493
1579.974135 10.6740639620657
1581.974102 10.5411488523531
1583.97407 10.3868866365154
1585.974037 10.2101130289142
1587.974004 10.0315538172339
1589.973971 9.87129113135581
1591.973939 9.75338853898293
1593.973906 9.68399890510453
1595.973873 9.65539127601441
1597.97384 9.65163761617227
1599.973808 9.66582831784828
1601.973775 9.69341502055176
1603.973742 9.7247166099435
1605.973709 9.75421630079132
1607.973677 9.78475359856683
1609.973644 9.81366289673614
1611.973611 9.83308658449096
1613.973578 9.84656104916478
1615.973546 9.85771462720883
1617.973513 9.86108065801704
1619.97348 9.86384033707732
1621.973447 9.86036025933373
1623.973415 9.85445969201466
1625.973382 9.85303835502381
1627.973349 9.84723654549589
1629.973317 9.84127800791721
1631.973284 9.83909364677391
1633.973251 9.83637357994693
1635.973218 9.84235398082942
1637.973186 9.85270612272805
1639.973153 9.86312582210277
1641.97312 9.87267207172788
1643.973087 9.87814022373836
1645.973055 9.87563428461169
1647.973022 9.86830636015411
1649.972989 9.8595724025825
1651.972956 9.84910986014935
1653.972924 9.83749278883436
1655.972891 9.82525488430828
1657.972858 9.81969000643354
1659.972825 9.80797806456972
1661.972793 9.79661147657528
1663.97276 9.78210199436696
1665.972727 9.77476717660662
1667.972694 9.75978123998068
1669.972662 9.75159534517674
1671.972629 9.7615187506366
1673.972596 9.78699981461312
1675.972563 9.82362784322288
1677.972531 9.85480930985829
1679.972498 9.90449980029706
1681.972465 9.96446531818609
1683.972433 10.0449124370939
1685.9724 10.1295464483209
1687.972367 10.2236948040309
1689.972334 10.3010196817782
1691.972302 10.370904692083
1693.972269 10.4192078753878
1695.972236 10.4652440278051
1697.972203 10.5019079022749
1699.972171 10.5295061179458
1701.972138 10.5349242539586
1703.972105 10.5085404815487
1705.972072 10.4696126246437
1707.97204 10.4113626288678
1709.972007 10.3541849438452
1711.971974 10.2692457987916
1713.971941 10.1604857478021
1715.971909 10.0227549073767
1717.971876 9.87403121560938
1719.971843 9.75832150703184
1721.97181 9.67855114174679
1723.971778 9.64172108840206
1725.971745 9.63463907323216
1727.971712 9.68117101167283
1729.971679 9.78470737829427
1731.971647 9.94376711226386
1733.971614 10.135642643242
1735.971581 10.2634699292517
1737.971549 10.2823221023551
1739.971516 10.1668150228805
1741.971483 9.95162481757082
1743.97145 9.69568434619818
1745.971418 9.40154953820242
1747.971385 9.05499531898947
1749.971352 8.65965112761087
1751.971319 8.25761445569205
1753.971287 7.86636355527673
1755.971254 7.47016404013259
1757.971221 7.05253554696097
1759.971188 6.61612328623555
1761.971156 6.19903747648821
1763.971123 5.84789140662443
1765.97109 5.58819272005034
1767.971057 5.45240304150905
1769.971025 5.48059435520467
1771.970992 5.69572462403591
1773.970959 6.1083810308689
1775.970926 6.70197575926032
1777.970894 7.44870496894101
1779.970861 8.29260894522687
1781.970828 9.15908116598642
1783.970795 9.93897740969485
1785.970763 10.4987991562539
1787.97073 10.751734342528
1789.970697 10.7265528189312
1791.970665 10.5013843349086
1793.970632 10.1869753515273
1795.970599 9.85961109158885
1797.970566 9.58788607910806
1799.970534 9.40196643456464
1801.970501 9.28949072432633
1803.970468 9.25761243825061
1805.970435 9.32634711371647
1807.970403 9.53757128565906
1809.97037 9.90249867290377
1811.970337 10.42658259888
1813.970304 11.0976646150367
1815.970272 11.8524701980094
1817.970239 12.5716557512856
1819.970206 13.1393781572422
1821.970173 13.5022965892662
1823.970141 13.6611093416861
1825.970108 13.6332824316738
1827.970075 13.4230204072882
1829.970042 13.0633031205345
1831.97001 12.5844836375557
1833.969977 12.0235209574656
1835.969944 11.4057607225166
1837.969911 10.7778038811874
1839.969879 10.2035993334861
1841.969846 9.70255425867713
1843.969813 9.26005935149159
1845.969781 8.92776157540304
1847.969748 8.71192879199266
1849.969715 8.58278345450291
1851.969682 8.57634042881107
1853.96965 8.69165189662428
1855.969617 8.88704622864611
1857.969584 9.15358939247584
1859.969551 9.5010705785091
1861.969519 9.86637014744407
1863.969486 10.2085413322957
1865.969453 10.5152673746239
1867.96942 10.7527637470634
1869.969388 10.8863043321212
1871.969355 10.9456355633962
1873.969322 10.9549594756804
1875.969289 10.9444103640586
1877.969257 10.9700591755572
1879.969224 11.0696130519895
1881.969191 11.251440739816
1883.969158 11.5020236639871
1885.969126 11.784197564203
1887.969093 12.0466842909734
1889.96906 12.2450794692385
1891.969028 12.3585169184498
1893.968995 12.37922059499
1895.968962 12.3208771248536
1897.968929 12.2223885987828
1899.968897 12.1066469322555
1901.968864 11.9901268861946
1903.968831 11.8782340925294
1905.968798 11.8108779670051
1907.968766 11.8247188728071
1909.968733 11.8919625117911
1911.9687 12.0088687110857
1913.968667 12.1481714338928
1915.968635 12.3145292685577
1917.968602 12.4930612051291
1919.968569 12.6209549276778
1921.968536 12.6497651297186
1923.968504 12.557672920036
1925.968471 12.3480053736972
1927.968438 12.0322651661059
1929.968405 11.6333237352717
1931.968373 11.1843420952703
1933.96834 10.7146084841516
1935.968307 10.2478862615512
1937.968274 9.80495747196776
1939.968242 9.38907776609376
1941.968209 9.0082942154088
1943.968176 8.6781270464596
1945.968144 8.41370237437219
1947.968111 8.22807739556841
1949.968078 8.13166087084034
1951.968045 8.13590588031327
1953.968013 8.24494570364565
1955.96798 8.44834339047442
1957.967947 8.72030358991989
1959.967914 9.02400304346654
1961.967882 9.30925188917728
1963.967849 9.53500721377101
1965.967816 9.69462238106093
1967.967783 9.80130965506026
1969.967751 9.85161307530108
1971.967718 9.85459859149227
1973.967685 9.81962853063368
1975.967652 9.76886226131075
1977.96762 9.73205033062872
1979.967587 9.72507023435228
1981.967554 9.7555097135027
1983.967521 9.81185178686207
1985.967489 9.88898644545827
1987.967456 9.97661302032629
1989.967423 10.0688839179706
1991.96739 10.1595983533201
1993.967358 10.2286200338696
1995.967325 10.2580597493811
1997.967292 10.2298083138485
1999.96726 10.1405428336954
2001.967227 9.98976333493829
2003.967194 9.78557219170098
2005.967161 9.53099040642889
2007.967129 9.23039608264119
2009.967096 8.89901530045252
2011.967063 8.56264835235372
2013.96703 8.24352025655356
2015.966998 7.96549061202245
2017.966965 7.74961294531362
2019.966932 7.61605944598601
2021.966899 7.56886245852706
2023.966867 7.59758798813473
2025.966834 7.68325287769534
2027.966801 7.79692047803858
2029.966768 7.91696260714563
2031.966736 8.04482919922559
2033.966703 8.20487070758468
2035.96667 8.39078621866837
2037.966637 8.58374900438276
2039.966605 8.7718294375074
2041.966572 8.96044185406779
2043.966539 9.15355466650246
2045.966506 9.35058260681429
2047.966474 9.53527252030613
2049.966441 9.71743545928424
2051.966408 9.91929068747251
2053.966376 10.1516652192925
2055.966343 10.4048471439825
2057.96631 10.6576676252618
2059.966277 10.896726928579
2061.966245 11.0990206566818
2063.966212 11.2538860153341
2065.966179 11.3488163345846
2067.966146 11.3721371686553
2069.966114 11.3169366945973
2071.966081 11.2072993164636
2073.966048 11.0671842723756
2075.966015 10.8914473758232
2077.965983 10.6814188966902
2079.96595 10.4569863554724
2081.965917 10.2326636391371
2083.965884 10.0200812516455
2085.965852 9.82833586249083
2087.965819 9.65761310213719
2089.965786 9.52944236382402
2091.965753 9.45535295953641
2093.965721 9.43005274679791
2095.965688 9.44580963513995
2097.965655 9.49965643703388
2099.965622 9.59691982635626
2101.96559 9.74444218306498
2103.965557 9.94139450140198
2105.965524 10.1812431358451
2107.965492 10.4596622284643
2109.965459 10.767936909598
2111.965426 11.097743348207
2113.965393 11.4464918453203
2115.965361 11.8156093986448
2117.965328 12.2009948800619
2119.965295 12.5937015890422
2121.965262 12.9758367077984
2123.96523 13.3390226700205
2125.965197 13.651330731208
2127.965164 13.9132680195661
2129.965131 14.1211077115511
2131.965099 14.2765414490672
2133.965066 14.3868563223296
2135.965033 14.4515511978063
2137.965 14.4055383076829
2139.964968 14.1740733176994
2141.964935 13.7728183661328
2143.964902 13.2723431178297
2145.964869 12.7582811602033
2147.964837 12.2987686981423
2149.964804 11.8996629410231
2151.964771 11.5594152973825
2153.964739 11.2827000921111
2155.964706 11.0973854789476
2157.964673 11.0197832399886
2159.96464 11.0314139619521
2161.964608 11.0986192925601
2163.964575 11.1847001649975
2165.964542 11.2520836601118
2167.964509 11.3000934659778
2169.964477 11.3254075842322
2171.964444 11.2917964040277
2173.964411 11.1887105507411
2175.964378 11.0073855076896
2177.964346 10.7428168068223
2179.964313 10.4253757628096
2181.96428 10.1121566716239
2183.964247 9.8235495393119
2185.964215 9.56977911982105
2187.964182 9.34538057588152
2189.964149 9.15792266592039
2191.964116 8.99880849275184
2193.964084 8.885194773024
2195.964051 8.84232246968902
2197.964018 8.86140761125028
2199.963985 8.94537174195908
2201.963953 9.08887120330193
2203.96392 9.26282219586828
2205.963887 9.46320945714432
2207.963855 9.68150850775218
2209.963822 9.88892140960238
2211.963789 10.0712758984634
2213.963756 10.2137456463147
2215.963724 10.3207691359476
2217.963691 10.4175193608163
2219.963658 10.5215206272999
2221.963625 10.6895209673382
2223.963593 10.9602143387297
2225.96356 11.3201973118116
2227.963527 11.7650729382693
2229.963494 12.2375986513671
2231.963462 12.6420265422398
2233.963429 12.9256670673248
2235.963396 13.0294932587009
2237.963363 12.9119145227794
2239.963331 12.655611513959
2241.963298 12.2768428052107
2243.963265 11.8098688450167
2245.963232 11.3455409245915
2247.9632 10.8691461484508
2249.963167 10.3706524613612
2251.963134 9.9039008119054
2253.963101 9.47937285222804
2255.963069 9.1148643524308
2257.963036 8.82633464511222
2259.963003 8.62448396554848
2261.962971 8.5139806014727
2263.962938 8.48605971292825
2265.962905 8.55209453241389
2267.962872 8.71976132717316
2269.96284 8.96210581877488
2271.962807 9.21699516945447
2273.962774 9.39571515132523
2275.962741 9.43343456779014
2277.962709 9.2923177101141
2279.962676 8.96731289891826
2281.962643 8.46334918131688
2283.96261 7.81494441131137
2285.962578 7.06556922739632
2287.962545 6.28866665518035
2289.962512 5.5518762196917
2291.962479 4.9333804453765
2293.962447 4.51361528427674
2295.962414 4.32591850891801
2297.962381 4.36543187999888
2299.962348 4.67963211264184
2301.962316 5.2040800113686
2303.962283 5.86952130720724
2305.96225 6.65005059714321
2307.962217 7.45782154336418
2309.962185 8.22641129142632
2311.962152 8.89664896005053
2313.962119 9.39967753795882
2315.962087 9.70201055374882
2317.962054 9.85581351932768
2319.962021 9.83607252720329
2321.961988 9.72850175318766
2323.961956 9.57257648419653
2325.961923 9.36446975095049
2327.96189 9.14927870825203
2329.961857 8.92546413933625
2331.961825 8.66167253835778
2333.961792 8.39146415377347
2335.961759 8.1536529996659
2337.961726 7.9236603849625
2339.961694 7.71799392896123
2341.961661 7.56046776790337
2343.961628 7.42732982192354
2345.961595 7.32469780526728
2347.961563 7.25356371673821
2349.96153 7.20168332063624
2351.961497 7.16949227034591
2353.961464 7.16374722884709
2355.961432 7.16256084565985
2357.961399 7.14950238667534
2359.961366 7.13721330107423
2361.961333 7.14288721061623
2363.961301 7.17504751703934
2365.961268 7.22477634101969
2367.961235 7.28632353944151
2369.961203 7.35485797619205
2371.96117 7.42524006544494
2373.961137 7.50535784111928
2375.961104 7.582221262133
2377.961072 7.65623391397661
2379.961039 7.7275217037068
2381.961006 7.79635182686972
2383.960973 7.86081850991471
2385.960941 7.91749322783544
2387.960908 7.96592926790635
2389.960875 7.99563724549943
2391.960842 8.00764239583601
2393.96081 8.01178785089732
2395.960777 7.99368688395459
2397.960744 7.97504251841668
2399.960711 7.9445247046772
2401.960679 7.90845521512552
2403.960646 7.88258214307616
2405.960613 7.87306299752506
2407.96058 7.87648608755551
2409.960548 7.9143763308958
2411.960515 8.00078919523689
2413.960482 8.15926023277285
2415.96045 8.45709477459999
2417.960417 8.89205271931854
2419.960384 9.45171843648895
2421.960351 10.0785174059302
2423.960319 10.6911265231935
2425.960286 11.1932742905553
2427.960253 11.4989536485397
2429.96022 11.5879138744594
2431.960188 11.4773479944766
2433.960155 11.2276885691444
2435.960122 10.8672811908509
2437.960089 10.4328855042709
2439.960057 9.94961783252563
2441.960024 9.44818316213445
2443.959991 8.9464346486921
2445.959958 8.44995182539343
2447.959926 7.96823249218665
2449.959893 7.51630028703855
2451.95986 7.08720812280742
2453.959827 6.65432858215821
2455.959795 6.18165858851054
2457.959762 5.65292927128723
2459.959729 5.08786563081836
2461.959696 4.4906115643488
2463.959664 3.89155509812366
2465.959631 3.3048154450098
2467.959598 2.75777668673578
2469.959566 2.28624195697104
2471.959533 1.86636573226396
2473.9595 1.58138294825083
2475.959467 1.49902292630009
2477.959435 1.58416343416135
2479.959402 1.89625340736
2481.959369 2.39008212689416
2483.959336 3.01716027335091
2485.959304 3.77117575459362
2487.959271 4.58974434980963
2489.959238 5.34723929904811
2491.959205 6.08370384210948
2493.959173 6.77859908846587
2495.95914 7.4199021576952
2497.959107 8.03172049883203
2499.959074 8.62737967457242
2501.959042 9.1712864507824
2503.959009 9.6724344138011
2505.958976 10.208064171646
2507.958943 10.7903854172397
2509.958911 11.3945860745026
2511.958878 12.0034267984523
2513.958845 12.5984218628026
2515.958812 13.1818595998759
2517.95878 13.7515397520544
2519.958747 14.2936263780116
2521.958714 14.7752355904532
2523.958682 15.1911347266357
2525.958649 15.5225242941446
2527.958616 15.7697017643088
2529.958583 15.9491866618161
2531.958551 16.0968174782461
2533.958518 16.2305278436985
2535.958485 16.3694260103413
2537.958452 16.5565328886194
2539.95842 16.7982085347767
2541.958387 17.1074248346398
2543.958354 17.4882838530713
2545.958321 17.9390466477144
2547.958289 18.4441942447884
2549.958256 18.9602845909688
2551.958223 19.4005335126708
2553.95819 19.7212346239749
2555.958158 19.8567000379365
2557.958125 19.7737821433953
2559.958092 19.4443605426306
2561.958059 18.8705221739139
2563.958027 18.0718722490147
2565.957994 17.1063643055735
2567.957961 16.0381004165273
2569.957928 14.9447086635741
2571.957896 13.8923327976617
2573.957863 12.9406856934159
2575.95783 12.1129597935264
2577.957798 11.4105823710089
2579.957765 10.8073089967687
2581.957732 10.3086008535953
2583.957699 9.92317867300454
2585.957667 9.64125088451395
2587.957634 9.45929775269685
2589.957601 9.36972203515434
2591.957568 9.36796546685181
2593.957536 9.43779590736105
2595.957503 9.56810770448585
2597.95747 9.74869825827202
2599.957437 9.95830296302286
2601.957405 10.1795403732203
2603.957372 10.3978936169199
2605.957339 10.565920907306
2607.957306 10.6808540185195
2609.957274 10.768380392267
2611.957241 10.8462975761166
2613.957208 10.9417679718799
2615.957175 11.0390744780031
2617.957143 11.1200746021254
2619.95711 11.1593068899188
2621.957077 11.1466188183226
2623.957044 11.0559964361305
2625.957012 10.9076564612727
2627.956979 10.7384867618262
2629.956946 10.5821479042919
2631.956914 10.457208422809
2633.956881 10.338799027878
2635.956848 10.1822582401393
2637.956815 9.95239680978963
2639.956783 9.67291609876671
2641.95675 9.37414307255105
2643.956717 9.06102189755192
2645.956684 8.74520587078057
2647.956652 8.44807491169277
2649.956619 8.19472015179981
2651.956586 7.98944483211892
2653.956553 7.82842028138606
2655.956521 7.72310748603396
2657.956488 7.68107343835632
2659.956455 7.68669498251987
2661.956422 7.74508714387157
2663.95639 7.85376811691996
2665.956357 8.01540160895111
2667.956324 8.23200544419416
2669.956291 8.50213844045729
2671.956259 8.81720772784649
2673.956226 9.1709903901564
2675.956193 9.55167889983202
2677.95616 9.93843113727646
2679.956128 10.3054009235615
2681.956095 10.6288281581113
2683.956062 10.8821945136419
2685.95603 11.0621129086143
2687.955997 11.1613816045438
2689.955964 11.1984207866775
2691.955931 11.1994316438247
2693.955899 11.1709312585839
2695.955866 11.1362119228359
2697.955833 11.1050232149908
2699.9558 11.0705672247204
2701.955768 11.0497295466497
2703.955735 11.0354756258345
2705.955702 11.0307131649299
2707.955669 11.0483615335036
2709.955637 11.0766011954284
2711.955604 11.10549465845
2713.955571 11.1349868726965
2715.955538 11.1612890133932
2717.955506 11.1948427168892
2719.955473 11.228312772441
2721.95544 11.2620129003132
2723.955407 11.2964248778477
2725.955375 11.3203713743183
2727.955342 11.347743116428
2729.955309 11.3854470403192
2731.955277 11.4371251881122
2733.955244 11.5035481960257
2735.955211 11.5738872144587
2737.955178 11.6475968447936
2739.955146 11.7252454675406
2741.955113 11.8133867984074
2743.95508 11.9168297921859
2745.955047 12.0291429004476
2747.955015 12.1317698703875
2749.954982 12.197976048678
2751.954949 12.2200234281141
2753.954916 12.1820977606056
2755.954884 12.0964670064211
2757.954851 11.9522610015361
2759.954818 11.7319611083956
2761.954785 11.4321135203412
2763.954753 11.0495292110672
2765.95472 10.5987523884261
2767.954687 10.1015724158727
2769.954654 9.59327851612226
2771.954622 9.09611329243105
2773.954589 8.62282866219952
2775.954556 8.19239989640531
2777.954523 7.7960066818481
2779.954491 7.45922941909177
2781.954458 7.18683795073109
2783.954425 6.97877732222115
2785.954393 6.84167538559824
2787.95436 6.76850739836701
2789.954327 6.77220199144
2791.954294 6.81138883248023
2793.954262 6.8961909317446
2795.954229 6.99071602180705
2797.954196 7.05535617485628
2799.954163 7.01986031040181
2801.954131 6.8567978189886
2803.954098 6.61327137691577
2805.954065 6.37258945790628
2807.954032 6.16260020076597
2809.954 5.9346356549391
2811.953967 5.63334655854862
2813.953934 5.24377326618271
2815.953901 4.81806161098088
2817.953869 4.43086350257608
2819.953836 4.12989300724217
2821.953803 3.95373136773499
2823.95377 3.87270508770758
2825.953738 3.87839235794211
2827.953705 3.94228301828902
2829.953672 4.05566988046753
2831.953639 4.20711304061171
2833.953607 4.36175748273679
2835.953574 4.48863883057117
2837.953541 4.55519488002208
2839.953509 4.54877500999323
2841.953476 4.49338470989062
2843.953443 4.42563635074707
2845.95341 4.40361966480282
2847.953378 4.47525899856377
2849.953345 4.67298756383263
2851.953312 5.00958995661212
2853.953279 5.48090747681065
2855.953247 6.05879307903093
2857.953214 6.71233053711199
2859.953181 7.40659440079244
2861.953148 8.12049618286934
2863.953116 8.84162723123119
2865.953083 9.56472541933022
2867.95305 10.2810314957856
2869.953017 10.9672641278679
2871.952985 11.5750359107752
2873.952952 12.0814760756202
2875.952919 12.5243022807673
2877.952886 12.8826461549633
2879.952854 13.1499240706627
2881.952821 13.3394744384237
2883.952788 13.4651495425418
2885.952755 13.526936825445
2887.952723 13.5356497346885
2889.95269 13.4864604307481
2891.952657 13.3979703398481
2893.952625 13.3011274604509
2895.952592 13.264064565179
2897.952559 13.2402785615314
2899.952526 13.216107556273
2901.952494 13.2124079466396
2903.952461 13.168974148994
2905.952428 13.0524776918331
2907.952395 12.9414645474842
2909.952363 12.8539091087358
2911.95233 12.7705064890618
2913.952297 12.6805475824364
2915.952264 12.5560492305158
2917.952232 12.3580874777354
2919.952199 12.1657728830285
2921.952166 11.9925193987538
2923.952133 11.7960355962784
2925.952101 11.6135846618475
2927.952068 11.5034149383491
2929.952035 11.4612579534895
2931.952002 11.4510027796809
2933.95197 11.4382818369197
2935.951937 11.4390595304334
2937.951904 11.4841813025614
2939.951871 11.527071809376
2941.951839 11.5507031934256
2943.951806 11.5669910530004
2945.951773 11.5956862802346
2947.951741 11.6219731739896
2949.951708 11.6269637617565
2951.951675 11.6183964918404
2953.951642 11.6261336330651
2955.95161 11.6393539997022
2957.951577 11.6537620687143
2959.951544 11.6190544542259
2961.951511 11.5425679832847
2963.951479 11.4093909358845
2965.951446 11.2101008393993
2967.951413 10.9643196028734
2969.95138 10.6863154510242
2971.951348 10.3820306625323
2973.951315 10.0671068736592
2975.951282 9.75174303922924
2977.951249 9.44928154782592
2979.951217 9.16236248260345
2981.951184 8.89856144973829
2983.951151 8.66133392880017
2985.951118 8.45706079580955
2987.951086 8.28398876315635
2989.951053 8.1592499113849
2991.95102 8.08598290107139
2993.950988 8.07313058772931
2995.950955 8.13784897635585
2997.950922 8.28116774404965
2999.950889 8.50641240303037
3001.950857 8.81173946293237
3003.950824 9.1935017973724
3005.950791 9.62212315377362
3007.950758 10.0688130900474
3009.950726 10.4860732041773
3011.950693 10.8420959657006
3013.95066 11.0999881763059
3015.950627 11.2329153328569
3017.950595 11.2384889904213
3019.950562 11.1508575448131
3021.950529 10.9900669791456
3023.950496 10.7981514541603
3025.950464 10.6058249944495
3027.950431 10.434547390774
3029.950398 10.3042287325425
3031.950365 10.2146136963491
3033.950333 10.1690847610197
3035.9503 10.1470315249907
3037.950267 10.1622135646923
3039.950234 10.1933765900324
3041.950202 10.2369147828047
3043.950169 10.2810412843506
3045.950136 10.3253720342656
3047.950104 10.3666346671275
3049.950071 10.4037646746153
3051.950038 10.4316487489643
3053.950005 10.4371934022628
3055.949973 10.438234125063
3057.94994 10.4210892871223
3059.949907 10.3950774070909
3061.949874 10.3498599166849
3063.949842 10.2977884505745
3065.949809 10.233060478213
3067.949776 10.1581595614445
3069.949743 10.0800184517722
3071.949711 10.001401824501
3073.949678 9.92135323654523
3075.949645 9.85159549150147
3077.949612 9.78826791346267
3079.94958 9.73853273687422
3081.949547 9.69052835455007
3083.949514 9.64785291668663
3085.949481 9.62034723538214
3087.949449 9.59757314737297
3089.949416 9.57827798968263
3091.949383 9.55911242261016
3093.94935 9.55080978264604
3095.949318 9.5342905669184
3097.949285 9.52813823964076
3099.949252 9.51499704813377
3101.94922 9.50851271192319
3103.949187 9.49473238435625
3105.949154 9.48807641013253
3107.949121 9.48167031081886
3109.949089 9.47552945942661
3111.949056 9.47369012563748
3113.949023 9.47208087795999
3115.94899 9.47466951190894
3117.948958 9.4735048883623
3119.948925 9.46800458450032
3121.948892 9.46696279041689
3123.948859 9.47099614580298
3125.948827 9.46710017447346
3127.948794 9.45863312536616
3129.948761 9.45151877734945
3131.948728 9.4326473930356
3133.948696 9.42079474348673
3135.948663 9.40142003480629
3137.94863 9.38112065212303
3139.948597 9.34680090955005
3141.948565 9.31228771116196
3143.948532 9.25968994647678
3145.948499 9.2093412223758
3147.948466 9.1614065299614
3149.948434 9.12702710582263
3151.948401 9.09633504828398
3153.948368 9.08144481947878
3155.948336 9.08725268257269
3157.948303 9.12640715948205
3159.94827 9.20512466423292
3161.948237 9.3233523163209
3163.948205 9.47390874140423
3165.948172 9.64514995531817
3167.948139 9.81145443313162
3169.948106 9.93731228531571
3171.948074 9.98328587640246
3173.948041 9.91311788725257
3175.948008 9.72407487133264
3177.947975 9.48524081621188
3179.947943 9.24557949800432
3181.94791 9.03495266009213
3183.947877 8.84625509377121
3185.947844 8.68381455295618
3187.947812 8.53515253590024
3189.947779 8.396188754639
3191.947746 8.26342927951521
3193.947713 8.13678847216478
3195.947681 8.00982831726136
3197.947648 7.88139252383899
3199.947615 7.74951649480756
3201.947582 7.60549672077495
3203.94755 7.44596836962477
3205.947517 7.26159611709847
3207.947484 7.0435238500192
3209.947452 6.78483372952127
3211.947419 6.47658930096354
3213.947386 6.12601585444934
3215.947353 5.73547755656064
3217.947321 5.31848189338502
3219.947288 4.90804606999283
3221.947255 4.53132941182045
3223.947222 4.22007684070479
3225.94719 3.93159852156197
3227.947157 3.72015177304901
3229.947124 3.64208185423877
3231.947091 3.73017010645969
3233.947059 4.01050428486
3235.947026 4.47701923372447
3237.946993 5.09504781690609
3239.94696 5.80545881616935
3241.946928 6.54538186800325
3243.946895 7.24042184256634
3245.946862 7.81877471679295
3247.946829 8.24904060961674
3249.946797 8.51923979552976
3251.946764 8.67290896035637
3253.946731 8.73687056711788
3255.946698 8.74705919925285
3257.946666 8.73426340569989
3259.946633 8.72337262780256
3261.9466 8.74829223029551
3263.946568 8.82621923531202
3265.946535 8.95744115356437
3267.946502 9.13293109748465
3269.946469 9.34483600147858
3271.946437 9.58501829172345
3273.946404 9.83798141231752
3275.946371 10.1013157568174
3277.946338 10.3590778977694
3279.946306 10.5836277704685
3281.946273 10.7544431106984
3283.94624 10.8621754186896
3285.946207 10.8958822706309
3287.946175 10.8471309291886
3289.946142 10.748035510497
3291.946109 10.6233722765829
3293.946076 10.4914127413017
3295.946044 10.3653196859449
3297.946011 10.2580262977059
3299.945978 10.1571631854366
3301.945945 10.066933663733
3303.945913 10.0224257384976
3305.94588 10.0437687155329
3307.945847 10.1287992510152
3309.945815 10.2643216989364
3311.945782 10.4331492390273
3313.945749 10.6159143854898
3315.945716 10.8060484551751
3317.945684 10.9931085002162
3319.945651 11.164922053699
3321.945618 11.3045455871385
3323.945585 11.3931503497283
3325.945553 11.4155025494551
3327.94552 11.3520559025192
3329.945487 11.1865590995681
3331.945454 10.911737971742
3333.945422 10.5297941742859
3335.945389 10.0614172548081
3337.945356 9.54632934092049
3339.945323 9.03793026350038
3341.945291 8.60492622224544
3343.945258 8.31345244626001
3345.945225 8.22330748922904
3347.945192 8.37958968393384
3349.94516 8.7741439326495
3351.945127 9.34423638964881
3353.945094 9.99924561989573
3355.945061 10.643459252182
3357.945029 11.1978708314325
3359.944996 11.6484409323039
3361.944963 11.9655422425148
3363.944931 12.1157244569201
3365.944898 12.0883354786329
3367.944865 11.8926554116927
3369.944832 11.58563471341
3371.9448 11.2173660949626
3373.944767 10.8010982699921
3375.944734 10.3499649447454
3377.944701 9.90370002965171
3379.944669 9.50119517071235
3381.944636 9.14315454106295
3383.944603 8.85791274326014
3385.94457 8.65667737662727
3387.944538 8.53410452762857
3389.944505 8.55120543195374
3391.944472 8.71530863560687
3393.944439 8.96773594840282
3395.944407 9.27658990378512
3397.944374 9.57140671175821
3399.944341 9.78374532021538
3401.944308 9.88926355257548
3403.944276 9.86841282970132
3405.944243 9.72453713844165
3407.94421 9.46918323453136
3409.944177 9.11974106621952
3411.944145 8.7102500586751
3413.944112 8.29414040361085
3415.944079 7.92117136413553
3417.944047 7.62505763968777
3419.944014 7.42675008141756
3421.943981 7.33962025013112
3423.943948 7.37886567315927
3425.943916 7.55889186574587
3427.943883 7.89951094720139
3429.94385 8.44674068463687
3431.943817 9.25627704541768
3433.943785 10.3490584202639
3435.943752 11.6586568136258
3437.943719 13.0357679672478
3439.943686 14.3166907085989
3441.943654 15.3857897268029
3443.943621 16.1519251312386
3445.943588 16.5382016361776
3447.943555 16.4980519988146
3449.943523 16.0348756650874
3451.94349 15.2070051856103
3453.943457 14.112846446916
3455.943424 12.8762020055036
3457.943392 11.6167090857021
3459.943359 10.458098635698
3461.943326 9.50425550861527
3463.943293 8.82216916862934
3465.943261 8.42431098677092
3467.943228 8.27024052083429
3469.943195 8.28812633917212
3471.943163 8.39459377557396
3473.94313 8.51502592248267
3475.943097 8.59770572144251
3477.943064 8.6098343317915
3479.943032 8.54325167055829
3481.942999 8.42508657061974
3483.942966 8.3061080853976
3485.942933 8.25474154565226
3487.942901 8.33247091836095
3489.942868 8.58149027233615
3491.942835 8.99701311667747
3493.942802 9.54096071107161
3495.94277 10.1289535084181
3497.942737 10.6630924073419
3499.942704 11.0743786141697
3501.942671 11.317077906347
3503.942639 11.4172454502006
3505.942606 11.4342259427564
3507.942573 11.4248132571887
3509.94254 11.4372339901131
3511.942508 11.4808742585669
3513.942475 11.5459513386931
3515.942442 11.6148814598671
3517.942409 11.6778673392027
3519.942377 11.7294580489033
3521.942344 11.7560236173926
3523.942311 11.7411528654852
3525.942279 11.6828339764562
3527.942246 11.5987260666153
3529.942213 11.4938326829085
3531.94218 11.3616275855659
3533.942148 11.1963887951749
3535.942115 11.0032995628938
3537.942082 10.7955008012125
3539.942049 10.590135785226
3541.942017 10.4038331163998
3543.941984 10.2429943654742
3545.941951 10.1157731512089
3547.941918 10.0257017269204
3549.941886 9.96282087842837
3551.941853 9.91346851331746
3553.94182 9.87270664600144
3555.941787 9.86303289000691
3557.941755 9.89735069243226
3559.941722 9.97117978528955
3561.941689 10.082900206817
3563.941656 10.1940743275985
3565.941624 10.2622170547367
3567.941591 10.3003861488321
3569.941558 10.3028068351544
3571.941526 10.2814017248359
3573.941493 10.2254871496734
3575.94146 10.1387987509744
3577.941427 10.0315425039368
3579.941395 9.93272397524021
3581.941362 9.86351037423603
3583.941329 9.84066272319556
3585.941296 9.85510733576301
3587.941264 9.91786486893332
3589.941231 10.0620390803734
3591.941198 10.3200004240575
3593.941165 10.6690060835267
3595.941133 11.0495264474588
3597.9411 11.4102015352379
3599.941067 11.6799869172271
3601.941034 11.7618774401212
3603.941002 11.6342583520956
3605.940969 11.3699279373363
3607.940936 11.0339856877407
3609.940903 10.7763605165921
3611.940871 10.6031511564013
3613.940838 10.6186467736489
3615.940805 10.7868914509099
3617.940772 11.0598966496816
3619.94074 11.1889603130933
3621.940707 11.1278016658529
3623.940674 11.0394287132952
3625.940642 10.9640580630803
3627.940609 10.9501732041668
3629.940576 11.0370065810096
3631.940543 11.2895741938659
3633.940511 11.6579720852828
3635.940478 12.0009047223967
3637.940445 12.2853960666165
3639.940412 12.4759772020578
3641.94038 12.5212820350638
3643.940347 12.396934148128
3645.940314 12.1166913609122
3647.940281 11.7182006475869
3649.940249 11.2518143990227
3651.940216 10.7636406946068
3653.940183 10.295219663019
3655.94015 9.88266411222799
3657.940118 9.54918309611323
3659.940085 9.31698656577703
3661.940052 9.19792626504399
3663.940019 9.23090620167378
3665.939987 9.42932011608765
3667.939954 9.77721230393794
3669.939921 10.2122850437276
3671.939888 10.7197870599433
3673.939856 11.2402153859082
3675.939823 11.6671517476877
3677.93979 12.0419210619087
3679.939758 12.4020746046916
3681.939725 12.6265652671363
3683.939692 12.7773117768489
3685.939659 12.8946500510539
3687.939627 12.8524404433653
3689.939594 12.7233823141558
3691.939561 12.6320062040772
3693.939528 12.5334121011159
3695.939496 12.4323291272782
3697.939463 12.300099817499
3699.93943 12.1185704474302
3701.939397 11.8148160974376
3703.939365 11.4332910927685
3705.939332 10.9320672107549
3707.939299 10.2893757340889
3709.939266 9.59697322133332
3711.939234 8.86598899393256
3713.939201 8.09168422975887
3715.939168 7.28830674370052
3717.939135 6.47635688978079
3719.939103 5.69646353798248
3721.93907 4.99343245404399
3723.939037 4.40159621312563
3725.939004 3.94754720089497
3727.938972 3.6435793975113
3729.938939 3.50275348859177
3731.938906 3.52447147025253
3733.938874 3.68626762913941
3735.938841 3.95500373152365
3737.938808 4.29662146406721
3739.938775 4.67948089074869
3741.938743 5.07521548068861
3743.93871 5.4654166781951
3745.938677 5.83065441208173
3747.938644 6.15660573711613
3749.938612 6.44023288711864
3751.938579 6.69204851372577
3753.938546 6.92998413872369
3755.938513 7.17117849951909
3757.938481 7.42621586177092
3759.938448 7.70052816286786
3761.938415 7.99896220783014
3763.938382 8.32292665015157
3765.93835 8.66600550074926
3767.938317 9.01915370562944
3769.938284 9.36196774230815
3771.938251 9.67496777495242
3773.938219 9.94883899035282
3775.938186 10.1839074489064
3777.938153 10.4027143317636
3779.93812 10.6327294896391
3781.938088 10.8891349217585
3783.938055 11.1628401969136
3785.938022 11.4216171530955
3787.93799 11.6096679842948
3789.937957 11.6956280201358
3791.937924 11.6806348219718
3793.937891 11.5819890047257
3795.937859 11.4370418036001
3797.937826 11.2685356598501
3799.937793 11.1000979758352
3801.93776 10.9472438413453
3803.937728 10.8351265530171
3805.937695 10.7912866247287
3807.937662 10.7977839725789
3809.937629 10.8225147884615
3811.937597 10.8421006608929
3813.937564 10.8349859677287
3815.937531 10.816389870869
3817.937498 10.8692956182619
3819.937466 11.0331956858584
3821.937433 11.307152221005
3823.9374 11.6627652115663
3825.937367 12.0624322504071
3827.937335 12.4273987335492
3829.937302 12.7119629289573
3831.937269 12.9061902429153
3833.937236 12.9939000649375
3835.937204 12.9793146112125
3837.937171 12.9033538223479
3839.937138 12.798918921336
3841.937106 12.6309369138044
3843.937073 12.3531069681028
3845.93704 11.9723037830134
3847.937007 11.5202888607019
3849.936975 11.032831351635
3851.936942 10.5715285095157
3853.936909 10.168484237702
3855.936876 9.83481349023888
3857.936844 9.58910601698267
3859.936811 9.44742059944663
3861.936778 9.41977432989177
3863.936745 9.50468299410155
3865.936713 9.68161345255419
3867.93668 9.92850504312077
3869.936647 10.2098998029771
3871.936614 10.4770282942911
3873.936582 10.7031775720056
3875.936549 10.8720782674475
3877.936516 10.9462954246444
3879.936483 10.9378035690185
3881.936451 10.8792749410492
3883.936418 10.8022610827632
3885.936385 10.7201273759867
3887.936353 10.6249362899947
3889.93632 10.5017751047582
3891.936287 10.3646739852694
3893.936254 10.2376705909153
3895.936222 10.1341491576713
3897.936189 10.0648636489093
3899.936156 10.0289138763942
3901.936123 10.0062220511333
3903.936091 9.9888837917414
3905.936058 9.98034213878291
3907.936025 9.97419554232445
3909.935992 9.97290216721454
3911.93596 9.98247525887595
3913.935927 9.98430650010238
3915.935894 9.97106340488803
3917.935861 9.94189667272561
3919.935829 9.91635452687237
3921.935796 9.89290198634505
3923.935763 9.86161799095614
3925.93573 9.82525615958968
3927.935698 9.77876087149929
3929.935665 9.73124294636247
3931.935632 9.68979769643653
3933.935599 9.64999092688802
3935.935567 9.61913315014356
3937.935534 9.58846076930486
3939.935501 9.56207627428259
3941.935469 9.52012744161177
3943.935436 9.47671434339023
3945.935403 9.42406164514092
3947.93537 9.37684651322455
3949.935338 9.33888276464491
3951.935305 9.31253951434337
3953.935272 9.29372216187822
3955.935239 9.26351621096012
3957.935207 9.23019108801739
3959.935174 9.18792642893484
3961.935141 9.14231573450262
3963.935108 9.10214823242509
3965.935076 9.05876738130382
3967.935043 9.01981845677492
3969.93501 8.97942762892122
3971.934977 8.93430253800634
3973.934945 8.89902710296484
3975.934912 8.86564551038237
3977.934879 8.8456563934391
3979.934846 8.83651480441003
3981.934814 8.82382182521886
3983.934781 8.80309352752083
3985.934748 8.76543286856005
3987.934715 8.73511815845284
3989.934683 8.70090185528577
3991.93465 8.66482630708417
3993.934617 8.63095352662375
3995.934585 8.59038362404829
3997.934552 8.55290827964539
3999.934519 8.52774615755211
4001.934486 8.5227744620902
4003.934454 8.5454215082727
4005.934421 8.59329260781658
4007.934388 8.68003016978058
4009.934355 8.80739720338814
4011.934323 8.98302410350311
4013.93429 9.19055190550693
4015.934257 9.42245391394822
4017.934224 9.65100875636405
4019.934192 9.86162564929869
4021.934159 10.0387185973804
4023.934126 10.178192406808
4025.934093 10.2857949061477
4027.934061 10.3668085840449
4029.934028 10.4351079615718
4031.933995 10.4939128510434
4033.933962 10.5370621049349
4035.93393 10.5321343047215
4037.933897 10.4648415946668
4039.933864 10.3546318543483
4041.933831 10.24335488772
4043.933799 10.178754998376
4045.933766 10.1696927338681
4047.933733 10.1887789336429
4049.933701 10.254193780361
4051.933668 10.3869956579898
4053.933635 10.5326398749233
4055.933602 10.7482401269128
4057.93357 11.0243598213899
4059.933537 11.2377842406326
4061.933504 11.3282060116523
4063.933471 11.2196149497365
4065.933439 10.9322364765284
4067.933406 10.4724483713288
4069.933373 9.91986086333582
4071.93334 9.35412731428086
4073.933308 8.8571516213448
4075.933275 8.48891470819517
4077.933242 8.27652279853786
4079.933209 8.19928256260371
4081.933177 8.2469347790303
4083.933144 8.39927821387833
4085.933111 8.65032087124022
4087.933078 8.9945058583409
4089.933046 9.40831923322789
4091.933013 9.86327026577613
4093.93298 10.3436772639408
4095.932947 10.8426112791384
4097.932915 11.341996045681
4099.932882 11.8340775042521
4101.932849 12.2856264223687
4103.932817 12.6646492337829
4105.932784 12.9508556612173
4107.932751 13.1223998819958
4109.932718 13.1503636790778
4111.932686 13.0161392640566
4113.932653 12.7065454278997
4115.93262 12.2272625060795
4117.932587 11.6102195353511
4119.932555 10.9247299301567
4121.932522 10.2295342441995
4123.932489 9.56863532645005
4125.932456 8.97466647050679
4127.932424 8.47131050559896
4129.932391 8.08723634480043
4131.932358 7.86164063300851
4133.932325 7.78975017550276
4135.932293 7.84784158989126
4137.93226 8.00159305333434
4139.932227 8.20245216527657
4141.932194 8.43766391154542
4143.932162 8.68955537990634
4145.932129 8.94931681410291
4147.932096 9.19840792861275
4149.932064 9.43611802720552
4151.932031 9.63925985874294
4153.931998 9.82080626305101
4155.931965 9.98051366013744
4157.931933 10.126816464587
4159.9319 10.2636645025778
4161.931867 10.3873549213497
4163.931834 10.5105954312154
4165.931802 10.6069279017727
4167.931769 10.6894821832379
4169.931736 10.7534599709316
4171.931703 10.7867553480709
4173.931671 10.7868408935497
4175.931638 10.7599753248519
4177.931605 10.6834967840267
4179.931572 10.5500938914234
4181.93154 10.366344418979
4183.931507 10.1538130986008
4185.931474 9.94939557946267
4187.931441 9.77559294799539
4189.931409 9.67163487203376
4191.931376 9.66749311347902
4193.931343 9.81687130120516
4195.93131 10.1677671517883
4197.931278 10.7376823709754
4199.931245 11.4887030629466
4201.931212 12.3340667375382
4203.93118 13.1641185592901
4205.931147 13.8870648297022
4207.931114 14.455309347924
4209.931081 14.8235240825965
4211.931049 15.0024926405997
4213.931016 14.9940208675613
4215.930983 14.8329822285405
4217.93095 14.5623705981802
4219.930918 14.2252401033927
4221.930885 13.858231298068
4223.930852 13.5016393227619
4225.930819 13.1703357702138
4227.930787 12.883440643955
4229.930754 12.650152126335
4231.930721 12.4650963824212
4233.930688 12.3334912732886
4235.930656 12.2457013460545
4237.930623 12.1930876176435
4239.93059 12.1705400178143
4241.930557 12.1666760553541
4243.930525 12.1702912430002
4245.930492 12.1796325467904
4247.930459 12.1876032728326
4249.930426 12.182962367306
4251.930394 12.1599802707887
4253.930361 12.1209495306123
4255.930328 12.0783159959618
4257.930296 12.0333020263594
4259.930263 12.0004585968008
4261.93023 11.9916852785926
4263.930197 12.0046040659322
4265.930165 12.0534925688555
4267.930132 12.1356413386991
4269.930099 12.2657340526374
4271.930066 12.4557992268975
4273.930034 12.7274884732578
4275.930001 13.0544381306816
4277.929968 13.3578219478241
4279.929935 13.6744173353673
4281.929903 13.9810700464308
4283.92987 14.2262687039983
4285.929837 14.3821660554544
4287.929804 14.4125870535329
4289.929772 14.3120502878781
4291.929739 14.0259775139255
4293.929706 13.5663771350114
4295.929673 13.0563639142287
4297.929641 12.5834922796175
4299.929608 12.1885857550298
4301.929575 11.8425017273115
4303.929542 11.5227718634765
4305.92951 11.2213731798397
4307.929477 10.9838023672279
4309.929444 10.8051319366313
4311.929412 10.6861887024063
4313.929379 10.5971056178536
4315.929346 10.5267675964061
4317.929313 10.4501613031672
4319.929281 10.3681078465213
4321.929248 10.2862861586506
4323.929215 10.1821226792584
4325.929182 10.0913106893798
4327.92915 10.0020347453241
4329.929117 9.90718355670599
4331.929084 9.79187843066835
4333.929051 9.62985224921022
4335.929019 9.46362429302979
4337.928986 9.34249795683364
4339.928953 9.28026949406119
4341.92892 9.28668120246616
4343.928888 9.30573650699271
4345.928855 9.30382742834687
4347.928822 9.2754313816575
4349.928789 9.26536559187525
4351.928757 9.29004347827211
4353.928724 9.37724485933223
4355.928691 9.50351625722171
4357.928658 9.67021542171281
4359.928626 9.8466896675119
4361.928593 10.0014386136253
4363.92856 10.1284586342961
4365.928528 10.2268286158433
4367.928495 10.3093611107935
4369.928462 10.3556416493597
4371.928429 10.3777103637437
4373.928397 10.4405501579916
4375.928364 10.5044031489332
4377.928331 10.542025371654
4379.928298 10.5671436759283
4381.928266 10.5989588518609
4383.928233 10.6114875110296
4385.9282 10.6433738103291
4387.928167 10.6550558818485
4389.928135 10.6666691799884
4391.928102 10.6910642426511
4393.928069 10.7027875812654
4395.928036 10.7411978601849
4397.928004 10.7661535250383
4399.927971 10.7973512503631
4401.927938 10.8348633424061
4403.927905 10.8718623065071
4405.927873 10.910141689449
4407.92784 10.9626225865725
4409.927807 11.0085263267468
4411.927775 11.0616130267016
4413.927742 11.0943089255048
4415.927709 11.1532525668895
4417.927676 11.2062643329415
4419.927644 11.253267358583
4421.927611 11.3138065768409
4423.927578 11.3666986250295
4425.927545 11.4128379195543
4427.927513 11.4723161220506
4429.92748 11.5182663373758
4431.927447 11.5707813495823
4433.927414 11.6104253574002
4435.927382 11.6688508096438
4437.927349 11.7204042416067
4439.927316 11.7783119398863
4441.927283 11.8366583971069
4443.927251 11.8822900245386
4445.927218 11.9341053724405
4447.927185 11.973286798857
4449.927152 12.0309950808647
4451.92712 12.0762476210857
4453.927087 12.1337925295207
4455.927054 12.1667663068531
4457.927021 12.2182513278147
4459.926989 12.2696875870954
4461.926956 12.3273119218429
4463.926923 12.3851791074487
4465.926891 12.4365427362721
4467.926858 12.4816303737777
4469.926825 12.5138313638805
4471.926792 12.5455520481418
4473.92676 12.5704733410092
4475.926727 12.5768533845649
4477.926694 12.5581153093206
4479.926661 12.5196166868211
4481.926629 12.4804204526152
4483.926596 12.4168272657732
4485.926563 12.3832973774188
4487.92653 12.3566211416155
4489.926498 12.3426408797319
4491.926465 12.3533501028875
4493.926432 12.3767258643985
4495.926399 12.4191041778232
4497.926367 12.4623892488393
4499.926334 12.4963152595108
4501.926301 12.5551323154452
4503.926268 12.6450537846482
4505.926236 12.7716438209218
4507.926203 12.9049060034865
4509.92617 13.0377702744864
4511.926137 13.1521190374649
4513.926105 13.2416735334899
4515.926072 13.2938673250106
4517.926039 13.3212982566415
4519.926007 13.3387173872989
4521.925974 13.3799259213669
4523.925941 13.4492084780506
4525.925908 13.5648249493183
4527.925876 13.7195649877486
4529.925843 13.9072404021431
4531.92581 14.1104700842247
4533.925777 14.3188824945955
4535.925745 14.5081897570257
4537.925712 14.6575702138572
4539.925679 14.7584247485946
4541.925646 14.7759986047961
4543.925614 14.7230230373516
4545.925581 14.6143368943127
4547.925548 14.4677446244515
4549.925515 14.2924146872123
4551.925483 14.1130563981517
4553.92545 13.9334588935249
4555.925417 13.7912168847644
4557.925384 13.6861356391023
4559.925352 13.6121870918741
4561.925319 13.5734729260443
4563.925286 13.5598630367269
4565.925253 13.5500579879987
4567.925221 13.5341346515479
4569.925188 13.4935529570969
4571.925155 13.4023167268801
4573.925123 13.2842923480438
4575.92509 13.1391933813548
4577.925057 12.9799247038019
4579.925024 12.8152812957332
4581.924992 12.6394442450727
4583.924959 12.4779560666988
4585.924926 12.3309489568346
4587.924893 12.2071904709966
4589.924861 12.117165675998
4591.924828 12.0524669654837
4593.924795 12.0236999416424
4595.924762 11.9963314119498
4597.92473 11.9753174350622
4599.924697 11.9253991334857
4601.924664 11.8402226767846
4603.924631 11.6907158317956
4605.924599 11.4710367236464
4607.924566 11.1718234135839
4609.924533 10.797315063396
4611.9245 10.351048844583
4613.924468 9.85618711963972
4615.924435 9.32465515951961
4617.924402 8.79290652145305
4619.924369 8.26814684135713
4621.924337 7.76178585400779
4623.924304 7.293540480165
4625.924271 6.86236195749278
4627.924239 6.45567734495612
4629.924206 6.08604593028758
4631.924173 5.74784370063492
4633.92414 5.44207411389313
4635.924108 5.16887390144729
4637.924075 4.93469645801272
4639.924042 4.75246052427134
4641.924009 4.62117662738235
4643.923977 4.54754306962566
4645.923944 4.55032866633061
4647.923911 4.61648779266999
4649.923878 4.73304649218061
4651.923846 4.87468391861166
4653.923813 5.00925782892782
4655.92378 5.13708956969648
4657.923747 5.26405131846852
4659.923715 5.39041464200257
4661.923682 5.50337907268394
4663.923649 5.59655266781234
4665.923616 5.65838012444643
4667.923584 5.69952378887468
4669.923551 5.74034297521276
4671.923518 5.78732198790183
4673.923485 5.84529018034827
4675.923453 5.89791232263069
4677.92342 5.9493486574275
4679.923387 5.99386908578498
4681.923355 6.05844071245657
4683.923322 6.13033390849699
4685.923289 6.20864614495107
4687.923256 6.26493738263362
4689.923224 6.30762604251893
4691.923191 6.32880355831802
4693.923158 6.35829334676198
4695.923125 6.39659584957508
4697.923093 6.44128337756346
4699.92306 6.48927539439239
4701.923027 6.536590854292
4703.922994 6.57321881778575
4705.922962 6.63344133985706
4707.922929 6.70147151782021
4709.922896 6.77383760507352
4711.922863 6.84813653968391
4713.922831 6.90363072569676
4715.922798 6.95686892503531
4717.922765 7.0144859314902
4719.922732 7.08869559745359
4721.9227 7.16474192662489
4723.922667 7.23293575992621
4725.922634 7.28777418083515
4727.922602 7.3309340796618
4729.922569 7.37530604958887
4731.922536 7.43827370453253
4733.922503 7.50580787167918
4735.922471 7.56368684512887
4737.922438 7.59416181821642
4739.922405 7.62035397611359
4741.922372 7.65681151800743
4743.92234 7.70617382000664
4745.922307 7.7749510939308
4747.922274 7.84771498190385
4749.922241 7.92692057808872
4751.922209 7.98398108602672
4753.922176 8.01735259263461
4755.922143 8.03597706238555
4757.92211 8.04705699315419
4759.922078 8.06085130721773
4761.922045 8.09253968353751
4763.922012 8.11263329448266
4765.921979 8.13058901474567
4767.921947 8.14299832662426
4769.921914 8.14185715576513
4771.921881 8.15895468275303
4773.921848 8.18541176995277
4775.921816 8.2028962426027
4777.921783 8.21504597105251
4779.92175 8.22084056387377
4781.921718 8.21248682745194
4783.921685 8.22577344863111
4785.921652 8.23030225767515
4787.921619 8.22775074443837
4789.921587 8.23101929776749
4791.921554 8.22683235910574
4793.921521 8.22142068487462
4795.921488 8.21489819973891
4797.921456 8.20710285540656
4799.921423 8.2053816738779
4801.92139 8.19666705406803
4803.921357 8.2009350743721
4805.921325 8.19812739084221
4807.921292 8.19475847765426
4809.921259 8.18407028365294
4811.921226 8.17304641037189
4813.921194 8.1688142691814
4815.921161 8.1716109937168
4817.921128 8.16708728119343
4819.921095 8.16237513316414
4821.921063 8.15026361716025
4823.92103 8.14549407957459
4825.920997 8.13345129335661
4827.920964 8.14312307764297
4829.920932 8.16741939259804
4831.920899 8.14825574418986
4833.920866 8.13642325250167
4835.920834 8.11045346858781
4837.920801 8.08444422795166
4839.920768 8.08090974457489
4841.920735 8.07003325130848
4843.920703 8.04416735957111
4845.92067 7.98847391951502
4847.920637 7.96237015546358
4849.920604 7.9580467170023
4851.920572 8.01315320327437
4853.920539 8.0823776905937
4855.920506 8.17283038711879
4857.920473 8.29219241636263
4859.920441 8.44820757196458
4861.920408 8.67890429129731
4863.920375 8.99999498493333
4865.920342 9.36668997090459
4867.92031 9.77228912994522
4869.920277 10.148420913691
4871.920244 10.4579018924589
4873.920211 10.6777747921479
4875.920179 10.8160097638165
4877.920146 10.8730044953485
4879.920113 10.9099814900643
4881.92008 10.9108249082653
4883.920048 10.8754420390297
4885.920015 10.8020765655229
4887.919982 10.6912806421273
4889.91995 10.5574855491394
4891.919917 10.4393964584729
4893.919884 10.3358897938875
4895.919851 10.2397396185924
4897.919819 10.1499465179226
4899.919786 10.0599039974071
4901.919753 9.96924307583479
4903.91972 9.88579613939737
4905.919688 9.81724993051028
4907.919655 9.75633850423082
4909.919622 9.69545634648879
4911.919589 9.64191062898416
4913.919557 9.55912854110979
4915.919524 9.49197711204907
4917.919491 9.4254884961718
4919.919458 9.3597854666262
4921.919426 9.30215147852693
4923.919393 9.25961686242872
4925.91936 9.21761895053088
4927.919327 9.16232741288761
4929.919295 9.12246685293331
4931.919262 9.08418756883846
4933.919229 9.06746430354589
4935.919196 9.0650514861064
4937.919164 9.0764268941254
4939.919131 9.08828623344199
4941.919098 9.09383788768839
4943.919066 9.09975693761348
4945.919033 9.11206024716245
4947.919 9.13880366253806
4949.918967 9.163859355588
4951.918935 9.18982953820284
4953.918902 9.20823729734112
4955.918869 9.22828369317136
4957.918836 9.25380743696688
4959.918804 9.27168481915131
4961.918771 9.30143296083896
4963.918738 9.325387679605
4965.918705 9.34157503373379
4967.918673 9.3499546399842
4969.91864 9.35353109162565
4971.918607 9.3540326809602
4973.918574 9.35396074835482
4975.918542 9.34235968890311
4977.918509 9.32221762878592
4979.918476 9.28743473671489
4981.918443 9.26321057075414
4983.918411 9.23821956037101
4985.918378 9.21699142152888
4987.918345 9.20822287163776
4989.918313 9.21743137770886
4991.91828 9.25412052802265
4993.918247 9.33312234127279
4995.918214 9.43671018047792
4997.918182 9.58252658801676
4999.918149 9.75973316101688
5001.918116 9.96575106682751
5003.918083 10.2029063700435
5005.918051 10.452839764141
5007.918018 10.7039625138843
5009.917985 10.9563189670481
5011.917952 11.1877982130457
5013.91792 11.4058003999859
5015.917887 11.5945558429244
5017.917854 11.743895005198
5019.917821 11.8424122224567
5021.917789 11.8927749108774
5023.917756 11.9059030972902
5025.917723 11.8978899457887
5027.91769 11.8666711594388
5029.917658 11.8148593372972
5031.917625 11.7620763865177
5033.917592 11.690554266301
5035.917559 11.6209731639077
5037.917527 11.5636264158037
5039.917494 11.4916325988004
5041.917461 11.4284271793591
5043.917429 11.3736482715256
5045.917396 11.3061678485765
5047.917363 11.2320347230664
5049.91733 11.1460748874638
5051.917298 11.068095661791
5053.917265 11.0001455328141
5055.917232 10.9872571069301
5057.917199 10.9716108409079
5059.917167 10.9810158378805
5061.917134 11.0071794506998
5063.917101 11.0876652738413
5065.917068 11.236297977783
5067.917036 11.4743318040565
5069.917003 11.77537143918
5071.91697 12.113669903969
5073.916937 12.4539740114525
5075.916905 12.7392320701323
5077.916872 12.9332910424462
5079.916839 13.0577026377998
5081.916806 13.1233224788893
5083.916774 13.198636908329
5085.916741 13.2643178634413
5087.916708 13.2984554957935
5089.916675 13.257315491301
5091.916643 13.1404587112596
5093.91661 12.9706503094207
5095.916577 12.8169840342028
5097.916545 12.6855828805635
5099.916512 12.5811913540372
5101.916479 12.414098362581
5103.916446 12.2147843608613
5105.916414 11.9880181866956
5107.916381 11.7742158482255
5109.916348 11.5788334953073
5111.916315 11.3972923197
5113.916283 11.1920150230606
5115.91625 10.9756252139377
5117.916217 10.7294866921424
5119.916184 10.4977201407535
5121.916152 10.2484155174297
5123.916119 10.0034698786035
5125.916086 9.74760421137684
5127.916053 9.51496755685891
5129.916021 9.30219472720297
5131.915988 9.10926129170942
5133.915955 8.93279972347679
5135.915922 8.765608668864
5137.91589 8.62993803002527
5139.915857 8.56525854773545
5141.915824 8.58657874343933
5143.915791 8.68078923091212
5145.915759 8.84401531282263
5147.915726 9.09387516698558
5149.915693 9.40140044771795
5151.915661 9.7595691876343
5153.915628 10.1224076615669
5155.915595 10.4782812348246
5157.915562 10.8614834429437
5159.91553 11.2038143102602
5161.915497 11.4083771029938
5163.915464 11.3457751725607
5165.915431 10.9648064303225
5167.915399 10.1953011045455
5169.915366 9.10912223723179
5171.915333 7.96642355798698
5173.9153 6.8814721823347
5175.915268 5.90853829672271
5177.915235 5.11483283053112
5179.915202 4.46519298296186
5181.915169 3.95096027964475
5183.915137 3.56996874176744
5185.915104 3.35815238953345
5187.915071 3.3317107948604
5189.915038 3.5294680593642
5191.915006 3.94751709923969
5193.914973 4.59950125697105
5195.91494 5.45889215352256
5197.914907 6.45508031996029
5199.914875 7.55486210656736
5201.914842 8.66667176371734
5203.914809 9.70196191053556
5205.914777 10.5798543540203
5207.914744 11.2524834871333
5209.914711 11.6858906545107
5211.914678 11.8993519532101
5213.914646 11.9125329349194
5215.914613 11.7738314613722
5217.91458 11.5075644902799
5219.914547 11.148192251196
5221.914515 10.7367530500638
5223.914482 10.305923761153
5225.914449 9.87189929144306
5227.914416 9.46137472784221
5229.914384 9.07111691568278
5231.914351 8.71028979636781
5233.914318 8.37530466146433
5235.914285 8.07495545544517
5237.914253 7.8002783581613
5239.91422 7.57656705137342
5241.914187 7.4118535096152
5243.914154 7.33792079107861
5245.914122 7.39944508109254
5247.914089 7.58069781156873
5249.914056 7.90961641435811
5251.914023 8.31050459935373
5253.913991 8.75047031964145
5255.913958 9.23380112963226
5257.913925 9.77264586579417
5259.913893 10.3643606435954
5261.91386 10.982488332162
5263.913827 11.5777670962291
5265.913794 12.1381479396614
5267.913762 12.6531861884133
5269.913729 13.1563433059615
5271.913696 13.6426622661072
5273.913663 14.0935126004778
5275.913631 14.4772664765788
5277.913598 14.7525118098865
5279.913565 14.8907675657015
5281.913532 14.8445859697822
5283.9135 14.6689810868841
5285.913467 14.4252541543897
5287.913434 14.1893282643851
5289.913401 14.019069526405
5291.913369 13.9072317981592
5293.913336 13.7549473537027
5295.913303 13.5591583234289
5297.91327 13.3001715691742
5299.913238 12.9947783282834
5301.913205 12.6715717531331
5303.913172 12.3410391107115
5305.91314 12.0338686570209
5307.913107 11.7521220707286
5309.913074 11.5036267336954
5311.913041 11.302828101092
5313.913009 11.1581507357043
5315.912976 11.0832715950013
5317.912943 11.0951246691383
5319.91291 11.1788444731393
5321.912878 11.3338795595404
5323.912845 11.5281263412204
5325.912812 11.7084083238813
5327.912779 11.8324622174345
5329.912747 11.8844227378822
5331.912714 11.8956980135042
5333.912681 11.8958572356479
5335.912648 11.8967174347017
5337.912616 11.8871631397244
5339.912583 11.8569328895726
5341.91255 11.796119664965
5343.912517 11.6904684316161
5345.912485 11.5350459793377
5347.912452 11.3123265246881
5349.912419 11.0271569146662
5351.912386 10.7256762810084
5353.912354 10.4527366258526
5355.912321 10.2518046862769
5357.912288 10.1287587284951
5359.912256 10.0634867639576
5361.912223 10.0454373892786
5363.91219 10.0873702622106
5365.912157 10.214291616464
5367.912125 10.4400549490503
5369.912092 10.73931404386
5371.912059 11.0746452885497
5373.912026 11.4243997620915
5375.911994 11.7557956166527
5377.911961 12.0382806975078
5379.911928 12.2621491142848
5381.911895 12.4061212599645
5383.911863 12.4733298905204
5385.91183 12.4736654278989
5387.911797 12.4232106878054
5389.911764 12.3369940591358
5391.911732 12.2189703128714
5393.911699 12.0758562928615
5395.911666 11.886985480038
5397.911633 11.6557534536612
5399.911601 11.3899985809742
5401.911568 11.0930776044577
5403.911535 10.7786906978941
5405.911502 10.4560531402637
5407.91147 10.1452407653163
5409.911437 9.85526464892321
5411.911404 9.60689340451557
5413.911372 9.42574894839644
5415.911339 9.34362364592862
5417.911306 9.37655775938925
5419.911273 9.51980720922936
5421.911241 9.74951564406147
5423.911208 10.0508807609706
5425.911175 10.4157203264454
5427.911142 10.8217973173981
5429.91111 11.2241542842685
5431.911077 11.5938895636937
5433.911044 11.9074317487934
5435.911011 12.1542714580699
5437.910979 12.3011565541622
5439.910946 12.3068162760193
5441.910913 12.1698102672985
5443.91088 11.9304701986288
5445.910848 11.6747447417357
5447.910815 11.5069376178854
5449.910782 11.4839381830947
5451.910749 11.5362813411765
5453.910717 11.5663066731466
5455.910684 11.4965619557446
5457.910651 11.2941635643924
5459.910618 10.9592664899966
5461.910586 10.5380661298377
5463.910553 10.0816562434931
5465.91052 9.6361084528741
5467.910488 9.23793812904716
5469.910455 8.8935000257054
5471.910422 8.58813222567477
5473.910389 8.34980605045796
5475.910357 8.22212951432144
5477.910324 8.22732241867139
5479.910291 8.33119274961006
5481.910258 8.46607186324869
5483.910226 8.5698062494212
5485.910193 8.61560231484656
5487.91016 8.62272859008216
5489.910127 8.65685311643601
5491.910095 8.77653555796804
5493.910062 8.98643648870239
5495.910029 9.24856854599141
5497.909996 9.51180228804684
5499.909964 9.74031998399449
5501.909931 9.91547156768875
5503.909898 10.0301136542421
5505.909865 10.0758000328984
5507.909833 10.0479380702016
5509.9098 9.94998486956044
5511.909767 9.78748078139386
5513.909734 9.61826361406441
5515.909702 9.47169788179268
5517.909669 9.38091715063014
5519.909636 9.366296144589
5521.909604 9.41053317939559
5523.909571 9.51082332646544
5525.909538 9.64157601748196
5527.909505 9.78467603790981
5529.909473 9.94691004538579
5531.90944 10.1075254097278
5533.909407 10.2612511328898
5535.909374 10.4029141664152
5537.909342 10.5159315324329
5539.909309 10.5855153799456
5541.909276 10.6031248068892
5543.909243 10.544333781877
5545.909211 10.4088480904016
5547.909178 10.2342103699755
5549.909145 10.0332212973254
5551.909112 9.83456930192533
5553.90908 9.66891437685653
5555.909047 9.56496682571643
5557.909014 9.53807415330647
5559.908981 9.58852622666259
5561.908949 9.6792329250898
5563.908916 9.77809674686569
5565.908883 9.86354556316711
5567.908851 9.92547381826751
5569.908818 9.95378111956664
5571.908785 9.93924099788704
5573.908752 9.88073148044531
5575.90872 9.78794130934256
5577.908687 9.69268516636729
5579.908654 9.61312757834697
5581.908621 9.56056816501503
5583.908589 9.5299065276407
5585.908556 9.51237337315091
5587.908523 9.4936604678701
5589.90849 9.47035226965426
5591.908458 9.45470600401764
5593.908425 9.45822145575152
5595.908392 9.49503717463023
5597.908359 9.57062008786955
5599.908327 9.67678586094785
5601.908294 9.81095427167877
5603.908261 9.94452933088191
5605.908228 10.0612231598279
5607.908196 10.1414773658904
5609.908163 10.1958317082431
5611.90813 10.2363947638425
5613.908097 10.2832157379671
5615.908065 10.3195209625419
5617.908032 10.3431176824674
5619.907999 10.347937890988
5621.907967 10.3436147919498
5623.907934 10.3394491020786
5625.907901 10.3486283593822
5627.907868 10.3639767168665
5629.907836 10.3891041369588
5631.907803 10.400513128435
5633.90777 10.4081190688914
5635.907737 10.4178161016336
5637.907705 10.4366092464806
5639.907672 10.4645715440715
5641.907639 10.4972419183974
5643.907606 10.5224328868291
5645.907574 10.54443106038
5647.907541 10.5574924828321
5649.907508 10.5685157107858
5651.907475 10.5762662753255
5653.907443 10.5804852124542
5655.90741 10.5712995768066
5657.907377 10.5534143918783
5659.907344 10.5279281108
5661.907312 10.5054683909307
5663.907279 10.4753047331414
5665.907246 10.4460097671213
5667.907213 10.4142653517179
5669.907181 10.3882284839234
5671.907148 10.3658529385272
5673.907115 10.3454718930587
5675.907083 10.3215027379908
5677.90705 10.2954210358862
5679.907017 10.2636184152387
5681.906984 10.2259732037089
5683.906952 10.1756097049531
5685.906919 10.1069701272334
5687.906886 10.0342774505969
5689.906853 9.96961571384588
5691.906821 9.90334825225596
5693.906788 9.80107610817038
5695.906755 9.65468402034312
5697.906722 9.49193907191653
5699.90669 9.30690565032817
5701.906657 9.11865716445507
5703.906624 8.941810943104
5705.906591 8.77423433558369
5707.906559 8.62032468830272
5709.906526 8.48457184315477
5711.906493 8.3591595916469
5713.90646 8.25525909455916
5715.906428 8.15857881825246
5717.906395 8.07712365382199
5719.906362 8.04437677079751
5721.906329 8.04848869166445
5723.906297 8.08044408811092
5725.906264 8.09887807757371
5727.906231 8.11078886975985
5729.906199 8.12310301937279
5731.906166 8.13755953114006
5733.906133 8.13667390433766
5735.9061 8.15019816256848
5737.906068 8.15565991889151
5739.906035 8.16582491293881
5741.906002 8.1649872114417
5743.905969 8.16163837627685
5745.905937 8.13381073968435
5747.905904 8.09783459154276
5749.905871 8.05525396784766
5751.905838 7.99191820195664
5753.905806 7.89806769987944
5755.905773 7.7915427766577
5757.90574 7.69374387948606
5759.905707 7.63272680107733
5761.905675 7.63884141813501
5763.905642 7.68583135267613
5765.905609 7.76403493049249
5767.905576 7.84178735677226
5769.905544 7.93414223557115
5771.905511 8.02478690181322
5773.905478 8.12483127761923
5775.905445 8.21368402236084
5777.905413 8.30771467955737
5779.90538 8.41306808760928
5781.905347 8.49526501675535
5783.905315 8.57064787958937
5785.905282 8.65198074648291
5787.905249 8.73404894099578
5789.905216 8.80560549194352
5791.905184 8.88403576541694
5793.905151 8.95803366738625
5795.905118 9.04681357922402
5797.905085 9.15040155297663
5799.905053 9.26295034766151
5801.90502 9.38981189071756
5803.904987 9.52599254054884
5805.904954 9.67801914730824
5807.904922 9.8252983337053
5809.904889 9.96965048536776
5811.904856 10.1147750522851
5813.904823 10.2424254835386
5815.904791 10.3619145389776
5817.904758 10.449796888392
5819.904725 10.5009590108991
5821.904692 10.5013990386672
5823.90466 10.4658515368921
5825.904627 10.3936718812949
5827.904594 10.3034512744284
5829.904562 10.1987767475425
5831.904529 10.0891282813776
5833.904496 9.99305108592642
5835.904463 9.89640590384835
5837.904431 9.82743612205469
5839.904398 9.76280631358521
5841.904365 9.70734167527542
5843.904332 9.67034632863036
5845.9043 9.63337171552949
5847.904267 9.61032499573509
5849.904234 9.59216171297075
5851.904201 9.59227423290997
5853.904169 9.59743336391728
5855.904136 9.63445157707651
5857.904103 9.6945434339568
5859.90407 9.78156415472298
5861.904038 9.89541807130025
5863.904005 10.0092103974318
5865.903972 10.1354154606087
5867.903939 10.242858053672
5869.903907 10.3397949005663
5871.903874 10.4091838326247
5873.903841 10.4677101659623
5875.903808 10.5079581950188
5877.903776 10.5390522746035
5879.903743 10.5688088938717
5881.90371 10.5976386237172
5883.903678 10.6302907312246
5885.903645 10.6776886845326
5887.903612 10.7439610734674
5889.903579 10.8206371813825
5891.903547 10.922138850182
5893.903514 10.9926084683149
5895.903481 11.0678530697578
5897.903448 11.1504918947998
5899.903416 11.230073642722
5901.903383 11.3052546426069
5903.90335 11.3695922944821
5905.903317 11.397468156888
5907.903285 11.407449938617
5909.903252 11.3831136049719
5911.903219 11.3367705974508
5913.903186 11.2765623302868
5915.903154 11.2068244521655
5917.903121 11.1284621787228
5919.903088 11.0287351604136
5921.903055 10.9254412348771
5923.903023 10.8129440241446
5925.90299 10.6952572564155
5927.902957 10.5760942377881
5929.902924 10.4616902570806
5931.902892 10.3460030682519
5933.902859 10.244051660934
5935.902826 10.1514422792786
5937.902794 10.082429933671
5939.902761 10.0268610513122
5941.902728 9.98851534989193
5943.902695 9.95746017296872
5945.902663 9.94272722755024
5947.90263 9.93415983825604
5949.902597 9.93189056487048
5951.902564 9.93528303069463
5953.902532 9.94247395631666
5955.902499 9.94102148773763
5957.902466 9.94604373194938
5959.902433 9.94855048941362
5961.902401 9.95163437477306
5963.902368 9.95276880512966
5965.902335 9.95687439205324
5967.902302 9.95874618930281
5969.90227 9.96000124626667
5971.902237 9.96072018121678
5973.902204 9.95991169706408
5975.902171 9.96151483091592
5977.902139 9.96336375794375
5979.902106 9.96906840825184
5981.902073 9.9764530915494
5983.90204 9.98366426026473
5985.902008 9.99313346262377
5987.901975 10.0052462091925
5989.901942 10.0220980364584
5991.90191 10.0422733150743
5993.901877 10.0599750488954
5995.901844 10.07143206819
5997.901811 10.0787328547307
5999.901779 10.0808456778879
6001.901746 10.0829441783562
6003.901713 10.0905386957076
6005.90168 10.106324201018
6007.901648 10.1389410356514
6009.901615 10.1966153234608
6011.901582 10.2901800507213
6013.901549 10.4159318137716
6015.901517 10.567854567323
6017.901484 10.7238803503952
6019.901451 10.8398847592735
6021.901418 10.878290209304
6023.901386 10.8371927387335
6025.901353 10.7274916522628
6027.90132 10.5904037481061
6029.901287 10.4461642426174
6031.901255 10.3143594235292
6033.901222 10.2146995917145
6035.901189 10.1477181333834
6037.901156 10.1051024951696
6039.901124 10.0871993630356
6041.901091 10.0852110815187
6043.901058 10.0964546496937
6045.901026 10.1146589290345
6047.900993 10.1390746294366
6049.90096 10.1727858524679
6051.900927 10.2237535330771
6053.900895 10.2879559301617
6055.900862 10.35167288274
6057.900829 10.4002340684724
6059.900796 10.423586952922
6061.900764 10.4221011341301
6063.900731 10.400648457824
6065.900698 10.361479129217
6067.900665 10.2993194858848
6069.900633 10.2185625033489
6071.9006 10.1359883034048
6073.900567 10.0596897768357
6075.900534 9.98871666828451
6077.900502 9.92907785458732
6079.900469 9.86338623844504
6081.900436 9.79374643077476
6083.900403 9.73252981496221
6085.900371 9.71098216705988
6087.900338 9.71388016285931
6089.900305 9.73326379633777
6091.900272 9.76432147943103
6093.90024 9.80700176989273
6095.900207 9.87710832841022
6097.900174 9.99542294053431
6099.900142 10.1882303197619
6101.900109 10.4183633260135
6103.900076 10.6539221443967
6105.900043 10.8298219509712
6107.900011 10.839846351458
6109.899978 10.6472260554552
6111.899945 10.2985049206661
6113.899912 9.87111825309711
6115.89988 9.43363293292357
6117.899847 9.06931412091819
6119.899814 8.85516736012904
6121.899781 8.82785520425474
6123.899749 8.93345357902306
6125.899716 9.09658033991982
6127.899683 9.24498950179464
6129.89965 9.36521008110258
6131.899618 9.4593302729012
6133.899585 9.54320080146529
6135.899552 9.61151671755696
6137.899519 9.66148804875875
6139.899487 9.69411295967629
6141.899454 9.70979208918758
6143.899421 9.71457995426298
6145.899389 9.70746137942736
6147.899356 9.68885782770433
6149.899323 9.65535453995422
6151.89929 9.60232594898344
6153.899258 9.53369705252874
6155.899225 9.45331850278412
6157.899192 9.36496679843513
6159.899159 9.28132895874385
6161.899127 9.19987347308076
6163.899094 9.11996462980943
6165.899061 9.04327686459289
6167.899028 8.96354993177005
6169.898996 8.88538800041434
6171.898963 8.82172254439177
6173.89893 8.78029139500244
6175.898897 8.75293832054552
6177.898865 8.73835218936694
6179.898832 8.72989113520998
6181.898799 8.72241076273437
6183.898766 8.72028372650009
6185.898734 8.72080728480419
6187.898701 8.71841103904687
6189.898668 8.71345963007537
6191.898635 8.70900583355081
6193.898603 8.70380732101073
6195.89857 8.69768361775187
6197.898537 8.68186099758601
6199.898505 8.65846312645101
6201.898472 8.62843364977822
6203.898439 8.60248693676128
6205.898406 8.58153707473452
6207.898374 8.56932568344054
6209.898341 8.55760075698556
6211.898308 8.54634236988327
6213.898275 8.55029262681436
6215.898243 8.57649884198493
6217.89821 8.63245359667313
6219.898177 8.71360365866763
6221.898144 8.81138789155224
6223.898112 8.9160112621653
6225.898079 9.02641507987993
6227.898046 9.14456118162074
6229.898013 9.26649303553558
6231.897981 9.39008198362514
6233.897948 9.51115942545597
6235.897915 9.62031405694256
6237.897882 9.71084309010302
6239.89785 9.78393750894208
6241.897817 9.83639113778849
6243.897784 9.87299994168099
6245.897751 9.89183267872989
6247.897719 9.89566662783886
6249.897686 9.8869984958025
};
\addplot [line width=1.4pt, darkcyan0101189, dashed]
table {%
2.848823 9.88295034198766
8.389413 9.80621416537567
13.993195 9.74747339029038
19.657032 9.73845248244167
25.378971 9.81259290657412
31.159536 9.98374664225861
36.999258 10.2582406690792
42.897744 10.5009241854396
48.854255 10.7001276252702
54.867259 10.7892683784155
60.934074 10.8480186054645
67.050225 10.9362627896647
73.210046 11.0506320433937
79.407952 11.0326788808659
85.640034 10.7232230089449
91.904921 10.0782390440909
98.200286 9.58792534164913
104.520271 10.1199180808334
110.855603 10.9771655175043
117.194111 10.8897886699717
123.521409 10.3616958313101
129.821211 9.94736039684871
136.075786 9.78339888509259
142.266621 9.83972984844603
148.375078 9.94251657350834
154.383015 10.0718173258703
160.272736 10.131570705573
166.0288 10.0613958745486
171.638047 10.011534330878
177.089809 9.87891183734201
182.375955 9.78901123660903
187.490542 9.71761475145909
192.429346 9.68254369353878
197.189953 9.78316806270892
201.77072 9.94174186039709
206.170856 10.0601013668407
210.389874 10.1245609137218
214.428305 10.1324591617432
218.286094 10.1030156526112
221.969273 10.0413792280003
225.489222 9.96404559800917
228.859802 9.93199298446176
232.096544 9.94938159332501
235.216548 9.99120161829266
238.238255 10.0257512050403
241.181235 10.0565743954841
244.065712 10.0786013648139
246.912116 10.0782312345404
249.742119 10.0883397914447
252.576041 10.1637203368472
255.433746 10.3368199163316
258.331556 10.6237138643961
261.281763 10.9632110836849
264.292276 11.2292148163654
267.363625 11.3095456346593
270.490551 11.2557926747501
273.658705 11.257441359305
276.849376 11.4450429660231
280.044498 11.6096107716952
283.2262 11.2780218888755
286.38231 10.2297257880041
289.498824 9.18921953755599
292.572598 8.89736702851826
295.611103 9.10992722360464
298.628828 9.41869916937166
301.643691 9.65241845512457
304.673571 9.80652823592646
307.735186 9.86443734577925
310.843492 9.87225670182737
314.012484 9.89152661929313
317.254241 9.93430423384552
320.578226 10.0015670962999
323.990808 10.0976127448234
327.494532 10.0918915840645
331.083852 9.82508777563329
334.743337 9.3593984311763
338.455683 8.98878630520439
342.209857 9.01698734656891
345.997664 9.34922468922354
349.810299 9.64036708922131
353.643435 9.78609409704085
357.497374 9.83927537085668
361.371555 9.86331950172596
365.265322 9.88155153771607
369.178436 9.88315580344935
373.110544 9.85681906848258
377.062545 9.81352886292929
381.036532 9.77018770286163
385.034491 9.73446474447711
389.058742 9.72042099295561
393.112678 9.78031376696537
397.20234 9.93133503567876
401.336263 10.0956996093143
405.522679 10.1805772645749
409.767498 10.1837952626645
414.075227 10.1627734814929
418.449608 10.1412830772782
422.88949 10.1472646899635
427.389526 10.1988440456862
431.944849 10.2713384840861
436.551728 10.3343401079322
441.207378 10.4037670546928
445.909796 10.4391588672889
450.65665 10.4156586964978
455.444593 10.3629104564152
460.271359 10.2579540456937
465.13595 10.1299463342904
470.037697 10.0317915010524
474.977339 9.98367967708699
479.957297 9.95878683122517
484.981169 9.95119034953614
490.053264 9.9444674368528
495.178383 9.93290768812656
500.36176 9.91856634502865
505.607588 9.90424158461964
510.916725 9.89300780113676
516.288623 9.88599777424551
521.722675 9.87820958385084
527.218245 9.87395955465268
532.7747 9.86788698847808
538.391379 9.86220625072321
544.067493 9.85816535136855
549.801963 9.85033499538479
555.593607 9.85195158724142
561.441308 9.86843411634582
567.344026 9.90801459868347
573.300781 9.96015758061501
579.310649 10.0056057935055
585.372642 10.0234894344867
591.484601 10.0070618922731
597.643765 9.97102215758549
603.847702 9.92821686475489
610.094154 9.89579350037529
616.381171 9.87931910264341
622.706724 9.87089214030233
629.068979 9.85849617666978
635.466229 9.84594720312829
641.896931 9.8289806041626
648.359715 9.80663311319337
654.853523 9.77900643433332
661.377711 9.74645330364128
667.931931 9.71733929319471
674.515899 9.69192791521973
681.129206 9.66608241607878
687.771343 9.6352646009491
694.441961 9.59917073883495
701.140925 9.55235035805478
707.868034 9.49268717174475
714.622921 9.44203642611473
721.404964 9.42255439980109
728.21342 9.43092856463515
735.047328 9.45639755002683
741.905684 9.46815495847421
748.787586 9.46629797961262
755.692217 9.48088999502786
762.619082 9.53015041106386
769.567734 9.61853742041851
776.537131 9.7193132114056
783.526035 9.78486455213917
790.53381 9.77701935478973
797.560616 9.70060156406199
804.607158 9.58037762256212
811.674347 9.45533942209042
818.762276 9.40942776258665
825.870793 9.62257692984496
832.999225 10.2005756023142
840.144705 10.8910757386034
847.304548 11.3958570330431
854.479468 11.4608607186665
861.670474 11.2847390361387
868.877295 10.9990306390063
876.100143 10.8126395025535
883.340029 10.6422509897654
890.597758 10.5277588378165
897.873994 10.4547185116725
905.169322 10.4054716028912
912.484303 10.3602688000621
919.819074 10.1811897771394
927.173193 9.72397998648914
934.544918 9.15478120872408
941.928573 8.49940840231739
949.31543 7.7479124957002
956.704002 6.75038671605413
964.10452 5.72206458169766
971.52484 4.86645371430039
978.967573 4.28473089728459
986.431077 3.60646205069219
993.912299 2.95505168123934
1001.408425 2.48573248768733
1008.917964 2.36786468364273
1016.441843 3.12842428034081
1023.984288 5.52147417070027
1031.5455 8.80729848291302
1039.12209 11.473371967942
1046.713008 13.1132715429461
1054.313789 14.1129524081227
1061.921631 14.0542585284909
1069.536325 12.9363970053308
1077.159844 11.7865737369105
1084.796296 11.7239920496455
1092.445142 12.7771197161982
1100.100984 13.3817387281322
1107.761676 12.7020343725401
1115.428269 11.8728020615644
1123.105812 11.7766656486023
1130.796008 12.1452531312572
1138.49578 12.4173143868397
1146.201325 12.4911475987077
1153.910685 12.5980430592186
1161.621975 13.2419761275528
1169.335133 14.3040208027464
1177.051036 14.3885148471566
1184.768191 14.0378566020662
1192.485508 15.0254212190709
1200.203422 16.9242986876061
1207.922119 17.4319896636728
1215.638479 15.301658991151
1223.344437 11.7106875629947
1231.027828 8.71006418608168
1238.674563 8.82526364447118
1246.271207 9.80578436782315
1253.803829 9.50483178183419
1261.256659 9.49740114322605
1268.613402 9.99070676288739
1275.858135 9.9541330923289
1282.975297 9.35948942421945
1289.950291 9.4371737901224
1296.770397 9.74645943295707
1303.424797 10.4157151836293
1309.904695 11.0914093275995
1316.203819 12.1281459320397
1322.318333 12.8045273744743
1328.245744 12.3918737972788
1333.985315 11.5250684793357
1339.541289 10.3621294077246
1344.922863 9.63595524807619
1350.145404 9.591353010041
1355.225672 9.95786388153011
1360.178755 10.6991892335817
1365.019661 11.7864203639766
1369.762578 13.0962128480459
1374.418764 14.4379176289157
1378.998928 15.3090522403392
1383.512815 15.4078926954502
1387.971561 15.1142472902573
1392.386078 14.5962175424798
1396.766394 13.8102506802256
1401.11942 13.2498967751576
1405.449362 12.9016860659505
1409.75916 12.7729492902032
1414.051121 12.8751935614504
1418.327627 13.1122593834903
1422.591302 13.1923261199448
1426.844073 12.9588449380199
1431.087459 12.5622554911188
1435.322643 12.3017825892597
1439.551 12.1721511754742
1443.774578 12.1619705276355
1447.996185 12.0688584585013
1452.218776 11.9883677685714
1456.44612 12.1486136713822
1460.68329 12.1007982170137
1464.93476 11.8219077381941
1469.203503 11.4041227077715
1473.491724 10.7545216029846
1477.800636 9.87390692982831
1482.129507 9.02190366121046
1486.47715 8.55354627803097
1490.845171 8.52876310666709
1495.237537 8.9038410632263
1499.659585 9.4485258405856
1504.117113 9.8565253780155
1508.614315 10.1828270352603
1513.153186 10.2752030127732
1517.733979 10.2105587609255
1522.35436 10.0264834489937
1527.009632 9.90348357423406
1531.69592 9.95369691573138
1536.413498 10.141904124781
1541.166371 10.3991873696266
1545.960686 10.5970174477659
1550.801525 10.5149791494827
1555.688596 10.4834017981364
1560.622856 10.7053293137679
1565.610043 10.902660750188
1570.654771 10.9570956518425
1575.758363 10.8576675235549
1580.919776 10.6069169484172
1586.137764 10.2006006810215
1591.411853 9.79190841335649
1596.740887 9.65438066982953
1602.123916 9.69360970802124
1607.561106 9.77626748342894
1613.052564 9.83806600007301
1618.598256 9.85806847359165
1624.198009 9.85041429629996
1629.851263 9.84003273534688
1635.5573 9.84057524445349
1641.315547 9.86566278273169
1647.125348 9.87070841967056
1652.986085 9.84742440870177
1658.89649 9.8174391405596
1664.854854 9.7804181543127
1670.859629 9.75855821169182
1676.906939 9.83899901828982
1682.990327 10.0060104374914
1689.101327 10.2633265851411
1695.230122 10.4414564186275
1701.365953 10.5226142435582
1707.497193 10.4140094900962
1713.611161 10.1715107324318
1719.694123 9.77089890181486
1725.731331 9.63602293724593
1731.707604 9.92815647777379
1737.60847 10.2923546327126
1743.421876 9.7839142294793
1749.139021 8.84460925245042
1754.75663 7.73593700915729
1760.279449 6.586031495362
1765.720403 5.65525767085235
1771.097817 5.61889486455643
1776.426275 6.86807974260998
1781.707024 9.02037373975355
1786.932162 10.6126498093891
1792.088899 10.4911979202178
1797.160629 9.72838537194402
1802.131153 9.32746288798507
1806.985581 9.46639631099687
1811.713058 10.384505976343
1816.306578 11.9868372397686
1820.766064 13.289485946849
1825.098214 13.6476932890097
1829.313005 13.1830540008913
1833.420688 12.1772810341145
1837.430723 10.9446658036688
1841.3489 9.85287346031141
1845.176107 9.05566404827157
1848.913319 8.64975228238821
1852.561371 8.61161868783053
1856.119308 8.90802316618065
1859.586381 9.43395436249387
1862.963746 10.0348836838094
1866.255639 10.5427300140723
1869.469317 10.8465073272919
1872.614194 10.942653288226
1875.700597 10.9434244858493
1878.738437 11.0069558836921
1881.737068 11.2326901669169
1884.7032 11.6051990110133
1887.643276 11.9984262045675
1890.563529 12.2671780979089
1893.472305 12.3546795909635
1896.377183 12.2729646164404
1899.285137 12.1120658001439
1902.201898 11.937443282452
1905.129629 11.7952654979399
1908.069727 11.7782686504758
1911.017919 11.8970107411365
1913.972661 12.0854009262851
1916.928303 12.3368514850319
1919.886372 12.5558729511884
1922.844596 12.5689833964869
1925.806342 12.349744551599
1928.77049 11.8868726376232
1931.738265 11.2732177943654
1934.706828 10.5925596891405
1937.67534 9.92361504240199
1940.642848 9.30934057189601
1943.612887 8.77908582749944
1946.590681 8.38780527006817
1949.583096 8.17335598600068
1952.59808 8.1838307725382
1955.644822 8.42221472468922
1958.731877 8.8351751548055
1961.86756 9.2859303227602
1965.060264 9.61468878482978
1968.317342 9.80048006839572
1971.643437 9.84687140875117
1975.03969 9.79061640430922
1978.504461 9.73197790990485
1982.035315 9.76095127359712
1985.628804 9.87861190038049
1989.280238 10.038461247478
1992.985882 10.1941879356969
1996.741687 10.2461389432402
2000.541684 10.0976674042885
2004.377405 9.73401075793611
2008.238805 9.18543315527366
2012.124807 8.53780311535773
2016.045179 7.95750490957191
2020.008862 7.61469548722108
2024.0211 7.59770304446993
2028.084488 7.80036705674727
2032.200018 8.05968265642076
2036.368198 8.42534081365517
2040.588877 8.82733985357217
2044.860001 9.23969662946975
2049.178672 9.6450755852236
2053.54199 10.1023290140344
2057.947541 10.6553375985502
2062.393936 11.132158485125
2066.880542 11.3570754567476
2071.404002 11.2319766958209
2075.959774 10.8835237475267
2080.542764 10.3828925031706
2085.148593 9.8980911553434
2089.773071 9.53532169771399
2094.413582 9.42763161938957
2099.069677 9.54572304545654
2103.74326 9.9109491435327
2108.444086 10.5236925266951
2113.186505 11.2999519825711
2117.981525 12.1992364687934
2122.835966 13.1410568241558
2127.752442 13.9072315269238
2132.729514 14.3561092070143
2137.761822 14.4662618689449
2142.840258 13.6049673380191
2147.951021 12.3382020215906
2153.077587 11.4352611887804
2158.20291 11.045973441615
2163.311148 11.179413398775
2168.387961 11.3226000346625
2173.420714 11.225766416218
2178.398715 10.6727890841026
2183.313783 9.91281561381717
2188.162604 9.32421193151372
2192.947344 8.94309341045891
2197.676102 8.86552624545005
2202.362354 9.13249920587658
2207.021187 9.58628811944881
2211.666933 10.0444841173247
2216.312335 10.3297477605145
2220.968691 10.593019281457
2225.643436 11.2464087695399
2230.338767 12.2880613754773
2235.054037 12.9448653689843
2239.786189 12.6332666070551
2244.527836 11.6441799796378
2249.267896 10.5247738804461
2253.991811 9.47531326369288
2258.685968 8.7666463694661
2263.343984 8.51596094032172
2267.968807 8.7444641091986
2272.573574 9.28743421326934
2277.177473 9.35497398215568
2281.797715 8.51063594749406
2286.450406 6.8915170880326
2291.145296 5.21380858102093
2295.88286 4.37162544383024
2300.66303 4.89897345819437
2305.493595 6.49385010688553
2310.383616 8.38345614927812
2315.325409 9.61055133054919
2320.303378 9.81174906532158
2325.31032 9.42360502437453
2330.340456 8.86651450224961
2335.397149 8.21636041138949
2340.482412 7.67965943556689
2345.593669 7.3550984086432
2350.72773 7.20831518089909
2355.885849 7.18593812071265
2361.073724 7.16661975302349
2366.299095 7.26533259350799
2371.570609 7.44084953116065
2376.896061 7.64478276751036
2382.280711 7.83161481878397
2387.72698 7.98152654037616
2393.234871 8.0276917639619
2398.802783 7.97615550700792
2404.428277 7.89253648991288
2410.108571 7.93385774197961
2415.840586 8.45303725611012
2421.619812 9.96745122170214
2427.441108 11.3868251858348
2433.298783 11.2735384088329
2439.188345 10.1196640824259
2445.108501 8.6720410589826
2451.062099 7.31438340808504
2457.055617 5.94525685810548
2463.096894 4.21413475150705
2469.190276 2.53636652361207
2475.331031 1.59178178545022
2481.502783 2.33639823917929
2487.683088 4.51533083385437
2493.852287 6.75771375574459
2499.997452 8.63996199449636
2506.11382 10.2480012667863
2512.202928 12.0632954783113
2518.269024 13.8154653844775
2524.315228 15.2239479976636
2530.340677 15.949542347082
2536.33925 16.3739707298159
2542.299694 17.1354686821553
2548.20736 18.4650693128267
2554.047059 19.6780084051705
2559.806093 19.4224468058644
2565.476519 17.3006754100076
2571.055817 14.3412441941558
2576.547276 11.894807698404
2581.959917 10.3079191580334
2587.308097 9.52381636162619
2592.608024 9.39669113214192
2597.872519 9.7433118245827
2603.110416 10.3012115162365
2608.328139 10.6906030980152
2613.530613 10.9137423193088
2618.722281 11.1272522676593
2623.905928 11.0523615061719
2629.082488 10.6487907780495
2634.25191 10.3135478827242
2639.412424 9.74818701745586
2644.562625 8.96465620247012
2649.701441 8.22637299372075
2654.829974 7.7793826745865
2659.95345 7.68501084147393
2665.081434 7.94171068877631
2670.228246 8.54587596865282
2675.411261 9.45282590157036
2680.648329 10.4256340709542
2685.951933 11.0674635407918
2691.328254 11.2033077363366
2696.778869 11.1255835719561
2702.302592 11.0486163805542
2707.896653 11.0488127330606
2713.558694 11.1299765920833
2719.286037 11.217871835505
2725.075427 11.3103665530073
2730.923244 11.4101770539173
2736.825284 11.6042846060903
2742.777416 11.8524634996587
2748.77541 12.1536148003918
2754.815615 12.1392735086751
2760.896011 11.5849232611653
2767.0155 10.3326891850101
2773.172124 8.81321519778561
2779.362052 7.57266959395002
2785.578827 6.8884126286255
2791.814107 6.83116325392416
2798.058417 7.06346445362899
2804.302685 6.58515869304701
2810.53755 5.86606892654191
2816.754668 4.70724603887894
2822.947415 3.97576860934263
2829.111714 4.05736918239824
2835.246742 4.46309750202724
2841.35497 4.50611147434963
2847.441632 4.46886964799855
2853.512258 5.40686712689276
2859.567221 7.28669420718097
2865.602434 9.42357306928991
2871.612205 11.4507102974376
2877.591184 12.8005869565279
2883.536926 13.4277158545856
2889.449971 13.4893701302649
2895.333254 13.2649483909274
2901.191638 13.2024628669728
2907.031307 12.9800266959889
2912.860184 12.716445529872
2918.687585 12.2749966268739
2924.523456 11.7332156635139
2930.376581 11.4483418603977
2936.252386 11.4344410423597
2942.150979 11.5407128531821
2948.067166 11.6122736430746
2953.992734 11.6188747404012
2959.919642 11.6135939092997
2965.844697 11.2169760056862
2971.772342 10.4079037841294
2977.713394 9.48546219139711
2983.683148 8.69457645445909
2989.698609 8.17737790179312
2995.77424 8.13470962539833
3001.916328 8.80826384236588
3008.121785 10.1035004852014
3014.379404 11.1244556679523
3020.674865 11.0864009305474
3026.999676 10.5077959607833
3033.352753 10.1728346291236
3039.733472 10.1788847038758
3046.140162 10.3190269683015
3052.569148 10.4263387262093
3059.018134 10.4055052077428
3065.485924 10.2513533593603
3071.969531 10.0049906766443
3078.462334 9.77719179565583
3084.955107 9.63487944693852
3091.436497 9.56493592833128
3097.893315 9.52972528799945
3104.310709 9.49620641303492
3110.672953 9.47803412446975
3116.964179 9.47752836566784
3123.168689 9.47315076413907
3129.271534 9.45802215300652
3135.258815 9.41257750050466
3141.117221 9.33173983169616
3146.835832 9.19469507513656
3152.405646 9.10045609755643
3157.819882 9.13081569279461
3163.074505 9.41453116012638
3168.168554 9.83144815348609
3173.10432 9.9512629821847
3177.888342 9.49926953774752
3182.532655 8.97953218183039
3187.054196 8.59837940663132
3191.471756 8.29109342411674
3195.803256 8.01461101142815
3200.066625 7.73579300469657
3204.280469 7.40993224473251
3208.462611 6.97056528344075
3212.629357 6.34628229069443
3216.793557 5.53787959947269
3220.962917 4.67857452057476
3225.142369 3.99181577491955
3229.332466 3.59724423673382
3233.527522 3.88201752887193
3237.716817 4.96680121754233
3241.888284 6.48385758620978
3246.03238 7.81217759870799
3250.14342 8.51579037470773
3254.219852 8.72098706551796
3258.263697 8.71638341724531
3262.279524 8.74866629757462
3266.273467 8.97999122536384
3270.252452 9.38159946206142
3274.223585 9.87958087682915
3278.193637 10.3960095728588
3282.168718 10.7782976158741
3286.153883 10.9036222978181
3290.15194 10.7463419013751
3294.160276 10.4867705794465
3298.167873 10.2536664615285
3302.156541 10.067307350755
3306.104572 10.0561114693021
3309.990854 10.2765071177429
3313.798175 10.6150327084049
3317.515504 10.9703028607398
3321.137984 11.2695556673816
3324.665542 11.4225690327445
3328.101192 11.3522578750364
3331.4499 10.9818164728297
3334.718495 10.3356532993218
3337.915489 9.5287740540315
3341.050468 8.77186529808978
3344.135234 8.293377291732
3347.1828 8.32809576243061
3350.206982 8.88709467284298
3353.21769 9.81428020866622
3356.220639 10.77515840474
3359.216657 11.5191350490484
3362.206433 11.9870300417296
3365.190185 12.0662195680823
3368.170381 11.7950753954592
3371.148382 11.2906287236791
3374.127019 10.6893125032679
3377.105005 10.0494943801119
3380.081029 9.47394292755496
3383.049016 9.02277383561765
3386.003731 8.73193316874615
3388.937439 8.6322561567097
3391.845429 8.78819140323387
3394.722236 9.12981804564004
3397.565555 9.50149963936465
3400.373738 9.75494777118428
3403.146804 9.82064098025887
3405.885725 9.69177358651458
3408.592039 9.36012119467238
3411.267968 8.89494338436
3413.916651 8.3817796435919
3416.54206 7.91742010558305
3419.149573 7.58053773729721
3421.745971 7.40463156033822
3424.339256 7.44266272759341
3426.939806 7.72588532126815
3429.558097 8.30746644005075
3432.201864 9.33267427924533
3434.875201 10.8709968315096
3437.579408 12.703205723592
3440.314809 14.4729310027427
3443.084753 15.8355466716106
3445.893466 16.5892209872478
3448.744071 16.3868003932633
3451.641731 15.3838614561307
3454.585827 13.7417332896335
3457.574783 11.842528036414
3460.604638 10.1302219841037
3463.675111 8.90707316209688
3466.786989 8.3614235191083
3469.943456 8.29014458379925
3473.150915 8.47063838381251
3476.41793 8.60497190643026
3479.753838 8.56054448580916
3483.16664 8.37037836196864
3486.660668 8.30804759643799
3490.231865 8.6722754881431
3493.869692 9.54003237753814
3497.55949 10.5632395287131
3501.286026 11.2278219703555
3505.037818 11.4064365345297
3508.810322 11.4043105501554
3512.605249 11.4773335179292
3516.432557 11.6096376029586
3520.30737 11.7203711702375
3524.246023 11.724096603921
3528.26328 11.5794079986277
3532.370386 11.3285609768308
3536.572451 10.9408402860814
3540.868212 10.504520110228
3545.253917 10.1561942419851
3549.724475 9.96077372154915
3554.271138 9.86206355776732
3558.883799 9.92689222559035
3563.555882 10.167297589017
3568.28541 10.2976730122646
3573.0702 10.2491701488188
3577.906193 10.0355425828451
3582.789316 9.85834126803102
3587.720072 9.91646516489149
3592.702663 10.4489680633306
3597.740775 11.3561200599504
3602.835177 11.6846341519055
3607.98261 11.0082502431122
3613.173642 10.5838680680513
3618.391845 11.0670654052947
3623.614343 11.0429804124994
3628.817576 10.9757373332978
3633.982429 11.6467579935847
3639.096149 12.3774306065272
3644.153995 12.3503675113941
3649.158839 11.4239255412381
3654.119826 10.2538084885851
3659.049735 9.41597020310438
3663.961404 9.22931460283458
3668.864247 9.96447852523479
3673.761965 11.1744399883283
3678.649525 12.1470474847314
3683.514325 12.7231034231291
3688.339044 12.8080915603458
3693.107666 12.5612104891257
3697.808326 12.2992041542336
3702.434855 11.7156115431435
3706.988892 10.592782989553
3711.477398 9.03940309271326
3715.910494 7.31473477198096
3720.299354 5.59726576369845
3724.652297 4.28339496533165
3728.972158 3.63064828353792
3733.256618 3.70153857091183
3737.496527 4.29187137918277
3741.678446 5.08718189048643
3745.788241 5.85682989593114
3749.813016 6.46702371072495
3753.741002 6.94334418787821
3757.563565 7.40808644657078
3761.27545 7.92353417077784
3764.874348 8.50160768230346
3768.361144 9.10404860325233
3771.739614 9.65411125945236
3775.015767 10.0908205676752
3778.197654 10.4486429909319
3781.292361 10.8201195643975
3784.304531 11.2147570453079
3787.236261 11.5367115195094
3790.091684 11.6794186395327
3792.878111 11.6157157810126
3795.607553 11.4419545407134
3798.291868 11.2199726737035
3800.944087 11.0046082689973
3803.575917 10.8409645790324
3806.195822 10.7837379009633
3808.811153 10.8089339853748
3811.427844 10.8454150395648
3814.048864 10.8479182321989
3816.676499 10.8533726763087
3819.314147 11.0027522412138
3821.962102 11.335138359788
3824.621607 11.8211990835965
3827.298783 12.3263372210385
3829.997871 12.7236984196865
3832.723923 12.9345595620352
3835.484671 12.9679820775621
3838.284574 12.865650274188
3841.129231 12.6765462357294
3844.023388 12.3108738383193
3846.968843 11.7198549175186
3849.968142 11.0083268356611
3853.021388 10.3461380735766
3856.134181 9.81019823614387
3859.312108 9.49592802809445
3862.560423 9.45244795311785
3865.88524 9.68705415441559
3869.295562 10.1276043885226
3872.801399 10.5822851528145
3876.409576 10.8950673991463
3880.122292 10.932665031121
3883.936097 10.7980446527063
3887.841175 10.6203294111724
3891.823104 10.3571404079549
3895.867997 10.118910542038
3899.968024 10.0080859248221
3904.122472 9.96766301345456
3908.335289 9.95476212364209
3912.612911 9.96136257047345
3916.962033 9.93197367712888
3921.385915 9.87642003420828
3925.882151 9.80798712217794
3930.443915 9.71386029286117
3935.063169 9.63170945890699
3939.73199 9.55803506018703
3944.443878 9.45624455327865
3949.195572 9.35190625966923
3953.985445 9.28958680942258
3958.812443 9.21090134132594
3963.679936 9.11094316147315
3968.593895 9.00935439716477
3973.559823 8.91290137847037
3978.582458 8.85370738667434
3983.665624 8.81719825549877
3988.813176 8.746618950193
3994.029485 8.66049413037742
3999.31853 8.57705263119654
4004.683508 8.60556012434768
4010.128807 8.84776324013763
4015.660286 9.28093670326926
4021.283958 9.58728563194499
4027.003429 9.74819408227533
4032.818162 10.0436369769758
4038.723685 10.073250454384
4044.712399 9.88393003172646
4050.774659 10.2019002734374
4056.898492 11.2010172302309
4063.069094 12.379257644499
4069.273712 11.3620199138654
4075.514041 9.2258503846729
4081.798951 8.48148199177747
4088.133203 9.05158676531099
4094.513798 10.3348452258599
4100.93098 11.7064161399084
4107.379591 12.5615232552629
4113.859571 12.2191702980295
4120.365398 10.5653930766434
4126.899112 8.72096064201889
4133.478989 7.90518035760091
4140.113665 8.30446970361616
4146.802516 9.11427612139214
4153.54048 9.80898741711262
4160.318178 10.2830348830412
4167.12492 10.6366845267028
4173.953176 10.7684655664398
4180.800671 10.4470651069604
4187.672867 9.80039912645339
4194.57541 9.95088076493474
4201.502123 12.0875482539059
4208.446992 14.400154069621
4215.412488 14.7211060860447
4222.398685 13.6591328003861
4229.410334 12.6213023779441
4236.451754 12.1509321420414
4243.521387 12.0885915765154
4250.618787 12.0930423970048
4257.744436 11.9662742526454
4264.898385 11.9612796897202
4272.081262 12.3886266886877
4279.292941 13.409629889509
4286.526583 14.1967776150042
4293.774688 13.5636851278414
4301.041745 12.1019674116814
4308.33524 11.0658720565384
4315.65711 10.5969589654449
4323.007727 10.2305674770451
4330.386692 9.76835522004594
4337.792923 9.17789213526545
4345.223119 9.05588225479898
4352.676133 9.24887931445581
4360.154667 9.87646778112443
4367.661968 10.3231711647951
4375.199112 10.5015339754177
4382.766624 10.6097057674602
4390.364768 10.6820635567873
4397.993343 10.7785081053738
4405.651792 10.9226956600427
4413.339477 11.0906478486734
4421.055267 11.279133059244
4428.796205 11.4678235905187
4436.558511 11.6528498809693
4444.338612 11.8604117152945
4452.133308 12.0437303522118
4459.93982 12.2334271670315
4467.755367 12.4418188833566
4475.577356 12.5044885671121
4483.404896 12.3038250759021
4491.239515 12.1653591759651
4499.082 12.313386472611
4506.930203 12.7475549504367
4514.7812 13.20399621643
4522.634784 13.3910567008595
4530.491302 14.0265218573662
4538.351284 14.7739690432518
4546.214268 14.6596691019844
4554.080039 13.8716287050969
4561.948189 13.3985120116981
4569.817687 13.2460649982395
4577.687787 12.8410307906341
4585.557841 12.2742453218846
4593.430354 11.9666077421218
4601.308168 11.8182797373259
4609.193637 10.9332635496243
4617.091135 9.07502041614811
4625.001829 7.15217319281446
4632.925724 5.70525152338249
4640.861283 4.80184556369872
4648.805198 4.73746126266165
4656.757372 5.21491056748286
4664.720259 5.61390640766002
4672.696388 5.78385926024824
4680.687355 5.98613579778599
4688.694884 6.25810894247288
4696.721014 6.41705801545771
4704.767277 6.63955747538781
4712.834137 6.96408272854284
4720.921383 7.28845550132634
4729.028959 7.60506885926165
4737.156897 7.84336631516955
4745.305367 7.92647902806473
4753.474586 7.93259446774971
4761.664478 7.94931008061643
4769.874763 7.99199329209149
4778.105022 8.04301888378294
4786.354802 8.08577126667766
4794.623693 8.11121773034838
4802.91131 8.13189152831297
4811.217325 8.17303916193351
4819.541398 8.23032864275196
4827.883147 8.30124892839214
4836.242115 8.36192088803728
4844.617848 8.36707306906334
4853.010034 8.44749357430217
4861.417903 8.93925041861112
4869.838755 9.87446331284979
4878.268805 10.4655972715369
4886.706162 10.3899621226179
4895.150811 10.0681650712673
4903.603302 9.81781088023125
4912.064114 9.64307892678755
4920.533729 9.45237847883882
4929.012733 9.28843161837935
4937.501845 9.20572122123836
4946.001142 9.20565271268195
4954.51034 9.25953639981971
4963.029024 9.32364183583188
4971.556258 9.34106985841137
4980.092131 9.25825291699783
4988.636814 9.17258738252798
4997.190049 9.45241243652378
5005.750231 10.4086836057981
5014.315776 11.4211030045618
5022.885937 11.8640982007275
5031.460705 11.7325458390113
5040.04093 11.4502357041756
5048.62827 11.1769391474852
5057.225028 10.9697836818018
5065.833445 11.2455213221419
5074.454263 12.5508772381817
5083.08553 13.156484750247
5091.722826 13.113459702174
5100.359125 12.4991963207655
5108.987085 11.6375843364323
5117.602013 10.7482306704732
5126.205264 9.70368678613741
5134.808392 8.85946032965733
5143.434797 8.68808557731138
5152.110597 9.8484444151095
5160.849947 11.3340422778871
5169.642473 9.25352609938136
5178.451153 4.94960478608492
5187.232302 3.31586288821947
5195.960501 5.47972159452237
5204.6404 10.0544192461584
5213.292686 11.9412898644077
5221.934161 10.7732587073756
5230.567011 8.99161137869263
5239.179149 7.6435507448405
5247.750272 7.49072543443689
5256.257125 9.2469914502226
5264.676732 11.734482252112
5272.988258 13.8579775020683
5281.172696 14.8576774429691
5289.21282 14.0424948524186
5297.09248 13.3876866382164
5304.795501 12.1774035657955
5312.305983 11.2390664989172
5319.609517 11.1237345971692
5326.694305 11.7633302084478
5333.551426 11.8973420065301
5340.176144 11.8283283691429
5346.567152 11.4574543020334
5352.727507 10.614135711257
5358.663484 10.0741134319244
5364.382226 10.0751259806833
5369.890623 10.6917360143232
5375.189413 11.604600079461
5380.275776 12.2670303778817
5385.147522 12.4618439472426
5389.805269 12.3326023464121
5394.253503 12.0336197894094
5398.501894 11.5686953889974
5402.566169 10.9847916835172
5406.464058 10.3681705360467
5410.213635 9.81698363667982
5413.836092 9.43231811275017
5417.355306 9.36408753475842
5420.795629 9.61935421599939
5424.180692 10.1004409341604
5427.533141 10.7498119144127
5430.873559 11.4146066265902
5434.214428 11.9632505188898
5437.56155 12.2988450587328
5440.920463 12.2613910197392
5444.295249 11.8961752201151
5447.684046 11.5361118779157
5451.078235 11.5225400009853
5454.463028 11.5500087314984
5457.821031 11.2918097374846
5461.139415 10.6786873305248
5464.412778 9.9411067994055
5467.641555 9.26735738931265
5470.834212 8.73703305293363
5474.004799 8.35214412000499
5477.170542 8.25268436906269
5480.351851 8.39792803958745
5483.567111 8.57278146144757
5486.830501 8.61996293483082
5490.151019 8.66139095585094
5493.535173 8.94867182538385
5496.990637 9.40614530205869
5500.524397 9.81993863984021
5504.139202 10.0618166542877
5507.833114 10.070105819704
5511.599856 9.82906046275738
5515.429224 9.51942953811514
5519.309961 9.37938998171484
5523.234945 9.4821839144552
5527.198506 9.73717858687351
5531.201124 10.0524312709273
5535.250108 10.3554175081333
5539.352589 10.56155841592
5543.511216 10.5479120879704
5547.722474 10.2424047193661
5551.976379 9.82541507924623
5556.261275 9.56243585262191
5560.572245 9.62277498118877
5564.911403 9.82326550444149
5569.282312 9.94509150966209
5573.687324 9.88763577846176
5578.127828 9.68804387258008
5582.604943 9.55612999084698
5587.118795 9.50781371137297
5591.670156 9.4630174852881
5596.260907 9.5133367187002
5600.892412 9.74437897754152
5605.568728 10.0407281968808
5610.295208 10.2017851459455
5615.073419 10.3017303346066
5619.903904 10.3445058634306
5624.787593 10.3404859666611
5629.724511 10.383148599886
5634.715933 10.4073270533707
5639.763911 10.4557349373957
5644.871631 10.5224319990955
5650.043058 10.5544395527152
5655.281598 10.5574134954891
5660.588423 10.5042776880281
5665.963828 10.4324790404521
5671.407926 10.3648968541068
5676.920567 10.3167807204388
5682.501234 10.2403854272968
5688.149092 10.0823887495327
5693.862872 9.85797096514087
5699.641105 9.4322779547637
5705.481911 8.89370410252307
5711.383185 8.38762902206605
5717.34359 8.03892912266578
5723.362902 7.97748600707648
5729.441324 8.05492752498436
5735.577702 8.12075215262222
5741.77014 8.13822281670297
5748.016774 8.05537416354778
5754.315655 7.88131346086681
5760.664442 7.7120351906613
5767.061361 7.85138208468778
5773.505747 8.11202407540278
5779.997084 8.41651270375793
5786.534547 8.67537720378206
5793.116942 8.93049889303972
5799.742286 9.25276009325199
5806.407009 9.71232165223379
5813.104891 10.1882387626054
5819.827573 10.4891104708497
5826.568889 10.3663860856699
5833.326323 10.0236219791351
5840.095993 9.76304905242137
5846.870888 9.63029442949042
5853.640826 9.60816761077273
5860.392903 9.81465929192022
5867.111804 10.2047617527454
5873.78052 10.4673365891107
5880.380944 10.5798226111877
5886.894318 10.7117495306257
5893.30186 10.9649367329215
5899.585547 11.2159412622243
5905.728515 11.3927657738698
5911.715575 11.3383835492222
5917.532653 11.1395299476495
5923.169971 10.8526092186576
5928.621246 10.5345948679431
5933.883306 10.2464900047415
5938.955626 10.054462227916
5943.839933 9.95992855888631
5948.53861 9.93458620389355
5953.05171 9.94029201098639
5957.378916 9.94544882820906
5961.521962 9.95145288666439
5965.48286 9.95614657370049
5969.26063 9.95954331232863
5972.859725 9.96018866437172
5976.288421 9.96173697133213
5979.558438 9.96805623720391
5982.684059 9.97933378847274
5985.681169 9.99209332864111
5988.56667 10.0110788856424
5991.358005 10.037390633888
5994.072828 10.0617071566959
5996.729215 10.0757448901453
5999.34601 10.0818967698657
6001.941313 10.0851225080648
6004.532328 10.0981415496329
6007.136196 10.1301934135332
6009.766273 10.1993652969073
6012.432099 10.3320172657311
6015.140658 10.5204521268908
6017.892035 10.7340713988761
6020.6801 10.8623905817126
6023.49862 10.8456249950317
6026.334555 10.6922939625937
6029.17619 10.4915112101923
6032.013151 10.303908149616
6034.837016 10.1805963400678
6037.6471 10.1100993656095
6040.444641 10.086616756303
6043.237414 10.0920817137068
6046.035523 10.1148818504955
6048.850946 10.1534565051215
6051.697641 10.2186115575382
6054.588808 10.3094195712086
6057.538908 10.3898640239
6060.561937 10.4202281381865
6063.669599 10.3991287379697
6066.869916 10.3280838296289
6070.166993 10.2036555301897
6073.561396 10.0699186453453
6077.050339 9.95301155749183
6080.627326 9.83807410197153
6084.279889 9.72896873420637
6087.993306 9.71527661764425
6091.755159 9.76165751340512
6095.556391 9.86307541945796
6099.392592 10.1358106016118
6103.267783 10.57862299475
6107.193765 10.844219887544
6111.175967 10.4393934561541
6115.198477 9.59562263352675
6119.241374 8.92373600424855
6123.312398 8.89372868559447
6127.418949 9.20370585248129
6131.562428 9.4406058305711
6135.74625 9.60372887375929
6139.977733 9.69013433342736
6144.266052 9.70577655498131
6148.618438 9.66980922007087
6153.036181 9.5584893228886
6157.513988 9.37953843940776
6162.04504 9.20160932292406
6166.624574 9.0372625258123
6171.249849 8.86436097905483
6175.91949 8.77123977442486
6180.632007 8.74627929601363
6185.385364 8.73271628073581
6190.177627 8.71847856684407
6195.009322 8.70228030892874
6199.883263 8.6508485259803
6204.803172 8.57646287716111
6209.772854 8.53851435260213
6214.795373 8.52418768574119
6219.873064 8.69248382625779
6225.007904 8.98449128328293
6230.203303 9.30486350349833
6235.463184 9.64254579132191
6240.789014 9.86588762958045
6246.180761 9.9236108794243
};
\addplot [line width=1.4pt, darkgoldenrod1621730]
table {%
0 9.81
1.999384 9.81
3.998768 9.81
5.998152 9.81
7.997536 9.81
9.99692 9.81
11.996304 9.81
13.995688 9.81
15.995071 9.81
17.994455 9.81
19.993839 9.81
21.993223 9.81
23.992607 9.81
25.991991 9.81
27.991375 9.81
29.990759 9.81
31.990143 9.81
33.989527 9.81
35.988911 9.81
37.988295 9.81
39.987679 9.81
41.987063 9.81
43.986447 9.81
45.98583 9.81
47.985214 9.81
49.984598 9.81
51.983982 9.81
53.983366 9.81
55.98275 9.81
57.982134 9.81
59.981518 9.81
61.980902 9.81
63.980286 9.81
65.97967 9.81
67.979054 9.81
69.978438 9.81
71.977822 9.81
73.977206 9.81
75.976589 9.81
77.975973 9.81
79.975357 9.81
81.974741 9.81
83.974125 9.81
85.973509 9.81
87.972893 9.81
89.972277 9.81
91.971661 9.81
93.971045 9.81
95.970429 9.81
97.969813 9.81
99.969197 9.81
101.968581 9.81
103.967965 9.81
105.967348 9.81
107.966732 9.81
109.966116 9.81
111.9655 9.81
113.964884 9.81
115.964268 9.81
117.963652 9.81
119.963036 9.81
121.96242 9.81
123.961804 9.81
125.961188 9.81
127.960572 9.81
129.959956 9.81
131.95934 9.81
133.958724 9.81
135.958107 9.81
137.957491 9.81
139.956875 9.81
141.956259 9.81
143.955643 9.81
145.955027 9.81
147.954411 9.81
149.953795 9.81
151.953179 9.81
153.952563 9.81
155.951947 9.81
157.951331 9.81
159.950715 9.81
161.950099 9.81
163.949483 9.81
165.948866 9.81
167.94825 9.81
169.947634 9.81
171.947018 9.81
173.946402 9.81
175.945786 9.81
177.94517 9.81
179.944554 9.81
181.943938 9.81
183.943322 9.81
185.942706 9.81
187.94209 9.81
189.941474 9.81
191.940858 9.81
193.940242 9.81
195.939625 9.81
197.939009 9.81
199.938393 9.81
201.937777 9.81
203.937161 9.81
205.936545 9.81
207.935929 9.81
209.935313 9.81
211.934697 9.81
213.934081 9.81
215.933465 9.81
217.932849 9.81
219.932233 9.81
221.931617 9.81
223.931001 9.81
225.930384 9.81
227.929768 9.81
229.929152 9.81
231.928536 9.81
233.92792 9.81
235.927304 9.81
237.926688 9.81
239.926072 9.81
241.925456 9.81
243.92484 9.81
245.924224 9.81
247.923608 9.81
249.922992 9.81
251.922376 9.81
253.92176 9.81
255.921143 9.81
257.920527 9.81
259.919911 9.81
261.919295 9.81
263.918679 9.81
265.918063 9.81
267.917447 9.81
269.916831 9.81
271.916215 9.81
273.915599 9.81
275.914983 9.81
277.914367 9.81
279.913751 9.81
281.913135 9.81
283.912519 9.81
285.911903 9.81
287.911286 9.81
289.91067 9.81
291.910054 9.81
293.909438 9.81
295.908822 9.81
297.908206 9.81
299.90759 9.81
301.906974 9.81
303.906358 9.81
305.905742 9.81
307.905126 9.81
309.90451 9.81
311.903894 9.81
313.903278 9.81
315.902662 9.81
317.902045 9.81
319.901429 9.81
321.900813 9.81
323.900197 9.81
325.899581 9.81
327.898965 9.81
329.898349 9.81
331.897733 9.81
333.897117 9.81
335.896501 9.81
337.895885 9.81
339.895269 9.81
341.894653 9.81
343.894037 9.81
345.893421 9.81
347.892804 9.81
349.892188 9.81
351.891572 9.81
353.890956 9.81
355.89034 9.81
357.889724 9.81
359.889108 9.81
361.888492 9.81
363.887876 9.81
365.88726 9.81
367.886644 9.81
369.886028 9.81
371.885412 9.81
373.884796 9.81
375.88418 9.81
377.883563 9.81
379.882947 9.81
381.882331 9.81
383.881715 9.81
385.881099 9.81
387.880483 9.81
389.879867 9.81
391.879251 9.81
393.878635 9.81
395.878019 9.81
397.877403 9.81
399.876787 9.81
401.876171 9.81
403.875555 9.81
405.874939 9.81
407.874322 9.81
409.873706 9.81
411.87309 9.81
413.872474 9.81
415.871858 9.81
417.871242 9.81
419.870626 9.81
421.87001 9.81
423.869394 9.81
425.868778 9.81
427.868162 9.81
429.867546 9.81
431.86693 9.81
433.866314 9.81
435.865698 9.81
437.865081 9.81
439.864465 9.81
441.863849 9.81
443.863233 9.81
445.862617 9.81
447.862001 9.81
449.861385 9.81
451.860769 9.81
453.860153 9.81
455.859537 9.81
457.858921 9.81
459.858305 9.81
461.857689 9.81
463.857073 9.81
465.856457 9.81
467.85584 9.81
469.855224 9.81
471.854608 9.81
473.853992 9.81
475.853376 9.81
477.85276 9.81
479.852144 9.81
481.851528 9.81
483.850912 9.81
485.850296 9.81
487.84968 9.81
489.849064 9.81
491.848448 9.81
493.847832 9.81
495.847216 9.81
497.846599 9.81
499.845983 9.81
501.845367 9.81
503.844751 9.81
505.844135 9.81
507.843519 9.81
509.842903 9.81
511.842287 9.81
513.841671 9.81
515.841055 9.81
517.840439 9.81
519.839823 9.81
521.839207 9.81
523.838591 9.81
525.837975 9.81
527.837358 9.81
529.836742 9.81
531.836126 9.81
533.83551 9.81
535.834894 9.81
537.834278 9.81
539.833662 9.81
541.833046 9.81
543.83243 9.81
545.831814 9.81
547.831198 9.81
549.830582 9.81
551.829966 9.81
553.82935 9.81
555.828734 9.81
557.828117 9.81
559.827501 9.81
561.826885 9.81
563.826269 9.81
565.825653 9.81
567.825037 9.81
569.824421 9.81
571.823805 9.81
573.823189 9.81
575.822573 9.81
577.821957 9.81
579.821341 9.81
581.820725 9.81
583.820109 9.81
585.819493 9.81
587.818876 9.81
589.81826 9.81
591.817644 9.81
593.817028 9.81
595.816412 9.81
597.815796 9.81
599.81518 9.81
601.814564 9.81
603.813948 9.81
605.813332 9.81
607.812716 9.81
609.8121 9.81
611.811484 9.81
613.810868 9.81
615.810252 9.81
617.809635 9.81
619.809019 9.81
621.808403 9.81
623.807787 9.81
625.807171 9.81
627.806555 9.81
629.805939 9.81
631.805323 9.81
633.804707 9.81
635.804091 9.81
637.803475 9.81
639.802859 9.81
641.802243 9.81
643.801627 9.81
645.801011 9.81
647.800394 9.81
649.799778 9.81
651.799162 9.81
653.798546 9.81
655.79793 9.81
657.797314 9.81
659.796698 9.81
661.796082 9.81
663.795466 9.81
665.79485 9.81
667.794234 9.81
669.793618 9.81
671.793002 9.81
673.792386 9.81
675.79177 9.81
677.791153 9.81
679.790537 9.81
681.789921 9.81
683.789305 9.81
685.788689 9.81
687.788073 9.81
689.787457 9.81
691.786841 9.81
693.786225 9.81
695.785609 9.81
697.784993 9.81
699.784377 9.81
701.783761 9.81
703.783145 9.81
705.782529 9.81
707.781912 9.81
709.781296 9.81
711.78068 9.81
713.780064 9.81
715.779448 9.81
717.778832 9.81
719.778216 9.81
721.7776 9.81
723.776984 9.81
725.776368 9.81
727.775752 9.81
729.775136 9.81
731.77452 9.81
733.773904 9.81
735.773288 9.81
737.772671 9.81
739.772055 9.81
741.771439 9.81
743.770823 9.81
745.770207 9.81
747.769591 9.81
749.768975 9.81
751.768359 9.81
753.767743 9.81
755.767127 9.81
757.766511 9.81
759.765895 9.81
761.765279 9.81
763.764663 9.81
765.764047 9.81
767.76343 9.81
769.762814 9.81
771.762198 9.81
773.761582 9.81
775.760966 9.81
777.76035 9.81
779.759734 9.81
781.759118 9.81
783.758502 9.81
785.757886 9.81
787.75727 9.81
789.756654 9.81
791.756038 9.81
793.755422 9.81
795.754806 9.81
797.75419 9.81
799.753573 9.81
801.752957 9.81
803.752341 9.81
805.751725 9.81
807.751109 9.81
809.750493 9.81
811.749877 9.81
813.749261 9.81
815.748645 9.81
817.748029 9.81
819.747413 9.81
821.746797 9.81
823.746181 9.81
825.745565 9.81
827.744949 9.81
829.744332 9.81
831.743716 9.81
833.7431 9.81
835.742484 9.81
837.741868 9.81
839.741252 9.81
841.740636 9.81
843.74002 9.81
845.739404 9.81
847.738788 9.81
849.738172 9.81
851.737556 9.81
853.73694 9.81
855.736324 9.81
857.735708 9.81
859.735091 9.81
861.734475 9.81
863.733859 9.81
865.733243 9.81
867.732627 9.81
869.732011 9.81
871.731395 9.81
873.730779 9.81
875.730163 9.81
877.729547 9.81
879.728931 9.81
881.728315 9.81
883.727699 9.81
885.727083 9.81
887.726467 9.81
889.72585 9.81
891.725234 9.81
893.724618 9.81
895.724002 9.81
897.723386 9.81
899.72277 9.81
901.722154 9.81
903.721538 9.81
905.720922 9.81
907.720306 9.81
909.71969 9.81
911.719074 9.81
913.718458 9.81
915.717842 9.81
917.717226 9.81
919.716609 9.81
921.715993 9.81
923.715377 9.81
925.714761 9.81
927.714145 9.81
929.713529 9.81
931.712913 9.81
933.712297 9.81
935.711681 9.81
937.711065 9.81
939.710449 9.81
941.709833 9.81
943.709217 9.81
945.708601 9.81
947.707985 9.81
949.707368 9.81
951.706752 9.81
953.706136 9.81
955.70552 9.81
957.704904 9.81
959.704288 9.81
961.703672 9.81
963.703056 9.81
965.70244 9.81
967.701824 9.81
969.701208 9.81
971.700592 9.81
973.699976 9.81
975.69936 9.81
977.698744 9.81
979.698127 9.81
981.697511 9.81
983.696895 9.81
985.696279 9.81
987.695663 9.81
989.695047 9.81
991.694431 9.81
993.693815 9.81
995.693199 9.81
997.692583 9.81
999.691967 9.81
1001.691351 9.81
1003.690735 9.81
1005.690119 9.81
1007.689503 9.81
1009.688886 9.81
1011.68827 9.81
1013.687654 9.81
1015.687038 9.81
1017.686422 9.81
1019.685806 9.81
1021.68519 9.81
1023.684574 9.81
1025.683958 9.81
1027.683342 9.81
1029.682726 9.81
1031.68211 9.81
1033.681494 9.81
1035.680878 9.81
1037.680262 9.81
1039.679645 9.81
1041.679029 9.81
1043.678413 9.81
1045.677797 9.81
1047.677181 9.81
1049.676565 9.81
1051.675949 9.81
1053.675333 9.81
1055.674717 9.81
1057.674101 9.81
1059.673485 9.81
1061.672869 9.81
1063.672253 9.81
1065.671637 9.81
1067.671021 9.81
1069.670404 9.81
1071.669788 9.81
1073.669172 9.81
1075.668556 9.81
1077.66794 9.81
1079.667324 9.81
1081.666708 9.81
1083.666092 9.81
1085.665476 9.81
1087.66486 9.81
1089.664244 9.81
1091.663628 9.81
1093.663012 9.81
1095.662396 9.81
1097.66178 9.81
1099.661163 9.81
1101.660547 9.81
1103.659931 9.81
1105.659315 9.81
1107.658699 9.81
1109.658083 9.81
1111.657467 9.81
1113.656851 9.81
1115.656235 9.81
1117.655619 9.81
1119.655003 9.81
1121.654387 9.81
1123.653771 9.81
1125.653155 9.81
1127.652539 9.81
1129.651922 9.81
1131.651306 9.81
1133.65069 9.81
1135.650074 9.81
1137.649458 9.81
1139.648842 9.81
1141.648226 9.81
1143.64761 9.81
1145.646994 9.81
1147.646378 9.81
1149.645762 9.81
1151.645146 9.81
1153.64453 9.81
1155.643914 9.81
1157.643298 9.81
1159.642681 9.81
1161.642065 9.81
1163.641449 9.81
1165.640833 9.81
1167.640217 9.81
1169.639601 9.81
1171.638985 9.81
1173.638369 9.81
1175.637753 9.81
1177.637137 9.81
1179.636521 9.81
1181.635905 9.81
1183.635289 9.81
1185.634673 9.81
1187.634057 9.81
1189.63344 9.81
1191.632824 9.81
1193.632208 9.81
1195.631592 9.81
1197.630976 9.81
1199.63036 9.81
1201.629744 9.81
1203.629128 9.81
1205.628512 9.81
1207.627896 9.81
1209.62728 9.81
1211.626664 9.81
1213.626048 9.81
1215.625432 9.81
1217.624816 9.81
1219.624199 9.81
1221.623583 9.81
1223.622967 9.81
1225.622351 9.81
1227.621735 9.81
1229.621119 9.81
1231.620503 9.81
1233.619887 9.81
1235.619271 9.81
1237.618655 9.81
1239.618039 9.81
1241.617423 9.81
1243.616807 9.81
1245.616191 9.81
1247.615575 9.81
1249.614958 9.81
1251.614342 9.81
1253.613726 9.81
1255.61311 9.81
1257.612494 9.81
1259.611878 9.81
1261.611262 9.81
1263.610646 9.81
1265.61003 9.81
1267.609414 9.81
1269.608798 9.81
1271.608182 9.81
1273.607566 9.81
1275.60695 9.81
1277.606334 9.81
1279.605717 9.81
1281.605101 9.81
1283.604485 9.81
1285.603869 9.81
1287.603253 9.81
1289.602637 9.81
1291.602021 9.81
1293.601405 9.81
1295.600789 9.81
1297.600173 9.81
1299.599557 9.81
1301.598941 9.81
1303.598325 9.81
1305.597709 9.81
1307.597093 9.81
1309.596477 9.81
1311.59586 9.81
1313.595244 9.81
1315.594628 9.81
1317.594012 9.81
1319.593396 9.81
1321.59278 9.81
1323.592164 9.81
1325.591548 9.81
1327.590932 9.81
1329.590316 9.81
1331.5897 9.81
1333.589084 9.81
1335.588468 9.81
1337.587852 9.81
1339.587236 9.81
1341.586619 9.81
1343.586003 9.81
1345.585387 9.81
1347.584771 9.81
1349.584155 9.81
1351.583539 9.81
1353.582923 9.81
1355.582307 9.81
1357.581691 9.81
1359.581075 9.81
1361.580459 9.81
1363.579843 9.81
1365.579227 9.81
1367.578611 9.81
1369.577995 9.81
1371.577378 9.81
1373.576762 9.81
1375.576146 9.81
1377.57553 9.81
1379.574914 9.81
1381.574298 9.81
1383.573682 9.81
1385.573066 9.81
1387.57245 9.81
1389.571834 9.81
1391.571218 9.81
1393.570602 9.81
1395.569986 9.81
1397.56937 9.81
1399.568754 9.81
1401.568137 9.81
1403.567521 9.81
1405.566905 9.81
1407.566289 9.81
1409.565673 9.81
1411.565057 9.81
1413.564441 9.81
1415.563825 9.81
1417.563209 9.81
1419.562593 9.81
1421.561977 9.81
1423.561361 9.81
1425.560745 9.81
1427.560129 9.81
1429.559513 9.81
1431.558896 9.81
1433.55828 9.81
1435.557664 9.81
1437.557048 9.81
1439.556432 9.81
1441.555816 9.81
1443.5552 9.81
1445.554584 9.81
1447.553968 9.81
1449.553352 9.81
1451.552736 9.81
1453.55212 9.81
1455.551504 9.81
1457.550888 9.81
1459.550272 9.81
1461.549655 9.81
1463.549039 9.81
1465.548423 9.81
1467.547807 9.81
1469.547191 9.81
1471.546575 9.81
1473.545959 9.81
1475.545343 9.81
1477.544727 9.81
1479.544111 9.81
1481.543495 9.81
1483.542879 9.81
1485.542263 9.81
1487.541647 9.81
1489.541031 9.81
1491.540414 9.81
1493.539798 9.81
1495.539182 9.81
1497.538566 9.81
1499.53795 9.81
1501.537334 9.81
1503.536718 9.81
1505.536102 9.81
1507.535486 9.81
1509.53487 9.81
1511.534254 9.81
1513.533638 9.81
1515.533022 9.81
1517.532406 9.81
1519.53179 9.81
1521.531173 9.81
1523.530557 9.81
1525.529941 9.81
1527.529325 9.81
1529.528709 9.81
1531.528093 9.81
1533.527477 9.81
1535.526861 9.81
1537.526245 9.81
1539.525629 9.81
1541.525013 9.81
1543.524397 9.81
1545.523781 9.81
1547.523165 9.81
1549.522549 9.81
1551.521932 9.81
1553.521316 9.81
1555.5207 9.81
1557.520084 9.81
1559.519468 9.81
1561.518852 9.81
1563.518236 9.81
1565.51762 9.81
1567.517004 9.81
1569.516388 9.81
1571.515772 9.81
1573.515156 9.81
1575.51454 9.81
1577.513924 9.81
1579.513308 9.81
1581.512691 9.81
1583.512075 9.81
1585.511459 9.81
1587.510843 9.81
1589.510227 9.81
1591.509611 9.81
1593.508995 9.81
1595.508379 9.81
1597.507763 9.81
1599.507147 9.81
1601.506531 9.81
1603.505915 9.81
1605.505299 9.81
1607.504683 9.81
1609.504067 9.81
1611.50345 9.81
1613.502834 9.81
1615.502218 9.81
1617.501602 9.81
1619.500986 9.81
1621.50037 9.81
1623.499754 9.81
1625.499138 9.81
1627.498522 9.81
1629.497906 9.81
1631.49729 9.81
1633.496674 9.81
1635.496058 9.81
1637.495442 9.81
1639.494826 9.81
1641.494209 9.81
1643.493593 9.81
1645.492977 9.81
1647.492361 9.81
1649.491745 9.81
1651.491129 9.81
1653.490513 9.81
1655.489897 9.81
1657.489281 9.81
1659.488665 9.81
1661.488049 9.81
1663.487433 9.81
1665.486817 9.81
1667.486201 9.81
1669.485585 9.81
1671.484968 9.81
1673.484352 9.81
1675.483736 9.81
1677.48312 9.81
1679.482504 9.81
1681.481888 9.81
1683.481272 9.81
1685.480656 9.81
1687.48004 9.81
1689.479424 9.81
1691.478808 9.81
1693.478192 9.81
1695.477576 9.81
1697.47696 9.81
1699.476344 9.81
1701.475727 9.81
1703.475111 9.81
1705.474495 9.81
1707.473879 9.81
1709.473263 9.81
1711.472647 9.81
1713.472031 9.81
1715.471415 9.81
1717.470799 9.81
1719.470183 9.81
1721.469567 9.81
1723.468951 9.81
1725.468335 9.81
1727.467719 9.81
1729.467103 9.81
1731.466486 9.81
1733.46587 9.81
1735.465254 9.81
1737.464638 9.81
1739.464022 9.81
1741.463406 9.81
1743.46279 9.81
1745.462174 9.81
1747.461558 9.81
1749.460942 9.81
1751.460326 9.81
1753.45971 9.81
1755.459094 9.81
1757.458478 9.81
1759.457862 9.81
1761.457245 9.81
1763.456629 9.81
1765.456013 9.81
1767.455397 9.81
1769.454781 9.81
1771.454165 9.81
1773.453549 9.81
1775.452933 9.81
1777.452317 9.81
1779.451701 9.81
1781.451085 9.81
1783.450469 9.81
1785.449853 9.81
1787.449237 9.81
1789.448621 9.81
1791.448004 9.81
1793.447388 9.81
1795.446772 9.81
1797.446156 9.81
1799.44554 9.81
1801.444924 9.81
1803.444308 9.81
1805.443692 9.81
1807.443076 9.81
1809.44246 9.81
1811.441844 9.81
1813.441228 9.81
1815.440612 9.81
1817.439996 9.81
1819.43938 9.81
1821.438764 9.81
1823.438147 9.81
1825.437531 9.81
1827.436915 9.81
1829.436299 9.81
1831.435683 9.81
1833.435067 9.81
1835.434451 9.81
1837.433835 9.81
1839.433219 9.81
1841.432603 9.81
1843.431987 9.81
1845.431371 9.81
1847.430755 9.81
1849.430139 9.81
1851.429523 9.81
1853.428906 9.81
1855.42829 9.81
1857.427674 9.81
1859.427058 9.81
1861.426442 9.81
1863.425826 9.81
1865.42521 9.81
1867.424594 9.81
1869.423978 9.81
1871.423362 9.81
1873.422746 9.81
1875.42213 9.81
1877.421514 9.81
1879.420898 9.81
1881.420282 9.81
1883.419665 9.81
1885.419049 9.81
1887.418433 9.81
1889.417817 9.81
1891.417201 9.81
1893.416585 9.81
1895.415969 9.81
1897.415353 9.81
1899.414737 9.81
1901.414121 9.81
1903.413505 9.81
1905.412889 9.81
1907.412273 9.81
1909.411657 9.81
1911.411041 9.81
1913.410424 9.81
1915.409808 9.81
1917.409192 9.81
1919.408576 9.81
1921.40796 9.81
1923.407344 9.81
1925.406728 9.81
1927.406112 9.81
1929.405496 9.81
1931.40488 9.81
1933.404264 9.81
1935.403648 9.81
1937.403032 9.81
1939.402416 9.81
1941.4018 9.81
1943.401183 9.81
1945.400567 9.81
1947.399951 9.81
1949.399335 9.81
1951.398719 9.81
1953.398103 9.81
1955.397487 9.81
1957.396871 9.81
1959.396255 9.81
1961.395639 9.81
1963.395023 9.81
1965.394407 9.81
1967.393791 9.81
1969.393175 9.81
1971.392559 9.81
1973.391942 9.81
1975.391326 9.81
1977.39071 9.81
1979.390094 9.81
1981.389478 9.81
1983.388862 9.81
1985.388246 9.81
1987.38763 9.81
1989.387014 9.81
1991.386398 9.81
1993.385782 9.81
1995.385166 9.81
1997.38455 9.81
1999.383934 9.81
2001.383318 9.81
2003.382701 9.81
2005.382085 9.81
2007.381469 9.81
2009.380853 9.81
2011.380237 9.81
2013.379621 9.81
2015.379005 9.81
2017.378389 9.81
2019.377773 9.81
2021.377157 9.81
2023.376541 9.81
2025.375925 9.81
2027.375309 9.81
2029.374693 9.81
2031.374077 9.81
2033.37346 9.81
2035.372844 9.81
2037.372228 9.81
2039.371612 9.81
2041.370996 9.81
2043.37038 9.81
2045.369764 9.81
2047.369148 9.81
2049.368532 9.81
2051.367916 9.81
2053.3673 9.81
2055.366684 9.81
2057.366068 9.81
2059.365452 9.81
2061.364836 9.81
2063.364219 9.81
2065.363603 9.81
2067.362987 9.81
2069.362371 9.81
2071.361755 9.81
2073.361139 9.81
2075.360523 9.81
2077.359907 9.81
2079.359291 9.81
2081.358675 9.81
2083.358059 9.81
2085.357443 9.81
2087.356827 9.81
2089.356211 9.81
2091.355595 9.81
2093.354978 9.81
2095.354362 9.81
2097.353746 9.81
2099.35313 9.81
2101.352514 9.81
2103.351898 9.81
2105.351282 9.81
2107.350666 9.81
2109.35005 9.81
2111.349434 9.81
2113.348818 9.81
2115.348202 9.81
2117.347586 9.81
2119.34697 9.81
2121.346354 9.81
2123.345737 9.81
2125.345121 9.81
2127.344505 9.81
2129.343889 9.81
2131.343273 9.81
2133.342657 9.81
2135.342041 9.81
2137.341425 9.81
2139.340809 9.81
2141.340193 9.81
2143.339577 9.81
2145.338961 9.81
2147.338345 9.81
2149.337729 9.81
2151.337113 9.81
2153.336496 9.81
2155.33588 9.81
2157.335264 9.81
2159.334648 9.81
2161.334032 9.81
2163.333416 9.81
2165.3328 9.81
2167.332184 9.81
2169.331568 9.81
2171.330952 9.81
2173.330336 9.81
2175.32972 9.81
2177.329104 9.81
2179.328488 9.81
2181.327872 9.81
2183.327255 9.81
2185.326639 9.81
2187.326023 9.81
2189.325407 9.81
2191.324791 9.81
2193.324175 9.81
2195.323559 9.81
2197.322943 9.81
2199.322327 9.81
2201.321711 9.81
2203.321095 9.81
2205.320479 9.81
2207.319863 9.81
2209.319247 9.81
2211.318631 9.81
2213.318014 9.81
2215.317398 9.81
2217.316782 9.81
2219.316166 9.81
2221.31555 9.81
2223.314934 9.81
2225.314318 9.81
2227.313702 9.81
2229.313086 9.81
2231.31247 9.81
2233.311854 9.81
2235.311238 9.81
2237.310622 9.81
2239.310006 9.81
2241.30939 9.81
2243.308773 9.81
2245.308157 9.81
2247.307541 9.81
2249.306925 9.81
2251.306309 9.81
2253.305693 9.81
2255.305077 9.81
2257.304461 9.81
2259.303845 9.81
2261.303229 9.81
2263.302613 9.81
2265.301997 9.81
2267.301381 9.81
2269.300765 9.81
2271.300149 9.81
2273.299532 9.81
2275.298916 9.81
2277.2983 9.81
2279.297684 9.81
2281.297068 9.81
2283.296452 9.81
2285.295836 9.81
2287.29522 9.81
2289.294604 9.81
2291.293988 9.81
2293.293372 9.81
2295.292756 9.81
2297.29214 9.81
2299.291524 9.81
2301.290908 9.81
2303.290291 9.81
2305.289675 9.81
2307.289059 9.81
2309.288443 9.81
2311.287827 9.81
2313.287211 9.81
2315.286595 9.81
2317.285979 9.81
2319.285363 9.81
2321.284747 9.81
2323.284131 9.81
2325.283515 9.81
2327.282899 9.81
2329.282283 9.81
2331.281667 9.81
2333.28105 9.81
2335.280434 9.81
2337.279818 9.81
2339.279202 9.81
2341.278586 9.81
2343.27797 9.81
2345.277354 9.81
2347.276738 9.81
2349.276122 9.81
2351.275506 9.81
2353.27489 9.81
2355.274274 9.81
2357.273658 9.81
2359.273042 9.81
2361.272426 9.81
2363.27181 9.81
2365.271193 9.81
2367.270577 9.81
2369.269961 9.81
2371.269345 9.81
2373.268729 9.81
2375.268113 9.81
2377.267497 9.81
2379.266881 9.81
2381.266265 9.81
2383.265649 9.81
2385.265033 9.81
2387.264417 9.81
2389.263801 9.81
2391.263185 9.81
2393.262569 9.81
2395.261952 9.81
2397.261336 9.81
2399.26072 9.81
2401.260104 9.81
2403.259488 9.81
2405.258872 9.81
2407.258256 9.81
2409.25764 9.81
2411.257024 9.81
2413.256408 9.81
2415.255792 9.81
2417.255176 9.81
2419.25456 9.81
2421.253944 9.81
2423.253328 9.81
2425.252711 9.81
2427.252095 9.81
2429.251479 9.81
2431.250863 9.81
2433.250247 9.81
2435.249631 9.81
2437.249015 9.81
2439.248399 9.81
2441.247783 9.81
2443.247167 9.81
2445.246551 9.81
2447.245935 9.81
2449.245319 9.81
2451.244703 9.81
2453.244087 9.81
2455.24347 9.81
2457.242854 9.81
2459.242238 9.81
2461.241622 9.81
2463.241006 9.81
2465.24039 9.81
2467.239774 9.81
2469.239158 9.81
2471.238542 9.81
2473.237926 9.81
2475.23731 9.81
2477.236694 9.81
2479.236078 9.81
2481.235462 9.81
2483.234846 9.81
2485.234229 9.81
2487.233613 9.81
2489.232997 9.81
2491.232381 9.81
2493.231765 9.81
2495.231149 9.81
2497.230533 9.81
2499.229917 9.81
2501.229301 9.81
2503.228685 9.81
2505.228069 9.81
2507.227453 9.81
2509.226837 9.81
2511.226221 9.81
2513.225605 9.81
2515.224988 9.81
2517.224372 9.81
2519.223756 9.81
2521.22314 9.81
2523.222524 9.81
2525.221908 9.81
2527.221292 9.81
2529.220676 9.81
2531.22006 9.81
2533.219444 9.81
2535.218828 9.81
2537.218212 9.81
2539.217596 9.81
2541.21698 9.81
2543.216364 9.81
2545.215747 9.81
2547.215131 9.81
2549.214515 9.81
2551.213899 9.81
2553.213283 9.81
2555.212667 9.81
2557.212051 9.81
2559.211435 9.81
2561.210819 9.81
2563.210203 9.81
2565.209587 9.81
2567.208971 9.81
2569.208355 9.81
2571.207739 9.81
2573.207123 9.81
2575.206506 9.81
2577.20589 9.81
2579.205274 9.81
2581.204658 9.81
2583.204042 9.81
2585.203426 9.81
2587.20281 9.81
2589.202194 9.81
2591.201578 9.81
2593.200962 9.81
2595.200346 9.81
2597.19973 9.81
2599.199114 9.81
2601.198498 9.81
2603.197882 9.81
2605.197265 9.81
2607.196649 9.81
2609.196033 9.81
2611.195417 9.81
2613.194801 9.81
2615.194185 9.81
2617.193569 9.81
2619.192953 9.81
2621.192337 9.81
2623.191721 9.81
2625.191105 9.81
2627.190489 9.81
2629.189873 9.81
2631.189257 9.81
2633.188641 9.81
2635.188024 9.81
2637.187408 9.81
2639.186792 9.81
2641.186176 9.81
2643.18556 9.81
2645.184944 9.81
2647.184328 9.81
2649.183712 9.81
2651.183096 9.81
2653.18248 9.81
2655.181864 9.81
2657.181248 9.81
2659.180632 9.81
2661.180016 9.81
2663.1794 9.81
2665.178783 9.81
2667.178167 9.81
2669.177551 9.81
2671.176935 9.81
2673.176319 9.81
2675.175703 9.81
2677.175087 9.81
2679.174471 9.81
2681.173855 9.81
2683.173239 9.81
2685.172623 9.81
2687.172007 9.81
2689.171391 9.81
2691.170775 9.81
2693.170159 9.81
2695.169542 9.81
2697.168926 9.81
2699.16831 9.81
2701.167694 9.81
2703.167078 9.81
2705.166462 9.81
2707.165846 9.81
2709.16523 9.81
2711.164614 9.81
2713.163998 9.81
2715.163382 9.81
2717.162766 9.81
2719.16215 9.81
2721.161534 9.81
2723.160918 9.81
2725.160301 9.81
2727.159685 9.81
2729.159069 9.81
2731.158453 9.81
2733.157837 9.81
2735.157221 9.81
2737.156605 9.81
2739.155989 9.81
2741.155373 9.81
2743.154757 9.81
2745.154141 9.81
2747.153525 9.81
2749.152909 9.81
2751.152293 9.81
2753.151677 9.81
2755.15106 9.81
2757.150444 9.81
2759.149828 9.81
2761.149212 9.81
2763.148596 9.81
2765.14798 9.81
2767.147364 9.81
2769.146748 9.81
2771.146132 9.81
2773.145516 9.81
2775.1449 9.81
2777.144284 9.81
2779.143668 9.81
2781.143052 9.81
2783.142436 9.81
2785.141819 9.81
2787.141203 9.81
2789.140587 9.81
2791.139971 9.81
2793.139355 9.81
2795.138739 9.81
2797.138123 9.81
2799.137507 9.81
2801.136891 9.81
2803.136275 9.81
2805.135659 9.81
2807.135043 9.81
2809.134427 9.81
2811.133811 9.81
2813.133195 9.81
2815.132578 9.81
2817.131962 9.81
2819.131346 9.81
2821.13073 9.81
2823.130114 9.81
2825.129498 9.81
2827.128882 9.81
2829.128266 9.81
2831.12765 9.81
2833.127034 9.81
2835.126418 9.81
2837.125802 9.81
2839.125186 9.81
2841.12457 9.81
2843.123954 9.81
2845.123337 9.81
2847.122721 9.81
2849.122105 9.81
2851.121489 9.81
2853.120873 9.81
2855.120257 9.81
2857.119641 9.81
2859.119025 9.81
2861.118409 9.81
2863.117793 9.81
2865.117177 9.81
2867.116561 9.81
2869.115945 9.81
2871.115329 9.81
2873.114713 9.81
2875.114097 9.81
2877.11348 9.81
2879.112864 9.81
2881.112248 9.81
2883.111632 9.81
2885.111016 9.81
2887.1104 9.81
2889.109784 9.81
2891.109168 9.81
2893.108552 9.81
2895.107936 9.81
2897.10732 9.81
2899.106704 9.81
2901.106088 9.81
2903.105472 9.81
2905.104856 9.81
2907.104239 9.81
2909.103623 9.81
2911.103007 9.81
2913.102391 9.81
2915.101775 9.81
2917.101159 9.81
2919.100543 9.81
2921.099927 9.81
2923.099311 9.81
2925.098695 9.81
2927.098079 9.81
2929.097463 9.81
2931.096847 9.81
2933.096231 9.81
2935.095615 9.81
2937.094998 9.81
2939.094382 9.81
2941.093766 9.81
2943.09315 9.81
2945.092534 9.81
2947.091918 9.81
2949.091302 9.81
2951.090686 9.81
2953.09007 9.81
2955.089454 9.81
2957.088838 9.81
2959.088222 9.81
2961.087606 9.81
2963.08699 9.81
2965.086374 9.81
2967.085757 9.81
2969.085141 9.81
2971.084525 9.81
2973.083909 9.81
2975.083293 9.81
2977.082677 9.81
2979.082061 9.81
2981.081445 9.81
2983.080829 9.81
2985.080213 9.81
2987.079597 9.81
2989.078981 9.81
2991.078365 9.81
2993.077749 9.81
2995.077133 9.81
2997.076516 9.81
2999.0759 9.81
3001.075284 9.81
3003.074668 9.81
3005.074052 9.81
3007.073436 9.81
3009.07282 9.81
3011.072204 9.81
3013.071588 9.81
3015.070972 9.81
3017.070356 9.81
3019.06974 9.81
3021.069124 9.81
3023.068508 9.81
3025.067892 9.81
3027.067275 9.81
3029.066659 9.81
3031.066043 9.81
3033.065427 9.81
3035.064811 9.81
3037.064195 9.81
3039.063579 9.81
3041.062963 9.81
3043.062347 9.81
3045.061731 9.81
3047.061115 9.81
3049.060499 9.81
3051.059883 9.81
3053.059267 9.81
3055.058651 9.81
3057.058034 9.81
3059.057418 9.81
3061.056802 9.81
3063.056186 9.81
3065.05557 9.81
3067.054954 9.81
3069.054338 9.81
3071.053722 9.81
3073.053106 9.81
3075.05249 9.81
3077.051874 9.81
3079.051258 9.81
3081.050642 9.81
3083.050026 9.81
3085.04941 9.81
3087.048793 9.81
3089.048177 9.81
3091.047561 9.81
3093.046945 9.81
3095.046329 9.81
3097.045713 9.81
3099.045097 9.81
3101.044481 9.81
3103.043865 9.81
3105.043249 9.81
3107.042633 9.81
3109.042017 9.81
3111.041401 9.81
3113.040785 9.81
3115.040169 9.81
3117.039552 9.81
3119.038936 9.81
3121.03832 9.81
3123.037704 9.81
3125.037088 9.81
3127.036472 9.81
3129.035856 9.81
3131.03524 9.81
3133.034624 9.81
3135.034008 9.81
3137.033392 9.81
3139.032776 9.81
3141.03216 9.81
3143.031544 9.81
3145.030928 9.81
3147.030311 9.81
3149.029695 9.81
3151.029079 9.81
3153.028463 9.81
3155.027847 9.81
3157.027231 9.81
3159.026615 9.81
3161.025999 9.81
3163.025383 9.81
3165.024767 9.81
3167.024151 9.81
3169.023535 9.81
3171.022919 9.81
3173.022303 9.81
3175.021687 9.81
3177.02107 9.81
3179.020454 9.81
3181.019838 9.81
3183.019222 9.81
3185.018606 9.81
3187.01799 9.81
3189.017374 9.81
3191.016758 9.81
3193.016142 9.81
3195.015526 9.81
3197.01491 9.81
3199.014294 9.81
3201.013678 9.81
3203.013062 9.81
3205.012446 9.81
3207.011829 9.81
3209.011213 9.81
3211.010597 9.81
3213.009981 9.81
3215.009365 9.81
3217.008749 9.81
3219.008133 9.81
3221.007517 9.81
3223.006901 9.81
3225.006285 9.81
3227.005669 9.81
3229.005053 9.81
3231.004437 9.81
3233.003821 9.81
3235.003205 9.81
3237.002588 9.81
3239.001972 9.81
3241.001356 9.81
3243.00074 9.81
3245.000124 9.81
3246.999508 9.81
3248.998892 9.81
3250.998276 9.81
3252.99766 9.81
3254.997044 9.81
3256.996428 9.81
3258.995812 9.81
3260.995196 9.81
3262.99458 9.81
3264.993964 9.81
3266.993347 9.81
3268.992731 9.81
3270.992115 9.81
3272.991499 9.81
3274.990883 9.81
3276.990267 9.81
3278.989651 9.81
3280.989035 9.81
3282.988419 9.81
3284.987803 9.81
3286.987187 9.81
3288.986571 9.81
3290.985955 9.81
3292.985339 9.81
3294.984723 9.81
3296.984106 9.81
3298.98349 9.81
3300.982874 9.81
3302.982258 9.81
3304.981642 9.81
3306.981026 9.81
3308.98041 9.81
3310.979794 9.81
3312.979178 9.81
3314.978562 9.81
3316.977946 9.81
3318.97733 9.81
3320.976714 9.81
3322.976098 9.81
3324.975482 9.81
3326.974865 9.81
3328.974249 9.81
3330.973633 9.81
3332.973017 9.81
3334.972401 9.81
3336.971785 9.81
3338.971169 9.81
3340.970553 9.81
3342.969937 9.81
3344.969321 9.81
3346.968705 9.81
3348.968089 9.81
3350.967473 9.81
3352.966857 9.81
3354.966241 9.81
3356.965624 9.81
3358.965008 9.81
3360.964392 9.81
3362.963776 9.81
3364.96316 9.81
3366.962544 9.81
3368.961928 9.81
3370.961312 9.81
3372.960696 9.81
3374.96008 9.81
3376.959464 9.81
3378.958848 9.81
3380.958232 9.81
3382.957616 9.81
3384.957 9.81
3386.956384 9.81
3388.955767 9.81
3390.955151 9.81
3392.954535 9.81
3394.953919 9.81
3396.953303 9.81
3398.952687 9.81
3400.952071 9.81
3402.951455 9.81
3404.950839 9.81
3406.950223 9.81
3408.949607 9.81
3410.948991 9.81
3412.948375 9.81
3414.947759 9.81
3416.947143 9.81
3418.946526 9.81
3420.94591 9.81
3422.945294 9.81
3424.944678 9.81
3426.944062 9.81
3428.943446 9.81
3430.94283 9.81
3432.942214 9.81
3434.941598 9.81
3436.940982 9.81
3438.940366 9.81
3440.93975 9.81
3442.939134 9.81
3444.938518 9.81
3446.937902 9.81
3448.937285 9.81
3450.936669 9.81
3452.936053 9.81
3454.935437 9.81
3456.934821 9.81
3458.934205 9.81
3460.933589 9.81
3462.932973 9.81
3464.932357 9.81
3466.931741 9.81
3468.931125 9.81
3470.930509 9.81
3472.929893 9.81
3474.929277 9.81
3476.928661 9.81
3478.928044 9.81
3480.927428 9.81
3482.926812 9.81
3484.926196 9.81
3486.92558 9.81
3488.924964 9.81
3490.924348 9.81
3492.923732 9.81
3494.923116 9.81
3496.9225 9.81
3498.921884 9.81
3500.921268 9.81
3502.920652 9.81
3504.920036 9.81
3506.91942 9.81
3508.918803 9.81
3510.918187 9.81
3512.917571 9.81
3514.916955 9.81
3516.916339 9.81
3518.915723 9.81
3520.915107 9.81
3522.914491 9.81
3524.913875 9.81
3526.913259 9.81
3528.912643 9.81
3530.912027 9.81
3532.911411 9.81
3534.910795 9.81
3536.910179 9.81
3538.909562 9.81
3540.908946 9.81
3542.90833 9.81
3544.907714 9.81
3546.907098 9.81
3548.906482 9.81
3550.905866 9.81
3552.90525 9.81
3554.904634 9.81
3556.904018 9.81
3558.903402 9.81
3560.902786 9.81
3562.90217 9.81
3564.901554 9.81
3566.900938 9.81
3568.900321 9.81
3570.899705 9.81
3572.899089 9.81
3574.898473 9.81
3576.897857 9.81
3578.897241 9.81
3580.896625 9.81
3582.896009 9.81
3584.895393 9.81
3586.894777 9.81
3588.894161 9.81
3590.893545 9.81
3592.892929 9.81
3594.892313 9.81
3596.891697 9.81
3598.89108 9.81
3600.890464 9.81
3602.889848 9.81
3604.889232 9.81
3606.888616 9.81
3608.888 9.81
3610.887384 9.81
3612.886768 9.81
3614.886152 9.81
3616.885536 9.81
3618.88492 9.81
3620.884304 9.81
3622.883688 9.81
3624.883072 9.81
3626.882456 9.81
3628.881839 9.81
3630.881223 9.81
3632.880607 9.81
3634.879991 9.81
3636.879375 9.81
3638.878759 9.81
3640.878143 9.81
3642.877527 9.81
3644.876911 9.81
3646.876295 9.81
3648.875679 9.81
3650.875063 9.81
3652.874447 9.81
3654.873831 9.81
3656.873215 9.81
3658.872598 9.81
3660.871982 9.81
3662.871366 9.81
3664.87075 9.81
3666.870134 9.81
3668.869518 9.81
3670.868902 9.81
3672.868286 9.81
3674.86767 9.81
3676.867054 9.81
3678.866438 9.81
3680.865822 9.81
3682.865206 9.81
3684.86459 9.81
3686.863974 9.81
3688.863357 9.81
3690.862741 9.81
3692.862125 9.81
3694.861509 9.81
3696.860893 9.81
3698.860277 9.81
3700.859661 9.81
3702.859045 9.81
3704.858429 9.81
3706.857813 9.81
3708.857197 9.81
3710.856581 9.81
3712.855965 9.81
3714.855349 9.81
3716.854733 9.81
3718.854116 9.81
3720.8535 9.81
3722.852884 9.81
3724.852268 9.81
3726.851652 9.81
3728.851036 9.81
3730.85042 9.81
3732.849804 9.81
3734.849188 9.81
3736.848572 9.81
3738.847956 9.81
3740.84734 9.81
3742.846724 9.81
3744.846108 9.81
3746.845492 9.81
3748.844875 9.81
3750.844259 9.81
3752.843643 9.81
3754.843027 9.81
3756.842411 9.81
3758.841795 9.81
3760.841179 9.81
3762.840563 9.81
3764.839947 9.81
3766.839331 9.81
3768.838715 9.81
3770.838099 9.81
3772.837483 9.81
3774.836867 9.81
3776.836251 9.81
3778.835634 9.81
3780.835018 9.81
3782.834402 9.81
3784.833786 9.81
3786.83317 9.81
3788.832554 9.81
3790.831938 9.81
3792.831322 9.81
3794.830706 9.81
3796.83009 9.81
3798.829474 9.81
3800.828858 9.81
3802.828242 9.81
3804.827626 9.81
3806.82701 9.81
3808.826393 9.81
3810.825777 9.81
3812.825161 9.81
3814.824545 9.81
3816.823929 9.81
3818.823313 9.81
3820.822697 9.81
3822.822081 9.81
3824.821465 9.81
3826.820849 9.81
3828.820233 9.81
3830.819617 9.81
3832.819001 9.81
3834.818385 9.81
3836.817769 9.81
3838.817152 9.81
3840.816536 9.81
3842.81592 9.81
3844.815304 9.81
3846.814688 9.81
3848.814072 9.81
3850.813456 9.81
3852.81284 9.81
3854.812224 9.81
3856.811608 9.81
3858.810992 9.81
3860.810376 9.81
3862.80976 9.81
3864.809144 9.81
3866.808528 9.81
3868.807911 9.81
3870.807295 9.81
3872.806679 9.81
3874.806063 9.81
3876.805447 9.81
3878.804831 9.81
3880.804215 9.81
3882.803599 9.81
3884.802983 9.81
3886.802367 9.81
3888.801751 9.81
3890.801135 9.81
3892.800519 9.81
3894.799903 9.81
3896.799287 9.81
3898.798671 9.81
3900.798054 9.81
3902.797438 9.81
3904.796822 9.81
3906.796206 9.81
3908.79559 9.81
3910.794974 9.81
3912.794358 9.81
3914.793742 9.81
3916.793126 9.81
3918.79251 9.81
3920.791894 9.81
3922.791278 9.81
3924.790662 9.81
3926.790046 9.81
3928.78943 9.81
3930.788813 9.81
3932.788197 9.81
3934.787581 9.81
3936.786965 9.81
3938.786349 9.81
3940.785733 9.81
3942.785117 9.81
3944.784501 9.81
3946.783885 9.81
3948.783269 9.81
3950.782653 9.81
3952.782037 9.81
3954.781421 9.81
3956.780805 9.81
3958.780189 9.81
3960.779572 9.81
3962.778956 9.81
3964.77834 9.81
3966.777724 9.81
3968.777108 9.81
3970.776492 9.81
3972.775876 9.81
3974.77526 9.81
3976.774644 9.81
3978.774028 9.81
3980.773412 9.81
3982.772796 9.81
3984.77218 9.81
3986.771564 9.81
3988.770948 9.81
3990.770331 9.81
3992.769715 9.81
3994.769099 9.81
3996.768483 9.81
3998.767867 9.81
4000.767251 9.81
4002.766635 9.81
4004.766019 9.81
4006.765403 9.81
4008.764787 9.81
4010.764171 9.81
4012.763555 9.81
4014.762939 9.81
4016.762323 9.81
4018.761707 9.81
4020.76109 9.81
4022.760474 9.81
4024.759858 9.81
4026.759242 9.81
4028.758626 9.81
4030.75801 9.81
4032.757394 9.81
4034.756778 9.81
4036.756162 9.81
4038.755546 9.81
4040.75493 9.81
4042.754314 9.81
4044.753698 9.81
4046.753082 9.81
4048.752466 9.81
4050.751849 9.81
4052.751233 9.81
4054.750617 9.81
4056.750001 9.81
4058.749385 9.81
4060.748769 9.81
4062.748153 9.81
4064.747537 9.81
4066.746921 9.81
4068.746305 9.81
4070.745689 9.81
4072.745073 9.81
4074.744457 9.81
4076.743841 9.81
4078.743225 9.81
4080.742608 9.81
4082.741992 9.81
4084.741376 9.81
4086.74076 9.81
4088.740144 9.81
4090.739528 9.81
4092.738912 9.81
4094.738296 9.81
4096.73768 9.81
4098.737064 9.81
4100.736448 9.81
4102.735832 9.81
4104.735216 9.81
4106.7346 9.81
4108.733984 9.81
4110.733367 9.81
4112.732751 9.81
4114.732135 9.81
4116.731519 9.81
4118.730903 9.81
4120.730287 9.81
4122.729671 9.81
4124.729055 9.81
4126.728439 9.81
4128.727823 9.81
4130.727207 9.81
4132.726591 9.81
4134.725975 9.81
4136.725359 9.81
4138.724743 9.81
4140.724126 9.81
4142.72351 9.81
4144.722894 9.81
4146.722278 9.81
4148.721662 9.81
4150.721046 9.81
4152.72043 9.81
4154.719814 9.81
4156.719198 9.81
4158.718582 9.81
4160.717966 9.81
4162.71735 9.81
4164.716734 9.81
4166.716118 9.81
4168.715502 9.81
4170.714885 9.81
4172.714269 9.81
4174.713653 9.81
4176.713037 9.81
4178.712421 9.81
4180.711805 9.81
4182.711189 9.81
4184.710573 9.81
4186.709957 9.81
4188.709341 9.81
4190.708725 9.81
4192.708109 9.81
4194.707493 9.81
4196.706877 9.81
4198.706261 9.81
4200.705644 9.81
4202.705028 9.81
4204.704412 9.81
4206.703796 9.81
4208.70318 9.81
4210.702564 9.81
4212.701948 9.81
4214.701332 9.81
4216.700716 9.81
4218.7001 9.81
4220.699484 9.81
4222.698868 9.81
4224.698252 9.81
4226.697636 9.81
4228.69702 9.81
4230.696403 9.81
4232.695787 9.81
4234.695171 9.81
4236.694555 9.81
4238.693939 9.81
4240.693323 9.81
4242.692707 9.81
4244.692091 9.81
4246.691475 9.81
4248.690859 9.81
4250.690243 9.81
4252.689627 9.81
4254.689011 9.81
4256.688395 9.81
4258.687779 9.81
4260.687162 9.81
4262.686546 9.81
4264.68593 9.81
4266.685314 9.81
4268.684698 9.81
4270.684082 9.81
4272.683466 9.81
4274.68285 9.81
4276.682234 9.81
4278.681618 9.81
4280.681002 9.81
4282.680386 9.81
4284.67977 9.81
4286.679154 9.81
4288.678538 9.81
4290.677921 9.81
4292.677305 9.81
4294.676689 9.81
4296.676073 9.81
4298.675457 9.81
4300.674841 9.81
4302.674225 9.81
4304.673609 9.81
4306.672993 9.81
4308.672377 9.81
4310.671761 9.81
4312.671145 9.81
4314.670529 9.81
4316.669913 9.81
4318.669297 9.81
4320.66868 9.81
4322.668064 9.81
4324.667448 9.81
4326.666832 9.81
4328.666216 9.81
4330.6656 9.81
4332.664984 9.81
4334.664368 9.81
4336.663752 9.81
4338.663136 9.81
4340.66252 9.81
4342.661904 9.81
4344.661288 9.81
4346.660672 9.81
4348.660056 9.81
4350.659439 9.81
4352.658823 9.81
4354.658207 9.81
4356.657591 9.81
4358.656975 9.81
4360.656359 9.81
4362.655743 9.81
4364.655127 9.81
4366.654511 9.81
4368.653895 9.81
4370.653279 9.81
4372.652663 9.81
4374.652047 9.81
4376.651431 9.81
4378.650815 9.81
4380.650198 9.81
4382.649582 9.81
4384.648966 9.81
4386.64835 9.81
4388.647734 9.81
4390.647118 9.81
4392.646502 9.81
4394.645886 9.81
4396.64527 9.81
4398.644654 9.81
4400.644038 9.81
4402.643422 9.81
4404.642806 9.81
4406.64219 9.81
4408.641574 9.81
4410.640957 9.81
4412.640341 9.81
4414.639725 9.81
4416.639109 9.81
4418.638493 9.81
4420.637877 9.81
4422.637261 9.81
4424.636645 9.81
4426.636029 9.81
4428.635413 9.81
4430.634797 9.81
4432.634181 9.81
4434.633565 9.81
4436.632949 9.81
4438.632333 9.81
4440.631717 9.81
4442.6311 9.81
4444.630484 9.81
4446.629868 9.81
4448.629252 9.81
4450.628636 9.81
4452.62802 9.81
4454.627404 9.81
4456.626788 9.81
4458.626172 9.81
4460.625556 9.81
4462.62494 9.81
4464.624324 9.81
4466.623708 9.81
4468.623092 9.81
4470.622476 9.81
4472.621859 9.81
4474.621243 9.81
4476.620627 9.81
4478.620011 9.81
4480.619395 9.81
4482.618779 9.81
4484.618163 9.81
4486.617547 9.81
4488.616931 9.81
4490.616315 9.81
4492.615699 9.81
4494.615083 9.81
4496.614467 9.81
4498.613851 9.81
4500.613235 9.81
4502.612618 9.81
4504.612002 9.81
4506.611386 9.81
4508.61077 9.81
4510.610154 9.81
4512.609538 9.81
4514.608922 9.81
4516.608306 9.81
4518.60769 9.81
4520.607074 9.81
4522.606458 9.81
4524.605842 9.81
4526.605226 9.81
4528.60461 9.81
4530.603994 9.81
4532.603377 9.81
4534.602761 9.81
4536.602145 9.81
4538.601529 9.81
4540.600913 9.81
4542.600297 9.81
4544.599681 9.81
4546.599065 9.81
4548.598449 9.81
4550.597833 9.81
4552.597217 9.81
4554.596601 9.81
4556.595985 9.81
4558.595369 9.81
4560.594753 9.81
4562.594136 9.81
4564.59352 9.81
4566.592904 9.81
4568.592288 9.81
4570.591672 9.81
4572.591056 9.81
4574.59044 9.81
4576.589824 9.81
4578.589208 9.81
4580.588592 9.81
4582.587976 9.81
4584.58736 9.81
4586.586744 9.81
4588.586128 9.81
4590.585512 9.81
4592.584895 9.81
4594.584279 9.81
4596.583663 9.81
4598.583047 9.81
4600.582431 9.81
4602.581815 9.81
4604.581199 9.81
4606.580583 9.81
4608.579967 9.81
4610.579351 9.81
4612.578735 9.81
4614.578119 9.81
4616.577503 9.81
4618.576887 9.81
4620.576271 9.81
4622.575654 9.81
4624.575038 9.81
4626.574422 9.81
4628.573806 9.81
4630.57319 9.81
4632.572574 9.81
4634.571958 9.81
4636.571342 9.81
4638.570726 9.81
4640.57011 9.81
4642.569494 9.81
4644.568878 9.81
4646.568262 9.81
4648.567646 9.81
4650.56703 9.81
4652.566413 9.81
4654.565797 9.81
4656.565181 9.81
4658.564565 9.81
4660.563949 9.81
4662.563333 9.81
4664.562717 9.81
4666.562101 9.81
4668.561485 9.81
4670.560869 9.81
4672.560253 9.81
4674.559637 9.81
4676.559021 9.81
4678.558405 9.81
4680.557789 9.81
4682.557172 9.81
4684.556556 9.81
4686.55594 9.81
4688.555324 9.81
4690.554708 9.81
4692.554092 9.81
4694.553476 9.81
4696.55286 9.81
4698.552244 9.81
4700.551628 9.81
4702.551012 9.81
4704.550396 9.81
4706.54978 9.81
4708.549164 9.81
4710.548548 9.81
4712.547931 9.81
4714.547315 9.81
4716.546699 9.81
4718.546083 9.81
4720.545467 9.81
4722.544851 9.81
4724.544235 9.81
4726.543619 9.81
4728.543003 9.81
4730.542387 9.81
4732.541771 9.81
4734.541155 9.81
4736.540539 9.81
4738.539923 9.81
4740.539307 9.81
4742.53869 9.81
4744.538074 9.81
4746.537458 9.81
4748.536842 9.81
4750.536226 9.81
4752.53561 9.81
4754.534994 9.81
4756.534378 9.81
4758.533762 9.81
4760.533146 9.81
4762.53253 9.81
4764.531914 9.81
4766.531298 9.81
4768.530682 9.81
4770.530066 9.81
4772.529449 9.81
4774.528833 9.81
4776.528217 9.81
4778.527601 9.81
4780.526985 9.81
4782.526369 9.81
4784.525753 9.81
4786.525137 9.81
4788.524521 9.81
4790.523905 9.81
4792.523289 9.81
4794.522673 9.81
4796.522057 9.81
4798.521441 9.81
4800.520825 9.81
4802.520208 9.81
4804.519592 9.81
4806.518976 9.81
4808.51836 9.81
4810.517744 9.81
4812.517128 9.81
4814.516512 9.81
4816.515896 9.81
4818.51528 9.81
4820.514664 9.81
4822.514048 9.81
4824.513432 9.81
4826.512816 9.81
4828.5122 9.81
4830.511584 9.81
4832.510967 9.81
4834.510351 9.81
4836.509735 9.81
4838.509119 9.81
4840.508503 9.81
4842.507887 9.81
4844.507271 9.81
4846.506655 9.81
4848.506039 9.81
4850.505423 9.81
4852.504807 9.81
4854.504191 9.81
4856.503575 9.81
4858.502959 9.81
4860.502343 9.81
4862.501726 9.81
4864.50111 9.81
4866.500494 9.81
4868.499878 9.81
4870.499262 9.81
4872.498646 9.81
4874.49803 9.81
4876.497414 9.81
4878.496798 9.81
4880.496182 9.81
4882.495566 9.81
4884.49495 9.81
4886.494334 9.81
4888.493718 9.81
4890.493102 9.81
4892.492485 9.81
4894.491869 9.81
4896.491253 9.81
4898.490637 9.81
4900.490021 9.81
4902.489405 9.81
4904.488789 9.81
4906.488173 9.81
4908.487557 9.81
4910.486941 9.81
4912.486325 9.81
4914.485709 9.81
4916.485093 9.81
4918.484477 9.81
4920.483861 9.81
4922.483244 9.81
4924.482628 9.81
4926.482012 9.81
4928.481396 9.81
4930.48078 9.81
4932.480164 9.81
4934.479548 9.81
4936.478932 9.81
4938.478316 9.81
4940.4777 9.81
4942.477084 9.81
4944.476468 9.81
4946.475852 9.81
4948.475236 9.81
4950.47462 9.81
4952.474004 9.81
4954.473387 9.81
4956.472771 9.81
4958.472155 9.81
4960.471539 9.81
4962.470923 9.81
4964.470307 9.81
4966.469691 9.81
4968.469075 9.81
4970.468459 9.81
4972.467843 9.81
4974.467227 9.81
4976.466611 9.81
4978.465995 9.81
4980.465379 9.81
4982.464763 9.81
4984.464146 9.81
4986.46353 9.81
4988.462914 9.81
4990.462298 9.81
4992.461682 9.81
4994.461066 9.81
4996.46045 9.81
4998.459834 9.81
5000.459218 9.81
5002.458602 9.81
5004.457986 9.81
5006.45737 9.81
5008.456754 9.81
5010.456138 9.81
5012.455522 9.81
5014.454905 9.81
5016.454289 9.81
5018.453673 9.81
5020.453057 9.81
5022.452441 9.81
5024.451825 9.81
5026.451209 9.81
5028.450593 9.81
5030.449977 9.81
5032.449361 9.81
5034.448745 9.81
5036.448129 9.81
5038.447513 9.81
5040.446897 9.81
5042.446281 9.81
5044.445664 9.81
5046.445048 9.81
5048.444432 9.81
5050.443816 9.81
5052.4432 9.81
5054.442584 9.81
5056.441968 9.81
5058.441352 9.81
5060.440736 9.81
5062.44012 9.81
5064.439504 9.81
5066.438888 9.81
5068.438272 9.81
5070.437656 9.81
5072.43704 9.81
5074.436423 9.81
5076.435807 9.81
5078.435191 9.81
5080.434575 9.81
5082.433959 9.81
5084.433343 9.81
5086.432727 9.81
5088.432111 9.81
5090.431495 9.81
5092.430879 9.81
5094.430263 9.81
5096.429647 9.81
5098.429031 9.81
5100.428415 9.81
5102.427799 9.81
5104.427182 9.81
5106.426566 9.81
5108.42595 9.81
5110.425334 9.81
5112.424718 9.81
5114.424102 9.81
5116.423486 9.81
5118.42287 9.81
5120.422254 9.81
5122.421638 9.81
5124.421022 9.81
5126.420406 9.81
5128.41979 9.81
5130.419174 9.81
5132.418558 9.81
5134.417941 9.81
5136.417325 9.81
5138.416709 9.81
5140.416093 9.81
5142.415477 9.81
5144.414861 9.81
5146.414245 9.81
5148.413629 9.81
5150.413013 9.81
5152.412397 9.81
5154.411781 9.81
5156.411165 9.81
5158.410549 9.81
5160.409933 9.81
5162.409317 9.81
5164.4087 9.81
5166.408084 9.81
5168.407468 9.81
5170.406852 9.81
5172.406236 9.81
5174.40562 9.81
5176.405004 9.81
5178.404388 9.81
5180.403772 9.81
5182.403156 9.81
5184.40254 9.81
5186.401924 9.81
5188.401308 9.81
5190.400692 9.81
5192.400076 9.81
5194.399459 9.81
5196.398843 9.81
5198.398227 9.81
5200.397611 9.81
5202.396995 9.81
5204.396379 9.81
5206.395763 9.81
5208.395147 9.81
5210.394531 9.81
5212.393915 9.81
5214.393299 9.81
5216.392683 9.81
5218.392067 9.81
5220.391451 9.81
5222.390835 9.81
5224.390218 9.81
5226.389602 9.81
5228.388986 9.81
5230.38837 9.81
5232.387754 9.81
5234.387138 9.81
5236.386522 9.81
5238.385906 9.81
5240.38529 9.81
5242.384674 9.81
5244.384058 9.81
5246.383442 9.81
5248.382826 9.81
5250.38221 9.81
5252.381594 9.81
5254.380977 9.81
5256.380361 9.81
5258.379745 9.81
5260.379129 9.81
5262.378513 9.81
5264.377897 9.81
5266.377281 9.81
5268.376665 9.81
5270.376049 9.81
5272.375433 9.81
5274.374817 9.81
5276.374201 9.81
5278.373585 9.81
5280.372969 9.81
5282.372353 9.81
5284.371736 9.81
5286.37112 9.81
5288.370504 9.81
5290.369888 9.81
5292.369272 9.81
5294.368656 9.81
5296.36804 9.81
5298.367424 9.81
5300.366808 9.81
5302.366192 9.81
5304.365576 9.81
5306.36496 9.81
5308.364344 9.81
5310.363728 9.81
5312.363112 9.81
5314.362495 9.81
5316.361879 9.81
5318.361263 9.81
5320.360647 9.81
5322.360031 9.81
5324.359415 9.81
5326.358799 9.81
5328.358183 9.81
5330.357567 9.81
5332.356951 9.81
5334.356335 9.81
5336.355719 9.81
5338.355103 9.81
5340.354487 9.81
5342.353871 9.81
5344.353254 9.81
5346.352638 9.81
5348.352022 9.81
5350.351406 9.81
5352.35079 9.81
5354.350174 9.81
5356.349558 9.81
5358.348942 9.81
5360.348326 9.81
5362.34771 9.81
5364.347094 9.81
5366.346478 9.81
5368.345862 9.81
5370.345246 9.81
5372.34463 9.81
5374.344013 9.81
5376.343397 9.81
5378.342781 9.81
5380.342165 9.81
5382.341549 9.81
5384.340933 9.81
5386.340317 9.81
5388.339701 9.81
5390.339085 9.81
5392.338469 9.81
5394.337853 9.81
5396.337237 9.81
5398.336621 9.81
5400.336005 9.81
5402.335389 9.81
5404.334772 9.81
5406.334156 9.81
5408.33354 9.81
5410.332924 9.81
5412.332308 9.81
5414.331692 9.81
5416.331076 9.81
5418.33046 9.81
5420.329844 9.81
5422.329228 9.81
5424.328612 9.81
5426.327996 9.81
5428.32738 9.81
5430.326764 9.81
5432.326148 9.81
5434.325531 9.81
5436.324915 9.81
5438.324299 9.81
5440.323683 9.81
5442.323067 9.81
5444.322451 9.81
5446.321835 9.81
5448.321219 9.81
5450.320603 9.81
5452.319987 9.81
5454.319371 9.81
5456.318755 9.81
5458.318139 9.81
5460.317523 9.81
5462.316907 9.81
5464.316291 9.81
5466.315674 9.81
5468.315058 9.81
5470.314442 9.81
5472.313826 9.81
5474.31321 9.81
5476.312594 9.81
5478.311978 9.81
5480.311362 9.81
5482.310746 9.81
5484.31013 9.81
5486.309514 9.81
5488.308898 9.81
5490.308282 9.81
5492.307666 9.81
5494.30705 9.81
5496.306433 9.81
5498.305817 9.81
5500.305201 9.81
5502.304585 9.81
5504.303969 9.81
5506.303353 9.81
5508.302737 9.81
5510.302121 9.81
5512.301505 9.81
5514.300889 9.81
5516.300273 9.81
5518.299657 9.81
5520.299041 9.81
5522.298425 9.81
5524.297809 9.81
5526.297192 9.81
5528.296576 9.81
5530.29596 9.81
5532.295344 9.81
5534.294728 9.81
5536.294112 9.81
5538.293496 9.81
5540.29288 9.81
5542.292264 9.81
5544.291648 9.81
5546.291032 9.81
5548.290416 9.81
5550.2898 9.81
5552.289184 9.81
5554.288568 9.81
5556.287951 9.81
5558.287335 9.81
5560.286719 9.81
5562.286103 9.81
5564.285487 9.81
5566.284871 9.81
5568.284255 9.81
5570.283639 9.81
5572.283023 9.81
5574.282407 9.81
5576.281791 9.81
5578.281175 9.81
5580.280559 9.81
5582.279943 9.81
5584.279327 9.81
5586.27871 9.81
5588.278094 9.81
5590.277478 9.81
5592.276862 9.81
5594.276246 9.81
5596.27563 9.81
5598.275014 9.81
5600.274398 9.81
5602.273782 9.81
5604.273166 9.81
5606.27255 9.81
5608.271934 9.81
5610.271318 9.81
5612.270702 9.81
5614.270086 9.81
5616.269469 9.81
5618.268853 9.81
5620.268237 9.81
5622.267621 9.81
5624.267005 9.81
5626.266389 9.81
5628.265773 9.81
5630.265157 9.81
5632.264541 9.81
5634.263925 9.81
5636.263309 9.81
5638.262693 9.81
5640.262077 9.81
5642.261461 9.81
5644.260845 9.81
5646.260228 9.81
5648.259612 9.81
5650.258996 9.81
5652.25838 9.81
5654.257764 9.81
5656.257148 9.81
5658.256532 9.81
5660.255916 9.81
5662.2553 9.81
5664.254684 9.81
5666.254068 9.81
5668.253452 9.81
5670.252836 9.81
5672.25222 9.81
5674.251604 9.81
5676.250987 9.81
5678.250371 9.81
5680.249755 9.81
5682.249139 9.81
5684.248523 9.81
5686.247907 9.81
5688.247291 9.81
5690.246675 9.81
5692.246059 9.81
5694.245443 9.81
5696.244827 9.81
5698.244211 9.81
5700.243595 9.81
5702.242979 9.81
5704.242363 9.81
5706.241746 9.81
5708.24113 9.81
5710.240514 9.81
5712.239898 9.81
5714.239282 9.81
5716.238666 9.81
5718.23805 9.81
5720.237434 9.81
5722.236818 9.81
5724.236202 9.81
5726.235586 9.81
5728.23497 9.81
5730.234354 9.81
5732.233738 9.81
5734.233122 9.81
5736.232505 9.81
5738.231889 9.81
5740.231273 9.81
5742.230657 9.81
5744.230041 9.81
5746.229425 9.81
5748.228809 9.81
5750.228193 9.81
5752.227577 9.81
5754.226961 9.81
5756.226345 9.81
5758.225729 9.81
5760.225113 9.81
5762.224497 9.81
5764.223881 9.81
5766.223264 9.81
5768.222648 9.81
5770.222032 9.81
5772.221416 9.81
5774.2208 9.81
5776.220184 9.81
5778.219568 9.81
5780.218952 9.81
5782.218336 9.81
5784.21772 9.81
5786.217104 9.81
5788.216488 9.81
5790.215872 9.81
5792.215256 9.81
5794.21464 9.81
5796.214023 9.81
5798.213407 9.81
5800.212791 9.81
5802.212175 9.81
5804.211559 9.81
5806.210943 9.81
5808.210327 9.81
5810.209711 9.81
5812.209095 9.81
5814.208479 9.81
5816.207863 9.81
5818.207247 9.81
5820.206631 9.81
5822.206015 9.81
5824.205399 9.81
5826.204782 9.81
5828.204166 9.81
5830.20355 9.81
5832.202934 9.81
5834.202318 9.81
5836.201702 9.81
5838.201086 9.81
5840.20047 9.81
5842.199854 9.81
5844.199238 9.81
5846.198622 9.81
5848.198006 9.81
5850.19739 9.81
5852.196774 9.81
5854.196158 9.81
5856.195541 9.81
5858.194925 9.81
5860.194309 9.81
5862.193693 9.81
5864.193077 9.81
5866.192461 9.81
5868.191845 9.81
5870.191229 9.81
5872.190613 9.81
5874.189997 9.81
5876.189381 9.81
5878.188765 9.81
5880.188149 9.81
5882.187533 9.81
5884.186917 9.81
5886.1863 9.81
5888.185684 9.81
5890.185068 9.81
5892.184452 9.81
5894.183836 9.81
5896.18322 9.81
5898.182604 9.81
5900.181988 9.81
5902.181372 9.81
5904.180756 9.81
5906.18014 9.81
5908.179524 9.81
5910.178908 9.81
5912.178292 9.81
5914.177676 9.81
5916.177059 9.81
5918.176443 9.81
5920.175827 9.81
5922.175211 9.81
5924.174595 9.81
5926.173979 9.81
5928.173363 9.81
5930.172747 9.81
5932.172131 9.81
5934.171515 9.81
5936.170899 9.81
5938.170283 9.81
5940.169667 9.81
5942.169051 9.81
5944.168435 9.81
5946.167818 9.81
5948.167202 9.81
5950.166586 9.81
5952.16597 9.81
5954.165354 9.81
5956.164738 9.81
5958.164122 9.81
5960.163506 9.81
5962.16289 9.81
5964.162274 9.81
5966.161658 9.81
5968.161042 9.81
5970.160426 9.81
5972.15981 9.81
5974.159194 9.81
5976.158578 9.81
5978.157961 9.81
5980.157345 9.81
5982.156729 9.81
5984.156113 9.81
5986.155497 9.81
5988.154881 9.81
5990.154265 9.81
5992.153649 9.81
5994.153033 9.81
5996.152417 9.81
5998.151801 9.81
6000.151185 9.81
6002.150569 9.81
6004.149953 9.81
6006.149337 9.81
6008.14872 9.81
6010.148104 9.81
6012.147488 9.81
6014.146872 9.81
6016.146256 9.81
6018.14564 9.81
6020.145024 9.81
6022.144408 9.81
6024.143792 9.81
6026.143176 9.81
6028.14256 9.81
6030.141944 9.81
6032.141328 9.81
6034.140712 9.81
6036.140096 9.81
6038.139479 9.81
6040.138863 9.81
6042.138247 9.81
6044.137631 9.81
6046.137015 9.81
6048.136399 9.81
6050.135783 9.81
6052.135167 9.81
6054.134551 9.81
6056.133935 9.81
6058.133319 9.81
6060.132703 9.81
6062.132087 9.81
6064.131471 9.81
6066.130855 9.81
6068.130238 9.81
6070.129622 9.81
6072.129006 9.81
6074.12839 9.81
6076.127774 9.81
6078.127158 9.81
6080.126542 9.81
6082.125926 9.81
6084.12531 9.81
6086.124694 9.81
6088.124078 9.81
6090.123462 9.81
6092.122846 9.81
6094.12223 9.81
6096.121614 9.81
6098.120997 9.81
6100.120381 9.81
6102.119765 9.81
6104.119149 9.81
6106.118533 9.81
6108.117917 9.81
6110.117301 9.81
6112.116685 9.81
6114.116069 9.81
6116.115453 9.81
6118.114837 9.81
6120.114221 9.81
6122.113605 9.81
6124.112989 9.81
6126.112373 9.81
6128.111756 9.81
6130.11114 9.81
6132.110524 9.81
6134.109908 9.81
6136.109292 9.81
6138.108676 9.81
6140.10806 9.81
6142.107444 9.81
6144.106828 9.81
6146.106212 9.81
6148.105596 9.81
6150.10498 9.81
6152.104364 9.81
6154.103748 9.81
6156.103132 9.81
6158.102515 9.81
6160.101899 9.81
6162.101283 9.81
6164.100667 9.81
6166.100051 9.81
6168.099435 9.81
6170.098819 9.81
6172.098203 9.81
6174.097587 9.81
6176.096971 9.81
6178.096355 9.81
6180.095739 9.81
6182.095123 9.81
6184.094507 9.81
6186.093891 9.81
6188.093274 9.81
6190.092658 9.81
6192.092042 9.81
6194.091426 9.81
6196.09081 9.81
6198.090194 9.81
6200.089578 9.81
6202.088962 9.81
6204.088346 9.81
6206.08773 9.81
6208.087114 9.81
6210.086498 9.81
6212.085882 9.81
6214.085266 9.81
6216.08465 9.81
6218.084033 9.81
6220.083417 9.81
6222.082801 9.81
6224.082185 9.81
6226.081569 9.81
6228.080953 9.81
6230.080337 9.81
6232.079721 9.81
};
\addplot [line width=1.4pt, darkslategray51, dotted]
table {%
5.013587 9.81
10.151896 9.81
15.350203 9.81
20.612033 9.81
25.939166 9.81
31.33148 9.81
36.788471 9.81
42.309786 9.81
47.894675 9.81
53.54248 9.81
59.252397 9.81
65.023303 9.81
70.85392 9.81
76.743138 9.81
82.68989 9.81
88.692519 9.81
94.747988 9.81
100.850542 9.81
106.991477 9.81
113.159177 9.81
119.339575 9.81
125.516487 9.81
131.671839 9.81
137.78607 9.81
143.839287 9.81
149.811833 9.81
155.68461 9.81
161.440133 9.81
167.062871 9.81
172.539804 9.81
177.860838 9.81
183.018175 9.81
188.006177 9.81
192.820915 9.81
197.459957 9.81
201.922659 9.81
206.209908 9.81
210.322306 9.81
214.259499 9.81
218.021679 9.81
221.615717 9.81
225.051926 9.81
228.342142 9.81
231.500118 9.81
234.541242 9.81
237.482378 9.81
240.341317 9.81
243.136727 9.81
245.888083 9.81
248.614763 9.81
251.336963 9.81
254.073533 9.81
256.842122 9.81
259.659004 9.81
262.534595 9.81
265.474718 9.81
268.475123 9.81
271.523397 9.81
274.598156 9.81
277.675036 9.81
280.730193 9.81
283.748511 9.81
286.720821 9.81
289.648988 9.81
292.539081 9.81
295.40351 9.81
298.256544 9.81
301.114151 9.81
303.993036 9.81
306.908603 9.81
309.875497 9.81
312.906066 9.81
316.010652 9.81
319.196636 9.81
322.468537 9.81
325.828294 9.81
329.275435 9.81
332.806774 9.81
336.414764 9.81
340.088154 9.81
343.815759 9.81
347.587821 9.81
351.396404 9.81
355.23542 9.81
359.100424 9.81
362.988326 9.81
366.896986 9.81
370.824862 9.81
374.77144 9.81
378.739155 9.81
382.731813 9.81
386.753462 9.81
390.80834 9.81
394.900984 9.81
399.036378 9.81
403.220121 9.81
407.458578 9.81
411.758932 9.81
416.127286 9.81
420.563404 9.81
425.06104 9.81
429.61305 9.81
434.213066 9.81
438.855491 9.81
443.535337 9.81
448.248187 9.81
452.99014 9.81
457.757739 9.81
462.548202 9.81
467.361633 9.81
472.200548 9.81
477.067953 9.81
481.967199 9.81
486.902012 9.81
491.876542 9.81
496.895427 9.81
501.963798 9.81
507.087421 9.81
512.272513 9.81
517.523693 9.81
522.841873 9.81
528.22656 9.81
533.677222 9.81
539.19338 9.81
544.7745 9.81
550.420004 9.81
556.129036 9.81
561.900441 9.81
567.733118 9.81
573.62598 9.81
579.577932 9.81
585.587947 9.81
591.654971 9.81
597.776767 9.81
603.950662 9.81
610.174014 9.81
616.44446 9.81
622.759672 9.81
629.117462 9.81
635.515678 9.81
641.952307 9.81
648.425347 9.81
654.933248 9.81
661.474906 9.81
668.049288 9.81
674.655497 9.81
681.292506 9.81
687.95939 9.81
694.655322 9.81
701.379327 9.81
708.130525 9.81
714.908127 9.81
721.711173 9.81
728.538717 9.81
735.39 9.81
742.264356 9.81
749.161166 9.81
756.080206 9.81
763.021569 9.81
769.985361 9.81
776.971689 9.81
783.980662 9.81
791.012409 9.81
798.067075 9.81
805.144808 9.81
812.245772 9.81
819.370097 9.81
826.517888 9.81
833.689225 9.81
840.884183 9.81
848.102838 9.81
855.345331 9.81
862.611805 9.81
869.902429 9.81
877.21736 9.81
884.556704 9.81
891.920512 9.81
899.308854 9.81
906.721791 9.81
914.159371 9.81
921.621618 9.81
929.108556 9.81
936.620201 9.81
944.156528 9.81
951.717529 9.81
959.303226 9.81
966.913651 9.81
974.548848 9.81
982.208862 9.81
989.89372 9.81
997.603429 9.81
1005.337991 9.81
1013.097007 9.81
1020.879649 9.81
1028.685103 9.81
1036.512624 9.81
1044.361574 9.81
1052.231363 9.81
1060.12135 9.81
1068.03082 9.81
1075.959008 9.81
1083.905128 9.81
1091.868454 9.81
1099.848163 9.81
1107.843603 9.81
1115.854364 9.81
1123.879685 9.81
1131.918327 9.81
1139.969725 9.81
1148.033508 9.81
1156.108605 9.81
1164.193421 9.81
1172.284819 9.81
1180.377426 9.81
1188.462843 9.81
1196.529405 9.81
1204.56306 9.81
1212.547873 9.81
1220.466312 9.81
1228.299635 9.81
1236.028759 9.81
1243.635075 9.81
1251.101002 9.81
1258.410023 9.81
1265.546951 9.81
1272.498225 9.81
1279.252537 9.81
1285.801314 9.81
1292.138749 9.81
1298.261659 9.81
1304.168412 9.81
1309.859822 9.81
1315.340894 9.81
1320.618442 9.81
1325.700198 9.81
1330.595177 9.81
1335.313361 9.81
1339.866885 9.81
1344.270892 9.81
1348.541005 9.81
1352.689405 9.81
1356.728044 9.81
1360.669421 9.81
1364.528366 9.81
1368.321505 9.81
1372.064569 9.81
1375.771552 9.81
1379.455173 9.81
1383.126656 9.81
1386.795484 9.81
1390.468427 9.81
1394.149545 9.81
1397.840571 9.81
1401.54138 9.81
1405.250663 9.81
1408.966613 9.81
1412.687159 9.81
1416.410748 9.81
1420.136157 9.81
1423.862474 9.81
1427.589444 9.81
1431.317707 9.81
1435.04936 9.81
1438.787251 9.81
1442.534611 9.81
1446.294577 9.81
1450.069919 9.81
1453.862638 9.81
1457.673652 9.81
1461.502259 9.81
1465.345797 9.81
1469.201069 9.81
1473.065927 9.81
1476.939739 9.81
1480.822886 9.81
1484.716417 9.81
1488.623309 9.81
1492.548703 9.81
1496.497877 9.81
1500.47615 9.81
1504.489024 9.81
1508.542297 9.81
1512.64231 9.81
1516.796208 9.81
1521.011932 9.81
1525.297764 9.81
1529.658334 9.81
1534.090563 9.81
1538.587381 9.81
1543.141587 9.81
1547.746646 9.81
1552.396662 9.81
1557.085833 9.81
1561.808824 9.81
1566.561264 9.81
1571.339202 9.81
1576.140247 9.81
1580.965191 9.81
1585.816316 9.81
1590.69667 9.81
1595.609535 9.81
1600.558664 9.81
1605.548234 9.81
1610.582939 9.81
1615.668156 9.81
1620.809815 9.81
1626.01366 9.81
1631.283277 9.81
1636.619029 9.81
1642.019996 9.81
1647.48532 9.81
1653.014363 9.81
1658.606932 9.81
1664.262037 9.81
1669.977197 9.81
1675.748133 9.81
1681.568638 9.81
1687.43063 9.81
1693.324338 9.81
1699.238711 9.81
1705.161515 9.81
1711.079289 9.81
1716.977272 9.81
1722.839215 9.81
1728.6476 9.81
1734.384376 9.81
1740.032986 9.81
1745.580685 9.81
1751.02081 9.81
1756.353807 9.81
1761.586222 9.81
1766.729265 9.81
1771.795434 9.81
1776.793501 9.81
1781.726575 9.81
1786.590386 9.81
1791.374903 9.81
1796.066027 9.81
1800.65015 9.81
1805.117767 9.81
1809.464041 9.81
1813.688709 9.81
1817.796317 9.81
1821.793538 9.81
1825.686359 9.81
1829.481864 9.81
1833.185747 9.81
1836.801737 9.81
1840.331809 9.81
1843.775967 9.81
1847.132645 9.81
1850.399638 9.81
1853.575191 9.81
1856.659113 9.81
1859.65282 9.81
1862.559801 9.81
1865.385336 9.81
1868.136201 9.81
1870.82053 9.81
1873.447018 9.81
1876.024652 9.81
1878.563242 9.81
1881.072189 9.81
1883.560995 9.81
1886.039186 9.81
1888.516283 9.81
1891.00028 9.81
1893.497839 9.81
1896.014236 9.81
1898.554001 9.81
1901.117429 9.81
1903.702138 9.81
1906.304724 9.81
1908.920385 9.81
1911.542604 9.81
1914.166456 9.81
1916.790472 9.81
1919.412825 9.81
1922.033841 9.81
1924.6581 9.81
1927.288746 9.81
1929.930028 9.81
1932.588678 9.81
1935.271051 9.81
1937.983678 9.81
1940.734593 9.81
1943.531348 9.81
1946.381194 9.81
1949.291467 9.81
1952.268847 9.81
1955.31981 9.81
1958.449355 9.81
1961.660605 9.81
1964.954901 9.81
1968.331655 9.81
1971.78884 9.81
1975.322718 9.81
1978.926627 9.81
1982.592074 9.81
1986.311144 9.81
1990.077214 9.81
1993.88491 9.81
1997.730058 9.81
2001.609406 9.81
2005.520276 9.81
2009.460203 9.81
2013.427121 9.81
2017.420163 9.81
2021.441766 9.81
2025.496372 9.81
2029.588985 9.81
2033.72469 9.81
2037.908152 9.81
2042.142742 9.81
2046.429478 9.81
2050.767171 9.81
2055.15271 9.81
2059.581654 9.81
2064.048964 9.81
2068.550224 9.81
2073.0828 9.81
2077.64496 9.81
2082.234919 9.81
2086.850902 9.81
2091.491874 9.81
2096.157982 9.81
2100.849363 9.81
2105.566251 9.81
2110.30878 9.81
2115.076872 9.81
2119.87089 9.81
2124.690235 9.81
2129.531696 9.81
2134.389363 9.81
2139.255234 9.81
2144.119765 9.81
2148.972347 9.81
2153.802137 9.81
2158.598381 9.81
2163.351305 9.81
2168.052588 9.81
2172.69582 9.81
2177.277595 9.81
2181.797974 9.81
2186.261613 9.81
2190.678675 9.81
2195.063973 9.81
2199.434172 9.81
2203.805802 9.81
2208.193321 9.81
2212.607649 9.81
2217.055336 9.81
2221.538038 9.81
2226.052632 9.81
2230.591594 9.81
2235.143317 9.81
2239.69419 9.81
2244.232121 9.81
2248.748757 9.81
2253.241966 9.81
2257.716671 9.81
2262.184361 9.81
2266.660592 9.81
2271.162767 9.81
2275.705916 9.81
2280.298966 9.81
2284.946589 9.81
2289.650573 9.81
2294.409902 9.81
2299.221081 9.81
2304.078712 9.81
2308.977919 9.81
2313.914412 9.81
2318.882913 9.81
2323.877666 9.81
2328.893863 9.81
2333.928806 9.81
2338.983337 9.81
2344.062462 9.81
2349.175178 9.81
2354.333169 9.81
2359.547872 9.81
2364.827254 9.81
2370.176364 9.81
2375.597792 9.81
2381.091998 9.81
2386.65791 9.81
2392.293105 9.81
2397.994204 9.81
2403.757116 9.81
2409.577149 9.81
2415.45016 9.81
2421.373005 9.81
2427.343613 9.81
2433.362288 9.81
2439.43248 9.81
2445.560684 9.81
2451.754615 9.81
2458.019521 9.81
2464.353539 9.81
2470.74351 9.81
2477.165376 9.81
2483.588976 9.81
2489.985257 9.81
2496.332331 9.81
2502.618454 9.81
2508.840268 9.81
2514.998366 9.81
2521.092796 9.81
2527.120156 9.81
2533.072468 9.81
2538.938744 9.81
2544.70805 9.81
2550.372451 9.81
2555.929597 9.81
2561.383465 9.81
2566.744205 9.81
2572.025987 9.81
2577.244914 9.81
2582.416979 9.81
2587.556397 9.81
2592.674518 9.81
2597.779971 9.81
2602.878317 9.81
2607.97287 9.81
2613.065615 9.81
2618.156535 9.81
2623.245243 9.81
2628.330505 9.81
2633.412817 9.81
2638.493842 9.81
2643.577733 9.81
2648.670635 9.81
2653.78122 9.81
2658.920213 9.81
2664.09955 9.81
2669.330495 9.81
2674.623647 9.81
2679.985817 9.81
2685.419827 9.81
2690.92578 9.81
2696.5025 9.81
2702.147485 9.81
2707.857599 9.81
2713.630044 9.81
2719.462212 9.81
2725.352145 9.81
2731.298653 9.81
2737.299796 9.81
2743.353316 9.81
2749.455764 9.81
2755.602378 9.81
2761.786864 9.81
2768.001131 9.81
2774.235276 9.81
2780.477898 9.81
2786.716504 9.81
2792.937794 9.81
2799.127977 9.81
2805.273443 9.81
2811.361588 9.81
2817.381498 9.81
2823.324798 9.81
2829.187323 9.81
2834.969481 9.81
2840.675893 9.81
2846.315719 9.81
2851.900131 9.81
2857.440141 9.81
2862.945028 9.81
2868.422161 9.81
2873.876731 9.81
2879.3122 9.81
2884.731452 9.81
2890.137237 9.81
2895.532416 9.81
2900.921017 9.81
2906.308144 9.81
2911.700164 9.81
2917.103408 9.81
2922.523046 9.81
2927.962242 9.81
2933.419275 9.81
2938.887414 9.81
2944.358208 9.81
2949.825027 9.81
2955.28571 9.81
2960.744381 9.81
2966.212112 9.81
2971.704975 9.81
2977.241036 9.81
2982.837561 9.81
2988.50537 9.81
2994.247355 9.81
3000.061786 9.81
3005.944458 9.81
3011.889609 9.81
3017.892352 9.81
3023.948427 9.81
3030.054986 9.81
3036.209613 9.81
3042.410147 9.81
3048.654886 9.81
3054.942421 9.81
3061.271385 9.81
3067.64014 9.81
3074.04647 9.81
3080.486884 9.81
3086.956414 9.81
3093.448084 9.81
3099.95251 9.81
3106.459004 9.81
3112.955927 9.81
3119.43061 9.81
3125.869581 9.81
3132.259265 9.81
3138.585911 9.81
3144.836219 9.81
3150.997335 9.81
3157.057163 9.81
3163.004915 9.81
3168.833239 9.81
3174.540856 9.81
3180.13341 9.81
3185.623441 9.81
3191.02859 9.81
3196.367444 9.81
3201.656821 9.81
3206.907487 9.81
3212.12068 9.81
3217.287797 9.81
3222.390078 9.81
3227.402852 9.81
3232.301524 9.81
3237.068874 9.81
3241.69729 9.81
3246.188724 9.81
3250.552115 9.81
3254.800942 9.81
3258.951304 9.81
3263.020672 9.81
3267.027016 9.81
3270.98766 9.81
3274.918937 9.81
3278.833579 9.81
3282.736579 9.81
3286.62432 9.81
3290.486267 9.81
3294.308041 9.81
3298.074915 9.81
3301.774257 9.81
3305.396904 9.81
3308.937915 9.81
3312.396259 9.81
3315.773525 9.81
3319.072327 9.81
3322.295867 9.81
3325.448235 9.81
3328.534372 9.81
3331.560321 9.81
3334.534011 9.81
3337.465173 9.81
3340.365949 9.81
3343.249435 9.81
3346.127576 9.81
3349.009689 9.81
3351.899846 9.81
3354.800534 9.81
3357.708037 9.81
3360.61837 9.81
3363.523685 9.81
3366.417025 9.81
3369.291199 9.81
3372.140432 9.81
3374.961574 9.81
3377.751799 9.81
3380.511984 9.81
3383.241605 9.81
3385.941161 9.81
3388.611343 9.81
3391.252013 9.81
3393.862903 9.81
3396.442986 9.81
3398.990512 9.81
3401.503654 9.81
3403.980648 9.81
3406.4202 9.81
3408.822496 9.81
3411.189606 9.81
3413.525877 9.81
3415.837432 9.81
3418.132131 9.81
3420.419338 9.81
3422.708116 9.81
3425.005533 9.81
3427.316358 9.81
3429.64446 9.81
3431.992546 9.81
3434.363935 9.81
3436.762871 9.81
3439.194562 9.81
3441.665539 9.81
3444.181431 9.81
3446.745034 9.81
3449.356097 9.81
3452.013017 9.81
3454.714618 9.81
3457.462015 9.81
3460.259294 9.81
3463.113147 9.81
3466.032433 9.81
3469.027374 9.81
3472.10681 9.81
3475.276389 9.81
3478.535992 9.81
3481.880692 9.81
3485.300517 9.81
3488.780718 9.81
3492.305786 9.81
3495.862895 9.81
3499.443235 9.81
3503.044547 9.81
3506.670428 9.81
3510.327817 9.81
3514.023045 9.81
3517.760283 9.81
3521.541318 9.81
3525.365547 9.81
3529.230079 9.81
3533.130012 9.81
3537.059681 9.81
3541.013556 9.81
3544.988702 9.81
3548.986034 9.81
3553.00832 9.81
3557.059409 9.81
3561.144015 9.81
3565.267441 9.81
3569.43573 9.81
3573.655745 9.81
3577.934724 9.81
3582.279151 9.81
3586.693944 9.81
3591.181764 9.81
3595.741828 9.81
3600.368696 9.81
3605.052549 9.81
3609.779122 9.81
3614.532348 9.81
3619.296882 9.81
3624.060588 9.81
3628.817129 9.81
3633.567383 9.81
3638.318674 9.81
3643.083695 9.81
3647.877295 9.81
3652.714644 9.81
3657.607218 9.81
3662.559443 9.81
3667.564355 9.81
3672.603295 9.81
3677.647787 9.81
3682.668062 9.81
3687.639076 9.81
3692.54511 9.81
3697.378115 9.81
3702.13567 9.81
3706.816517 9.81
3711.417914 9.81
3715.934699 9.81
3720.358781 9.81
3724.680359 9.81
3728.888951 9.81
3732.97473 9.81
3736.928736 9.81
3740.743007 9.81
3744.413616 9.81
3747.939592 9.81
3751.322767 9.81
3754.567587 9.81
3757.681453 9.81
3760.674219 9.81
3763.556019 9.81
3766.337265 9.81
3769.02781 9.81
3771.637225 9.81
3774.175044 9.81
3776.650042 9.81
3779.071037 9.81
3781.447403 9.81
3783.788342 9.81
3786.102431 9.81
3788.397671 9.81
3790.681334 9.81
3792.959874 9.81
3795.239232 9.81
3797.524172 9.81
3799.817262 9.81
3802.119634 9.81
3804.431827 9.81
3806.754839 9.81
3809.090615 9.81
3811.44313 9.81
3813.815669 9.81
3816.211034 9.81
3818.63183 9.81
3821.080497 9.81
3823.560101 9.81
3826.072983 9.81
3828.620659 9.81
3831.204811 9.81
3833.828033 9.81
3836.492624 9.81
3839.201082 9.81
3841.95777 9.81
3844.768301 9.81
3847.638602 9.81
3850.575011 9.81
3853.582694 9.81
3856.665779 9.81
3859.827028 9.81
3863.067738 9.81
3866.388021 9.81
3869.786802 9.81
3873.26219 9.81
3876.810572 9.81
3880.42449 9.81
3884.09493 9.81
3887.814028 9.81
3891.575322 9.81
3895.373635 9.81
3899.204872 9.81
3903.065749 9.81
3906.953532 9.81
3910.86579 9.81
3914.800333 9.81
3918.756584 9.81
3922.736779 9.81
3926.744016 9.81
3930.781838 9.81
3934.854224 9.81
3938.965737 9.81
3943.121591 9.81
3947.327659 9.81
3951.590489 9.81
3955.917082 9.81
3960.311494 9.81
3964.770213 9.81
3969.285749 9.81
3973.851173 9.81
3978.460928 9.81
3983.110952 9.81
3987.798563 9.81
3992.522266 9.81
3997.281366 9.81
4002.075451 9.81
4006.90454 9.81
4011.770561 9.81
4016.675527 9.81
4021.62008 9.81
4026.603855 9.81
4031.625691 9.81
4036.684588 9.81
4041.780147 9.81
4046.913595 9.81
4052.088429 9.81
4057.310826 9.81
4062.586481 9.81
4067.919414 9.81
4073.313478 9.81
4078.772014 9.81
4084.297333 9.81
4089.890363 9.81
4095.550766 9.81
4101.277104 9.81
4107.067304 9.81
4112.919342 9.81
4118.831495 9.81
4124.802185 9.81
4130.830249 9.81
4136.914076 9.81
4143.051182 9.81
4149.239048 9.81
4155.475329 9.81
4161.757732 9.81
4168.084208 9.81
4174.452648 9.81
4180.861071 9.81
4187.307547 9.81
4193.790096 9.81
4200.307215 9.81
4206.857712 9.81
4213.440438 9.81
4220.054443 9.81
4226.698758 9.81
4233.372582 9.81
4240.075289 9.81
4246.806327 9.81
4253.56515 9.81
4260.350911 9.81
4267.162643 9.81
4273.999305 9.81
4280.859849 9.81
4287.743247 9.81
4294.648674 9.81
4301.57589 9.81
4308.524917 9.81
4315.495854 9.81
4322.488835 9.81
4329.504048 9.81
4336.541729 9.81
4343.602152 9.81
4350.68562 9.81
4357.792459 9.81
4364.923007 9.81
4372.077532 9.81
4379.256178 9.81
4386.458908 9.81
4393.685572 9.81
4400.93599 9.81
4408.210074 9.81
4415.507923 9.81
4422.829784 9.81
4430.175914 9.81
4437.546526 9.81
4444.941769 9.81
4452.361722 9.81
4459.806415 9.81
4467.275857 9.81
4474.770058 9.81
4482.288996 9.81
4489.832617 9.81
4497.400895 9.81
4504.993851 9.81
4512.61153 9.81
4520.253976 9.81
4527.921225 9.81
4535.6133 9.81
4543.330221 9.81
4551.071963 9.81
4558.838054 9.81
4566.627729 9.81
4574.440263 9.81
4582.274933 9.81
4590.130993 9.81
4598.007655 9.81
4605.904104 9.81
4613.819524 9.81
4621.753145 9.81
4629.704267 9.81
4637.672244 9.81
4645.656466 9.81
4653.656358 9.81
4661.671439 9.81
4669.70128 9.81
4677.745472 9.81
4685.803631 9.81
4693.875332 9.81
4701.960085 9.81
4710.057345 9.81
4718.166563 9.81
4726.287238 9.81
4734.418938 9.81
4742.5613 9.81
4750.714007 9.81
4758.876747 9.81
4767.049303 9.81
4775.231474 9.81
4783.423061 9.81
4791.623907 9.81
4799.833938 9.81
4808.053022 9.81
4816.281067 9.81
4824.517972 9.81
4832.763533 9.81
4841.017624 9.81
4849.280036 9.81
4857.550343 9.81
4865.828166 9.81
4874.11321 9.81
4882.405262 9.81
4890.704271 9.81
4899.010211 9.81
4907.323137 9.81
4915.643023 9.81
4923.969715 9.81
4932.30299 9.81
4940.642577 9.81
4948.988353 9.81
4957.339973 9.81
4965.697071 9.81
4974.059135 9.81
4982.426051 9.81
4990.797636 9.81
4999.173696 9.81
5007.55399 9.81
5015.938809 9.81
5024.329145 9.81
5032.726632 9.81
5041.133178 9.81
5049.550466 9.81
5057.979053 9.81
5066.417278 9.81
5074.860797 9.81
5083.303242 9.81
5091.738412 9.81
5100.162758 9.81
5108.578243 9.81
5116.995254 9.81
5125.433115 9.81
5133.91516 9.81
5142.455883 9.81
5151.046799 9.81
5159.653221 9.81
5168.22963 9.81
5176.748383 9.81
5185.211091 9.81
5193.637557 9.81
5202.045729 9.81
5210.440248 9.81
5218.811863 9.81
5227.142525 9.81
5235.411384 9.81
5243.598149 9.81
5251.684158 9.81
5259.651691 9.81
5267.483133 9.81
5275.161691 9.81
5282.671147 9.81
5289.996274 9.81
5297.12398 9.81
5304.043734 9.81
5310.746899 9.81
5317.228127 9.81
5323.48578 9.81
5329.521403 9.81
5335.336546 9.81
5340.936571 9.81
5346.328256 9.81
5351.518696 9.81
5356.515647 9.81
5361.326076 9.81
5365.953597 9.81
5370.400747 9.81
5374.670847 9.81
5378.766994 9.81
5382.692367 9.81
5386.453464 9.81
5390.063852 9.81
5393.540601 9.81
5396.901983 9.81
5400.166791 9.81
5403.354199 9.81
5406.483746 9.81
5409.574647 9.81
5412.646349 9.81
5415.716145 9.81
5418.798874 9.81
5421.904568 9.81
5425.037655 9.81
5428.196374 9.81
5431.371401 9.81
5434.550767 9.81
5437.718208 9.81
5440.861644 9.81
5443.972905 9.81
5447.051192 9.81
5450.102996 9.81
5453.139589 9.81
5456.177202 9.81
5459.233684 9.81
5462.328728 9.81
5465.480747 9.81
5468.704672 9.81
5472.00976 9.81
5475.401591 9.81
5478.883395 9.81
5482.455501 9.81
5486.11325 9.81
5489.848997 9.81
5493.65467 9.81
5497.522355 9.81
5501.44444 9.81
5505.413826 9.81
5509.424077 9.81
5513.469131 9.81
5517.542885 9.81
5521.639475 9.81
5525.754588 9.81
5529.886951 9.81
5534.036217 9.81
5538.202324 9.81
5542.385766 9.81
5546.588036 9.81
5550.811967 9.81
5555.06208 9.81
5559.345021 9.81
5563.669187 9.81
5568.042178 9.81
5572.46764 9.81
5576.945535 9.81
5581.475376 9.81
5586.056324 9.81
5590.686469 9.81
5595.362391 9.81
5600.079306 9.81
5604.831491 9.81
5609.612821 9.81
5614.418172 9.81
5619.246104 9.81
5624.097702 9.81
5628.975333 9.81
5633.882452 9.81
5638.823432 9.81
5643.803335 9.81
5648.827744 9.81
5653.902704 9.81
5659.034619 9.81
5664.229995 9.81
5669.492704 9.81
5674.823087 9.81
5680.220571 9.81
5685.684559 9.81
5691.214384 9.81
5696.809372 9.81
5702.468793 9.81
5708.191645 9.81
5713.976652 9.81
5719.822544 9.81
5725.728045 9.81
5731.691632 9.81
5737.71189 9.81
5743.78692 9.81
5749.913516 9.81
5756.088993 9.81
5762.31123 9.81
5768.578749 9.81
5774.889872 9.81
5781.242351 9.81
5787.63415 9.81
5794.063247 9.81
5800.52789 9.81
5807.026664 9.81
5813.557763 9.81
5820.117526 9.81
5826.699972 9.81
5833.296572 9.81
5839.896094 9.81
5846.484714 9.81
5853.046453 9.81
5859.563894 9.81
5866.018623 9.81
5872.391792 9.81
5878.664657 9.81
5884.819075 9.81
5890.838081 9.81
5896.705416 9.81
5902.408053 9.81
5907.936379 9.81
5913.283853 9.81
5918.446649 9.81
5923.423551 9.81
5928.215252 9.81
5932.821938 9.81
5937.243176 9.81
5941.479961 9.81
5945.534659 9.81
5949.406619 9.81
5953.096649 9.81
5956.610785 9.81
5959.959342 9.81
5963.155269 9.81
5966.213405 9.81
5969.150248 9.81
5971.983346 9.81
5974.730429 9.81
5977.409674 9.81
5980.039051 9.81
5982.636067 9.81
5985.218693 9.81
5987.803494 9.81
5990.405058 9.81
5993.036027 9.81
5995.705467 9.81
5998.415399 9.81
6001.162047 9.81
6003.935997 9.81
6006.721229 9.81
6009.504346 9.81
6012.272645 9.81
6015.017709 9.81
6017.739126 9.81
6020.438486 9.81
6023.122849 9.81
6025.802646 9.81
6028.489103 9.81
6031.195464 9.81
6033.935548 9.81
6036.722358 9.81
6039.568414 9.81
6042.48487 9.81
6045.48125 9.81
6048.564821 9.81
6051.740136 9.81
6055.008755 9.81
6058.369467 9.81
6061.818906 9.81
6065.35145 9.81
6068.958495 9.81
6072.62779 9.81
6076.347198 9.81
6080.106842 9.81
6083.899346 9.81
6087.719651 9.81
6091.5646 9.81
6095.432337 9.81
6099.321805 9.81
6103.232282 9.81
6107.163274 9.81
6111.116442 9.81
6115.095466 9.81
6119.104101 9.81
6123.146221 9.81
6127.225851 9.81
6131.34741 9.81
6135.515896 9.81
6139.737072 9.81
6144.017584 9.81
6148.364283 9.81
6152.77944 9.81
6157.25794 9.81
6161.79248 9.81
6166.376572 9.81
6171.004506 9.81
6175.671283 9.81
6180.3725 9.81
6185.104265 9.81
6189.863091 9.81
6194.645905 9.81
6199.451563 9.81
6204.282034 9.81
6209.140068 9.81
6214.028794 9.81
6218.951733 9.81
6223.912754 9.81
6228.916133 9.81
};
\addplot [very thick, darkslategray51]
table {%
1550 0.581139070718269
1550 20.7745838935183
};
\addplot [very thick, darkslategray51]
table {%
2050 0.581139070718269
2050 20.7745838935183
};
\addplot [very thick, darkslategray51]
table {%
3470 0.581139070718269
3470 20.7745838935183
};
\addplot [very thick, darkslategray51]
table {%
4100 0.581139070718269
4100 20.7745838935183
};
\end{groupplot}

\end{tikzpicture}


==> figures/track.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate20011251}{RGB}{200,112,51}
\definecolor{chocolate20111250}{RGB}{201,112,50}
\definecolor{chocolate20411248}{RGB}{204,112,48}
\definecolor{chocolate20811245}{RGB}{208,112,45}
\definecolor{chocolate21111243}{RGB}{211,112,43}
\definecolor{chocolate21211242}{RGB}{212,112,42}
\definecolor{chocolate21411241}{RGB}{214,112,41}
\definecolor{chocolate21511241}{RGB}{215,112,41}
\definecolor{chocolate21611240}{RGB}{216,112,40}
\definecolor{chocolate21711339}{RGB}{217,113,39}
\definecolor{chocolate21811339}{RGB}{218,113,39}
\definecolor{chocolate21911338}{RGB}{219,113,38}
\definecolor{chocolate22011337}{RGB}{220,113,37}
\definecolor{chocolate22111336}{RGB}{221,113,36}
\definecolor{chocolate22211336}{RGB}{222,113,36}
\definecolor{chocolate22311335}{RGB}{223,113,35}
\definecolor{chocolate22411335}{RGB}{224,113,35}
\definecolor{chocolate22511334}{RGB}{225,113,34}
\definecolor{chocolate22611333}{RGB}{226,113,33}
\definecolor{darkcyan0100187}{RGB}{0,100,187}
\definecolor{darkcyan0100188}{RGB}{0,100,188}
\definecolor{darkcyan10101180}{RGB}{10,101,180}
\definecolor{darkcyan1100187}{RGB}{1,100,187}
\definecolor{darkcyan11101180}{RGB}{11,101,180}
\definecolor{darkcyan12101179}{RGB}{12,101,179}
\definecolor{darkcyan13101179}{RGB}{13,101,179}
\definecolor{darkcyan14101178}{RGB}{14,101,178}
\definecolor{darkcyan15101177}{RGB}{15,101,177}
\definecolor{darkcyan16101176}{RGB}{16,101,176}
\definecolor{darkcyan17101176}{RGB}{17,101,176}
\definecolor{darkcyan18101175}{RGB}{18,101,175}
\definecolor{darkcyan19101174}{RGB}{19,101,174}
\definecolor{darkcyan20101174}{RGB}{20,101,174}
\definecolor{darkcyan2100186}{RGB}{2,100,186}
\definecolor{darkcyan21101173}{RGB}{21,101,173}
\definecolor{darkcyan22101173}{RGB}{22,101,173}
\definecolor{darkcyan23101171}{RGB}{23,101,171}
\definecolor{darkcyan23101172}{RGB}{23,101,172}
\definecolor{darkcyan24102171}{RGB}{24,102,171}
\definecolor{darkcyan3100185}{RGB}{3,100,185}
\definecolor{darkcyan4100185}{RGB}{4,100,185}
\definecolor{darkcyan5100184}{RGB}{5,100,184}
\definecolor{darkcyan6100184}{RGB}{6,100,184}
\definecolor{darkcyan7101182}{RGB}{7,101,182}
\definecolor{darkcyan7101183}{RGB}{7,101,183}
\definecolor{darkcyan8101182}{RGB}{8,101,182}
\definecolor{darkcyan9101181}{RGB}{9,101,181}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue64104144}{RGB}{64,104,144}
\definecolor{darkslateblue65104143}{RGB}{65,104,143}
\definecolor{darkslateblue67104142}{RGB}{67,104,142}
\definecolor{darkslateblue68104141}{RGB}{68,104,141}
\definecolor{darkslateblue70104139}{RGB}{70,104,139}
\definecolor{darkslateblue70104140}{RGB}{70,104,140}
\definecolor{darkslateblue72104138}{RGB}{72,104,138}
\definecolor{darkslateblue73104138}{RGB}{73,104,138}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{dimgray101106118}{RGB}{101,106,118}
\definecolor{dimgray101106119}{RGB}{101,106,119}
\definecolor{dimgray104106116}{RGB}{104,106,116}
\definecolor{dimgray107106115}{RGB}{107,106,115}
\definecolor{dimgray109106113}{RGB}{109,106,113}
\definecolor{dimgray110106112}{RGB}{110,106,112}
\definecolor{dimgray113107110}{RGB}{113,107,110}
\definecolor{dimgray114107110}{RGB}{114,107,110}
\definecolor{dimgray117107107}{RGB}{117,107,107}
\definecolor{dimgray117107108}{RGB}{117,107,108}
\definecolor{dimgray119107106}{RGB}{119,107,106}
\definecolor{dimgray121107105}{RGB}{121,107,105}
\definecolor{dimgray123107104}{RGB}{123,107,104}
\definecolor{dimgray125107102}{RGB}{125,107,102}
\definecolor{dimgray126107101}{RGB}{126,107,101}
\definecolor{dimgray12910899}{RGB}{129,108,99}
\definecolor{dimgray13010899}{RGB}{130,108,99}
\definecolor{dimgray13310896}{RGB}{133,108,96}
\definecolor{dimgray13310897}{RGB}{133,108,97}
\definecolor{dimgray13610895}{RGB}{136,108,95}
\definecolor{dimgray13810893}{RGB}{138,108,93}
\definecolor{dimgray13910893}{RGB}{139,108,93}
\definecolor{dimgray14010891}{RGB}{140,108,91}
\definecolor{dimgray14010892}{RGB}{140,108,92}
\definecolor{dimgray14210890}{RGB}{142,108,90}
\definecolor{dimgray14310890}{RGB}{143,108,90}
\definecolor{dimgray14510888}{RGB}{145,108,88}
\definecolor{dimgray14710987}{RGB}{147,109,87}
\definecolor{dimgray14810987}{RGB}{148,109,87}
\definecolor{dimgray14910985}{RGB}{149,109,85}
\definecolor{dimgray75104136}{RGB}{75,104,136}
\definecolor{dimgray77105135}{RGB}{77,105,135}
\definecolor{dimgray78105134}{RGB}{78,105,134}
\definecolor{dimgray80105133}{RGB}{80,105,133}
\definecolor{dimgray81105132}{RGB}{81,105,132}
\definecolor{dimgray83105131}{RGB}{83,105,131}
\definecolor{dimgray85105130}{RGB}{85,105,130}
\definecolor{dimgray86105128}{RGB}{86,105,128}
\definecolor{dimgray88105127}{RGB}{88,105,127}
\definecolor{dimgray90105126}{RGB}{90,105,126}
\definecolor{dimgray92105125}{RGB}{92,105,125}
\definecolor{dimgray93105124}{RGB}{93,105,124}
\definecolor{dimgray95106122}{RGB}{95,106,122}
\definecolor{dimgray98106121}{RGB}{98,106,121}
\definecolor{dimgray99106120}{RGB}{99,106,120}
\definecolor{lightgray218215203}{RGB}{218,215,203}
\definecolor{peru17711067}{RGB}{177,110,67}
\definecolor{peru17911065}{RGB}{179,110,65}
\definecolor{peru18011064}{RGB}{180,110,64}
\definecolor{peru18211163}{RGB}{182,111,63}
\definecolor{peru18411162}{RGB}{184,111,62}
\definecolor{peru18611161}{RGB}{186,111,61}
\definecolor{peru18711159}{RGB}{187,111,59}
\definecolor{peru18911158}{RGB}{189,111,58}
\definecolor{peru19111157}{RGB}{191,111,57}
\definecolor{peru19311156}{RGB}{193,111,56}
\definecolor{peru19511155}{RGB}{195,111,55}
\definecolor{peru19611153}{RGB}{196,111,53}
\definecolor{peru19811152}{RGB}{198,111,52}
\definecolor{sienna15010985}{RGB}{150,109,85}
\definecolor{sienna15210984}{RGB}{152,109,84}
\definecolor{sienna15410982}{RGB}{154,109,82}
\definecolor{sienna15610981}{RGB}{156,109,81}
\definecolor{sienna15910979}{RGB}{159,109,79}
\definecolor{sienna16010978}{RGB}{160,109,78}
\definecolor{sienna16310976}{RGB}{163,109,76}
\definecolor{sienna16411076}{RGB}{164,110,76}
\definecolor{sienna16511075}{RGB}{165,110,75}
\definecolor{sienna16711073}{RGB}{167,110,73}
\definecolor{sienna16911072}{RGB}{169,110,72}
\definecolor{sienna17011072}{RGB}{170,110,72}
\definecolor{sienna17211070}{RGB}{172,110,70}
\definecolor{sienna17411068}{RGB}{174,110,68}
\definecolor{steelblue25102170}{RGB}{25,102,170}
\definecolor{steelblue26102170}{RGB}{26,102,170}
\definecolor{steelblue27102169}{RGB}{27,102,169}
\definecolor{steelblue29102168}{RGB}{29,102,168}
\definecolor{steelblue30102167}{RGB}{30,102,167}
\definecolor{steelblue31102166}{RGB}{31,102,166}
\definecolor{steelblue31102167}{RGB}{31,102,167}
\definecolor{steelblue32102165}{RGB}{32,102,165}
\definecolor{steelblue33102165}{RGB}{33,102,165}
\definecolor{steelblue34102164}{RGB}{34,102,164}
\definecolor{steelblue35102164}{RGB}{35,102,164}
\definecolor{steelblue36102163}{RGB}{36,102,163}
\definecolor{steelblue37102162}{RGB}{37,102,162}
\definecolor{steelblue38102162}{RGB}{38,102,162}
\definecolor{steelblue39102161}{RGB}{39,102,161}
\definecolor{steelblue40102160}{RGB}{40,102,160}
\definecolor{steelblue41102159}{RGB}{41,102,159}
\definecolor{steelblue42103159}{RGB}{42,103,159}
\definecolor{steelblue43103158}{RGB}{43,103,158}
\definecolor{steelblue44103157}{RGB}{44,103,157}
\definecolor{steelblue45103157}{RGB}{45,103,157}
\definecolor{steelblue46103156}{RGB}{46,103,156}
\definecolor{steelblue47103155}{RGB}{47,103,155}
\definecolor{steelblue48103154}{RGB}{48,103,154}
\definecolor{steelblue49103154}{RGB}{49,103,154}
\definecolor{steelblue50103153}{RGB}{50,103,153}
\definecolor{steelblue51103153}{RGB}{51,103,153}
\definecolor{steelblue52103152}{RGB}{52,103,152}
\definecolor{steelblue53103151}{RGB}{53,103,151}
\definecolor{steelblue54103150}{RGB}{54,103,150}
\definecolor{steelblue54103151}{RGB}{54,103,151}
\definecolor{steelblue55103150}{RGB}{55,103,150}
\definecolor{steelblue56103149}{RGB}{56,103,149}
\definecolor{steelblue58103148}{RGB}{58,103,148}
\definecolor{steelblue60104147}{RGB}{60,104,147}
\definecolor{steelblue61104146}{RGB}{61,104,146}
\definecolor{steelblue62104145}{RGB}{62,104,145}

\begin{axis}[
clip marker paths = true,
height=1.8243972067938117*\axiswidth,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks = false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=-1032.48646880223, xmax=280.302033888857,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymajorticks=false,
ymin=-2214.5074181932, ymax=180.540259227459,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=4pt, darkcyan6100184]
table {%
-104.638029013782 32.9142899089096
-104.360004873735 59.6757748148181
};
\addplot [line width=4pt, darkcyan6100184]
table {%
-124.623223743322 33.1208171589059
-124.371851520298 59.8950933021012
};
\addplot [line width=4pt, darkcyan6100184]
table {%
-144.58954470255 33.2631001868416
-144.403317645268 60.1014055775329
};
\addplot [line width=4pt, darkcyan6100184]
table {%
-164.553327192399 33.3388671643398
-164.437854526223 60.2519225335916
};
\addplot [line width=4pt, darkcyan7101183]
table {%
-184.541976317796 33.4129411520859
-184.446221214501 60.3291090071933
};
\addplot [line width=4pt, darkcyan7101183]
table {%
-204.565768837541 33.5278548993823
-204.416984529739 60.3459824686857
};
\addplot [line width=4pt, darkcyan7101182]
table {%
-224.59443200462 33.6574841312427
-224.380912815525 60.4853274444472
};
\addplot [line width=4pt, darkcyan7101182]
table {%
-244.586243729826 33.7886685518397
-244.378873550004 60.6663840128174
};
\addplot [line width=4pt, darkcyan8101182]
table {%
-264.518677988741 33.9161428360998
-264.435527159289 60.9383661599825
};
\addplot [line width=4pt, darkcyan9101181]
table {%
-284.519109278677 34.1275020053844
-284.423684845702 61.2105772081787
};
\addplot [line width=4pt, darkcyan9101181]
table {%
-304.859284019687 34.4682394703453
-304.057407032412 61.3844771134709
};
\addplot [line width=4pt, darkcyan10101180]
table {%
-325.410004071384 34.8163547045478
-323.528302894645 61.5814639102371
};
\addplot [line width=4pt, darkcyan11101180]
table {%
-344.447798730304 35.1058147345659
-344.344278649384 61.5916146897757
};
\addplot [line width=4pt, darkcyan12101179]
table {%
-359.156259151248 33.7095924652515
-368.839826147403 59.7778499612917
};
\addplot [line width=4pt, darkcyan13101179]
table {%
-367.907144745275 26.7557758691428
-392.49733624492 43.8537287955045
};
\addplot [line width=4pt, darkcyan14101178]
table {%
-372.352493810916 14.6707428049439
-397.852892387401 17.6010616815546
};
\addplot [line width=4pt, darkcyan15101177]
table {%
-372.55057297362 -2.89565776112914
-397.821499955096 -4.38535441026381
};
\addplot [line width=4pt, darkcyan15101177]
table {%
-372.511428305416 -23.1707919745538
-397.717559301362 -24.1468752029367
};
\addplot [line width=4pt, darkcyan15101177]
table {%
-372.626488815767 -43.7097667442846
-397.594056813577 -43.5762550361611
};
\addplot [line width=4pt, darkcyan16101176]
table {%
-372.870163608423 -63.8888001156964
-397.529864910643 -63.3730124161358
};
\addplot [line width=4pt, darkcyan17101176]
table {%
-373.277334703404 -83.8880505667983
-397.676413365603 -83.353590001254
};
\addplot [line width=4pt, darkcyan18101175]
table {%
-373.863301356107 -103.872149641907
-397.926446765081 -103.34099139825
};
\addplot [line width=4pt, darkcyan19101174]
table {%
-374.51187393717 -123.848672143967
-398.277947384417 -123.327400826679
};
\addplot [line width=4pt, darkcyan20101174]
table {%
-374.967641276915 -143.821392256934
-398.636814251059 -143.313436592343
};
\addplot [line width=4pt, darkcyan21101173]
table {%
-375.394712314814 -163.803595073567
-399.02749129452 -163.28423925693
};
\addplot [line width=4pt, darkcyan23101172]
table {%
-375.862283842386 -183.79274191391
-399.444352129706 -183.244572037575
};
\addplot [line width=4pt, darkcyan23101171]
table {%
-376.367292950802 -203.78333333767
-399.856973717346 -203.200968629899
};
\addplot [line width=4pt, darkcyan24102171]
table {%
-376.911966423642 -223.770182299992
-400.287146653555 -223.158510238752
};
\addplot [line width=4pt, steelblue26102170]
table {%
-377.43522581536 -243.743896812896
-400.782705923256 -243.127295230423
};
\addplot [line width=4pt, steelblue27102169]
table {%
-377.88856541495 -263.693143360862
-401.349162715414 -263.119734307331
};
\addplot [line width=4pt, steelblue29102168]
table {%
-378.277886805897 -283.619381456803
-401.813473707943 -283.137264611539
};
\addplot [line width=4pt, steelblue30102167]
table {%
-378.650345505753 -303.534940055939
-402.100559044756 -303.16763037926
};
\addplot [line width=4pt, steelblue31102167]
table {%
-378.990284483796 -323.442917115842
-402.32331974198 -323.206523108182
};
\addplot [line width=4pt, steelblue32102165]
table {%
-379.10782721906 -343.36375094788
-402.439965307278 -343.235820694551
};
\addplot [line width=4pt, steelblue33102165]
table {%
-379.167183592934 -363.319011743239
-402.51671091558 -363.231527470362
};
\addplot [line width=4pt, steelblue35102164]
table {%
-379.230620875784 -383.303105226484
-402.58767663375 -383.19958529082
};
\addplot [line width=4pt, steelblue36102163]
table {%
-379.33189056804 -403.294001033888
-402.700592351623 -403.162499679886
};
\addplot [line width=4pt, steelblue37102162]
table {%
-379.460678970912 -423.283600252582
-402.795332523814 -423.129461401019
};
\addplot [line width=4pt, steelblue39102161]
table {%
-379.592942926796 -443.280536041513
-402.849859866984 -443.092045310054
};
\addplot [line width=4pt, steelblue39102161]
table {%
-379.737646291277 -463.278463535719
-403.116384608001 -463.053765194445
};
\addplot [line width=4pt, steelblue40102160]
table {%
-379.976907679458 -483.273137249397
-403.254360434222 -483.019255889034
};
\addplot [line width=4pt, steelblue42103159]
table {%
-380.250525964835 -503.280772559116
-403.370631744886 -502.972656752669
};
\addplot [line width=4pt, steelblue43103158]
table {%
-380.558079947172 -523.300153123119
-403.610540145888 -522.913962511648
};
\addplot [line width=4pt, steelblue44103157]
table {%
-380.90716026334 -543.304176634816
-403.987302323486 -542.861552507914
};
\addplot [line width=4pt, steelblue46103156]
table {%
-381.26397349013 -563.282159756154
-404.354463597978 -562.824870717915
};
\addplot [line width=4pt, steelblue46103156]
table {%
-381.604000572146 -583.241833252771
-404.787302321436 -582.798052507934
};
\addplot [line width=4pt, steelblue48103154]
table {%
-381.969567376568 -603.184693066191
-405.182054660337 -602.782396905429
};
\addplot [line width=4pt, steelblue50103153]
table {%
-382.230151716041 -623.125066189657
-405.573032898382 -622.768477544866
};
\addplot [line width=4pt, steelblue51103153]
table {%
-382.511039530719 -643.082962336572
-405.893346741137 -642.746022293005
};
\addplot [line width=4pt, steelblue52103152]
table {%
-382.832602187395 -663.058878831928
-406.077252947252 -662.731160598934
};
\addplot [line width=4pt, steelblue53103151]
table {%
-383.179794050905 -683.033347681473
-406.247906124973 -682.743176679569
};
\addplot [line width=4pt, steelblue53103151]
table {%
-383.477360882129 -702.989262081796
-406.515282089554 -702.781445472742
};
\addplot [line width=4pt, steelblue52103152]
table {%
-383.467788569235 -722.961816710494
-406.74361148215 -722.798021377219
};
\addplot [line width=4pt, steelblue52103152]
table {%
-383.585572770107 -742.996890547171
-406.954970095637 -742.754757575461
};
\addplot [line width=4pt, steelblue52103152]
table {%
-383.912544957122 -763.067710725504
-407.182023446473 -762.678957497826
};
\addplot [line width=4pt, steelblue52103152]
table {%
-384.389447307981 -783.121079567204
-407.502563252095 -782.616433978502
};
\addplot [line width=4pt, steelblue52103152]
table {%
-384.800757026472 -803.133153425364
-407.986949169852 -802.589327161098
};
\addplot [line width=4pt, steelblue53103151]
table {%
-385.213075596291 -823.105098122627
-408.527120026204 -822.595554208269
};
\addplot [line width=4pt, steelblue54103151]
table {%
-385.604230402833 -843.059181167221
-408.924110043421 -842.614041590881
};
\addplot [line width=4pt, steelblue54103150]
table {%
-386.008990732533 -863.019618904522
-409.244076803344 -862.610133763981
};
\addplot [line width=4pt, steelblue56103149]
table {%
-386.415052832633 -882.987588705886
-409.55299835142 -882.568099420724
};
\addplot [line width=4pt, steelblue58103148]
table {%
-386.80407439142 -902.930630015287
-409.87528760933 -902.491376509957
};
\addplot [line width=4pt, steelblue60104147]
table {%
-387.195016211544 -922.826312961548
-410.241375111026 -922.422883867645
};
\addplot [line width=4pt, steelblue62104145]
table {%
-387.513005310978 -942.670781058563
-410.580752356678 -942.41347264968
};
\addplot [line width=4pt, darkslateblue65104143]
table {%
-387.535422499501 -962.490805195436
-410.715434708474 -962.43467130637
};
\addplot [line width=4pt, darkslateblue67104142]
table {%
-387.355203213788 -982.308874793405
-410.732642958982 -982.458369066164
};
\addplot [line width=4pt, darkslateblue70104140]
table {%
-386.930065648554 -1002.12753556293
-410.742096011334 -1002.47428340222
};
\addplot [line width=4pt, darkslateblue72104138]
table {%
-386.948192883669 -1022.06950145061
-410.832248701132 -1022.33284478846
};
\addplot [line width=4pt, dimgray75104136]
table {%
-387.558317160323 -1042.64151010161
-410.995119390896 -1041.47971395301
};
\addplot [line width=4pt, dimgray78105134]
table {%
-390.239965785182 -1064.32101463344
-412.804057556137 -1059.21585890379
};
\addplot [line width=4pt, dimgray81105132]
table {%
-398.142387686726 -1085.9240571637
-419.45647623149 -1074.46040691165
};
\addplot [line width=4pt, dimgray85105130]
table {%
-412.641283342256 -1104.08488004394
-429.955344287526 -1086.82975612116
};
\addplot [line width=4pt, dimgray88105127]
table {%
-430.947285536825 -1118.09426814419
-442.914701831727 -1096.7178383912
};
\addplot [line width=4pt, dimgray92105125]
table {%
-452.418677595691 -1126.41523897043
-458.264204192866 -1102.79759033094
};
\addplot [line width=4pt, dimgray95106122]
table {%
-474.9189323844 -1128.25251233124
-475.214792553957 -1104.29763975352
};
\addplot [line width=4pt, dimgray98106121]
table {%
-496.738071597453 -1126.77973484828
-492.820344012562 -1102.04006528086
};
\addplot [line width=4pt, dimgray101106119]
table {%
-517.59610631103 -1122.38653503024
-510.880207281822 -1098.47102813472
};
\addplot [line width=4pt, dimgray104106116]
table {%
-537.102095085608 -1115.23167080302
-528.968604422368 -1092.676602191
};
\addplot [line width=4pt, dimgray107106115]
table {%
-555.947980497914 -1108.05787913565
-547.218010602791 -1085.60030928289
};
\addplot [line width=4pt, dimgray109106113]
table {%
-574.487627121006 -1101.10475936464
-565.787284196816 -1078.3962753627
};
\addplot [line width=4pt, dimgray113107110]
table {%
-592.923158708051 -1094.20992606467
-584.494125123061 -1071.29048956125
};
\addplot [line width=4pt, dimgray117107108]
table {%
-611.455133955221 -1087.43673236779
-603.2805843266 -1064.54691632203
};
\addplot [line width=4pt, dimgray119107106]
table {%
-630.108265696354 -1080.73483606687
-622.024841490083 -1057.96056891265
};
\addplot [line width=4pt, dimgray123107104]
table {%
-648.837906234501 -1074.04549487415
-640.693958546215 -1051.3748795369
};
\addplot [line width=4pt, dimgray126107101]
table {%
-667.510681308631 -1067.23479377005
-659.335441593153 -1044.68206059901
};
\addplot [line width=4pt, dimgray12910899]
table {%
-686.058731401629 -1060.28831689988
-678.005026840949 -1037.87920236149
};
\addplot [line width=4pt, dimgray13310897]
table {%
-704.749761726809 -1053.68220139822
-696.651077229744 -1031.12573054796
};
\addplot [line width=4pt, dimgray13610895]
table {%
-723.614076655754 -1047.28523939079
-715.243395259687 -1024.5009254233
};
\addplot [line width=4pt, dimgray14010892]
table {%
-742.272727082204 -1041.15934776277
-734.024762940917 -1017.58448914713
};
\addplot [line width=4pt, dimgray14210890]
table {%
-759.913013849539 -1035.84418984802
-754.293792668092 -1011.31220437686
};
\addplot [line width=4pt, dimgray14510888]
table {%
-776.792022346343 -1033.08513450482
-776.876654649246 -1008.14101983707
};
\addplot [line width=4pt, dimgray14710987]
table {%
-793.743584244468 -1035.91273046732
-799.288687974297 -1012.02429147089
};
\addplot [line width=4pt, dimgray14910985]
table {%
-811.225918475277 -1041.29042072534
-819.848481425846 -1018.00607250541
};
\addplot [line width=4pt, sienna15210984]
table {%
-828.44091248956 -1049.3373069825
-838.680102581797 -1026.5869535601
};
\addplot [line width=4pt, sienna15610981]
table {%
-843.925827932363 -1057.69067127589
-857.866660384826 -1036.93191319496
};
\addplot [line width=4pt, sienna15910979]
table {%
-854.589151100877 -1067.04701991305
-876.603693549551 -1053.54549402084
};
\addplot [line width=4pt, sienna16310976]
table {%
-857.05010399482 -1078.71078596586
-882.120571487562 -1080.25132126979
};
\addplot [line width=4pt, sienna16511075]
table {%
-852.670652515393 -1090.98861566781
-873.094713190763 -1104.78303318176
};
\addplot [line width=4pt, sienna16911072]
table {%
-840.501981084164 -1102.04320246759
-856.609310561454 -1120.88652400172
};
\addplot [line width=4pt, sienna17211070]
table {%
-825.708379289691 -1114.53325687045
-841.323671047371 -1134.34884573927
};
\addplot [line width=4pt, sienna17411068]
table {%
-810.47611483939 -1128.09176822783
-826.77735415351 -1147.17827351712
};
\addplot [line width=4pt, peru17711067]
table {%
-795.054723443247 -1142.08907643413
-812.674899593048 -1159.72058874167
};
\addplot [line width=4pt, peru17911065]
table {%
-780.647423544381 -1158.43243680964
-800.387119855699 -1172.89729295155
};
\addplot [line width=4pt, peru18011064]
table {%
-769.453675023009 -1178.02854704244
-791.672987832632 -1187.86237072605
};
\addplot [line width=4pt, peru18211163]
table {%
-762.61841413391 -1199.45738122426
-786.760017716457 -1204.53002855759
};
\addplot [line width=4pt, peru18411162]
table {%
-759.810829682659 -1220.98834830286
-784.695422775108 -1222.56590196301
};
\addplot [line width=4pt, peru18611161]
table {%
-759.361252004022 -1241.7268604647
-784.208788810985 -1241.70782184234
};
\addplot [line width=4pt, peru18711159]
table {%
-759.594121810415 -1261.78682151193
-784.046359698113 -1261.4868039143
};
\addplot [line width=4pt, peru19111157]
table {%
-759.830519981208 -1281.59555701946
-784.143019055971 -1281.39625390012
};
\addplot [line width=4pt, peru19511155]
table {%
-760.32413597057 -1301.55258067818
-784.611142257657 -1301.08931816889
};
\addplot [line width=4pt, peru19811152]
table {%
-761.412297401633 -1322.1490822502
-785.494953628279 -1320.04505994852
};
\addplot [line width=4pt, chocolate20111250]
table {%
-765.062290689448 -1343.68133907806
-788.190301103158 -1337.57804814939
};
\addplot [line width=4pt, chocolate20411248]
table {%
-773.79778998206 -1364.85171297802
-794.388849311127 -1353.0276879062
};
\addplot [line width=4pt, chocolate20811245]
table {%
-787.70637298727 -1383.32580672802
-804.668093520733 -1365.8676024794
};
\addplot [line width=4pt, chocolate21111243]
table {%
-805.223339682322 -1396.64565572527
-818.767013354721 -1376.42403068351
};
\addplot [line width=4pt, chocolate21411241]
table {%
-822.205751665142 -1407.7466974524
-835.225554616163 -1386.70752656253
};
\addplot [line width=4pt, chocolate21711339]
table {%
-837.552218786992 -1418.66708771366
-852.810396853966 -1398.18676076357
};
\addplot [line width=4pt, chocolate21911338]
table {%
-851.274953695353 -1430.44713156168
-869.510574781738 -1412.20061810168
};
\addplot [line width=4pt, chocolate21911338]
table {%
-863.418904376189 -1444.31265333887
-883.029188051195 -1428.92376711766
};
\addplot [line width=4pt, chocolate22011337]
table {%
-874.97482216921 -1459.78511205033
-895.173622460166 -1445.60423410276
};
\addplot [line width=4pt, chocolate22111336]
table {%
-886.674403397614 -1475.8704296993
-906.675531490373 -1462.0893938524
};
\addplot [line width=4pt, chocolate22111336]
table {%
-898.156168488872 -1492.30460030698
-917.837342841013 -1478.62459213056
};
\addplot [line width=4pt, chocolate22211336]
table {%
-909.208926203564 -1508.83746552868
-929.065631303857 -1495.30867085547
};
\addplot [line width=4pt, chocolate22211336]
table {%
-919.712686350307 -1524.97763898963
-940.518967731039 -1512.5678671876
};
\addplot [line width=4pt, chocolate22111336]
table {%
-928.53105687463 -1541.158112851
-950.628684459198 -1531.60391037997
};
\addplot [line width=4pt, chocolate22011337]
table {%
-934.658011580058 -1558.3504709929
-957.59147400395 -1552.12842229143
};
\addplot [line width=4pt, chocolate21811339]
table {%
-938.788224033149 -1576.84354436771
-961.560769986882 -1572.67371693823
};
\addplot [line width=4pt, chocolate21711339]
table {%
-942.181024671158 -1596.29960921803
-964.962654908844 -1592.57596053684
};
\addplot [line width=4pt, chocolate21711339]
table {%
-945.131938504177 -1616.04246553325
-968.306200411132 -1612.32697359375
};
\addplot [line width=4pt, chocolate21811339]
table {%
-947.765734153508 -1635.23441148439
-971.685689971204 -1632.63564252441
};
\addplot [line width=4pt, chocolate21911338]
table {%
-948.840749935459 -1653.61256583959
-972.693261758462 -1654.13793452609
};
\addplot [line width=4pt, chocolate22011337]
table {%
-946.585861900159 -1671.25841071502
-969.69629720034 -1676.03559268562
};
\addplot [line width=4pt, chocolate22111336]
table {%
-941.852883370315 -1688.27748064207
-962.797388910715 -1697.14060789077
};
\addplot [line width=4pt, chocolate22111336]
table {%
-933.259511855871 -1704.07773370758
-952.691085989341 -1716.63700124297
};
\addplot [line width=4pt, chocolate22111336]
table {%
-921.882902838076 -1718.94383083181
-940.08947982475 -1733.7559119344
};
\addplot [line width=4pt, chocolate22211336]
table {%
-909.207741274691 -1733.83034530463
-926.730878010303 -1749.21897420993
};
\addplot [line width=4pt, chocolate22211336]
table {%
-896.017790802848 -1748.86715472328
-913.765941001263 -1764.44035541209
};
\addplot [line width=4pt, chocolate22311335]
table {%
-882.652906829115 -1763.84504307621
-900.89066133799 -1779.63529499778
};
\addplot [line width=4pt, chocolate22411335]
table {%
-869.607771704871 -1779.02984122389
-887.881556185132 -1794.76682511728
};
\addplot [line width=4pt, chocolate22511334]
table {%
-856.560678428288 -1794.2076917185
-874.780182922201 -1809.80908764645
};
\addplot [line width=4pt, chocolate22611333]
table {%
-843.640239614464 -1809.5548030954
-861.755583940872 -1824.87605040139
};
\addplot [line width=4pt, chocolate22611333]
table {%
-830.73569441158 -1824.818431528
-848.732641111714 -1840.06311613159
};
\addplot [line width=4pt, chocolate22611333]
table {%
-817.797461028619 -1839.56859946373
-835.338363295298 -1855.40279504996
};
\addplot [line width=4pt, chocolate22511334]
table {%
-804.507600345745 -1853.06375304314
-821.070925868596 -1870.8284525672
};
\addplot [line width=4pt, chocolate22411335]
table {%
-790.254737439827 -1864.64151689141
-804.636760385737 -1884.83075736553
};
\addplot [line width=4pt, chocolate22311335]
table {%
-774.530624991188 -1874.02137531579
-785.872163604025 -1895.60908757746
};
\addplot [line width=4pt, chocolate22211336]
table {%
-757.582832912944 -1881.2863493608
-766.132169138518 -1903.93970296841
};
\addplot [line width=4pt, chocolate22211336]
table {%
-740.472769056949 -1886.9808221763
-745.468458208006 -1911.1660867261
};
\addplot [line width=4pt, chocolate22211336]
table {%
-722.89291198476 -1888.98166807043
-723.288988631567 -1913.64053095608
};
\addplot [line width=4pt, chocolate22111336]
table {%
-704.604068006301 -1887.92932680546
-701.73753779664 -1911.3924373561
};
\addplot [line width=4pt, chocolate22111336]
table {%
-685.394356466516 -1885.01304337322
-681.452512893222 -1908.20289292562
};
\addplot [line width=4pt, chocolate22011337]
table {%
-665.530704391963 -1881.96785286409
-661.765230477725 -1905.29301416926
};
\addplot [line width=4pt, chocolate22011337]
table {%
-645.576098994254 -1878.92062323761
-642.163868055311 -1902.45100528673
};
\addplot [line width=4pt, chocolate21911338]
table {%
-625.697090221712 -1876.03502856784
-622.458469756916 -1899.62733837947
};
\addplot [line width=4pt, chocolate21911338]
table {%
-605.886851748189 -1873.30747379796
-602.645674884466 -1896.90878600801
};
\addplot [line width=4pt, chocolate21911338]
table {%
-586.139650605576 -1870.49396815679
-582.779772840863 -1894.20513621658
};
\addplot [line width=4pt, chocolate21911338]
table {%
-566.448397043558 -1867.39725094417
-562.898173081388 -1891.5096900532
};
\addplot [line width=4pt, chocolate21811339]
table {%
-546.789344156192 -1864.20226873714
-543.021785182116 -1888.67390476752
};
\addplot [line width=4pt, chocolate21811339]
table {%
-527.137329798485 -1861.11904109509
-523.157083822776 -1885.61937145702
};
\addplot [line width=4pt, chocolate21711339]
table {%
-507.293592642515 -1858.18701843541
-503.433818937777 -1882.75136756747
};
\addplot [line width=4pt, chocolate21611240]
table {%
-486.658202616655 -1855.72962593162
-484.449401869423 -1880.27042043342
};
\addplot [line width=4pt, chocolate21511241]
table {%
-464.72048039664 -1855.47740663866
-466.603778687439 -1879.4432458549
};
\addplot [line width=4pt, chocolate21211242]
table {%
-442.545364147221 -1859.49286053139
-449.617559457057 -1882.10624360709
};
\addplot [line width=4pt, chocolate20811245]
table {%
-422.718935571197 -1867.23720696115
-432.591382378864 -1888.89484263088
};
\addplot [line width=4pt, chocolate20411248]
table {%
-405.993074840789 -1874.49858177691
-413.272604028458 -1897.65997417456
};
\addplot [line width=4pt, chocolate20011251]
table {%
-390.416856084259 -1876.81103187046
-390.022984330308 -1901.71875797169
};
\addplot [line width=4pt, peru19611153]
table {%
-374.440700455222 -1874.23393071705
-367.117951148386 -1897.63270964976
};
\addplot [line width=4pt, peru19311156]
table {%
-355.735822179545 -1868.3018140455
-348.486040547843 -1890.27405845328
};
\addplot [line width=4pt, peru18911158]
table {%
-332.427273610933 -1863.45437552399
-333.03404290405 -1887.76601795872
};
\addplot [line width=4pt, peru18611161]
table {%
-308.625871072837 -1871.88973557604
-320.538693255098 -1892.38363213173
};
\addplot [line width=4pt, peru18211163]
table {%
-289.00736003134 -1886.45214905966
-307.885728201587 -1900.55319350162
};
\addplot [line width=4pt, peru17911065]
table {%
-277.646359181029 -1902.65222199542
-296.664311160302 -1916.84055052145
};
\addplot [line width=4pt, sienna17411068]
table {%
-269.199142597504 -1912.99507416963
-279.104896451498 -1935.45882365655
};
\addplot [line width=4pt, sienna17011072]
table {%
-255.76767364363 -1912.78463007292
-253.409877437425 -1937.51019266048
};
\addplot [line width=4pt, sienna16711073]
table {%
-236.369638684938 -1910.09972602494
-233.611751364542 -1934.02784792668
};
\addplot [line width=4pt, sienna16411076]
table {%
-212.192030251946 -1913.06120487824
-218.138861329006 -1935.40779449405
};
\addplot [line width=4pt, sienna16010978]
table {%
-191.765696827532 -1923.88238897314
-204.630448112469 -1943.92296063976
};
\addplot [line width=4pt, sienna15610981]
table {%
-174.446240105849 -1935.22414404325
-189.047856326474 -1954.36559494472
};
\addplot [line width=4pt, sienna15410982]
table {%
-158.154547530609 -1946.06958428826
-172.166204529727 -1965.5164895502
};
\addplot [line width=4pt, sienna15010985]
table {%
-141.861902040769 -1956.51027403559
-155.158524792888 -1976.69950680425
};
\addplot [line width=4pt, dimgray14810987]
table {%
-126.139366673906 -1966.6676974845
-137.557754927654 -1988.04188086281
};
\addplot [line width=4pt, dimgray14510888]
table {%
-109.820338499277 -1973.94772041974
-117.921484475151 -1997.7830142887
};
\addplot [line width=4pt, dimgray14310890]
table {%
-92.0594793853134 -1978.86274531456
-97.0571685924238 -2002.73304996876
};
\addplot [line width=4pt, dimgray14010891]
table {%
-72.0934396862034 -1983.11555506246
-78.0476047226166 -2006.8510990997
};
\addplot [line width=4pt, dimgray13910893]
table {%
-50.4229440831769 -1989.68673904007
-61.7591593572431 -2012.54491587398
};
\addplot [line width=4pt, dimgray13810893]
table {%
-31.1020066519889 -2002.72647000369
-48.5516256585646 -2022.55970898606
};
\addplot [line width=4pt, dimgray13610895]
table {%
-16.7380768464759 -2019.52379838351
-36.6623800104878 -2035.59595533055
};
\addplot [line width=4pt, dimgray13310896]
table {%
-4.24915869483588 -2036.24189239471
-24.4270402352833 -2049.98941433257
};
\addplot [line width=4pt, dimgray13010899]
table {%
7.25733973543248 -2052.62947943837
-13.0784935138259 -2065.90659278147
};
\addplot [line width=4pt, dimgray125107102]
table {%
17.7510325093644 -2067.35076047604
-1.04684994052496 -2083.31015821615
};
\addplot [line width=4pt, dimgray121107105]
table {%
28.9143672444481 -2076.86530557719
17.2084026212231 -2099.52222851622
};
\addplot [line width=4pt, dimgray117107107]
table {%
40.3383969964328 -2079.44206559703
43.9129800234259 -2105.46717932564
};
\addplot [line width=4pt, dimgray114107110]
table {%
51.1247510514616 -2074.38252154322
68.5019277716801 -2093.76122894754
};
\addplot [line width=4pt, dimgray110106112]
table {%
59.8550410654166 -2061.89917992715
81.7665965479865 -2073.73293383331
};
\addplot [line width=4pt, dimgray107106115]
table {%
68.4134276360271 -2045.32688703116
90.5903271285385 -2054.79155843366
};
\addplot [line width=4pt, dimgray104106116]
table {%
76.810237578951 -2027.26020940805
98.7763308437268 -2036.72409307418
};
\addplot [line width=4pt, dimgray101106118]
table {%
84.8110970456302 -2009.147366011
106.730034868035 -2018.40964963176
};
\addplot [line width=4pt, dimgray99106120]
table {%
92.0432898240795 -1990.93629589389
114.237927326407 -1999.66994152784
};
\addplot [line width=4pt, dimgray95106122]
table {%
98.8628360943889 -1972.36848862188
121.31043945273 -1980.97364696841
};
\addplot [line width=4pt, dimgray93105124]
table {%
106.081997883436 -1953.70597094201
128.405306887385 -1962.5558261311
};
\addplot [line width=4pt, dimgray90105126]
table {%
113.618539853964 -1935.37124938909
135.627941541344 -1944.02209859868
};
\addplot [line width=4pt, dimgray86105128]
table {%
120.265593380791 -1917.34796985819
142.951337748571 -1924.91801586794
};
\addplot [line width=4pt, dimgray83105131]
table {%
125.057045112918 -1899.41159405991
148.788420971655 -1904.63744381828
};
\addplot [line width=4pt, dimgray80105133]
table {%
128.498690995694 -1881.31638041966
152.107782876408 -1883.59711333252
};
\addplot [line width=4pt, dimgray77105135]
table {%
129.244874091175 -1862.40114817614
152.794371901833 -1862.85804046762
};
\addplot [line width=4pt, darkslateblue73104138]
table {%
129.622218824918 -1842.8036096757
153.129303084807 -1842.80407153191
};
\addplot [line width=4pt, darkslateblue70104139]
table {%
129.809026373786 -1822.92275597507
153.296396401599 -1822.97418324394
};
\addplot [line width=4pt, darkslateblue68104141]
table {%
129.817992948528 -1803.03552787011
153.433532299209 -1803.13428205039
};
\addplot [line width=4pt, darkslateblue64104144]
table {%
129.903112996927 -1783.1862380335
153.448064047169 -1783.27958600888
};
\addplot [line width=4pt, steelblue61104146]
table {%
129.980472591873 -1763.3450200193
153.534315322206 -1763.40827955213
};
\addplot [line width=4pt, steelblue58103148]
table {%
129.964487112477 -1743.48246523078
153.639662875341 -1743.54522584588
};
\addplot [line width=4pt, steelblue55103150]
table {%
129.907038572457 -1723.56890306107
153.820750756533 -1723.69424981267
};
\addplot [line width=4pt, steelblue53103151]
table {%
130.026731799696 -1703.62142099226
153.960003768695 -1703.8121684823
};
\addplot [line width=4pt, steelblue51103153]
table {%
130.216597663107 -1683.70137595375
154.053837594869 -1683.86868350982
};
\addplot [line width=4pt, steelblue49103154]
table {%
130.306637153332 -1663.82898813241
154.144035043268 -1663.84912812964
};
\addplot [line width=4pt, steelblue47103155]
table {%
130.282237536062 -1643.95932964045
153.942598911891 -1643.79238687579
};
\addplot [line width=4pt, steelblue46103156]
table {%
130.149855536138 -1624.05564670219
153.636063575393 -1623.74700633069
};
\addplot [line width=4pt, steelblue45103157]
table {%
129.878562236594 -1604.1030097165
153.345661103574 -1603.74754301287
};
\addplot [line width=4pt, steelblue44103157]
table {%
129.500516061636 -1584.09839329481
153.102140656623 -1583.80663555301
};
\addplot [line width=4pt, steelblue42103159]
table {%
129.232729405432 -1564.08529380453
152.8871811705 -1563.87213508725
};
\addplot [line width=4pt, steelblue41102159]
table {%
129.115904969646 -1544.12713119174
152.714455854635 -1543.87522445108
};
\addplot [line width=4pt, steelblue40102160]
table {%
128.810155471479 -1524.20640063707
152.408604594175 -1523.83743662379
};
\addplot [line width=4pt, steelblue39102161]
table {%
128.457460193904 -1504.23887404001
151.97662742007 -1503.84145968481
};
\addplot [line width=4pt, steelblue39102161]
table {%
128.207950890474 -1484.21060152041
151.545019535224 -1483.89555240308
};
\addplot [line width=4pt, steelblue38102162]
table {%
128.046186082641 -1464.18927928371
151.298347303951 -1463.93052035877
};
\addplot [line width=4pt, steelblue38102162]
table {%
127.756787795602 -1444.21156063925
151.136309248726 -1443.91601769589
};
\addplot [line width=4pt, steelblue37102162]
table {%
127.363813065274 -1424.24564340896
150.866071021147 -1423.88892311378
};
\addplot [line width=4pt, steelblue38102162]
table {%
127.101653441578 -1404.2701159427
150.518151051425 -1403.87069923169
};
\addplot [line width=4pt, steelblue38102162]
table {%
126.833861971335 -1384.29604330552
150.113280093299 -1383.85973245219
};
\addplot [line width=4pt, steelblue39102161]
table {%
126.467409915055 -1364.31683943341
149.753619594368 -1363.86782667758
};
\addplot [line width=4pt, steelblue39102161]
table {%
126.025517467814 -1344.31409963372
149.473546318875 -1343.91316893788
};
\addplot [line width=4pt, steelblue41102159]
table {%
125.70461878293 -1324.28381352671
149.249008196819 -1323.99343177053
};
\addplot [line width=4pt, steelblue42103159]
table {%
125.63842969623 -1304.23782610237
149.023695079349 -1304.0786672148
};
\addplot [line width=4pt, steelblue43103158]
table {%
125.682838313364 -1284.19297415796
148.757193047462 -1284.14152989183
};
\addplot [line width=4pt, steelblue43103158]
table {%
125.682195314304 -1264.16848083807
148.732149130599 -1264.17103301217
};
\addplot [line width=4pt, steelblue43103158]
table {%
125.593172220563 -1244.18473461673
148.833061777984 -1244.15576332386
};
\addplot [line width=4pt, steelblue43103158]
table {%
125.456843906081 -1224.23540846175
148.851320880342 -1224.10716531247
};
\addplot [line width=4pt, steelblue43103158]
table {%
125.284627694128 -1204.28165474549
148.716898800318 -1204.06743036773
};
\addplot [line width=4pt, steelblue42103159]
table {%
125.090168624757 -1184.28950603206
148.5003834833 -1184.07129831712
};
\addplot [line width=4pt, steelblue41102159]
table {%
124.927645669491 -1164.26358490873
148.327672465525 -1164.11364247372
};
\addplot [line width=4pt, steelblue40102160]
table {%
124.844557895364 -1144.23354816382
148.209063093577 -1144.16548254205
};
\addplot [line width=4pt, steelblue39102161]
table {%
124.825732280472 -1124.22821566271
148.129729487769 -1124.19898147275
};
\addplot [line width=4pt, steelblue39102161]
table {%
124.803441271077 -1104.25634961481
148.066083937867 -1104.20593033891
};
\addplot [line width=4pt, steelblue38102162]
table {%
124.738206378948 -1084.30806334266
147.98604572993 -1084.19654598647
};
\addplot [line width=4pt, steelblue36102163]
table {%
124.607034439074 -1064.3649316489
147.843515505301 -1064.18683275701
};
\addplot [line width=4pt, steelblue35102164]
table {%
124.391735995773 -1044.40974369968
147.652314498906 -1044.18783971073
};
\addplot [line width=4pt, steelblue34102164]
table {%
124.132767000902 -1024.43519855004
147.465759669744 -1024.20781921615
};
\addplot [line width=4pt, steelblue32102165]
table {%
123.885819853784 -1004.4570527149
147.350261508236 -1004.23227477264
};
\addplot [line width=4pt, steelblue31102166]
table {%
123.692095597115 -984.481486444406
147.13825525634 -984.257513570975
};
\addplot [line width=4pt, steelblue30102167]
table {%
123.532024369993 -964.487837818492
146.90480586628 -964.303552710307
};
\addplot [line width=4pt, steelblue29102168]
table {%
123.351245556939 -944.458451625064
146.752938090725 -944.387812200776
};
\addplot [line width=4pt, steelblue27102169]
table {%
123.207491620284 -924.407485033322
146.951031152192 -924.492281887628
};
\addplot [line width=4pt, steelblue26102170]
table {%
123.159602578148 -904.364145745147
147.118130279021 -904.580222834426
};
\addplot [line width=4pt, steelblue25102170]
table {%
123.281671956729 -884.394193145523
147.319307424551 -884.587676123579
};
\addplot [line width=4pt, darkcyan24102171]
table {%
123.402911864082 -864.559620329721
147.276583026634 -864.451743060392
};
\addplot [line width=4pt, darkcyan23101171]
table {%
123.111565486424 -844.813110775774
146.948708026241 -844.223614784342
};
\addplot [line width=4pt, darkcyan23101172]
table {%
122.572985237477 -824.971053143211
146.44787467144 -824.089656935719
};
\addplot [line width=4pt, darkcyan23101172]
table {%
122.060539002699 -804.720970354297
146.104133980784 -804.366978692964
};
\addplot [line width=4pt, darkcyan22101173]
table {%
121.999361194928 -783.739274339666
146.397841240518 -785.384397527212
};
\addplot [line width=4pt, darkcyan21101173]
table {%
124.303132599141 -762.366320953478
148.774883167812 -767.042681905306
};
\addplot [line width=4pt, darkcyan20101174]
table {%
129.705994156899 -741.985455982206
153.783239329108 -748.844334466479
};
\addplot [line width=4pt, darkcyan19101174]
table {%
135.446922651095 -722.538518198595
159.371081804444 -729.985493960614
};
\addplot [line width=4pt, darkcyan17101176]
table {%
141.095564453983 -703.468714979802
165.076128545159 -710.735682434175
};
\addplot [line width=4pt, darkcyan16101176]
table {%
146.75352200433 -684.410173148141
170.764938164188 -691.482886181426
};
\addplot [line width=4pt, darkcyan15101177]
table {%
152.431099554879 -665.258646049458
176.435507275482 -672.316513983855
};
\addplot [line width=4pt, darkcyan15101177]
table {%
158.117812972371 -646.063149612114
182.123572996977 -653.185028096108
};
\addplot [line width=4pt, darkcyan14101178]
table {%
163.798809448677 -626.915175402491
187.817999875698 -633.995821222604
};
\addplot [line width=4pt, darkcyan14101178]
table {%
169.459957744739 -607.823709787566
193.526119187961 -614.742330326532
};
\addplot [line width=4pt, darkcyan14101178]
table {%
175.138044357567 -588.639304724952
199.210809671114 -595.575041210277
};
\addplot [line width=4pt, darkcyan14101178]
table {%
180.915072171453 -569.146495518408
204.792702683713 -576.727657435614
};
\addplot [line width=4pt, darkcyan14101178]
table {%
186.737615098851 -549.55815750458
210.301812909884 -557.918502913353
};
\addplot [line width=4pt, darkcyan15101177]
table {%
192.10775786228 -531.398346620904
216.28619452936 -537.905406331932
};
\addplot [line width=4pt, darkcyan15101177]
table {%
194.705636485755 -516.12286856301
220.62982922108 -514.300072055681
};
\addplot [line width=4pt, darkcyan16101176]
table {%
191.179785995298 -503.095965874628
212.400801264465 -489.372429791236
};
\addplot [line width=4pt, darkcyan17101176]
table {%
179.191270584391 -493.209911299042
194.340340741862 -473.295168097685
};
\addplot [line width=4pt, darkcyan18101175]
table {%
163.556660470415 -481.510885426518
178.128268871639 -460.923918411405
};
\addplot [line width=4pt, darkcyan18101175]
table {%
147.098488341819 -466.794181333372
164.526883535155 -449.228283012461
};
\addplot [line width=4pt, darkcyan19101174]
table {%
133.067388100939 -448.826961433896
154.165066428646 -435.770403682368
};
\addplot [line width=4pt, darkcyan18101175]
table {%
123.165959341307 -428.208543647075
146.606360524396 -420.609802041057
};
\addplot [line width=4pt, darkcyan18101175]
table {%
118.400228271796 -406.301276291328
142.762832275881 -403.498764519831
};
\addplot [line width=4pt, darkcyan17101176]
table {%
117.850749029326 -385.039018177177
142.061154893687 -384.812680127713
};
\addplot [line width=4pt, darkcyan16101176]
table {%
117.791630647762 -364.853118024504
142.023235694689 -365.025614201058
};
\addplot [line width=4pt, darkcyan15101177]
table {%
117.588697992174 -345.039200171152
141.714840002196 -344.852354119394
};
\addplot [line width=4pt, darkcyan15101177]
table {%
117.394187016915 -325.138453558809
141.309556958917 -324.76792460288
};
\addplot [line width=4pt, darkcyan15101177]
table {%
117.24045425492 -305.11754819286
141.0688346669 -304.796197720702
};
\addplot [line width=4pt, darkcyan15101177]
table {%
117.050080544612 -285.079300097934
140.837463860471 -284.841160449909
};
\addplot [line width=4pt, darkcyan14101178]
table {%
116.810290985831 -265.055842233161
140.697249502953 -264.872198260428
};
\addplot [line width=4pt, darkcyan13101179]
table {%
116.631313924644 -245.045897961003
140.549001112718 -244.89713443353
};
\addplot [line width=4pt, darkcyan12101179]
table {%
116.541522149179 -225.049042469737
140.368034484212 -224.919749939979
};
\addplot [line width=4pt, darkcyan11101180]
table {%
116.413236101624 -205.066795388313
140.267886744174 -204.942087578103
};
\addplot [line width=4pt, darkcyan10101180]
table {%
116.273042136777 -185.097539150291
140.160168732765 -184.963921430131
};
\addplot [line width=4pt, darkcyan8101182]
table {%
116.128899031138 -165.130341946296
140.048040191175 -164.988042021234
};
\addplot [line width=4pt, darkcyan7101182]
table {%
115.98857310004 -145.151417342599
139.939911503153 -145.01974649514
};
\addplot [line width=4pt, darkcyan6100184]
table {%
115.848759141607 -125.160460015745
139.832169795996 -125.062949740041
};
\addplot [line width=4pt, darkcyan5100184]
table {%
115.709427797171 -105.184808469022
139.724736020807 -105.089889518685
};
\addplot [line width=4pt, darkcyan3100185]
table {%
115.577420639734 -85.2730235588267
139.623777041289 -85.0465188808931
};
\addplot [line width=4pt, darkcyan2100186]
table {%
115.458586729641 -65.3931754150421
139.533437757608 -64.9562795276024
};
\addplot [line width=4pt, darkcyan1100187]
table {%
115.34983910964 -45.296583564742
139.460124375116 -45.0783037949348
};
\addplot [line width=4pt, darkcyan0100187]
table {%
115.259602828098 -24.7278168009588
139.375784190582 -25.6835623482485
};
\addplot [line width=4pt, darkcyan0100187]
table {%
115.18822508759 -4.32281598344701
139.282028870602 -6.00232967045796
};
\addplot [line width=4pt, darkcyan0100188]
table {%
114.879561386688 13.1078651692813
139.050750998853 15.9318815666175
};
\addplot [line width=4pt, darkcyan0100188]
table {%
111.155146673711 25.0538132129754
134.045494467626 42.8311166608832
};
\addplot [line width=4pt, darkcyan0100188]
table {%
101.216555664911 30.250761987597
108.783207041704 56.4061372815274
};
\addplot [line width=4pt, darkcyan0100188]
table {%
85.87041449347 30.614933430818
84.96597026536 57.7467498045583
};
\addplot [line width=4pt, darkcyan0100187]
table {%
66.1197664566714 30.6589181405799
64.7365965079781 57.8950918027559
};
\addplot [line width=4pt, darkcyan1100187]
table {%
45.3308684330859 30.9405135113141
45.5305432856117 58.2147732470925
};
\addplot [line width=4pt, darkcyan2100186]
table {%
25.0627938079922 31.3511200771818
25.8484948425107 58.5256640438984
};
\addplot [line width=4pt, darkcyan4100185]
table {%
5.2069395661089 31.6660280640884
5.73115482892433 58.7649934028486
};
\addplot [line width=4pt, darkcyan5100184]
table {%
-14.6341998205651 31.8844975614345
-14.4016460780525 58.9467940347397
};
\addplot [line width=4pt, darkcyan5100184]
table {%
-34.6048720506667 32.0504124579158
-34.4124947034527 59.0918696555385
};
\addplot [line width=4pt, darkcyan6100184]
table {%
-54.636646463995 32.3058749125115
-54.3705305016873 59.2540878947462
};
\addplot [line width=4pt, darkcyan6100184]
table {%
-74.6478734927858 32.602024867129
-74.353784894675 59.4320738671273
};
\addplot [line width=4pt, darkcyan6100184]
table {%
-94.6415826024064 32.8111465020903
-94.35773160694 59.5843054444831
};
\addplot [thick, darkslategray51]
table {%
-104.638029013782 32.9142899089096
-106.637208505401 32.9352834075583
-108.636298926455 32.9562508950244
-110.635268948151 32.9775142041085
-112.634109318684 32.9986742462636
-114.632796169574 33.0194381282304
-116.631294782496 33.0404234042839
-118.629601078249 33.0608099461842
-120.627691872484 33.0815008496462
-122.625560453892 33.1016336687212
-124.623223743322 33.1208171589059
-126.620652724744 33.1391737104231
-128.617876860063 33.156396518221
-130.61489616549 33.1723585669235
-132.611702639067 33.1879000509288
-134.608336999768 33.2029360295765
-136.604807736363 33.2164211545992
-138.601133288827 33.2291855554551
-140.597355891738 33.2411436261652
-142.593489233617 33.2518066471435
-144.58954470255 33.2631001868416
-146.585555372378 33.2740134146852
-148.581578197507 33.2837161390552
-150.577636894032 33.292463202522
-152.573744861379 33.2996944144855
-154.569947051327 33.3066169854436
-156.566263150465 33.314011087163
-158.562724217247 33.3212527549682
-160.559369153615 33.328050703375
-162.556228494584 33.3337389913999
-164.553327192399 33.3388671643398
-166.550689544678 33.3435466673753
-168.548352435211 33.3484860456372
-170.546318090292 33.353654619656
-172.544609023513 33.3595976746619
-174.543237544618 33.3664460137552
-176.542233356802 33.374509359719
-178.541584610385 33.383496808469
-180.541322969887 33.3928035676878
-182.54145315478 33.4025957825828
-184.541976317796 33.4129411520859
-186.542888316662 33.4232406047989
-188.544208832071 33.4337641693549
-190.54589569055 33.444671346877
-192.547970510699 33.4557175733651
-194.5503782669 33.4672112212089
-196.553084726569 33.4790800937818
-198.556046982734 33.4909809419389
-200.559186767409 33.5030425624575
-202.562455400333 33.515227126055
-204.565768837541 33.5278548993823
-206.569087121396 33.5402061699513
-208.572360092331 33.5528360776503
-210.575578403046 33.5657444511949
-212.578721287835 33.5789371287969
-214.581758631125 33.5920824846135
-216.584670872303 33.6049598767638
-218.587451651478 33.6177609593989
-220.590049026652 33.6305605138483
-222.592384344416 33.6436778575307
-224.59443200462 33.6574841312427
-226.596113105732 33.6709370972379
-228.597365025085 33.6843794388998
-230.598138714231 33.6971319031711
-232.598384857223 33.7100600501107
-234.598046866286 33.7236540730621
-236.597070272784 33.7378001545981
-238.595420969535 33.7517116146457
-240.593088498644 33.7646856423304
-242.590030337417 33.7768172069109
-244.586243729826 33.7886685518397
-246.581720019869 33.8012815095933
-248.576506745169 33.8140741955228
-250.570606766636 33.8268441875221
-252.564114633385 33.8396679359975
-254.557091249817 33.8517003831535
-256.549652339201 33.863900816875
-258.541921557129 33.876333643095
-260.534051940818 33.8889486178126
-262.526234817238 33.9023323038734
-264.518677988741 33.9161428360998
-266.51161245268 33.9307302278657
-268.505302974853 33.9470110934893
-270.500020185525 33.9638550705302
-272.496079332125 33.9824131421016
-274.49380170354 34.0033721327692
-276.493505224061 34.0252384253629
-278.495554506493 34.0489465001717
-280.500283810277 34.0744770961761
-282.508025983128 34.1006607093792
-284.519109278677 34.1275020053844
-286.533860032237 34.1562958985899
-288.552525636001 34.186438959009
-290.575373438772 34.2178465699095
-292.602583207359 34.2509633123229
-294.634296881527 34.2843359085731
-296.670571968699 34.3181727761283
-298.711391981979 34.3537582388854
-300.756615616534 34.3906450633126
-302.806026754959 34.4289656925678
-304.859284019687 34.4682394703453
-306.915924551954 34.5074652509344
-308.975300015518 34.5473711075545
-311.03655078404 34.5886885243009
-313.098521403561 34.6346500857581
-315.160012856385 34.6830109835829
-317.21958822086 34.7336722907417
-319.276260282397 34.7741174379802
-321.329373375067 34.7861383127439
-323.374995250963 34.7980496102658
-325.410004071384 34.8163547045478
-327.42950504103 34.867654502696
-329.432793851318 34.9156975907823
-331.416352700004 34.9625232308965
-333.376247127539 35.0130308187431
-335.309163132872 35.0618739185961
-337.211871894154 35.1011806963306
-339.081346213465 35.1143073979129
-340.913086160309 35.109101582061
-342.702826541089 35.1029969582399
-344.447798730304 35.1058147345659
-346.146571549744 35.1115050060285
-347.798567354866 35.1216277180276
-349.404248831384 35.1314803477705
-350.964404026273 35.130929177082
-352.47634103976 35.082596247076
-353.934040022291 34.955324669687
-355.332422018708 34.7444761986948
-356.67143223613 34.4689065419294
-357.947676298249 34.1256816695253
-359.156259151248 33.7095924652515
-360.301073759277 33.2390924568523
-361.37708827977 32.7056110052386
-362.38167405289 32.109076196677
-363.319315521635 31.4606158019273
-364.203357190746 30.7783009217516
-365.032834174595 30.0548882555925
-365.824910199327 29.3038961169418
-366.567948095064 28.5056455947768
-367.267258608293 27.661197087012
-367.907144745275 26.7557758691428
-368.504868144517 25.8009441237459
-369.071404272046 24.7993670719344
-369.634887306448 23.7590207043815
-370.18080098853 22.6646450085213
-370.695840188303 21.5065453839787
-371.193070752763 20.2865506916533
-371.585756890925 18.9813613857327
-371.901221568514 17.6058396497664
-372.165952159926 16.1693017839428
-372.352493810916 14.6707428049439
-372.481845834276 13.1170299746758
-372.56282515536 11.511699367854
-372.556034262906 9.85618695420556
-372.545223712468 8.15666331299656
-372.539882411885 6.41341234473096
-372.541316162014 4.62729066987097
-372.557418397022 2.79981073664864
-372.556641601358 0.934801138015529
-372.553275847137 -0.96482549974567
-372.55057297362 -2.89565776112914
-372.548005336472 -4.85403287585165
-372.544481356181 -6.83621442447114
-372.539957095044 -8.83862335272714
-372.537825482046 -10.8580984300104
-372.540532786828 -12.8915869306918
-372.548313533341 -14.9361741822317
-372.548734175076 -16.9884460742791
-372.538018134881 -19.0460018483341
-372.523213389243 -21.1072446074658
-372.511428305416 -23.1707919745538
-372.507426983297 -25.2353178681611
-372.508581256197 -27.2994229367487
-372.512161569294 -29.3620200680203
-372.515456133014 -31.4222810112307
-372.521624641481 -33.479641470085
-372.533632404021 -35.5336541449521
-372.552224655175 -37.5838988208679
-372.576474143654 -39.6300858576657
-372.604213973171 -41.6720496199096
-372.626488815767 -43.7097667442846
-372.638589434233 -45.7433822359471
-372.651153964492 -47.7729704716652
-372.670608022081 -49.7986138953141
-372.70309849723 -51.8203796611994
-372.740106900882 -53.8385933238145
-372.77408054419 -55.8536376475029
-372.797167564587 -57.8659987330647
-372.816404660219 -59.8758661614894
-372.83836247061 -61.8834170054485
-372.870163608423 -63.8888001156964
-372.908255687966 -65.8923839404163
-372.948652302595 -67.8945104644835
-372.984607184157 -69.8956033607235
-373.019544883176 -71.8958301927013
-373.056959516125 -73.8953430385742
-373.09979232742 -75.8942876561005
-373.149918362953 -77.8927681239915
-373.199608893735 -79.8910757032254
-373.241865013708 -81.8894949926805
-373.277334703404 -83.8880505667983
-373.31501104918 -85.8866267504883
-373.361933993996 -87.8850663567965
-373.421117758622 -89.8833195232476
-373.488647811492 -91.881492007096
-373.560754823525 -93.8796428982774
-373.634261425759 -95.8778290762658
-373.706736817751 -97.8760700796021
-373.767403046723 -99.874592434214
-373.815646445205 -101.873387132241
-373.863301356107 -103.872149641907
-373.924022044995 -105.870546110144
-374.002004520125 -107.868474693945
-374.08268518033 -109.866198121952
-374.157477138192 -111.863898259117
-374.221034819245 -113.861669785445
-374.279364393241 -115.859392065885
-374.33755812037 -117.856941495536
-374.398517979514 -119.854260699098
-374.456737648287 -121.851488160466
-374.51187393717 -123.848672143967
-374.564327748343 -125.845795437798
-374.613586922444 -127.842928659546
-374.661032327076 -129.840040217219
-374.707743243937 -131.837153532121
-374.755537033776 -133.834256933864
-374.801329345679 -135.831442862439
-374.843756549958 -137.828766826933
-374.884382503665 -139.826223664846
-374.925510344 -141.823765635293
-374.967641276915 -143.821392256934
-375.009595381126 -145.819132844989
-375.05176439307 -147.816980957905
-375.092755400881 -149.814949939169
-375.133466357913 -151.813058796282
-375.174049008238 -153.811281589231
-375.216482095411 -155.809578596892
-375.259631559515 -157.807963180653
-375.303975853648 -159.806436664966
-375.348705904331 -161.804982916435
-375.394712314814 -163.803595073567
-375.44142996805 -165.802278990173
-375.488341387858 -167.801013513304
-375.535347572967 -169.799823645879
-375.58199270564 -171.798694707391
-375.628056176375 -173.797622647614
-375.674073595873 -175.7965943735
-375.720216056138 -177.79559856157
-375.766544989832 -179.794645037939
-375.814041861013 -181.793689725472
-375.862283842386 -183.79274191391
-375.911945574413 -185.791774161483
-375.962455142437 -187.790811372915
-376.013578677995 -189.789848827544
-376.064240791331 -191.788914008018
-376.114872497771 -193.787973139302
-376.165634330979 -195.787047085879
-376.215374881361 -197.786140525231
-376.265685682986 -199.785226887841
-376.316563734644 -201.784285002431
-376.367292950802 -203.78333333767
-376.419316141615 -205.782337411666
-376.472938594935 -207.781266564638
-376.527512158588 -209.780135383776
-376.583217916284 -211.778917845315
-376.638863527568 -213.777656341577
-376.694493552417 -215.776315667529
-376.749449315581 -217.77491397622
-376.804473340302 -219.77342279271
-376.858730728624 -221.771850203079
-376.911966423642 -223.770182299992
-376.964605391322 -225.768396381432
-377.016111236203 -227.766495986972
-377.067731642153 -229.764426690337
-377.119684437508 -231.762181007731
-377.173010454781 -233.759687933867
-377.226589530506 -235.756988617743
-377.280151804483 -237.754055821913
-377.332672100017 -239.750907184655
-377.384398507518 -241.747522644016
-377.43522581536 -243.743896812896
-377.483899893981 -245.740050250785
-377.53329133095 -247.735906807409
-377.582372064772 -249.731469188838
-377.627494884002 -251.726852765012
-377.670607082255 -253.721982010012
-377.713760883151 -255.716810793396
-377.758115914338 -257.711311697382
-377.80222460003 -259.705515966604
-377.845736867826 -261.699457224273
-377.88856541495 -263.693143360862
-377.930020735629 -265.68659116734
-377.971217927369 -267.679793389666
-378.011769730981 -269.67278288634
-378.051438128865 -271.665575622546
-378.090183538422 -273.658209396008
-378.127781869068 -275.650700705498
-378.165203385311 -277.643040598485
-378.20258416731 -279.63526310406
-378.240209702563 -281.627375129906
-378.277886805897 -283.619381456803
-378.315502086809 -285.611298763422
-378.352775791568 -287.603144440286
-378.389750796418 -289.594906987389
-378.42647264662 -291.586611581522
-378.463042793445 -293.578232160591
-378.499504566519 -295.569780709989
-378.536216219845 -297.561229756609
-378.573686167455 -299.552571764565
-378.611838238578 -301.54380930995
-378.650345505753 -303.534940055939
-378.688825256391 -305.525970382426
-378.727372651085 -307.516901145068
-378.765664932029 -309.50774783394
-378.803185213733 -311.498509285502
-378.839876136298 -313.489220801858
-378.875619981523 -315.479895874709
-378.910868382158 -317.470537623755
-378.941721957511 -319.461240908562
-378.968589470956 -321.452015810901
-378.990284483796 -323.442917115842
-379.008137010582 -325.433946411766
-379.023599075238 -327.425135692016
-379.038578486023 -329.416497828209
-379.051218442193 -331.408097124179
-379.062307927679 -333.399936553104
-379.073120788614 -335.392053441656
-379.082691851912 -337.384467421052
-379.091431079845 -339.37721043145
-379.09996831325 -341.370304288848
-379.10782721906 -343.36375094788
-379.115321526265 -345.357573377722
-379.123079355736 -347.351781992437
-379.130095268829 -349.346371172726
-379.136535275273 -351.341341739435
-379.14227718198 -353.336704204106
-379.147458858233 -355.33245015586
-379.152255802502 -357.328574926523
-379.156949866971 -359.325045638813
-379.161986213219 -361.321861864521
-379.167183592934 -363.319011743239
-379.171969988642 -365.316453256799
-379.177335299257 -367.314180966339
-379.183184599658 -369.312173920741
-379.189947547209 -371.310383855475
-379.196935333787 -373.308801608942
-379.204025062103 -375.307405640043
-379.210699824 -377.306164658091
-379.21727768495 -379.305053915571
-379.223864231353 -381.304037638128
-379.230620875784 -383.303105226484
-379.237978605857 -385.302222108213
-379.245832703647 -387.301377040719
-379.254003108329 -389.300548511668
-379.263037137667 -391.299712701018
-379.272868261025 -393.29884455397
-379.283939984059 -395.297957096407
-379.295678286788 -397.297028498115
-379.307831496785 -399.296051244329
-379.319838652979 -401.295038828686
-379.33189056804 -403.294001033888
-379.344073370998 -405.292913080756
-379.356627369091 -407.291816252007
-379.369418795418 -409.290684910994
-379.382348256355 -411.289566325387
-379.395229822778 -413.288444318419
-379.408344521378 -415.287365578516
-379.421549723425 -417.286316979658
-379.434581913546 -419.285332043417
-379.447615541553 -421.284419774047
-379.460678970912 -423.283600252582
-379.47393668347 -425.282861092909
-379.486932484424 -427.28224082713
-379.499859182743 -429.281715199586
-379.513101546632 -431.281295564366
-379.526271847319 -433.280984616055
-379.53947920842 -435.280771426739
-379.552917028261 -437.2806327943
-379.566280671749 -439.280559668129
-379.579623355904 -441.280531025565
-379.592942926796 -443.280536041513
-379.606625063415 -445.280551504576
-379.620471767111 -447.280546805679
-379.634220676603 -449.280514904433
-379.647895638622 -451.28043253084
-379.661640401143 -453.28029062
-379.675797418598 -455.280076804167
-379.690521220026 -457.279780251067
-379.705693570796 -459.279406232733
-379.720912161045 -461.278972347111
-379.737646291277 -463.278463535719
-379.756110967287 -465.277876289133
-379.776823642621 -467.277242288251
-379.799400294637 -469.276577108532
-379.823052740644 -471.275910881696
-379.846975284735 -473.27526384234
-379.87203383104 -475.274666920132
-379.897749965645 -477.274131253501
-379.923549493173 -479.273690725076
-379.95010383711 -481.273344005452
-379.976907679458 -483.273137249397
-380.003239112067 -485.273085699274
-380.029837130727 -487.273200524082
-380.056615864905 -489.273501085609
-380.083483286873 -491.273974194631
-380.110836256485 -493.274642756903
-380.138405902715 -495.275496076776
-380.165858056571 -497.276548864083
-380.19379951501 -499.277780534499
-380.222085466478 -501.279195287858
-380.250525964835 -503.280772559116
-380.279647913694 -505.282492315855
-380.309081200526 -507.284335523459
-380.338220306525 -509.286287272962
-380.368255983919 -511.288309649191
-380.398711038877 -513.290385284063
-380.429121457181 -515.292472908505
-380.460454321403 -517.294528088877
-380.492428617395 -519.296524101795
-380.524961161405 -521.298409043551
-380.558079947172 -523.300153123119
-380.591585516652 -525.301728687413
-380.625150544101 -527.303111486456
-380.659544253381 -529.304253782349
-380.694471926849 -531.30512781875
-380.730075071929 -533.305719834286
-380.765726221573 -535.306013480084
-380.801174469511 -537.306010331104
-380.836591762675 -539.305695084692
-380.871543671328 -541.30509799115
-380.90716026334 -543.304176634816
-380.944634127895 -545.302928360173
-380.982541792757 -547.301406339539
-381.019946861237 -549.299648105604
-381.056837487268 -551.297683793624
-381.093440311589 -553.295532843649
-381.129594118231 -555.293198222488
-381.163119400748 -557.290716914926
-381.196967425495 -559.288048539911
-381.230467361789 -561.285200939475
-381.26397349013 -563.282159756154
-381.296921051687 -565.278948178917
-381.330454949561 -567.275537693038
-381.363723589798 -569.271962201373
-381.397361683084 -571.268201507282
-381.430791714397 -573.264261301597
-381.464217326536 -575.260153809611
-381.497545564838 -577.255872866469
-381.531491123664 -579.251397010056
-381.567810831893 -581.246707543181
-381.604000572146 -583.241833252771
-381.640904514035 -585.236782499174
-381.679227247142 -587.231530038706
-381.717584019195 -589.226106105305
-381.755748392754 -591.220539643208
-381.793555629574 -593.214832518943
-381.831361068101 -595.208976437655
-381.868997033966 -597.203008041914
-381.904578633711 -599.196958120688
-381.937775361503 -601.190851059986
-381.969567376568 -603.184693066191
-381.997186126295 -605.178532636023
-382.025049525924 -607.172342233828
-382.052516209514 -609.166144207301
-382.078697794277 -611.159978771358
-382.104601995439 -613.153874188113
-382.130526871698 -615.147842637801
-382.155322218961 -617.141925402546
-382.180535657639 -619.136136358555
-382.205454409659 -621.130507769251
-382.230151716041 -623.125066189657
-382.254888240462 -625.119819046363
-382.279802505232 -627.114788651534
-382.30743354458 -629.10994615659
-382.33476422199 -631.105364090726
-382.362598211187 -633.101032625956
-382.391457400094 -635.096928698089
-382.420167444146 -637.093092908009
-382.449407148207 -639.089498523497
-382.48048157353 -641.08611560381
-382.511039530719 -643.082962336572
-382.541507239803 -645.080013518625
-382.572240821216 -647.077243871547
-382.603220832548 -649.074611309978
-382.634135188994 -651.072122635049
-382.665777815534 -653.069725526422
-382.697902011537 -655.067438659112
-382.730564232658 -657.065221099269
-382.76369781986 -659.063077751412
-382.797900217707 -661.060967736201
-382.832602187395 -663.058878831928
-382.867498933338 -665.056774019728
-382.902828041215 -667.054641531452
-382.938306042509 -669.052445701592
-382.973961715937 -671.050166197874
-383.009409790154 -673.047767624668
-383.044156361329 -675.04523670042
-383.077854205725 -677.042557381342
-383.111403957264 -679.039699326073
-383.145176513388 -681.036637188663
-383.179794050905 -683.033347681473
-383.214688321381 -685.029834754933
-383.249797217759 -687.026074386941
-383.285169814791 -689.022072106232
-383.320177680621 -691.017836334534
-383.354599570694 -693.013380438573
-383.386508540653 -695.008727002625
-383.416804441877 -697.003907934818
-383.447255323704 -698.99896365491
-383.462477026562 -700.994100027063
-383.477360882129 -702.989262081796
-383.488944383836 -704.98457678515
-383.488319416389 -706.980203602102
-383.491011587911 -708.976121345667
-383.494790838023 -710.972408537001
-383.487668437193 -712.969238585193
-383.48214324928 -714.966541977538
-383.47642304673 -716.964417917135
-383.471240872273 -718.962894042536
-383.467989848251 -720.962018534588
-383.467788569235 -722.961816710494
-383.470447619488 -724.962333511696
-383.476104612197 -726.963579303236
-383.483148485803 -728.965556755382
-383.493999089979 -730.968220498619
-383.505212284841 -732.971565485045
-383.518056805591 -734.975556566262
-383.532425866293 -736.980136653011
-383.548294070264 -738.985247183289
-383.565904237771 -740.99085429821
-383.585572770107 -742.996890547171
-383.607546111806 -745.003288480629
-383.631727185855 -747.0100107461
-383.659317567988 -749.016969652643
-383.689317624783 -751.024123224931
-383.721763146237 -753.031398123693
-383.756061709786 -755.038760035949
-383.792515255943 -757.046117452248
-383.831014051886 -759.053432475482
-383.871020845282 -761.060638625814
-383.912544957122 -763.067710725504
-383.956585743444 -765.074558386406
-384.001336110287 -767.081163395851
-384.046571818755 -769.087505790909
-384.094399649131 -771.093495394602
-384.142299549297 -773.099129449935
-384.191427988731 -775.104379997177
-384.2410872435 -777.109199329042
-384.290996056545 -779.113593613002
-384.340748655666 -781.117549868435
-384.389447307981 -783.121079567204
-384.435202702701 -785.124207503476
-384.479858808984 -787.126900323469
-384.520066813438 -789.129235811312
-384.56095797768 -791.131115117347
-384.600835183496 -793.132553004783
-384.640329503119 -795.133568016804
-384.679977943191 -797.134122828163
-384.719887080788 -799.134246652838
-384.760219187797 -801.133911091807
-384.800757026472 -803.133153425364
-384.841570525427 -805.131969984732
-384.882628951332 -807.130369190974
-384.923719946629 -809.12837927463
-384.965539683377 -811.125993452334
-385.007388007415 -813.123247158789
-385.049231606971 -815.1201636878
-385.090740272521 -817.116771957492
-385.131456321082 -819.113126758237
-385.172300934951 -821.109214456471
-385.213075596291 -823.105098122627
-385.253711667057 -825.100786091102
-385.294249191035 -827.096319345026
-385.335659900668 -829.091718141297
-385.376050461089 -831.087029672196
-385.413729308898 -833.082335769218
-385.453377552175 -835.07759043349
-385.491812189735 -837.07287723055
-385.529747767237 -839.068216732493
-385.567060027665 -841.063646231235
-385.604230402833 -843.059181167221
-385.64158422322 -845.054823528686
-385.680135767204 -847.050560771849
-385.718513994852 -849.046441567137
-385.776225384576 -851.042093666538
-385.812619278357 -853.038216019142
-385.845285845401 -855.034484400782
-385.887930050268 -857.030633525045
-385.930311822741 -859.026861426612
-385.972531157551 -861.023155450219
-386.008990732533 -863.019618904522
-386.048758714351 -865.016121928658
-386.088947326573 -867.012736630699
-386.128769415641 -869.009470850364
-386.168784748131 -871.006322935465
-386.208831581375 -873.003252451155
-386.248917931057 -875.000247778171
-386.289290243917 -876.997244319212
-386.328826738953 -878.994225886085
-386.371093657718 -880.991031473743
-386.415052832633 -882.987588705886
-386.448387735766 -884.984073407868
-386.488570025666 -886.980147376297
-386.527711261385 -888.975887312674
-386.571855199989 -890.971055816961
-386.606577543887 -892.96580979248
-386.645761635188 -894.959874210023
-386.685350985559 -896.953361993447
-386.724854088449 -898.946308394105
-386.764486532945 -900.938728197658
-386.80407439142 -902.930630015287
-386.843644431127 -904.922005712729
-386.883261204141 -906.912893936171
-386.922239771605 -908.903331566042
-386.965625352941 -910.893298145716
-387.008906334364 -912.882957175693
-387.047115125671 -914.872458089282
-387.080161286951 -916.861721049159
-387.118053941607 -918.85048252433
-387.15696919411 -920.83868951032
-387.195016211544 -922.826312961548
-387.232327341045 -924.813276029
-387.268547340811 -926.79957496918
-387.302787418053 -928.785217420111
-387.343766881064 -930.770073636259
-387.383122043638 -932.754361775034
-387.418780497463 -934.738182705346
-387.445520229443 -936.721722698905
-387.469564703528 -938.704967683421
-387.493090763694 -940.687961205926
-387.513005310978 -942.670781058563
-387.52756482403 -944.653453170317
-387.537883549424 -946.635952392967
-387.541226052953 -948.618320208086
-387.540546270029 -950.600501311489
-387.539510263347 -952.582503815843
-387.537085199501 -954.564348304002
-387.537179997358 -956.546048791616
-387.538408491935 -958.52764743639
-387.538332191688 -960.509218260571
-387.535422499501 -962.490805195436
-387.532529380833 -964.472426765059
-387.530345110516 -966.454159650817
-387.517623216877 -968.435985331895
-387.503072421927 -970.417881080957
-387.494837770692 -972.399834023043
-387.479974385492 -974.381771897367
-387.455053185204 -976.363665944005
-387.429884730913 -978.345502790311
-387.396272391978 -980.327242914894
-387.355203213788 -982.308874793405
-387.304763319043 -984.290365443117
-387.252428884138 -986.271752536117
-387.202713741228 -988.253071846335
-387.158153527574 -990.234401945966
-387.117036479956 -992.215798093584
-387.075385269789 -994.197319825654
-387.035193339435 -996.179133531585
-386.996985937953 -998.161366777253
-386.961625933652 -1000.14413770347
-386.930065648554 -1002.12753556293
-386.903451326761 -1004.11174399724
-386.882701868975 -1006.09699157108
-386.868052681261 -1008.08361514109
-386.858438968392 -1010.07198378997
-386.85348323906 -1012.06257547313
-386.852027861305 -1014.05588931291
-386.853216410882 -1016.05248937732
-386.856217785174 -1018.05298849895
-386.895697156028 -1020.05854445887
-386.948192883669 -1022.06950145061
-386.994742711575 -1024.08639839095
-387.0471847652 -1026.11017914417
-387.107216058171 -1028.14164735553
-387.168597504935 -1030.18149894833
-387.226031136682 -1032.23055216477
-387.279965748012 -1034.28967067535
-387.333529749672 -1036.35970239384
-387.394887755816 -1038.44131618893
-387.46994950399 -1040.53505387352
-387.558317160323 -1042.64151010161
-387.660425956728 -1044.76125885985
-387.789165389367 -1046.89390039281
-387.979103332187 -1049.03642914975
-388.214163557972 -1051.18888186448
-388.481002357462 -1053.3517750329
-388.780371669681 -1055.52458963445
-389.112210011653 -1057.70686441751
-389.469533724541 -1059.89947150444
-389.845175489122 -1062.10400382043
-390.239965785182 -1064.32101463344
-390.646143833264 -1066.55329850082
-391.092960121995 -1068.79436581833
-391.633860379383 -1071.02733527385
-392.253106795662 -1073.25235954253
-393.185105655855 -1075.3799618374
-394.076729085793 -1077.52402880897
-394.857282173907 -1079.72176271927
-395.873671728617 -1081.82660794034
-396.981640367071 -1083.88938565889
-398.142387686726 -1085.9240571637
-399.357764427625 -1087.92679833986
-400.62695866067 -1089.89509635304
-401.964295638424 -1091.81645756503
-403.346731039354 -1093.70200354436
-404.781414119816 -1095.54413484934
-406.250078027978 -1097.35411776752
-407.937509573615 -1098.97606285822
-409.528607490994 -1100.66209856125
-410.978182327309 -1102.473604782
-412.641283342256 -1104.08488004394
-414.304985716349 -1105.69023837707
-416.006674151237 -1107.25338681914
-417.736502677998 -1108.78471752421
-419.507079719534 -1110.26906210473
-421.311429516755 -1111.71332723391
-423.155638802988 -1113.10795130289
-425.041749733119 -1114.44698573376
-426.962639163295 -1115.73772325722
-428.93358823324 -1116.95190701097
-430.947285536825 -1118.09426814419
-432.984622268226 -1119.19375889385
-435.059688317537 -1120.22004278379
-437.158440806012 -1121.19538682979
-439.281803361818 -1122.11384103369
-441.423047143973 -1122.98677765062
-443.591008284403 -1123.78651464674
-445.770680738706 -1124.54704216322
-447.971424311166 -1125.2356738641
-450.189387193563 -1125.85447649801
-452.418677595691 -1126.41523897043
-454.661723633105 -1126.8979864273
-456.915633793702 -1127.29930758893
-459.175163548918 -1127.6283773172
-461.436718089824 -1127.89026191937
-463.699822408307 -1128.06956412234
-465.958153001186 -1128.19662992194
-468.210818916169 -1128.26821353587
-470.455629920553 -1128.29780049242
-472.691856611526 -1128.28989878125
-474.9189323844 -1128.25251233124
-477.136939332843 -1128.20229823923
-479.347025304407 -1128.15235603878
-481.549080515121 -1128.06819448674
-483.74318307986 -1127.95940602799
-485.930076751026 -1127.83541544967
-488.11075175072 -1127.70153693624
-490.277073414091 -1127.48047498361
-492.440884209093 -1127.28723445112
-494.595396406736 -1127.05783589162
-496.738071597453 -1126.77973484828
-498.876643584167 -1126.50335228327
-501.002881388021 -1126.17826204246
-503.120954606647 -1125.83030661473
-505.235261337419 -1125.48071487911
-507.330752493781 -1125.05976520812
-509.412619540408 -1124.59828065365
-511.489017610105 -1124.13290460418
-513.5410548832 -1123.58962427502
-515.577934480975 -1123.01070662383
-517.59610631103 -1122.38653503024
-519.602328504498 -1121.74428227918
-521.591958688547 -1121.06948443153
-523.564370936906 -1120.36232091002
-525.521894339934 -1119.63221624846
-527.470781678238 -1118.89953812865
-529.411816254637 -1118.16624414834
-531.342595536525 -1117.42486799967
-533.266589185984 -1116.68539410926
-535.187111745033 -1115.95655639865
-537.102095085608 -1115.23167080302
-539.010010665933 -1114.50598718278
-540.911172181224 -1113.77984511806
-542.805234437635 -1113.05191863323
-544.693525056344 -1112.32514989499
-546.579494455483 -1111.60786129739
-548.464236572647 -1110.90181396672
-550.338814617314 -1110.18265691545
-552.213711985489 -1109.47670512579
-554.083012927972 -1108.76759163639
-555.947980497914 -1108.05787913565
-557.811053631176 -1107.35309115988
-559.67165970532 -1106.65107805503
-561.529798729776 -1105.95110657665
-563.386101603196 -1105.25415736835
-565.24040055301 -1104.55910413758
-567.093531491168 -1103.86749309602
-568.945022688591 -1103.17743163777
-570.794730169422 -1102.48787437243
-572.642170657036 -1101.79696598474
-574.487627121006 -1101.10475936464
-576.332250500626 -1100.41365226518
-578.176126158873 -1099.72328911206
-580.019337955745 -1099.03325601309
-581.86228750868 -1098.34389935866
-583.705232026956 -1097.65522418713
-585.548635432923 -1096.96776974313
-587.39101558673 -1096.2769333978
-589.234027809855 -1095.58662931797
-591.077846881585 -1094.89705936811
-592.923158708051 -1094.20992606467
-594.770221698095 -1093.52576048692
-596.6193558784 -1092.8453024907
-598.469311361984 -1092.16509998809
-600.320778314349 -1091.48688831357
-602.173275496291 -1090.80923098575
-604.026875216618 -1090.13221491746
-605.881956938537 -1089.45682802335
-607.738316365813 -1088.78236395754
-609.59616644343 -1088.10939269184
-611.455133955221 -1087.43673236779
-613.315051908914 -1086.76393469464
-615.176275262595 -1086.09189904653
-617.038736705667 -1085.42044164857
-618.902563179123 -1084.74997041771
-620.76763572212 -1084.08017747379
-622.633955485019 -1083.41116047069
-624.50106572267 -1082.74169095174
-626.369220469903 -1082.07257278555
-628.238287992347 -1081.40360331251
-630.108265696354 -1080.73483606687
-631.979366969296 -1080.06699328546
-633.850942397551 -1079.39848392192
-635.723198242439 -1078.72998868444
-637.595858752152 -1078.06102624021
-639.468760601561 -1077.39134482314
-641.342202232654 -1076.72212319164
-643.216032606883 -1076.05316895987
-645.090183731251 -1075.38458360209
-646.9640333453 -1074.71497992742
-648.837906234501 -1074.04549487415
-650.711142166976 -1073.37458082707
-652.583856382292 -1072.70290328002
-654.456424046843 -1072.03172518187
-656.328306969578 -1071.35994284826
-658.199025615333 -1070.68643276695
-660.067588630692 -1070.00878929453
-661.931253575815 -1069.31970563459
-663.791757153097 -1068.62416681175
-665.651992237381 -1067.930353003
-667.510681308631 -1067.23479377005
-669.367343572846 -1066.53623340251
-671.2220042665 -1065.83473749474
-673.075617498435 -1065.13283112079
-674.928149087259 -1064.43029500891
-676.781534843753 -1063.73214793126
-678.635064369054 -1063.03617099004
-680.487946043833 -1062.33976338871
-682.342335001769 -1061.64850411567
-684.199062992136 -1060.96431911116
-686.058731401629 -1060.28831689988
-687.919914455473 -1059.61607531433
-689.782876847538 -1058.94774324949
-691.646785075853 -1058.28046754162
-693.511940930188 -1057.61459388318
-695.377942148651 -1056.94844020965
-697.246885944812 -1056.28746313962
-699.119422232309 -1055.63304529907
-700.994658680995 -1054.98240783659
-702.871181711221 -1054.33142423893
-704.749761726809 -1053.68220139822
-706.629230579401 -1053.0316620644
-708.511532351623 -1052.38535075895
-710.397493316521 -1051.74600031048
-712.285396973255 -1051.10927330434
-714.173327318498 -1050.47059291461
-716.061071120205 -1049.8302940064
-717.948290515024 -1049.18840030325
-719.836001460691 -1048.54880090752
-721.725243610418 -1047.91563290757
-723.614076655754 -1047.28523939079
-725.500581019818 -1046.6543978857
-727.385103731359 -1046.02654216063
-729.269114204479 -1045.40838479591
-731.151211739831 -1044.79909896931
-733.028447275323 -1044.19378207322
-734.898937663942 -1043.59072832516
-736.760680849285 -1042.9880626065
-738.611393256543 -1042.38309082602
-740.447069761067 -1041.76783834994
-742.272727082204 -1041.15934776277
-744.099174660071 -1040.59213692711
-745.917206994275 -1040.04399482548
-747.719542099477 -1039.49674798097
-749.509228964333 -1038.96222016936
-751.282617682283 -1038.43122902122
-753.03671496303 -1037.89441726494
-754.769604519765 -1037.34336455503
-756.494626846922 -1036.82325236323
-758.211916584586 -1036.33577756412
-759.913013849539 -1035.84418984802
-761.602672825738 -1035.35956446071
-763.288629058761 -1034.91063733585
-764.974244323437 -1034.51182191547
-766.661326022787 -1034.17423027997
-768.348696071719 -1033.89175608266
-770.034134502302 -1033.64101405896
-771.719265444478 -1033.41997032193
-773.406320952227 -1033.23376176116
-775.097223624443 -1033.09897846454
-776.792022346343 -1033.08513450482
-778.486201303287 -1033.17266781376
-780.177870454285 -1033.3298156227
-781.868956410012 -1033.51605886354
-783.560089040719 -1033.74189577262
-785.247541997377 -1034.04328689918
-786.935039674188 -1034.38288603283
-788.627353770018 -1034.73659723693
-790.325633141018 -1035.10848367631
-792.030212340322 -1035.50317327858
-793.743584244468 -1035.91273046732
-795.465504869684 -1036.34103460921
-797.200585705045 -1036.77168185121
-798.942320529517 -1037.23034343889
-800.693769011295 -1037.70458937281
-802.445420545569 -1038.22368576858
-804.196240675426 -1038.78589112728
-805.96136495939 -1039.3420556268
-807.723889200341 -1039.94102573235
-809.469295551324 -1040.61839574232
-811.225918475277 -1041.29042072534
-812.986832139665 -1041.97431763746
-814.723769184637 -1042.74020073649
-816.465425843688 -1043.50770023967
-818.211741422366 -1044.27333183757
-819.938600526701 -1045.09184188365
-821.658141773245 -1045.92624695864
-823.381041655458 -1046.74472701468
-825.08342572352 -1047.59715715728
-826.767875556022 -1048.46900476663
-828.44091248956 -1049.3373069825
-830.094925487357 -1050.21138844835
-831.734924576897 -1051.07275674374
-833.345987436441 -1051.94579493136
-834.933066977065 -1052.81254413199
-836.496980005081 -1053.66553979737
-838.032119593588 -1054.510678278
-839.544929116744 -1055.33240201833
-841.034236227408 -1056.1316682749
-842.496236967938 -1056.91489270815
-843.925827932363 -1057.69067127589
-845.302400924163 -1058.48904402447
-846.636799687618 -1059.29292878127
-847.938760643591 -1060.09198666946
-849.168934398462 -1060.93575843705
-850.321359413433 -1061.82628521819
-851.349988127447 -1062.80233904311
-852.295124569067 -1063.81384182797
-853.124937606685 -1064.88125177703
-853.891558056499 -1065.95721904877
-854.589151100877 -1067.04701991305
-855.215168212846 -1068.15227892475
-855.754159624953 -1069.2798942338
-856.2113462645 -1070.42423957287
-856.585533250464 -1071.58343129615
-856.862112669922 -1072.75874691689
-857.040608391527 -1073.94494620945
-857.120509977494 -1075.1368217343
-857.121809110226 -1076.3278475357
-857.071834382209 -1077.51643688287
-857.05010399482 -1078.71078596586
-856.995964818639 -1079.92118857008
-856.874110145235 -1081.14752333463
-856.636284869191 -1082.37785616765
-856.286253174927 -1083.60441548915
-855.847144943863 -1084.82756641958
-855.323962741304 -1086.0454420895
-854.749643668805 -1087.27112649045
-854.123146017848 -1088.50682595312
-853.455245399338 -1089.76158206307
-852.670652515393 -1090.98861566781
-851.770767222413 -1092.17895368839
-850.794798655821 -1093.35383821112
-849.722920720892 -1094.49314927612
-848.578870615274 -1095.61155849255
-847.324973912365 -1096.66974146841
-846.027979483107 -1097.72601152891
-844.719526029993 -1098.81453859551
-843.341493796291 -1099.87537314863
-841.934681017113 -1100.95057009149
-840.501981084164 -1102.04320246759
-839.060304984934 -1103.17227702344
-837.625301559967 -1104.3557817342
-836.186164763086 -1105.57866026754
-834.738348074444 -1106.83163711323
-833.268982052154 -1108.09420246186
-831.770516874956 -1109.35196875572
-830.266290386416 -1110.63010589822
-828.751285795007 -1111.91809398069
-827.231666464613 -1113.21991394096
-825.708379289691 -1114.53325687045
-824.18172283351 -1115.85542172733
-822.654643838866 -1117.18751610485
-821.129601227129 -1118.53044192394
-819.606991776681 -1119.88289832359
-818.084405943936 -1121.24051169273
-816.563326659657 -1122.60416052904
-815.042925506536 -1123.97231332213
-813.522808252843 -1125.34426332429
-812.001626113826 -1126.71855483069
-810.47611483939 -1128.09176822783
-808.943191828342 -1129.46113172486
-807.401947307669 -1130.82668754616
-805.854986012251 -1132.19276450263
-804.305049057813 -1133.56385149895
-802.752665303395 -1134.94199016354
-801.198213015982 -1136.32901016188
-799.647355756823 -1137.73238536875
-798.104171952897 -1139.15740100405
-796.565503018471 -1140.60157144425
-795.054723443247 -1142.08907643413
-793.546546825671 -1143.59425370491
-792.040952340227 -1145.11774250918
-790.544971053295 -1146.66663748989
-789.057637165784 -1148.2400245772
-787.588138714885 -1149.84589917523
-786.146974447693 -1151.49227937007
-784.733016047858 -1153.17641055824
-783.345180695607 -1154.8956381527
-781.982958106686 -1156.64791970142
-780.647423544381 -1158.43243680964
-779.340740306091 -1160.24909383997
-778.067597639192 -1162.09924908217
-776.835354399025 -1163.98551377224
-775.644206902868 -1165.90526225956
-774.494455883436 -1167.85605695418
-773.392608434306 -1169.83892740565
-772.337391007972 -1171.85017906183
-771.327853022615 -1173.88661340105
-770.36844625996 -1175.94778997758
-769.453675023009 -1178.02854704244
-768.576463754854 -1180.12380399939
-767.734078959554 -1182.23101607456
-766.934701711791 -1184.35197570255
-766.183323032245 -1186.48659901907
-765.475296882212 -1188.63136415556
-764.807805164725 -1190.78378380434
-764.186675887102 -1192.94398155771
-763.619879589542 -1195.11217978669
-763.098664707428 -1197.28416538348
-762.61841413391 -1199.45738122426
-762.181182764472 -1201.63096361821
-761.782148888112 -1203.80271626077
-761.409813048843 -1205.9698353384
-761.066017201384 -1208.13212760058
-760.75782141005 -1210.28996593797
-760.471591348404 -1212.4409597832
-760.251165332008 -1214.58916079187
-760.094601335756 -1216.73251458717
-759.940641363667 -1218.8649291249
-759.810829682659 -1220.98834830286
-759.708331965812 -1223.10283522016
-759.624358172654 -1225.20785186098
-759.554560178414 -1227.30331189083
-759.50689057937 -1229.38969647015
-759.4718479167 -1231.46686767187
-759.432265206747 -1233.53488941835
-759.399518491051 -1235.59448713935
-759.373149164399 -1237.64609441626
-759.361391055072 -1239.69010750087
-759.361252004022 -1241.7268604647
-759.370536804624 -1243.75671219161
-759.382206904366 -1245.78009122469
-759.396497344379 -1247.79743441804
-759.418606067023 -1249.80914802408
-759.448030626354 -1251.81566343157
-759.483372823979 -1253.81743004191
-759.515355459005 -1255.81502280529
-759.544063501235 -1257.80884921719
-759.569544361136 -1259.79933011851
-759.594121810415 -1261.78682151193
-759.619929688843 -1263.7716914808
-759.640527154659 -1265.75452392022
-759.654257316628 -1267.73583199683
-759.669773107515 -1269.71602444459
-759.689080390896 -1271.69552701432
-759.715153580216 -1273.67467842276
-759.746030978323 -1275.65388325459
-759.775814406376 -1277.63353483026
-759.80335268054 -1279.61398667566
-759.830519981208 -1281.59555701946
-759.861427459693 -1283.57854715795
-759.90179379076 -1285.56322914165
-759.94731104536 -1287.54999309966
-759.990050439328 -1289.53927173893
-760.028933700112 -1291.53150853136
-760.070460182004 -1293.52711507417
-760.123181068996 -1295.52645952879
-760.190499970496 -1297.52999755121
-760.260206099949 -1299.5384440858
-760.32413597057 -1301.55258067818
-760.386828130986 -1303.57313584056
-760.449719594104 -1305.60086858252
-760.524537137593 -1307.63625719891
-760.614140335882 -1309.67985547308
-760.708978482967 -1311.73264331594
-760.812596946581 -1313.79520090201
-760.93122098077 -1315.86786893455
-761.069357752494 -1317.95091349009
-761.231905385814 -1320.04438594271
-761.412297401633 -1322.1490822502
-761.605846512044 -1324.26584862365
-761.83609369317 -1326.39260204529
-762.130795560283 -1328.52536040954
-762.464744297795 -1330.66590772835
-762.821115371084 -1332.81611347979
-763.203124498016 -1334.97536966186
-763.61977617149 -1337.14174974158
-764.06907464944 -1339.31505635241
-764.546184767392 -1341.4959224541
-765.062290689448 -1343.68133907806
-765.631356893993 -1345.8665036456
-766.276429032622 -1348.04240259092
-767.002666004997 -1350.20366835489
-767.79787062271 -1352.35056865656
-768.658093411901 -1354.48131492322
-769.585907412858 -1356.59160972298
-770.572163807446 -1358.682082438
-771.609498412022 -1360.75345456422
-772.685865404741 -1362.80976347233
-773.79778998206 -1364.85171297802
-774.949866557692 -1366.87547567572
-776.135422323106 -1368.88378465402
-777.365645749974 -1370.86787784787
-778.659248067425 -1372.81133733637
-780.019945208747 -1374.70584690066
-781.455395726112 -1376.53862543531
-782.945157749139 -1378.31956975525
-784.490080501677 -1380.04207749586
-786.077590504251 -1381.71205171237
-787.70637298727 -1383.32580672802
-789.378964407204 -1384.87523545445
-791.094384294376 -1386.35534983271
-792.84343333708 -1387.77062158682
-794.6107544466 -1389.13476699124
-796.384341359272 -1390.46008873203
-798.163710616076 -1391.74591552675
-799.942035966671 -1393.00043859896
-801.710637698434 -1394.23577849745
-803.463867612737 -1395.46112048509
-805.223339682322 -1396.64565572527
-806.985450887358 -1397.79395085204
-808.733228401111 -1398.93206840162
-810.465879118895 -1400.06231858118
-812.187280469843 -1401.1793986169
-813.893628319398 -1402.28993796093
-815.585581853879 -1403.39332401631
-817.263146471683 -1404.48985361229
-818.925407961406 -1405.58123727702
-820.573924908993 -1406.66514139514
-822.205751665142 -1407.7466974524
-823.821164250177 -1408.82590452389
-825.417992718563 -1409.90672039244
-826.996240744416 -1410.98975046969
-828.557008444007 -1412.07404605829
-830.101437782026 -1413.15876154187
-831.627691122677 -1414.24778157865
-833.135853406747 -1415.34200197379
-834.624012979906 -1416.44527040464
-836.095346477441 -1417.55421100823
-837.552218786992 -1418.66708771366
-838.986718316861 -1419.7959724443
-840.417635498936 -1420.91793835992
-841.841077261937 -1422.04079031357
-843.226612192045 -1423.20348285726
-844.607179700534 -1424.36701153357
-845.980357126657 -1425.53678106141
-847.323437315535 -1426.74000145557
-848.656571930712 -1427.95523234084
-849.982083751266 -1429.18198251516
-851.274953695353 -1430.44713156168
-852.557154539898 -1431.7288795134
-853.832851441781 -1433.02458328358
-855.076696461225 -1434.35894511303
-856.309949370495 -1435.71229273715
-857.531191155682 -1437.08659125307
-858.723404196641 -1438.49682470324
-859.909679308346 -1439.9230783034
-861.095436184434 -1441.36138672782
-862.258752021367 -1442.8298538692
-863.418904376189 -1444.31265333887
-864.581967806939 -1445.80519734633
-865.711127064973 -1447.33554963085
-866.828104153931 -1448.88618164439
-867.971875596492 -1450.42769140612
-869.12894128151 -1451.97031748008
-870.286326579244 -1453.52318988233
-871.450361289988 -1455.08117721886
-872.622156830913 -1456.64288649315
-873.799536068922 -1458.20929560383
-874.97482216921 -1459.78511205033
-876.150553450714 -1461.36781084629
-877.329568524225 -1462.9546867775
-878.508216508468 -1464.54763316322
-879.681956443893 -1466.14915112966
-880.851156515255 -1467.75834502988
-882.017526405788 -1469.37350624786
-883.183254913693 -1470.99258701622
-884.35019642415 -1472.61386076167
-885.514615218102 -1474.23944838351
-886.674403397614 -1475.8704296993
-887.830061317131 -1477.50608242396
-888.984974690488 -1479.14372136251
-890.141451792931 -1480.78141299989
-891.298650944179 -1482.41940225871
-892.456338745222 -1484.05750461882
-893.606197291239 -1485.70116665109
-894.746853861299 -1487.351019306
-895.885374016043 -1489.00179570449
-897.021474484786 -1490.65336379074
-898.156168488872 -1492.30460030698
-899.290134453659 -1493.95459641899
-900.41317958595 -1495.6099925706
-901.524785735389 -1497.27066125524
-902.633103632146 -1498.93038116118
-903.738632926481 -1500.5882323696
-904.84367441568 -1502.24201183505
-905.947178743892 -1503.89181094554
-907.043234123136 -1505.54102211393
-908.129453496797 -1507.19052854086
-909.208926203564 -1508.83746552868
-910.285991984024 -1510.47812926443
-911.363372718183 -1512.1099919877
-912.441340142617 -1513.73231267473
-913.51616270008 -1515.34710042738
-914.571301291831 -1516.96471125378
-915.613712347675 -1518.57998791545
-916.652875833791 -1520.18651405827
-917.692178379535 -1521.78220994975
-918.716916932029 -1523.37638129078
-919.712686350307 -1524.97763898963
-920.697969425278 -1526.57484315018
-921.666383522534 -1528.17217043473
-922.616586743621 -1529.77080731382
-923.550981397339 -1531.37002385857
-924.421750150413 -1532.99552862439
-925.305571504309 -1534.60721664084
-926.14765470174 -1536.23420488785
-926.960362297294 -1537.8704607884
-927.756562401568 -1539.51061767951
-928.53105687463 -1541.158112851
-929.294849100061 -1542.80932966826
-930.026259562793 -1544.47443372865
-930.715405148535 -1546.15758106437
-931.366396166993 -1547.8571424441
-931.98651947565 -1549.5706810598
-932.585307066423 -1551.29547262426
-933.137558773211 -1553.04018325115
-933.673026763411 -1554.79546226604
-934.175631748003 -1556.56669658689
-934.658011580058 -1558.3504709929
-935.118157060563 -1560.147744176
-935.556313827538 -1561.95872648878
-935.986023071179 -1563.78035949327
-936.409974203758 -1565.61248510721
-936.82998283097 -1567.45505018906
-937.244609740268 -1569.30862541099
-937.641168047537 -1571.17584350995
-938.021620594762 -1573.05597298183
-938.4073120332 -1574.94464233568
-938.788224033149 -1576.84354436771
-939.167151742569 -1578.75179365656
-939.532977988425 -1580.6708547744
-939.881861584952 -1582.60073648295
-940.225069202051 -1584.53882415685
-940.558322319507 -1586.48518517289
-940.888130136872 -1588.438070643
-941.216042686983 -1590.39652138985
-941.546188879592 -1592.3591970198
-941.869017490757 -1594.32695537204
-942.181024671158 -1596.29960921803
-942.490155892126 -1598.27508968142
-942.794251857009 -1600.25294316806
-943.096819413642 -1602.23177547677
-943.395938361191 -1604.21100128046
-943.689709134162 -1606.19007288112
-943.981177502677 -1608.16756336474
-944.270052506965 -1610.14261601863
-944.561090717122 -1612.11355978748
-944.849713075986 -1614.08024588824
-945.131938504177 -1616.04246553325
-945.414186715554 -1617.99832863682
-945.694883906657 -1619.94729549414
-945.967329555662 -1621.88961261238
-946.237297270511 -1623.82368996927
-946.508947302713 -1625.74830621377
-946.783821417985 -1627.66282619211
-947.051475870321 -1629.56839256115
-947.303249840011 -1631.46581588377
-947.530575921892 -1633.35579297315
-947.765734153508 -1635.23441148439
-948.011485843294 -1637.10202111878
-948.255048148794 -1638.96070789999
-948.450423317267 -1640.814856735
-948.60108243004 -1642.66355420336
-948.72120888768 -1644.50547665254
-948.816250889139 -1646.34038814494
-948.881419795678 -1648.16863019645
-948.913067776416 -1649.99027571364
-948.900841010705 -1651.80515651094
-948.840749935459 -1653.61256583959
-948.7496984172 -1655.41228747647
-948.612020661319 -1657.20336827747
-948.431151482326 -1658.98516608243
-948.220949103777 -1660.75817330738
-947.990482380491 -1662.52335723363
-947.728974010052 -1664.27979123201
-947.458405857175 -1666.03055251714
-947.179133520376 -1667.77678540931
-946.896970223198 -1669.52070492153
-946.585861900159 -1671.25841071502
-946.245724038632 -1672.98982049876
-945.8810599489 -1674.7160178437
-945.497161637114 -1676.43865637726
-945.055334103103 -1678.14715647625
-944.579425157608 -1679.84710973064
-944.099098227507 -1681.54807719364
-943.613201636238 -1683.25133282167
-943.105394410954 -1684.95232918713
-942.497705372007 -1686.62041757279
-941.852883370315 -1688.27748064207
-941.215628552954 -1689.94302197509
-940.533485651911 -1691.5951110343
-939.741643610067 -1693.20090532395
-938.905481588774 -1694.78864267767
-938.050372487363 -1696.37099276646
-937.186342134995 -1697.95434872476
-936.246651856372 -1699.50124709708
-935.254316342521 -1701.02252076347
-934.253029037698 -1702.54398162059
-933.259511855871 -1704.07773370758
-932.2362209742 -1705.60090999128
-931.136892140428 -1707.08157426237
-930.037927511586 -1708.57071471937
-928.936731555546 -1710.06791607124
-927.841440998795 -1711.5803520674
-926.664843255473 -1713.04322836426
-925.474508447918 -1714.50584164531
-924.292283799409 -1715.98560480543
-923.110703360809 -1717.47750755496
-921.882902838076 -1718.94383083181
-920.626552325739 -1720.39776187695
-919.375446794136 -1721.86672383131
-918.121492887067 -1723.34401587524
-916.860406635897 -1724.82572361366
-915.591657475044 -1726.31087910714
-914.318824704136 -1727.80193152883
-913.045377871579 -1729.30128957361
-911.771188300828 -1730.80816408197
-910.493825100215 -1732.31971796579
-909.207741274691 -1733.83034530463
-907.913114154524 -1735.33938008872
-906.61076106923 -1736.84683918479
-905.301054545517 -1738.35233221223
-903.987134897536 -1739.85799042517
-902.669397578675 -1741.36353848806
-901.346758324394 -1742.86749664333
-900.017882698998 -1744.36815834073
-898.686232615594 -1745.86811199043
-897.352791458674 -1747.36783850064
-896.017790802848 -1748.86715472328
-894.681500156837 -1750.36595993285
-893.342585727151 -1751.86280954083
-892.001951993724 -1753.35823782476
-890.661570503232 -1754.85376806163
-889.322173543929 -1756.34984494271
-887.983650154879 -1757.84622592676
-886.646640253533 -1759.34330005937
-885.31295892391 -1760.84256934177
-883.980091000006 -1762.34175823081
-882.652906829115 -1763.84504307621
-881.331682673831 -1765.35257250324
-880.017712487076 -1766.86549433336
-878.707119122721 -1768.3804216894
-877.401587046651 -1769.89885690857
-876.097263345357 -1771.41751172087
-874.798264657372 -1772.94004818555
-873.50002576512 -1774.46259976555
-872.202748558691 -1775.9854698801
-870.905498939277 -1777.50798398969
-869.607771704871 -1779.02984122389
-868.307865659027 -1780.54975271001
-867.005689619097 -1782.06778736596
-865.701931304278 -1783.58470457176
-864.396057785469 -1785.100187627
-863.088458253951 -1786.61474102315
-861.779629518463 -1788.12890482558
-860.470709436459 -1789.64373201454
-859.163671305972 -1791.16102046188
-857.860384533986 -1792.68239143016
-856.560678428288 -1794.2076917185
-855.264138680451 -1795.73653704096
-853.970505727544 -1797.26866905008
-852.678896366718 -1798.80320148709
-851.388092224784 -1800.33902075965
-850.097455096267 -1801.87542063351
-848.806760285932 -1803.41206568473
-847.515438599745 -1804.94830583347
-846.223656496397 -1806.48410095152
-844.931581192434 -1808.01938994618
-843.640239614464 -1809.5548030954
-842.349736893785 -1811.0901663805
-841.060664230104 -1812.62570199312
-839.772181971869 -1814.16034899892
-838.483777219924 -1815.69332872015
-837.19548085839 -1817.2243398436
-835.905211380255 -1818.75120967391
-834.613881994365 -1820.27432838195
-833.321652255895 -1821.79338701296
-832.028388293822 -1823.30781007744
-830.73569441158 -1824.818431528
-829.442967809395 -1826.32427634819
-828.151133323328 -1827.82559518611
-826.859005197557 -1829.32089871376
-825.566359465089 -1830.80947086646
-824.273273855025 -1832.29084983197
-822.97919350895 -1833.76401093726
-821.684389656168 -1835.2287086881
-820.388751901511 -1836.68431898857
-819.092946407857 -1838.13095195047
-817.797461028619 -1839.56859946373
-816.502221834201 -1840.99687096963
-815.20658195123 -1842.4148822619
-813.907865059785 -1843.81997732148
-812.601421645421 -1845.20759385798
-811.284603073844 -1846.57497279494
-809.955863856965 -1847.92036944063
-808.613388028977 -1849.2417601616
-807.257549296832 -1850.53924845185
-805.888792701254 -1851.81311334328
-804.507600345745 -1853.06375304314
-803.116401941457 -1854.29369600703
-801.715900472472 -1855.50387423226
-800.308070558694 -1856.69681410706
-798.893017169466 -1857.87319464037
-797.475737820377 -1859.03982954468
-796.062201818338 -1860.2055752877
-794.617661233114 -1861.32804419821
-793.174749338276 -1862.4490378641
-791.719607257951 -1863.55207354186
-790.254737439827 -1864.64151689141
-788.778305764959 -1865.71599463773
-787.293304415284 -1866.78099138059
-785.784728477251 -1867.81488925061
-784.252726438311 -1868.81713882417
-782.69683213317 -1869.78602499009
-781.11675495641 -1870.71982991248
-779.508956920822 -1871.61076996564
-777.877576883746 -1872.46382452692
-776.213158845513 -1873.25930652221
-774.530624991188 -1874.02137531579
-772.850807781453 -1874.78861703259
-771.179800283499 -1875.57437027683
-769.499196422986 -1876.34204245879
-767.784457105582 -1877.03690090239
-766.077775108467 -1877.74503733523
-764.380028468786 -1878.46902350856
-762.6984769792 -1879.22680984795
-760.995161752285 -1879.92767450818
-759.279412026623 -1880.58813990202
-757.582832912944 -1881.2863493608
-755.897313307465 -1882.00416098889
-754.212274322659 -1882.71379018723
-752.506514155761 -1883.35091008289
-750.796390167024 -1883.95808109083
-749.088042508974 -1884.55352604655
-747.381284684801 -1885.13798679746
-745.664734148093 -1885.67079151778
-743.936987854098 -1886.14094738706
-742.204774900806 -1886.57068740248
-740.472769056949 -1886.9808221763
-738.739243221686 -1887.36712033542
-736.99685357416 -1887.69108001179
-735.251614826718 -1887.98468705476
-733.497180006308 -1888.20366581241
-731.73958343849 -1888.38627639928
-729.978767506595 -1888.53608114662
-728.21614368003 -1888.68250725214
-726.448445267407 -1888.80715615417
-724.674174805953 -1888.90174391523
-722.89291198476 -1888.98166807043
-721.103318483134 -1889.01362332661
-719.305411659221 -1889.02007373715
-717.498693727307 -1888.99765860908
-715.683207446908 -1888.93853921925
-713.858201344669 -1888.85628673801
-712.022636241613 -1888.7597081241
-710.181051697146 -1888.59248743808
-708.331940491597 -1888.38567927895
-706.471986760886 -1888.17363660818
-704.604068006301 -1887.92932680546
-702.72820962374 -1887.656538471
-700.841620367072 -1887.37889303597
-698.942240250419 -1887.11086731493
-697.030709363504 -1886.84811619243
-695.113479231713 -1886.55108762719
-693.189079439164 -1886.23473592014
-691.254625600955 -1885.92116362883
-689.309597397042 -1885.61685834452
-687.355663772179 -1885.3157063549
-685.394356466516 -1885.01304337322
-683.426305499047 -1884.709813566
-681.45174065951 -1884.40927611113
-679.472104890726 -1884.10762353518
-677.488049555838 -1883.80540450544
-675.500119909097 -1883.50379870132
-673.509191233913 -1883.20165972696
-671.516258898587 -1882.89688778743
-669.522229582792 -1882.5874077569
-667.527082642882 -1882.27661217204
-665.530704391963 -1881.96785286409
-663.53337919026 -1881.66215417282
-661.535441172132 -1881.35957185567
-659.53777047681 -1881.0564868751
-657.541983498419 -1880.74382152806
-655.547224973974 -1880.42823160652
-653.552282560327 -1880.11855722577
-651.557569287888 -1879.81317739918
-649.562762550862 -1879.51503822874
-647.56879139054 -1879.21844000117
-645.576098994254 -1878.92062323761
-643.584654231019 -1878.62207171353
-641.593718210102 -1878.32782754153
-639.603723326142 -1878.03502514211
-637.614466211053 -1877.74510829885
-635.626189010189 -1877.45608712716
-633.639029022404 -1877.16679620783
-631.652764203204 -1876.87869255342
-629.667033809986 -1876.5940708231
-627.681781466558 -1876.31312219704
-625.697090221712 -1876.03502856784
-623.713151409518 -1875.75816654727
-621.729969064884 -1875.48216039004
-619.747584223737 -1875.20654703587
-617.765576120671 -1874.93396602592
-615.784213325785 -1874.662195734
-613.803317243041 -1874.39235551852
-611.82316602815 -1874.12204932227
-609.843755632752 -1873.85094832364
-607.864996875057 -1873.57941908713
-605.886851748189 -1873.30747379796
-603.909237615613 -1873.03535990148
-601.932183721504 -1872.76260839269
-599.955867295794 -1872.48758100267
-597.980269352938 -1872.21017081664
-596.005277472643 -1871.93078181746
-594.030877889136 -1871.64943626587
-592.057109756711 -1871.36527212645
-590.083779958043 -1871.07969001351
-588.111326181576 -1870.78909763721
-586.139650605576 -1870.49396815679
-584.168743318863 -1870.19435323569
-582.198634473475 -1869.88973019672
-580.228869356318 -1869.58334299473
-578.259371887377 -1869.2754678037
-576.290291297001 -1868.96510319447
-574.321556105592 -1868.65282527052
-572.353057260063 -1868.33934111446
-570.384721571241 -1868.02539017461
-568.416594498769 -1867.71058186319
-566.448397043558 -1867.39725094417
-564.480571694766 -1867.08245474278
-562.513362219481 -1866.76465310344
-560.546408094538 -1866.44671604922
-558.579962859586 -1866.12711524478
-556.614028697581 -1865.80594288126
-554.648626741565 -1865.48341930244
-552.683395036911 -1865.16210832057
-550.718580895577 -1864.8404573495
-548.753962989455 -1864.52009129042
-546.789344156192 -1864.20226873714
-544.825053607349 -1863.88482147584
-542.860949066238 -1863.56858118009
-540.896763151931 -1863.25490488589
-538.932585987425 -1862.94285492715
-536.968108645996 -1862.63371551442
-535.003196786457 -1862.32755820483
-533.037888459843 -1862.02306606314
-531.072119844307 -1861.71933833564
-529.105259150037 -1861.41870971387
-527.137329798485 -1861.11904109509
-525.167960219542 -1860.82050109305
-523.196783039595 -1860.52285310949
-521.22329205975 -1860.22616711185
-519.246965359956 -1859.93056082998
-517.267238804803 -1859.63596432447
-515.283355839321 -1859.34323227986
-513.294740811119 -1859.05190615549
-511.300657525385 -1858.76233855105
-509.300637650717 -1858.47320580266
-507.293592642515 -1858.18701843541
-505.278647762781 -1857.90492268265
-503.255128999246 -1857.62668117132
-501.221931005379 -1857.35503390065
-499.178405387554 -1857.08996993207
-497.123820941003 -1856.83223228752
-495.057219840487 -1856.58464594289
-492.977934968047 -1856.34853466714
-490.885361763099 -1856.1257439557
-488.778908551193 -1855.91877656699
-486.658202616655 -1855.72962593162
-484.52289970855 -1855.56197721919
-482.373082477362 -1855.41670650635
-480.20870369059 -1855.29931350638
-478.030259930126 -1855.2109547013
-475.838342616326 -1855.15580962357
-473.633924645708 -1855.137125772
-471.418227810493 -1855.15716936844
-469.192846974609 -1855.21962600552
-466.95957136623 -1855.32568653047
-464.72048039664 -1855.47740663866
-462.477807989498 -1855.67558176994
-460.234137240792 -1855.92196752283
-457.991815497931 -1856.2149165702
-455.75294689526 -1856.55125355712
-453.520163382034 -1856.93189563086
-451.295673882371 -1857.35475219665
-449.08374279767 -1857.82639517317
-446.885805428885 -1858.33960401755
-444.705441743625 -1858.89594056864
-442.545364147221 -1859.49286053139
-440.40784331296 -1860.12611265466
-438.301713115302 -1860.81005737718
-436.224523725978 -1861.52524177672
-434.180500227062 -1862.27273591348
-432.17472039095 -1863.0553655062
-430.207763425343 -1863.86552975923
-428.279624768279 -1864.69590087444
-426.388559266393 -1865.53682420409
-424.537002235698 -1866.38945164259
-422.718935571197 -1867.23720696115
-420.93159815519 -1868.07198211906
-419.178233534404 -1868.89983967139
-417.454393405987 -1869.71069073078
-415.757096367177 -1870.49838009306
-414.084422271853 -1871.25956059525
-412.43344054177 -1871.9889143617
-410.801957606209 -1872.68325742703
-409.183044133306 -1873.3266822156
-407.582786960719 -1873.93818205167
-405.993074840789 -1874.49858177691
-404.411577955314 -1875.00269095411
-402.837583448732 -1875.44996245999
-401.268748824146 -1875.83276806037
-399.705802596094 -1876.15503615012
-398.147041585668 -1876.40909530114
-396.593492597608 -1876.60129542658
-395.044680614662 -1876.73312892116
-393.500163248898 -1876.81226302475
-391.958125806459 -1876.83566123108
-390.416856084259 -1876.81103187046
-388.873845153386 -1876.74068839429
-387.327003768107 -1876.6185311493
-385.77262454311 -1876.45915531697
-384.208211707815 -1876.25690575337
-382.630416607943 -1876.01514977164
-381.03659940917 -1875.73267917005
-379.423208105664 -1875.41343632667
-377.78748952972 -1875.05762689582
-376.127653060217 -1874.66326534217
-374.440700455222 -1874.23393071705
-372.725487937222 -1873.7677607136
-370.980668000117 -1873.26492799215
-369.202264641213 -1872.7338064978
-367.391673572425 -1872.16815430952
-365.545988843007 -1871.57450201298
-363.664247393433 -1870.95431442792
-361.744168755955 -1870.31277867702
-359.784618572346 -1869.65225015247
-357.782644886912 -1868.97988012747
-355.735822179545 -1868.3018140455
-353.64248580797 -1867.62203985101
-351.499403241198 -1866.95001305142
-349.304837180131 -1866.29158336213
-347.056935460333 -1865.6542635773
-344.753534159966 -1865.05014922846
-342.393397177334 -1864.49311410463
-339.97420919762 -1864.02128860998
-337.500424624895 -1863.65729313907
-334.979309913374 -1863.45343220998
-332.427273610933 -1863.45437552399
-329.869047849382 -1863.70071804506
-327.329941437562 -1864.16819759844
-324.826101741625 -1864.80378274959
-322.365554159473 -1865.56536897597
-319.956178026809 -1866.44191969234
-317.595696995316 -1867.39945066934
-315.284028178338 -1868.42903614484
-313.019254282866 -1869.52237941222
-310.800284901494 -1870.67668122671
-308.625871072837 -1871.88973557604
-306.491065200225 -1873.15388495249
-304.391664015501 -1874.4643153994
-302.324936731351 -1875.81851011111
-300.287672454649 -1877.21260740707
-298.270792535846 -1878.63580474615
-296.288388251573 -1880.1009352235
-294.349931647727 -1881.61003113661
-292.483890266022 -1883.17722824428
-290.693023589789 -1884.78906234571
-289.00736003134 -1886.45214905966
-287.473580274243 -1888.18067578935
-285.998123477546 -1889.88967782305
-284.62011216317 -1891.59377697152
-283.361474345167 -1893.294403402
-282.194861802451 -1894.96339988998
-281.105854873874 -1896.58451202787
-280.106505271076 -1898.16153230468
-279.211002690054 -1899.70395319578
-278.395399112698 -1901.20092419605
-277.646359181029 -1902.65222199542
-276.95568592585 -1904.06507518661
-276.293675985406 -1905.43263683172
-275.625677461782 -1906.74139242434
-274.904654733236 -1907.95834449057
-274.113779148129 -1909.0682003012
-273.254164109205 -1910.06930662599
-272.33475917383 -1910.96956721098
-271.350742942356 -1911.75871206349
-270.306797649622 -1912.43887018984
-269.199142597504 -1912.99507416963
-268.029439824353 -1913.41463189163
-266.817544407439 -1913.73368320806
-265.562063879032 -1913.93903892977
-264.26032412227 -1913.99025379462
-262.92701224294 -1913.9203870704
-261.56904440685 -1913.77580688317
-260.182371523277 -1913.56628389177
-258.760366608186 -1913.3211391799
-257.292331129843 -1913.0603548578
-255.76767364363 -1912.78463007292
-254.179248632886 -1912.48111892999
-252.517982553693 -1912.17336880825
-250.776577787598 -1911.87507345775
-248.951981273536 -1911.58685371141
-247.045597690916 -1911.29923741843
-245.061286140685 -1911.00171589342
-242.998357505551 -1910.71752300972
-240.856912066885 -1910.4761126251
-238.644574901335 -1910.2722826759
-236.369638684938 -1910.09972602494
-234.038403081712 -1909.96787947487
-231.657375190254 -1909.89499947792
-229.234953835772 -1909.89799223698
-226.781380668238 -1909.9844748641
-224.308164014922 -1910.17130397688
-221.830354518576 -1910.48795835684
-219.364577609449 -1910.93986911078
-216.928917009786 -1911.53548316529
-214.537432449079 -1912.25918120806
-212.192030251946 -1913.06120487824
-209.89703645858 -1913.92973433373
-207.665159229868 -1914.88410590096
-205.499430705836 -1915.9123928222
-203.396968682924 -1916.99506012932
-201.351567637315 -1918.11323907937
-199.357651329635 -1919.25533949831
-197.406528861486 -1920.40715911245
-195.491832966295 -1921.56142271265
-193.612090871171 -1922.71967209868
-191.765696827532 -1923.88238897314
-189.950746420087 -1925.04896503655
-188.160227634489 -1926.21110494833
-186.388979404587 -1927.36371790863
-184.635918476726 -1928.5075558508
-182.90162472405 -1929.64539484008
-181.176294545584 -1930.76596332943
-179.469577899251 -1931.88424749467
-177.778745903418 -1932.99840543472
-176.104186408473 -1934.11088090719
-174.446240105849 -1935.22414404325
-172.799079790928 -1936.33281018379
-171.158381490971 -1937.43356395393
-169.524895513747 -1938.52972765451
-167.897127628814 -1939.62173013737
-166.27225316788 -1940.70804692124
-164.653422273032 -1941.7950636405
-163.034908672592 -1942.87703118492
-161.412673892703 -1943.94998733868
-159.785241573813 -1945.01303122662
-158.154547530609 -1946.06958428826
-156.518921164895 -1947.11784368687
-154.87080774701 -1948.14728746982
-153.230606783832 -1949.18642180751
-151.590697612988 -1950.22413249485
-149.953726012041 -1951.26341457342
-148.321865339388 -1952.30635247676
-146.697976982021 -1953.355838703
-145.080807717468 -1954.40859489084
-143.468782111977 -1955.46067222483
-141.861902040769 -1956.51027403559
-140.26063310747 -1957.5562414134
-138.670831420697 -1958.6060043668
-137.080483045724 -1959.63927963464
-135.499379427182 -1960.67001349172
-133.925737578468 -1961.69437721075
-132.344771384952 -1962.68699783855
-130.771179692337 -1963.6714002324
-129.2098598612 -1964.6566738372
-127.664786474656 -1965.65207790958
-126.139366673906 -1966.6676974845
-124.623097724341 -1967.68891863737
-123.083586222969 -1968.65578447444
-121.498842311365 -1969.52100647908
-119.887997258583 -1970.31892596641
-118.253266663272 -1971.05167176643
-116.597664498271 -1971.72403486405
-114.925313354026 -1972.34507416646
-113.245788205872 -1972.94080779012
-111.541086533948 -1973.46657752506
-109.820338499277 -1973.94772041974
-108.093148993883 -1974.41713039782
-106.360677286641 -1974.88724276984
-104.62403555524 -1975.37205190808
-102.877814173375 -1975.86365505413
-101.118535058835 -1976.35840004161
-99.3460929499696 -1976.86411441392
-97.5578571741429 -1977.37849577367
-95.7524208655544 -1977.90299453254
-93.922500306128 -1978.4105138563
-92.0594793853134 -1978.86274531456
-90.1670623282075 -1979.27742265395
-88.253669518103 -1979.69855681748
-86.3150151788243 -1980.10875256095
-84.3491613098153 -1980.50124222284
-82.3584051684745 -1980.89023543638
-80.3492864755257 -1981.30955424006
-78.3212826060342 -1981.75601584326
-76.2690421725296 -1982.20405717988
-74.1927327418993 -1982.65537968795
-72.0934396862034 -1983.11555506246
-69.9721683079453 -1983.58912242887
-67.8317909021794 -1984.08681503977
-65.6767007143951 -1984.62187630506
-63.5069846726735 -1985.19090162009
-61.32488612026 -1985.79726672592
-59.125884877478 -1986.42548264144
-56.9255442439524 -1987.11393817691
-54.7476902744299 -1987.91014578285
-52.57105860893 -1988.75104906431
-50.4229440831769 -1989.68673904007
-48.2960973834305 -1990.68898818764
-46.1966552674487 -1991.75939115379
-44.1238397891589 -1992.88715089098
-42.0891274231956 -1994.08260935666
-40.0956237828139 -1995.34098832834
-38.1559013514183 -1996.67130885023
-36.2851463436632 -1998.08366094801
-34.4940525559128 -1999.58011133879
-32.7796605069745 -2001.14579023482
-31.1020066519889 -2002.72647000369
-29.5088831148921 -2004.37292883318
-27.9263659505943 -2006.00077662251
-26.4269886068804 -2007.68574564532
-24.9431530855994 -2009.35732318744
-23.5012597410978 -2011.04256631442
-22.099107074043 -2012.73931294331
-20.7256409413983 -2014.43800639594
-19.377161260147 -2016.13649973377
-18.0490762810009 -2017.83219588228
-16.7380768464759 -2019.52379838351
-15.440969182786 -2021.21023898247
-14.1550412550176 -2022.89082778544
-12.8795387160935 -2024.5664409296
-11.6141934458965 -2026.23812391813
-10.3600125536343 -2027.90772903318
-9.11708060864063 -2029.57618156973
-7.88526414100458 -2031.24404737213
-6.6636814801906 -2032.91113010073
-5.45161942866047 -2034.57709037851
-4.24915869483588 -2036.24189239471
-3.05708392722306 -2037.90573262655
-1.87581572951897 -2039.56831071649
-0.703167896809196 -2041.22730797576
0.461997335678138 -2042.88097124848
1.62041038169413 -2044.52753146009
2.76972716042067 -2046.16702682608
3.90906894033254 -2047.79827551782
5.03669934867192 -2049.42050620978
6.15292806449237 -2051.03151784176
7.25733973543248 -2052.62947943837
8.34959203906069 -2054.21243435762
9.42908818631177 -2055.77858246189
10.4964404451138 -2057.32533541325
11.5519876042355 -2058.85035597397
12.5947429318638 -2060.35229725116
13.6267644430673 -2061.8278714816
14.6510488634723 -2063.2731417877
15.6759920966074 -2064.67995843978
16.7093704007175 -2066.03998956858
17.7510325093644 -2067.35076047604
18.8018100644148 -2068.60927572993
19.8708531612254 -2069.80490744266
20.9648053782695 -2070.92763742525
22.0784168242617 -2071.9782316477
23.2046562693728 -2072.96012428037
24.3439074940229 -2073.8689406328
25.4978065805399 -2074.69726355278
26.6519809371703 -2075.45957509476
27.7906561642378 -2076.18022960503
28.9143672444481 -2076.86530557719
30.0388493788097 -2077.49173963306
31.1702849322685 -2078.0461516769
32.3069659313137 -2078.53035088994
33.4577147914966 -2078.90811453387
34.6084053321397 -2079.2171181845
35.7593917738143 -2079.45877454925
36.91194198712 -2079.62615776639
38.0652707603604 -2079.69849620708
39.2105917977863 -2079.62167063219
40.3383969964328 -2079.44206559703
41.4502143118792 -2079.2014945093
42.554365796343 -2078.9253277078
43.6670900162445 -2078.64077790792
44.8027681579441 -2078.35022298301
45.9397161279493 -2077.97860804991
47.0601874775314 -2077.49673526379
48.1596505462878 -2076.91039436847
49.2036938071355 -2076.18254418373
50.1894320863006 -2075.33159829758
51.1247510514616 -2074.38252154322
52.0777566367389 -2073.41317869609
53.0201318460143 -2072.38597930072
53.9510665736655 -2071.29866643696
54.8299977414655 -2070.11897215959
55.6748373219214 -2068.86725100621
56.4951288596004 -2067.55357499051
57.3241342744641 -2066.2012632009
58.164440009899 -2064.81046064921
59.0198125531431 -2063.38270476102
59.8550410654166 -2061.89917992715
60.6995989576511 -2060.37867041555
61.5533114923866 -2058.82301205737
62.4267081593876 -2057.23975748734
63.2755328318064 -2055.610667003
64.1282337331136 -2053.95296002505
65.005644911977 -2052.27908890031
65.8621188356985 -2050.57165565569
66.7018358157412 -2048.83594390831
67.5608535400461 -2047.09052144512
68.4134276360271 -2045.32688703116
69.2458026767964 -2043.54171099466
70.0786726715904 -2041.74620679526
70.9248485683143 -2039.94800001911
71.7786063914285 -2038.14675948118
72.6387780839307 -2036.3439468399
73.4991329591586 -2034.53858121543
74.3420717359411 -2032.72457146281
75.1648126856184 -2030.901887684
75.9865020244016 -2029.07971434954
76.810237578951 -2027.26020940805
77.6323137190261 -2025.44249973131
78.4524675155729 -2023.62700567099
79.2666814748913 -2021.81240218046
80.0697668779403 -2019.99666611019
80.8634058848683 -2018.18069115739
81.6583319221635 -2016.36912513082
82.4518326640748 -2014.56076494215
83.2439864006575 -2012.75545944379
84.0334527459639 -2010.95239672058
84.8110970456302 -2009.147366011
85.5772608241958 -2007.3401477956
86.3299876094494 -2005.52952424471
87.080865210603 -2003.71986082701
87.8228937219682 -2001.90773987159
88.5619525542137 -2000.09502544841
89.2938820960929 -1998.27946476504
90.0032115368361 -1996.4542862795
90.6903706180069 -1994.61929545236
91.3644445298376 -1992.77776015462
92.0432898240795 -1990.93629589389
92.7212404803507 -1989.09224573599
93.4006820633527 -1987.24614946937
94.0806491478436 -1985.39730835085
94.7575287037022 -1983.54406827928
95.4326606440679 -1981.6867519147
96.1098009460794 -1979.82668719063
96.7917965756939 -1977.9649120484
97.4783000904542 -1976.1013229278
98.1688869564547 -1974.23589025383
98.8628360943889 -1972.36848862188
99.5607355627109 -1970.49959227585
100.264081760866 -1968.63009124857
100.972817300398 -1966.7603415592
101.690177901059 -1964.89202648399
102.412782093475 -1963.0243565856
103.14212992082 -1961.15842138819
103.87321454898 -1959.29284771111
104.605987549 -1957.42816102433
105.341158167418 -1955.56523233778
106.081997883436 -1953.70597094201
106.826792267495 -1951.85032539326
107.571404089292 -1949.9972535282
108.321883816022 -1948.14981189868
109.075758263596 -1946.30755745814
109.83491836846 -1944.47183400104
110.598556914166 -1942.64281324747
111.363060525348 -1940.81956451019
112.123930520065 -1939.00069670681
112.875875983166 -1937.18451447391
113.618539853964 -1935.37124938909
114.347633060313 -1933.5595294196
115.068185976829 -1931.75160819183
115.774859266986 -1929.94566316348
116.47120992361 -1928.1432306279
117.149954281206 -1926.34172795439
117.813552107321 -1924.54219097062
118.455010553113 -1922.74221912651
119.080951988699 -1920.94430840224
119.684550968318 -1919.14619069827
120.265593380791 -1917.34796985819
120.822073930138 -1915.54916430272
121.357646864602 -1913.75111353184
121.874934427921 -1911.95462791405
122.374305895315 -1910.1596140739
122.861919701482 -1908.36754238854
123.340640259841 -1906.57851714336
123.805483299874 -1904.79045001205
124.246372990388 -1903.00012944811
124.655490169362 -1901.20540208774
125.057045112918 -1899.41159405991
125.451648968154 -1897.61798954768
125.841117641569 -1895.82406882006
126.217302536006 -1894.02737715235
126.560317296791 -1892.22386666127
126.890961160217 -1890.41685157088
127.263422226315 -1888.61337951994
127.622916622255 -1886.8035132404
127.938382611042 -1884.98283334781
128.243691122878 -1883.15538901013
128.498690995694 -1881.31638041966
128.715082538169 -1879.46722824788
128.849989039419 -1877.60462231892
128.938640773776 -1875.73218008057
128.991084588654 -1873.85072267084
129.043955950916 -1871.9621625761
129.082596727915 -1870.06531434505
129.110507811376 -1868.16034500306
129.147059251248 -1866.24797863332
129.190238538209 -1864.32815843385
129.244874091175 -1862.40114817614
129.297812455369 -1860.46689874606
129.33385381992 -1858.5256217153
129.366638387014 -1856.57792582336
129.407943277075 -1854.62435861461
129.455460439723 -1852.66527979909
129.507524284801 -1850.70116240605
129.550717196572 -1848.73243467809
129.57663845153 -1846.75960581685
129.596939797377 -1844.78317598574
129.622218824918 -1842.8036096757
129.648780150354 -1840.82137806144
129.676930961063 -1838.83691467252
129.700911195186 -1836.85063013161
129.718044752231 -1834.8628947409
129.732614172006 -1832.87406542793
129.749560848189 -1830.88444261902
129.76679048364 -1828.89430713708
129.785488286311 -1826.90387028946
129.800430433998 -1824.91331950945
129.809026373786 -1822.92275597507
129.813396715112 -1820.93230173129
129.817869431979 -1818.94207510795
129.821755723056 -1816.95215485086
129.828501423618 -1814.96265916093
129.828408229151 -1812.97361165446
129.81620643419 -1810.98500464523
129.804918730752 -1808.99688219193
129.805480453573 -1807.00928182989
129.811596988551 -1805.02218328933
129.817992948528 -1803.03552787011
129.823258901062 -1801.04930080168
129.823910739773 -1799.0634314289
129.826634085644 -1797.07791437397
129.835465641713 -1795.09274027585
129.84677347527 -1793.10783270595
129.857333588068 -1791.12315794178
129.869111026535 -1789.1386970341
129.882083979362 -1787.15441213136
129.894235498894 -1785.17028006189
129.903112996927 -1783.1862380335
129.912028589863 -1781.20229382278
129.924323607687 -1779.21840729458
129.934420234141 -1777.23455049035
129.93862772095 -1775.25065565464
129.943241273831 -1773.26670922658
129.952555862886 -1771.28270504783
129.961790695404 -1769.29856119978
129.968364862372 -1767.3142470119
129.973901431429 -1765.32973675549
129.980472591873 -1763.3450200193
129.98347745112 -1761.36008161803
129.980078125318 -1759.37489033184
129.977285574282 -1757.38944494969
129.98024267794 -1755.40375648338
129.982455446355 -1753.41779494242
129.978593890876 -1751.4315081288
129.973714987297 -1749.44489343872
129.971795817529 -1747.45789730107
129.969375672067 -1745.47044311968
129.964487112477 -1743.48246523078
129.957453832696 -1741.49392708376
129.948342466706 -1739.50477489765
129.940283246821 -1737.514998716
129.935908172396 -1735.52458440372
129.930423178749 -1733.53349762345
129.919821149306 -1731.54172180487
129.910487864643 -1729.54931909817
129.90891908103 -1727.55635143528
129.9077385947 -1725.56286571051
129.907038572457 -1723.56890306107
129.906928077882 -1721.57454563336
129.917314827736 -1719.57993927053
129.927133950457 -1717.58510230076
129.935937485059 -1715.59010291731
129.947006044742 -1713.59504520808
129.961963077724 -1711.60002711221
129.978328193023 -1709.60509713564
129.992728799168 -1707.61029761981
130.008199352558 -1705.61570568653
130.026731799696 -1703.62142099226
130.045660195339 -1701.62743600257
130.061718173763 -1699.63377589118
130.079696133489 -1697.64052910658
130.102115743966 -1695.64775299308
130.127593116329 -1693.6554590733
130.154695376339 -1691.66364915953
130.180506083719 -1689.67234282106
130.199427227019 -1687.68151511422
130.208481098164 -1685.69116298014
130.216597663107 -1683.70137595375
130.227545026543 -1681.71214961765
130.220137072694 -1679.72336584168
130.23759159917 -1677.73527090119
130.254688985137 -1675.74766973669
130.264364562415 -1673.76046355616
130.274005121582 -1671.77367551351
130.284006387475 -1669.78722197691
130.292690715318 -1667.80101929573
130.300164415093 -1665.81496596995
130.306637153332 -1663.82898813241
130.31324147482 -1661.84299066392
130.317697564831 -1659.85690005552
130.31995993493 -1657.87065351246
130.316807932854 -1655.88418678183
130.313620665609 -1653.89746398378
130.310247323421 -1651.91044014971
130.30379019513 -1649.92311061476
130.297484294112 -1647.93548341602
130.29103361815 -1645.94755143943
130.282237536062 -1643.95932964045
130.272197849859 -1641.97078694888
130.261314332994 -1639.98189596051
130.25143819466 -1637.99261321295
130.240309141949 -1636.00292408207
130.228044145591 -1634.01283091516
130.213285327283 -1632.02232557272
130.198513898998 -1630.03136442551
130.183429516296 -1628.039943205
130.166647425341 -1626.04804526225
130.149855536138 -1624.05564670219
130.13086233103 -1622.06275793937
130.108889330444 -1620.06937850192
130.085227399519 -1618.0754888442
130.061900158701 -1616.08105627586
130.039088731465 -1614.08604677442
130.013497341333 -1612.09052309549
129.985288459125 -1610.09443975079
129.950635449706 -1608.09786516056
129.915614341057 -1606.10072028353
129.878562236594 -1604.1030097165
129.841594684649 -1602.1047301323
129.804137994976 -1600.10588883167
129.765871794066 -1598.10646737165
129.725214866049 -1596.10654524901
129.684523294024 -1594.10609941155
129.644216767774 -1592.10520641212
129.605404199112 -1590.10391541935
129.568330757114 -1588.102297093
129.533076046851 -1586.10044147848
129.500516061636 -1584.09839329481
129.467952017021 -1582.09626218876
129.435884033125 -1580.09411185918
129.406695307376 -1578.09199411998
129.377401301958 -1576.09001427899
129.350584322283 -1574.08822268348
129.324943664817 -1572.08673055437
129.299940348451 -1570.08561325683
129.274665886204 -1568.08497297376
129.252186666843 -1566.08484549808
129.232729405432 -1564.08529380453
129.216870582541 -1562.08636035637
129.204211391485 -1560.08809299999
129.194292542636 -1558.09051802576
129.186037823794 -1556.09367725933
129.177121767813 -1554.09757520493
129.167523697209 -1552.10218735573
129.157086645283 -1550.10750307784
129.144666374082 -1548.11348299719
129.131399251864 -1546.12004565508
129.115904969646 -1544.12713119174
129.100214963384 -1542.13464918236
129.080656040595 -1540.14252000363
129.056710985384 -1538.15068586094
129.027223642815 -1536.15903603433
128.993477806772 -1534.16745407853
128.956844481958 -1532.17582869632
128.921390493748 -1530.18398694398
128.884957607009 -1528.1918739754
128.847806461667 -1526.1993667967
128.810155471479 -1524.20640063707
128.772500785658 -1522.2128820891
128.73499341605 -1520.21874586787
128.698086228565 -1518.22392331325
128.661847912572 -1516.22836337606
128.626301146195 -1514.23204962171
128.591690147743 -1512.23495501438
128.556945458007 -1510.23708253324
128.522272157325 -1508.23844166669
128.489467867123 -1506.23902416297
128.457460193904 -1504.23887404001
128.426241761362 -1502.23802605613
128.395004164406 -1500.23657517376
128.365344291452 -1498.23453121796
128.337283297505 -1496.2319770926
128.309667147849 -1494.22901195503
128.284699330286 -1492.22567686752
128.26220890409 -1490.2220820778
128.241740977962 -1488.21830505178
128.223891042964 -1486.2144474098
128.207950890474 -1484.21060152041
128.192174838885 -1482.20688787255
128.177017252102 -1480.20335966622
128.162140168281 -1478.20011136765
128.146527907208 -1476.19720185997
128.130914766985 -1474.19470113548
128.115291211993 -1472.1926296883
128.100113095362 -1470.19102730151
128.083769639404 -1468.18992289107
128.066120491848 -1466.18933794689
128.046186082641 -1464.18927928371
128.023422722818 -1462.18975351875
128.002297373603 -1460.19066414015
127.974934097921 -1458.19210221261
127.949707533312 -1456.1939164316
127.92233372073 -1454.19612742271
127.892994748963 -1452.19870004767
127.861820310667 -1450.20158278182
127.83029960648 -1448.20469049417
127.795005036741 -1446.20803698789
127.756787795602 -1444.21156063925
127.71541738871 -1442.21520223881
127.675258253467 -1440.21886496506
127.633656608692 -1438.22255609594
127.591950013666 -1436.22619124713
127.550609390674 -1434.22976594673
127.509995088975 -1432.23322995141
127.470656961321 -1430.23657507418
127.432890553018 -1428.23975797582
127.397333218209 -1426.2427805316
127.363813065274 -1424.24564340896
127.33257180829 -1422.24835788138
127.302729046939 -1420.25095278229
127.274294297412 -1418.25343169928
127.247076540232 -1416.25585330055
127.221163079642 -1414.25822000979
127.196425581881 -1412.26056261412
127.172340426192 -1410.26290173153
127.148654920675 -1408.26527669627
127.124732758626 -1406.26768107561
127.101653441578 -1404.2701159427
127.076715592527 -1402.27263194864
127.052656031722 -1400.27516173865
127.026565502979 -1398.27774991004
127.001094168688 -1396.28035447278
126.974307834421 -1394.28299408336
126.947614207069 -1392.28562168629
126.92013589312 -1390.28825639847
126.89211360221 -1388.29086482929
126.863335389114 -1386.2934727427
126.833861971335 -1384.29604330552
126.803494511382 -1382.29856831776
126.772371768162 -1380.30104358298
126.739596638198 -1378.30345075575
126.709268170779 -1376.30570933841
126.672690321076 -1374.30795971118
126.637338785371 -1372.31002976408
126.595296687407 -1370.31205061961
126.554997633846 -1368.31384607126
126.511806173037 -1366.31545481069
126.467409915055 -1364.31683943341
126.422173855154 -1362.3179664937
126.376446802321 -1360.31881185523
126.330545689589 -1358.31935459223
126.284730021584 -1356.31957127013
126.239467970158 -1354.31946263109
126.194908511498 -1352.31902491035
126.151177218785 -1350.31825757508
126.10823596327 -1348.31717462469
126.066316526555 -1346.3157857551
126.025517467814 -1344.31409963372
125.985992448037 -1342.31214592706
125.947836893321 -1340.30992766908
125.910923557198 -1338.3074472411
125.875491290521 -1336.30473445408
125.841469073769 -1334.3017945255
125.80920778725 -1332.29861621569
125.778841036742 -1330.29523342015
125.751009961827 -1328.29162904118
125.72606639557 -1326.28781416114
125.70461878293 -1324.28381352671
125.686621619967 -1322.27962815983
125.671939019432 -1320.27528822792
125.660213256992 -1318.27083680706
125.6511753356 -1316.26627623141
125.64473529635 -1314.26162800186
125.640403271857 -1312.25693150024
125.637847925185 -1310.25217754548
125.636950598155 -1308.24741400101
125.637210246962 -1306.24262439414
125.63842969623 -1304.23782610237
125.640363220785 -1302.23305141502
125.642649176499 -1300.22828806013
125.645369392342 -1298.22356040512
125.649472823866 -1296.2188884272
125.654205432685 -1294.21428020271
125.659525945995 -1292.20975968565
125.665345035271 -1290.20535000727
125.671174326612 -1288.20107326209
125.676934026053 -1286.1969339193
125.682838313364 -1284.19297415796
125.687715727955 -1282.18922441727
125.691577084469 -1280.18568643211
125.69492326798 -1278.18239822944
125.696619711062 -1276.17938492141
125.696956069029 -1274.17667129735
125.69578088336 -1272.17427341033
125.693355436327 -1270.17223920691
125.689837302959 -1268.17058428406
125.686640512509 -1266.16932245135
125.682195314304 -1264.16848083807
125.676373590205 -1262.16807262373
125.669000931295 -1260.1681130328
125.661775832681 -1258.16860596492
125.654318676151 -1256.16956198481
125.644771980207 -1254.17098555849
125.63524105427 -1252.17285493353
125.625904296779 -1250.1751827644
125.615342942388 -1248.17795909855
125.604419177013 -1246.18115064497
125.593172220563 -1244.18473461673
125.582312428932 -1242.18871013721
125.570798103306 -1240.19302120531
125.558555622899 -1238.19765615866
125.545706314778 -1236.20256753076
125.532167725325 -1234.20771912681
125.518049418124 -1232.21305171879
125.503346098667 -1230.21854199004
125.488214329464 -1228.22412721396
125.472669913334 -1226.22976980922
125.456843906081 -1224.23540846175
125.440446798702 -1222.24099311083
125.423717552722 -1220.24648746725
125.40817219986 -1218.25181974767
125.392169376618 -1216.25697139571
125.375595062206 -1214.26188372145
125.358377101033 -1212.26652923909
125.340483467174 -1210.2708606126
125.322052121866 -1208.27484436488
125.303698752949 -1206.27845100775
125.284627694128 -1204.28165474549
125.26483615595 -1202.2844321946
125.244603549484 -1200.28677175145
125.223979424092 -1198.28866612012
125.203187756179 -1196.29009665314
125.182929119519 -1194.29106668557
125.163044143303 -1192.29158711948
125.143595999221 -1190.29168182022
125.125499242656 -1188.29134849782
125.107742288654 -1186.29061456878
125.090168624757 -1184.28950603206
125.071484435319 -1182.28806107449
125.053004857821 -1180.28626900176
125.034936985553 -1178.28418003007
125.017800850435 -1176.28181271832
125.001432443655 -1174.27919580546
124.985700884038 -1172.27636205809
124.97001505876 -1170.27335177674
124.955213569656 -1168.27020473394
124.941168630915 -1166.26692407777
124.927645669491 -1164.26358490873
124.91487105495 -1162.26020617542
124.902712138546 -1160.25682481803
124.889446865469 -1158.25348098757
124.877625350558 -1156.25018472226
124.86768739967 -1154.24699241214
124.860307836516 -1152.24391699538
124.85508343239 -1150.24100527814
124.851396059148 -1148.23828414631
124.847471289463 -1146.23579252636
124.844557895364 -1144.23354816382
124.842447798115 -1142.2315643615
124.840373336456 -1140.22987432622
124.838554978104 -1138.22850225743
124.836723981724 -1136.22743293658
124.833708119266 -1134.22671351774
124.830813652696 -1132.22631432736
124.828293280225 -1130.22626804204
124.826993151119 -1128.22656077443
124.826186508062 -1126.22721480991
124.825732280472 -1124.22821566271
124.825553735673 -1122.22957246568
124.825091020984 -1120.23127075906
124.824280294223 -1118.23331785879
124.823187574362 -1116.23568636729
124.821588199477 -1114.23838625861
124.819353939429 -1112.24140435807
124.815920501154 -1110.2447167419
124.811939019078 -1108.24832769294
124.807612552752 -1106.25221052013
124.803441271077 -1104.25634961481
124.79913417763 -1102.26073230866
124.794709451215 -1100.26534361016
124.789965727095 -1098.27017031394
124.784689106456 -1096.27518327184
124.779213117244 -1094.28036665067
124.772886197124 -1092.28568256436
124.765535945065 -1090.29114269625
124.757224550631 -1088.29670385302
124.748212729293 -1086.30235130704
124.738206378948 -1084.30806334266
124.727400534422 -1082.31381701443
124.716074474693 -1080.31958860339
124.704205585033 -1078.32536370837
124.691876156693 -1076.33112157882
124.680057200598 -1074.33686269842
124.667299016738 -1072.34258697484
124.653542195476 -1070.34827405871
124.639303434062 -1068.35390183735
124.623719807588 -1066.35946479965
124.607034439074 -1064.3649316489
124.590776660891 -1062.37026194009
124.573000553652 -1060.37543297769
124.553748948189 -1058.38045551773
124.532779741 -1056.38529546712
124.510360415276 -1054.38993556891
124.486759147122 -1052.39436732134
124.463709520735 -1050.39855070587
124.440268430655 -1048.40251199957
124.41638917093 -1046.4062424378
124.391735995773 -1044.40974369968
124.366670059163 -1042.41303566818
124.341326256162 -1040.41611174282
124.316262281624 -1038.41897894511
124.290907513918 -1036.42167233088
124.265211454303 -1034.42420591228
124.23887016781 -1032.42659124723
124.212357673043 -1030.42886959438
124.185763416816 -1028.43104777116
124.159125060631 -1026.43314815937
124.132767000902 -1024.43519855004
124.106717856908 -1022.4372200497
124.081078353554 -1020.43923377316
124.055665037506 -1018.44126369636
124.030492272551 -1016.44332289227
124.005684433777 -1014.44544411619
123.981250447624 -1012.44762469264
123.957066823284 -1010.44987509824
123.932717857116 -1008.45219994694
123.909023023106 -1006.45459196967
123.885819853784 -1004.4570527149
123.862720534505 -1002.45957908925
123.840551341331 -1000.462138564
123.819169525288 -998.464720865564
123.798476868651 -996.46731533387
123.779022422208 -994.469870598197
123.76076796717 -992.472389009367
123.742940283961 -990.4748334946
123.72567155289 -988.477189566159
123.708850983334 -986.479414310113
123.692095597115 -984.481486444406
123.675738592315 -982.483381883901
123.659701555181 -980.485055627947
123.643532628662 -978.486490835808
123.62772363203 -976.487671228006
123.612184986817 -974.48855237237
123.596574605489 -972.489114525679
123.580748186123 -970.489337524853
123.564663539047 -968.489209653192
123.548444355505 -966.488709333203
123.532024369993 -964.487837818492
123.515378693269 -962.486561738228
123.498322680952 -960.48489356028
123.481006241083 -958.482821917057
123.463424965173 -956.480359448952
123.445124862518 -954.477520924213
123.426276777162 -952.474319839778
123.408803437306 -950.47077182259
123.388931792744 -948.466921944142
123.370583169649 -946.462791994995
123.351245556939 -944.458451625064
123.332766947318 -942.453898897121
123.315732571292 -940.449166922326
123.299684915406 -938.44427892067
123.284896468998 -936.439261638318
123.270114532833 -934.434129712092
123.255301808011 -932.428896112403
123.243051500152 -930.4236013498
123.230800312365 -928.418247902629
123.218562026122 -926.41286088056
123.207491620284 -924.407485033322
123.197349687889 -922.402139332113
123.188117508085 -920.396858283406
123.17928173129 -918.391686359565
123.171511031656 -916.38668919271
123.164499184558 -914.381926347763
123.159952915827 -912.377451810414
123.15751044995 -910.373364794403
123.156167907971 -908.36971072755
123.156089593936 -906.366604528119
123.159602578148 -904.364145745147
123.165712544991 -902.362405935951
123.172244216228 -900.361480946113
123.181707939438 -898.361482591911
123.193275419061 -896.362490556074
123.204992012667 -894.364587341868
123.218648660986 -892.367858108567
123.233522182066 -890.372399324106
123.248988284859 -888.37826779737
123.265316002082 -886.385514988654
123.281671956729 -884.394193145523
123.297191571293 -882.404329980302
123.312468579818 -880.415952560413
123.327853328224 -878.429085954853
123.342743330704 -876.44369133909
123.35832622108 -874.459771377411
123.373310093449 -872.477244322433
123.383004425183 -870.496046478471
123.392790837683 -868.516105408637
123.401905037337 -866.537324808992
123.402911864082 -864.559620329721
123.403880828635 -862.58286302526
123.405144022634 -860.60691228032
123.397105946037 -858.631681898453
123.381427330609 -856.657058387005
123.360417634016 -854.682836883526
123.325204710911 -852.709000804035
123.276071566186 -850.73542292896
123.221348731983 -848.761780132563
123.167846515336 -846.787729575265
123.111565486424 -844.813110775774
123.053448494377 -842.837673262539
122.996792647219 -840.861058803886
122.940998651916 -838.883004433085
122.884365477443 -836.903292670623
122.82658919505 -834.9216231098
122.769216531283 -832.937660739696
122.71549241087 -830.950944833885
122.665879013831 -828.961143476899
122.619570913241 -826.967922886525
122.572985237477 -824.971053143211
122.524401200809 -822.970244649669
122.4739611441 -820.965113171431
122.422695175321 -818.955258215064
122.369639484009 -816.940309476635
122.315570468697 -814.919852289779
122.261774221469 -812.893475113334
122.208266328311 -810.860775079089
122.15514470878 -808.821396770823
122.104265863895 -806.774930173604
122.060539002699 -804.720970354297
122.022270373857 -802.659311537927
121.985592616484 -800.589744183457
121.946247818172 -798.511993168129
121.909046493719 -796.425781984927
121.883422101753 -794.331074996123
121.896253630087 -792.228663730107
121.927587286689 -790.118707434403
121.946456008042 -788.000200675713
121.951458697715 -785.872612620705
121.999361194928 -783.739274339666
122.111956196173 -781.603344864029
122.228326769742 -779.461690264773
122.347254162495 -777.314480899054
122.491402612078 -775.164694438481
122.708853707849 -773.0197106966
122.954860332708 -770.876403135443
123.23552377892 -768.737241314471
123.553192777699 -766.604431018075
123.910106823574 -764.480303690511
124.303132599141 -762.366320953478
124.734743919195 -760.264861302665
125.202617212652 -758.177328698828
125.704604411084 -756.104959207603
126.240705534389 -754.049216130229
126.788447191541 -752.005836939969
127.332195754655 -749.971245558138
127.921859362099 -747.958513979237
128.526084544027 -745.960077804205
129.116708321488 -743.968107715464
129.705994156899 -741.985455982206
130.290251999302 -740.010584777283
130.870129145001 -738.043159112507
131.445164833143 -736.082531034304
132.017215872503 -734.128723422676
132.587829523082 -732.181700598916
133.160265623629 -730.241951894472
133.734559248931 -728.308973080015
134.308053341387 -726.38141139939
134.878359153002 -724.457961847895
135.446922651095 -722.538518198595
136.015695448761 -720.62313753373
136.586842610843 -718.711917170955
137.158922818853 -716.80390351555
137.72863228909 -714.897527894033
138.294360958442 -712.991819356097
138.855817084517 -711.086226066745
139.415649097674 -709.181167196244
139.974774086532 -707.276542458401
140.534442888671 -705.372392882519
141.095564453983 -703.468714979802
141.660843285028 -701.566087274976
142.229716354432 -699.66410248717
142.799305592935 -697.761745100762
143.36590177575 -695.857761861393
143.928751212264 -693.951825689901
144.491185060522 -692.04483367483
145.054671142463 -690.137162531205
145.619866126682 -688.22892933005
146.18610281819 -686.319921116528
146.75352200433 -684.410173148141
147.321851545238 -682.49959175281
147.890287919679 -680.587948696272
148.456797453582 -678.674681027256
149.022195631031 -676.760063534761
149.587427351705 -674.844401115121
150.152745390804 -672.927850970019
150.719164006605 -671.010737931966
151.286907978285 -669.093210289913
151.857899865841 -667.175924682407
152.431099554879 -665.258646049458
153.004515075846 -663.340892190897
153.576274195864 -661.422255011622
154.145643244451 -659.502622476451
154.713712978775 -657.582451833871
155.280273568082 -655.66181771593
155.846601922579 -653.741196233383
156.412653656047 -651.82067594604
156.9796667103 -649.900707796826
157.548374984287 -647.981587266985
158.117812972371 -646.063149612114
158.687018231964 -644.145181015129
159.255971342026 -642.227773462161
159.82485090508 -640.311053609009
160.39328812377 -638.394966145795
160.961405205224 -636.479625094296
161.529540441588 -634.565151075623
162.096403426411 -632.651181385153
162.663333586799 -630.73815287939
163.230037294955 -628.825926304599
163.798809448677 -626.915175402491
164.368854244647 -625.005609082974
164.93803325195 -623.096503753748
165.502872549969 -621.186739146024
166.064418846083 -619.276494538347
166.626112237877 -617.366624091554
167.189564127359 -615.457441629734
167.75612232814 -613.549172370461
168.323710917372 -611.64102218151
168.891703563917 -609.732624635364
169.459957744739 -607.823709787566
170.027448940149 -605.913722644357
170.594393278345 -604.002479804719
171.160055915904 -602.089456953825
171.724712117622 -600.174453149512
172.287054724332 -598.256779613478
172.849212457394 -596.336755016586
173.414339875743 -594.414982838751
173.985817684489 -592.49212851063
174.561557720948 -590.567324237495
175.138044357567 -588.639304724952
175.710909276666 -586.706575005339
176.281456091251 -584.769254156293
176.853219161798 -582.828231929962
177.427528364916 -580.883772957581
178.00473526469 -578.935972531857
178.583856126075 -576.984617932845
179.165921399243 -575.030148099976
179.749327603106 -573.072327702884
180.333576072576 -571.111341841154
180.915072171453 -569.146495518408
181.495146227789 -567.178746132338
182.077776432127 -565.210105244743
182.667063176137 -563.242901747505
183.260566181535 -561.277548690895
183.852049954288 -559.31332893024
184.437893700361 -557.3505906543
185.017600943032 -555.390919778975
185.594068589179 -553.437368867401
186.167521729353 -551.492325107415
186.737615098851 -549.55815750458
187.303170876797 -547.637206056428
187.863895532679 -545.732247480725
188.419100833356 -543.846085742613
188.969665532848 -541.982116550341
189.516338123532 -540.143665455475
190.05567014918 -538.332458747848
190.585317039967 -536.550465022301
191.104661351209 -534.799863859854
191.612879666579 -533.082287651098
192.10775786228 -531.398346620904
192.577805369057 -529.745697949649
193.005639222533 -528.120876784451
193.390629018641 -526.524754108102
193.736272918235 -524.958381556851
194.014869088049 -523.417540167183
194.268584887349 -521.908002863439
194.436500811633 -520.422763935569
194.56563900928 -518.965647026201
194.646714215938 -517.533809220054
194.705636485755 -516.12286856301
194.746023461741 -514.725591834614
194.744677898602 -513.337537858718
194.686808847763 -511.956290954948
194.527062099094 -510.590407973589
194.264845197168 -509.243521060711
193.881411864872 -507.926842167601
193.370061711527 -506.651052735193
192.743153005001 -505.41934799385
192.007931558411 -504.235352445753
191.179785995298 -503.095965874628
190.290796666274 -501.982263769481
189.358145824049 -500.878224757917
188.306794638913 -499.8418773329
187.137709428075 -498.882149384134
185.878532504936 -497.98113934991
184.594120259179 -497.073252462951
183.278529944874 -496.155537677266
181.940387528572 -495.209827663769
180.581380420619 -494.225738412862
179.191270584391 -493.209911299042
177.766210088449 -492.164591642922
176.306022021722 -491.089540272339
174.808989861246 -489.988491567882
173.276965088331 -488.861693062345
171.712845688632 -487.708784874288
170.118030054382 -486.532239166745
168.497859949453 -485.329234669182
166.85773126106 -484.097043546898
165.207924534362 -482.826222597592
163.556660470415 -481.510885426518
161.898809771594 -480.16423386439
160.230311227439 -478.79686528522
158.561085377935 -477.399684459092
156.89141126985 -475.976461697816
155.231842453287 -474.517624336206
153.568242446604 -473.043939581036
151.920392483254 -471.534307508718
150.280536440885 -470.000687704504
148.679774807292 -468.412247170297
147.098488341819 -466.794181333372
145.541059730071 -465.144468350905
144.012244516932 -463.461042547656
142.526597247982 -461.73345273914
141.057536109384 -459.987724412633
139.618848566914 -458.212864733689
138.234924259127 -456.391696651163
136.881473412951 -454.545672258262
135.56304012522 -452.672508199381
134.292980983916 -450.764663425115
133.067388100939 -448.826961433896
131.886910910534 -446.860847569015
130.756974706156 -444.865148362239
129.651353866768 -442.85575290142
128.572738779976 -440.831075063877
127.536567272878 -438.784026678142
126.55088680294 -436.712591631199
125.617583921383 -434.618161555167
124.734406963843 -432.503849019641
123.915043662909 -430.366962775776
123.165959341307 -428.208543647075
122.494726098561 -426.029864497253
121.872367755208 -423.842909195282
121.29384034821 -421.65079440838
120.768434877427 -419.452896277149
120.276504692811 -417.255470661084
119.817868669077 -415.059488283187
119.403027251468 -412.864183123031
119.024859087449 -410.672283409953
118.689170229967 -408.484290155465
118.400228271796 -406.301276291328
118.163267053285 -404.12441145812
117.984744195442 -401.9549631728
117.881231817205 -399.79361995714
117.837177867548 -397.643547399616
117.844332810113 -395.506467681659
117.848131727398 -393.385231136614
117.852330399979 -391.278706377792
117.853964156722 -389.186096280073
117.850951408617 -387.10652200482
117.850749029326 -385.039018177177
117.857043970522 -382.98279765467
117.863474170672 -380.937129020817
117.869281109616 -378.901191004792
117.864371624064 -376.874103653904
117.853311921481 -374.855037058292
117.841816925323 -372.843226516342
117.833271978036 -370.837925564219
117.822355133832 -368.838318224814
117.808182000061 -366.843629228005
117.791630647762 -364.853118024504
117.772288559953 -362.866058907286
117.750032169588 -360.881768277529
117.726921832013 -358.899614591379
117.703264521392 -356.918988131997
117.680997768929 -354.939338944367
117.661990526345 -352.960109248481
117.644561152702 -350.980855877488
117.627115135787 -349.001170830255
117.60818331493 -347.020714348891
117.588697992174 -345.039200171152
117.569006582565 -343.056386308069
117.54900075748 -341.072118733053
117.528941761658 -339.086240666607
117.50901082083 -337.098684890695
117.489866113153 -335.109400581079
117.470358928961 -333.118412931837
117.451676019602 -331.125741674967
117.431716637455 -329.13146700881
117.412114580318 -327.135673824019
117.394187016915 -325.138453558809
117.378619894069 -323.139906477045
117.364155000714 -321.140190537083
117.34998218684 -319.139476877909
117.334388067975 -317.137918869171
117.318264068759 -315.135637581662
117.302517237784 -313.132755184955
117.287895099143 -311.129383323231
117.272960836259 -309.12565037755
117.257399510304 -307.121678958564
117.24045425492 -305.11754819286
117.223006170849 -303.113342138249
117.205294302229 -301.109102484791
117.188629055508 -299.104895476158
117.171623350709 -297.100759193475
117.153324249207 -295.096751524965
117.132227834358 -293.092917792902
117.111329236074 -291.089252637037
117.090942685394 -289.085753317596
117.069921100838 -287.082439970372
117.050080544612 -285.079300097934
117.028229563946 -283.07633369778
117.001986319357 -281.073557787207
116.974392308644 -279.07093907491
116.948710330632 -277.06842722004
116.926876918094 -275.066000459312
116.904629782266 -273.06369874688
116.878666711011 -271.061551531487
116.854849016788 -269.05952869975
116.832813416516 -267.057618090527
116.810290985831 -265.055842233161
116.786901418885 -263.054231681938
116.763822537197 -261.052754906827
116.741882739136 -259.051422965428
116.721035875885 -257.050244584527
116.702693696174 -255.049200897409
116.68195188565 -253.048318299709
116.656841030276 -251.047602008951
116.634457019052 -249.046995678828
116.624104094695 -247.046434201398
116.631313924644 -245.045897961003
116.644301111194 -243.045462540868
116.647139566681 -241.045225648234
116.628672775512 -239.045241046137
116.605744407103 -237.045418967933
116.581831789243 -235.045730781656
116.572974104811 -233.04610331318
116.564669474136 -231.046619973577
116.555386320326 -229.047283940182
116.548670867233 -227.048090596043
116.541522149179 -225.049042469737
116.529820975768 -223.05015567233
116.517401212637 -221.051396432243
116.504552739545 -219.052779927289
116.491685387381 -217.054313431853
116.479095725921 -215.05599989364
116.466411846299 -213.057845661567
116.453234536904 -211.059846210615
116.440657694869 -209.061998409656
116.422933689763 -207.064342865531
116.413236101624 -205.066795388313
116.399190542102 -203.069418004476
116.385832079655 -201.072156513974
116.372053765047 -199.075024238819
116.358130449374 -197.077992887826
116.343958847085 -195.081073591865
116.329771463451 -193.084246589292
116.315702978656 -191.087484654693
116.301585993226 -189.090783807494
116.287421327999 -187.094140775398
116.273042136777 -185.097539150291
116.258634730851 -183.10095369126
116.24410256338 -181.104387002671
116.229711369261 -179.107822971018
116.215279216777 -177.111228862683
116.200921159082 -175.114609203774
116.186512170859 -173.117920826644
116.172113370479 -171.121178879767
116.157705373198 -169.124341899127
116.143312004078 -167.127401419044
116.128899031138 -165.130341946296
116.114613123568 -163.133158801545
116.100493613858 -161.135821238679
116.086494184258 -159.138339214877
116.072582531054 -157.140690208193
116.058573819456 -155.142878842774
116.044488047794 -153.144909642665
116.030579136292 -151.146772889033
116.016559644622 -149.148466193202
116.002594017818 -147.150016217731
115.98857310004 -145.151417342599
115.974631929679 -143.152670718062
115.960644504002 -141.153794702945
115.946605071922 -139.15480101464
115.93259767078 -137.155717448506
115.918609476209 -135.156543833123
115.904625826546 -133.157316137651
115.890693850721 -131.15806072081
115.876777549519 -129.158801024939
115.862823421166 -127.159597003007
115.848759141607 -125.160460015745
115.83465208162 -123.161458979578
115.820506100637 -121.162627700742
115.806381473444 -119.164019520835
115.792238243643 -117.165690926213
115.778256868914 -115.167691890206
115.764398501041 -113.170080857776
115.750667709661 -111.17293325317
115.736982444269 -109.176286435
115.723164361697 -107.180233042034
115.709427797171 -105.184808469022
115.695737239428 -103.190073084659
115.682269712505 -101.196083613238
115.668775073361 -99.2028763899562
115.656006333155 -97.2104949623459
115.637040828119 -95.2189646037777
115.621716034726 -93.2282568341879
115.614595696822 -91.2383082339254
115.602826859366 -89.2491845216144
115.589961997462 -87.2607832096725
115.577420639734 -85.2730235588267
115.564711495763 -83.2858053465684
115.552135835113 -81.2989974282393
115.539472641183 -79.3124285644552
115.527541637037 -77.3259094780825
115.515965812973 -75.3391992594551
115.504291323501 -73.3520728493041
115.492847269851 -71.3642250539754
115.481447724799 -69.3753507176753
115.470011203828 -67.3851134028544
115.458586729641 -65.3931754150421
115.44754736918 -63.3991500347826
115.436765202873 -61.4026430722105
115.425860686728 -59.4032778275602
115.414878988418 -57.4006660940468
115.403943836961 -55.3944095512329
115.393042920691 -53.3841481552103
115.382261082908 -51.3695204014048
115.371504756909 -49.3502341274099
115.360667836831 -47.3260013196208
115.34983910964 -45.296583564742
115.339111307771 -43.2618388819102
115.328603009281 -41.2216588087565
115.318300557591 -39.1760402733048
115.308342094904 -37.1250623782907
115.29874592997 -35.0689283194757
115.289601632435 -33.0079585222933
115.281032041603 -30.9426204794287
115.273120320583 -28.8735652803604
115.266018281317 -26.8016076350073
115.259602828098 -24.7278168009588
115.253735960114 -22.6534642407551
115.248286450112 -20.5800974968124
115.243350462418 -18.5095945531826
115.23833491875 -16.4441021869297
115.233425039045 -14.3861656705388
115.227678349368 -12.3386448575963
115.220837512155 -10.3047926455999
115.212321386477 -8.28820159774416
115.201539089371 -6.29280241588006
115.18822508759 -4.32281598344701
115.172773528638 -2.38272707201826
115.154984265568 -0.477014899254619
115.135383033019 1.3898492967852
115.115483670085 3.21371762397911
115.097823909462 4.99095875732863
115.084291795062 6.71895918470439
115.096105845438 8.39673356216935
115.074198216435 10.0228778105264
114.981527204457 11.5925074388102
114.879561386688 13.1078651692813
114.774919382103 14.5722793246552
114.654648957394 15.9880229509806
114.429122439133 17.337618784973
114.180027930692 18.6380112826133
113.862075637118 19.8783999970304
113.446429210096 21.0446802109974
112.97429136134 22.1496144491401
112.455523771949 23.1995107839624
111.855558471039 24.1745502533413
111.155146673711 25.0538132129754
110.384190862103 25.8499323445335
109.589550904887 26.6045340925248
108.740481230574 27.2945258566604
107.798940139613 27.8698493538379
106.812786015777 28.3825023506229
105.805028059821 28.87770279736
104.762282691552 29.3536382584219
103.644118005684 29.7355874124385
102.448840186754 29.9995818786333
101.216555664911 30.250761987597
99.9331768164746 30.4652837604902
98.5868949009405 30.5981099766592
97.1826450170819 30.6587898056358
95.7260011316128 30.6781921545356
94.217492255053 30.6745055855494
92.6569431741307 30.6784073554066
91.0412773013898 30.6741655045369
89.370596830284 30.6525749769186
87.6464272261837 30.629431565079
85.87041449347 30.614933430818
84.0455558507664 30.6010688284206
82.1748935257724 30.6012252706846
80.2626873123955 30.6115485387595
78.3140655437435 30.6231567498794
76.334285046827 30.6292890251245
74.3277427347633 30.6354823081089
72.2990919120021 30.63966227186
70.2523577015117 30.6449849241043
68.1914933920865 30.6501102833182
66.1197664566714 30.6589181405799
64.0401808543183 30.6754648820356
61.9558099549623 30.6942368448193
59.8690403793592 30.7162508526493
57.7818575329992 30.7441417198403
55.696121830474 30.7747030640806
53.6133485280241 30.8042673745211
51.5346103106272 30.8344236899286
49.4608325733131 30.8660343169496
47.3927371015323 30.9013176658626
45.3308684330859 30.9405135113141
43.2755823186797 30.9819067864799
41.2270266177343 31.0234405905276
39.1852016339946 31.0651058532903
37.1499653545319 31.1068015361872
35.1211113789401 31.1482316357572
33.0983853943419 31.1892058431453
31.0814988750061 31.2299731903045
29.0701776970575 31.2707551466767
27.064066002802 31.3113744769804
25.0627938079922 31.3511200771818
23.0658800259023 31.3889438343137
21.0728469938877 31.4245804441301
19.0831993566912 31.4592446434948
17.0963734371817 31.4935869365116
15.111802267324 31.5259010361707
13.129017979022 31.5570160677056
11.1475216128762 31.5860041160311
9.16689833210359 31.6128224461766
7.18681869735952 31.6387442837244
5.2069395661089 31.6660280640884
3.22695125095659 31.6935528046669
1.24654420480136 31.7199419289066
-0.734555744131718 31.7440409778464
-2.71654183463583 31.7652113757585
-4.69956312243078 31.7857785815987
-6.68374529197845 31.8073680970945
-8.66921855711328 31.8293899166744
-10.65607962531 31.8504383577719
-12.6443913134399 31.8688625077241
-14.6341998205651 31.8844975614345
-16.6254883667644 31.8989433918066
-18.6182261290645 31.9144777579195
-20.6123814987641 31.9305622719175
-22.6079343936467 31.9462306145339
-24.6047942689526 31.9614938004492
-26.6028613549364 31.9765749414108
-28.6020401032859 31.9921814849595
-30.6021740496917 32.0097900218966
-32.6031562143171 32.0297494294411
-34.6048720506667 32.0504124579158
-36.6071941874837 32.0716597892897
-38.6099917997365 32.0938502686323
-40.6131438945266 32.1174940233378
-42.6165408687253 32.1418600133641
-44.6200769304146 32.1673300089101
-46.623642231876 32.1936833456944
-48.6271528516827 32.2207103471943
-50.6305257851061 32.2483471212128
-52.633704158104 32.2768288892206
-54.636646463995 32.3058749125115
-56.6392727834697 32.3352559395827
-58.6415768803466 32.3652633826515
-60.6435260571476 32.3951863311999
-62.6451312747887 32.425260557081
-64.6463689286666 32.4553797000698
-66.647256141183 32.4853410751266
-68.6478333602452 32.5150766468629
-70.6481072678683 32.5441256533591
-72.6481041024007 32.5736726280333
-74.6478734927858 32.602024867129
-76.64749714124 32.6280648611476
-78.6469919893838 32.6515045339813
-80.6464087697917 32.6724190455983
-82.6457611101 32.6917474411406
-84.6450806092971 32.7112275475319
-86.6443731535857 32.7310673094561
-88.6436636441778 32.7511388998591
-90.6429508964707 32.771238862722
-92.6422628887219 32.7911749465558
-94.6415826024064 32.8111465020903
-96.6409048603011 32.8316031029448
-98.6402397863581 32.851893636547
-100.639554405916 32.8725721469974
-102.638840420767 32.8933947155768
-104.638086719986 32.9142905085417
};
\addplot [thick, darkslategray51]
table {%
-104.360004873735 59.6757748148181
-106.360542630773 59.6959892418793
-108.361165364275 59.716779561587
-110.361902672144 59.737770961161
-112.362764705044 59.7592525594717
-114.363780174219 59.7812012962978
-116.364973941904 59.8037525679082
-118.366365128683 59.8265976075129
-120.367970840534 59.8494152796486
-122.369803411735 59.8722570901045
-124.371851520298 59.8950933021012
-126.374142377989 59.9179305061326
-128.376653704457 59.9404485259819
-130.379388459586 59.9623413780541
-132.382344642296 59.9838068089447
-134.385483415795 60.0046647645304
-136.388806030039 60.0246936300538
-138.392277239218 60.0447802100966
-140.395863710953 60.0643671304592
-142.399553460341 60.0830951304642
-144.403317645268 60.1014055775329
-146.407131830746 60.1191703350132
-148.410943784995 60.1361866156871
-150.414726500214 60.152625563628
-152.418463073227 60.1689193693624
-154.422105928129 60.1842778130521
-156.425625849291 60.1989847046776
-158.428996865459 60.2132300159788
-160.432177129978 60.2267660401899
-162.435139064276 60.2396237306644
-164.437854526223 60.2519225335916
-166.440293976221 60.2634060120264
-168.442412065978 60.2750255834669
-170.444210768598 60.2864659312066
-172.445663298365 60.2968567774467
-174.446745589713 60.3083322320267
-176.447437466918 60.3186456317608
-178.447751692715 60.3261459795056
-180.4476562888 60.330373158108
-182.447148627256 60.3312600620461
-184.446221214501 60.3291090071933
-186.444877745366 60.3255990228371
-188.443091970983 60.3221069793571
-190.440911641422 60.3189043310766
-192.438314839198 60.3170745664641
-194.43535173435 60.3180341939667
-196.432068913131 60.3207134984989
-198.428536018519 60.321029023171
-200.424821220925 60.3222388168441
-202.420948514343 60.3298804439187
-204.416984529739 60.3459824686857
-206.412969083194 60.3698615286355
-208.408958665435 60.3977664777621
-210.404969543117 60.4279114442592
-212.401039849375 60.456007984798
-214.397229074326 60.4772875340653
-216.393612834376 60.4843600732932
-218.390180171288 60.479774851673
-220.386917847727 60.4733806678827
-222.383822984788 60.4751036301442
-224.380912815525 60.4853274444472
-226.378314629038 60.4990941820907
-228.376118291401 60.5128875888421
-230.374385009813 60.5266729966844
-232.37313162531 60.5436862983877
-234.372436333718 60.5617325088665
-236.372355705631 60.5808794339046
-238.372929854437 60.6016857635014
-240.374187992695 60.6226435578726
-242.376169797826 60.6440087747056
-244.378873550004 60.6663840128174
-246.382302569214 60.6891583774093
-248.386415775726 60.7124787968109
-250.391203541474 60.7378205680803
-252.396576240677 60.7647653098368
-254.402486370578 60.7930922228927
-256.408817885533 60.8224340038452
-258.415460883496 60.8506454695855
-260.422261085089 60.8782248536124
-262.429019746705 60.9068214694519
-264.435527159289 60.9383661599825
-266.441558182181 60.9721830442311
-268.446851775462 61.0049877242061
-270.451137370099 61.0341007842343
-272.454078685672 61.0595631427779
-274.455337125014 61.0834468506265
-276.454571095833 61.1081655056938
-278.451387154189 61.1339695727099
-280.445423897647 61.159002260265
-282.43631219783 61.1849458167892
-284.423684845702 61.2105772081787
-286.407184074077 61.2345099119789
-288.386542348848 61.2549165973886
-290.361480243248 61.2729188470168
-292.331811616524 61.2885349369541
-294.297406885703 61.3040980189266
-296.258233833306 61.3202488111733
-298.214367739768 61.3358248308685
-300.166023455312 61.3519652760051
-302.113531359302 61.3683355638433
-304.057407032412 61.3844771134709
-305.998345846687 61.3998797813524
-307.93714045772 61.4158611309268
-309.874793324549 61.4329932305962
-311.812324500487 61.4544856407079
-313.751275080243 61.4770137665037
-315.693203843018 61.4998235238872
-317.640145643781 61.5181737649682
-319.593639901624 61.5377823872178
-321.555645905762 61.5590281693844
-323.528302894645 61.5814639102371
-325.514494761177 61.5952741333565
-327.516148105225 61.6053487892995
-329.535131432776 61.6163664346097
-331.573706931321 61.6278824865973
-333.634326098461 61.6363047979351
-335.719315791325 61.6380390142518
-337.830986313992 61.6276581556852
-339.970903016663 61.6125538257923
-342.141047710017 61.6013649160227
-344.344278649384 61.5916146897757
-346.58356241443 61.5673501177279
-348.860821582042 61.5057958926692
-351.176000960697 61.3827383065017
-353.535669682993 61.2675082702584
-355.942776816754 61.1291574137441
-358.397252069747 60.934892997478
-360.915016876301 60.7445438290436
-363.481885959744 60.4546220857461
-366.120875781921 60.1376483443994
-368.839826147403 59.7778499612917
-371.625810490244 59.3118403705488
-374.445864740011 58.6631280602849
-377.25827534427 57.7760293581774
-380.014012650538 56.6130799220746
-382.645194326011 55.1355050119999
-385.113006681378 53.3658956921612
-387.315559069973 51.2650731162356
-389.246119057874 48.9126363304361
-390.977885071059 46.4345116856328
-392.49733624492 43.8537287955045
-393.814084277734 41.2062725682677
-394.936352985729 38.5196506433267
-395.845182476588 35.8036280896099
-396.484807820512 33.0564734189416
-396.933431022685 30.3324647675395
-397.245361791319 27.6586329617729
-397.49572356099 25.0551609451448
-397.676721888383 22.5133981667442
-397.765424536713 20.0254560188319
-397.852892387401 17.6010616815546
-397.892807830823 15.2272330832267
-397.910053297463 12.9021535938898
-397.915905487652 10.6217381173125
-397.909864081774 8.38171983110028
-397.894290835276 6.1786269981182
-397.877068109063 4.00928733687741
-397.859569667614 1.8707670265125
-397.843505356231 -0.239590609385579
-397.830133514489 -2.32417774463574
-397.821499955096 -4.38535441026381
-397.816464686233 -6.42517003102056
-397.819300715821 -8.44595083216455
-397.828636048749 -10.4496425558504
-397.822275100187 -12.4368374490846
-397.795156664656 -14.4093787282211
-397.774414539554 -16.371059355536
-397.759128936732 -18.3238994284251
-397.744172184204 -20.2695530417226
-397.730588249894 -22.2099822589947
-397.717559301362 -24.1468752029367
-397.705531638927 -26.0818068504183
-397.694207545229 -28.0161531840115
-397.683111141896 -29.9510764985754
-397.670342969592 -31.8875320205991
-397.656380650129 -33.8264127867058
-397.642395567305 -35.7684105050647
-397.630281426348 -37.7140884411895
-397.619614641624 -39.6638072991325
-397.608973687071 -41.6178050056975
-397.594056813577 -43.5762550361611
-397.575995306908 -45.5392061997459
-397.558977582183 -47.5065631055997
-397.546646610842 -49.4781059438062
-397.540167436182 -51.453577064076
-397.536918534053 -53.4327209366248
-397.534848423542 -55.4152779334683
-397.530654397235 -57.4009603506623
-397.526878730616 -59.3894003868118
-397.526657127654 -61.3801977298523
-397.529864910643 -63.3730124161358
-397.536486908443 -65.3675086600599
-397.546692262004 -67.3633993976728
-397.558643635195 -69.3604302981902
-397.572436059507 -71.3583433841747
-397.588395042537 -73.3568936984264
-397.604492016647 -75.3559005985067
-397.620876319129 -77.3552110488488
-397.638193961614 -79.3546758133794
-397.656865981458 -81.3541491574233
-397.676413365603 -83.353590001254
-397.69733595459 -85.3529028854499
-397.719249587615 -87.3520907557209
-397.741255319826 -89.3511528165754
-397.763842811999 -91.3500555682973
-397.787051646003 -93.3488219600188
-397.810485389941 -95.3474697423547
-397.835752136846 -97.3460015409317
-397.863495063433 -99.3444140643088
-397.89361700499 -101.342731041276
-397.926446765081 -103.34099139825
-397.959556635553 -105.339280115954
-397.991079015566 -107.337646031003
-398.022925455014 -109.336098841989
-398.056531001332 -111.334614850958
-398.091696819108 -113.333217783302
-398.129034700049 -115.331874987829
-398.166369494777 -117.330638561649
-398.203643389907 -119.329500414648
-398.240604340006 -121.328442247706
-398.277947384417 -123.327400826679
-398.314925679804 -125.326395790844
-398.351660466208 -127.325361720449
-398.387426682557 -129.324312855986
-398.422953538421 -131.323185741927
-398.458828990106 -133.321943900559
-398.494351476373 -135.32057495382
-398.528798290306 -137.319076303648
-398.563954671064 -139.317385445941
-398.599796833116 -141.315510078746
-398.636814251059 -143.313436592343
-398.673737626027 -145.311203439823
-398.71145580489 -147.308792785567
-398.748623664422 -149.3062593317
-398.786283609083 -151.303549758554
-398.824390862168 -153.300690934058
-398.863170820985 -155.297682223172
-398.90301278081 -157.294527099529
-398.943850083342 -159.291216011721
-398.985285274505 -161.287794014973
-399.02749129452 -163.28423925693
-399.070548453183 -165.280560854923
-399.113305968122 -167.276815255922
-399.156334658878 -169.27296772428
-399.198971881289 -171.269052610033
-399.241393307386 -173.265081941159
-399.283210295462 -175.261060508746
-399.323805996869 -177.257012741666
-399.36395360937 -179.252908757959
-399.403901089673 -181.248767048315
-399.444352129706 -183.244572037575
-399.485668575499 -185.240326954126
-399.527203939136 -187.236033179189
-399.568924224621 -189.231703745903
-399.610785391107 -191.227338095339
-399.652012611075 -193.222978943139
-399.693250954709 -195.218588729909
-399.734026665684 -197.214200747009
-399.775100019503 -199.209785046451
-399.815877324372 -201.205379604861
-399.856973717346 -203.200968629899
-399.898433622643 -205.196549668888
-399.940422503722 -207.192142979341
-399.983367619418 -209.187734707852
-400.0269599423 -211.183359197653
-400.071029509593 -213.179006061128
-400.114330374141 -215.174741009093
-400.15778006511 -217.170541108957
-400.20105083235 -219.166427868022
-400.24366223746 -221.162422906584
-400.287146653555 -223.158510238752
-400.331540853796 -225.15470155667
-400.376866470827 -227.151005499203
-400.423557924582 -229.147434666987
-400.472158967759 -231.143972454397
-400.52201154507 -233.140683483384
-400.573012422843 -235.13755709586
-400.625288502984 -237.134626222463
-400.677645051107 -239.131932135996
-400.730111788371 -241.129485334892
-400.782705923256 -243.127295230423
-400.835013349919 -245.125384541954
-400.888533282284 -247.12371382293
-400.942603580571 -249.122322664538
-400.997672941885 -251.12117639701
-401.053982955874 -253.120294395989
-401.111740307004 -255.119658554422
-401.170890867868 -257.119273357221
-401.23036437821 -259.119164845776
-401.290335980664 -261.119308711717
-401.349162715414 -263.119734307331
-401.407269155213 -265.120432982693
-401.464381805141 -267.121387492338
-401.520997858462 -269.122565044022
-401.573717739419 -271.124030387924
-401.622198049084 -273.125753241946
-401.665874033189 -275.127729020292
-401.70499982964 -277.129935375177
-401.741573499854 -279.132289601984
-401.778409466076 -281.134717655515
-401.813473707943 -283.137264611539
-401.847334463546 -285.139905883289
-401.880072559042 -287.142628090145
-401.910961327575 -289.14545568664
-401.940461065509 -291.148357103039
-401.969508032741 -293.151337193191
-401.997007216667 -295.154403941162
-402.023532120514 -297.157572488162
-402.04996701044 -299.160824306565
-402.075487340133 -301.164174836243
-402.100559044756 -303.16763037926
-402.125795828663 -305.171179569218
-402.150360740371 -307.174837505756
-402.174355612032 -309.17858987314
-402.197876436137 -311.182449418789
-402.220919597964 -313.186381042371
-402.243359870997 -315.190375630821
-402.264681639482 -317.194427868079
-402.285974755864 -319.198479549935
-402.306292487003 -321.202518625848
-402.32331974198 -323.206523108182
-402.338084037813 -325.210452577374
-402.351451960216 -327.214254017194
-402.364637265369 -329.217877908075
-402.376553171756 -331.221290460846
-402.387677529248 -333.224473676681
-402.398663274191 -335.227377052835
-402.409067778354 -337.229993284096
-402.419247010592 -339.232284625025
-402.429742028021 -341.234226210827
-402.439965307278 -343.235820694551
-402.449922105903 -345.237046792699
-402.459474274324 -347.237891097503
-402.468417388392 -349.238368320387
-402.476768432054 -351.238477245153
-402.484260645189 -353.238205454213
-402.491382110125 -355.237565047539
-402.49812532404 -357.2365545678
-402.504489420707 -359.235210340872
-402.510652195502 -361.233531042177
-402.51671091558 -363.231527470362
-402.522682656279 -365.229248168356
-402.529033402582 -367.226689597481
-402.535699102546 -369.223875626849
-402.54283705624 -371.220854446953
-402.550351144773 -373.217636290586
-402.557945305832 -375.21424643807
-402.564908556606 -377.2107233485
-402.572087736796 -379.207085451859
-402.579596244028 -381.203369779756
-402.58767663375 -383.19958529082
-402.596431872401 -385.195768071265
-402.605631706371 -387.191928657612
-402.614817252742 -389.188093453397
-402.625265025028 -391.18427928831
-402.63673757165 -393.180512077575
-402.649505307749 -395.176778579965
-402.662805366816 -397.173104910247
-402.676141485111 -399.1695063489
-402.688509779938 -401.16597603826
-402.700592351623 -403.162499679886
-402.71262503845 -405.15910442428
-402.725215437049 -407.155741990128
-402.737288449633 -409.152443039418
-402.74894547568 -411.149164332658
-402.76004549346 -413.145918238408
-402.769878540909 -415.142664874746
-402.77845927989 -417.139416646727
-402.785781279323 -419.136140205562
-402.791254163841 -421.132829905562
-402.795332523814 -423.129461401019
-402.798456805092 -425.126045946922
-402.801044212753 -427.122544054128
-402.803578846121 -429.118976210858
-402.806897762258 -431.115323094434
-402.810234855169 -433.111588625204
-402.813682974303 -435.107784993875
-402.816881747458 -437.103935240667
-402.823171363331 -439.100023509866
-402.833503451203 -441.096063818157
-402.849859866984 -443.092045310054
-402.871003052569 -445.087995446789
-402.894826346727 -447.083959868042
-402.918437580798 -449.079971597267
-402.944501495358 -451.076024624476
-402.97201446076 -453.072136767576
-403.000788981801 -455.068314410935
-403.029711657603 -457.064572659214
-403.058783715605 -459.060907102127
-403.088718383851 -461.057295050733
-403.116384608001 -463.053765194445
-403.14075551215 -465.05032524794
-403.159748937748 -467.046961362353
-403.174837752273 -469.043646175863
-403.188088927985 -471.040335296031
-403.202965617836 -473.036985684642
-403.215764508446 -475.033591061103
-403.227187019834 -477.030142561094
-403.237022614684 -479.026615215543
-403.245943618182 -481.023001147403
-403.254360434222 -483.019255889034
-403.262999044059 -485.015367232165
-403.27187427989 -487.011318722256
-403.281239993621 -489.007092013334
-403.29145914598 -491.002702196219
-403.302924584618 -492.998115845529
-403.315184451042 -494.993358879922
-403.327743288534 -496.988427880493
-403.341371745117 -498.983327699835
-403.35582780418 -500.978059841491
-403.370631744886 -502.972656752669
-403.386626022682 -504.967115420462
-403.403302170147 -506.961465387309
-403.419515616229 -508.955741726772
-403.438739199612 -510.949910727942
-403.46050554602 -512.94399176483
-403.48552450564 -514.93801089828
-403.514015343044 -516.931978058097
-403.544876813715 -518.925928950476
-403.576655948279 -520.919924768656
-403.610540145888 -522.913962511648
-403.645957314668 -524.908065303837
-403.682137362992 -526.902265375108
-403.719616423458 -528.896575162817
-403.757871641654 -530.891029714216
-403.797340250643 -532.885621324054
-403.836984484898 -534.880395827994
-403.875993641961 -536.875369209521
-403.913019125146 -538.870579144303
-403.949893633181 -540.865971181058
-403.987302323486 -542.861552507914
-404.024484446558 -544.857321869508
-404.061160041796 -546.853259604991
-404.09742768745 -548.849347523792
-404.132112475996 -550.845581818208
-404.16762491181 -552.841896554717
-404.203373421012 -554.8383082856
-404.239513015749 -556.834823025172
-404.274999884268 -558.83145032367
-404.313365167783 -560.828126610835
-404.354463597978 -562.824870717915
-404.395031839687 -564.821734160385
-404.436362436168 -566.818700115067
-404.480436766277 -568.815717353164
-404.524398605504 -570.812847098757
-404.568404544294 -572.810096841819
-404.613354713071 -574.807433743044
-404.658121298621 -576.804886887267
-404.702170557911 -578.802475122446
-404.744513507199 -580.800203269118
-404.787302321436 -582.798052507934
-404.829446866783 -584.796018352351
-404.870856433496 -586.794113601251
-404.912367866353 -588.792319815414
-404.953534715059 -590.790623968178
-404.992724020007 -592.78905626003
-405.032027007268 -594.787578862082
-405.071037446089 -596.786171077332
-405.108318777131 -598.784862587081
-405.14503034224 -600.783616013312
-405.182054660337 -602.782396905429
-405.220141595687 -604.781198678847
-405.257865747287 -606.780000509017
-405.296299419994 -608.778785169457
-405.336222021566 -610.777526906613
-405.376038932043 -612.776213747501
-405.415963024747 -614.774839734266
-405.455961679744 -616.773393084714
-405.495737107424 -618.771854537096
-405.53523220163 -620.770212570097
-405.573032898382 -622.768477544866
-405.611246232023 -624.766616101869
-405.648195881325 -626.764643906968
-405.680657888408 -628.762616294042
-405.713438180578 -630.760448441356
-405.745833082299 -632.758167518623
-405.776379810256 -634.755827024046
-405.807419581838 -636.753391882373
-405.837575660103 -638.750919586281
-405.865400990124 -640.748462761372
-405.893346741137 -642.746022293005
-405.920509747244 -644.743648843168
-405.944379196433 -646.741419151398
-405.968925049291 -648.739329065792
-405.991188888471 -650.73743123969
-406.006491550752 -652.735835868735
-406.021405794376 -654.734433822658
-406.035694175947 -656.733268776672
-406.049822244194 -658.732320198307
-406.0634194563 -660.7316177278
-406.077252947252 -662.731160598934
-406.091218541004 -664.73098523054
-406.104632703278 -666.731093111971
-406.119682429565 -668.731484717097
-406.135508098005 -670.732175517536
-406.151460189976 -672.733202334456
-406.168359525797 -674.734555010227
-406.186454352748 -676.736230111395
-406.205781873296 -678.738226750573
-406.225727295698 -680.74055326791
-406.247906124973 -682.743176679569
-406.270544117743 -684.746103978002
-406.294543287333 -686.749323645777
-406.319137690363 -688.752816475678
-406.345613648787 -690.756542181036
-406.372859555242 -692.760476777648
-406.400997531324 -694.764592545881
-406.429856574285 -696.768827914996
-406.459607370122 -698.773095835143
-406.486821410289 -700.777350217129
-406.515282089554 -702.781445472742
-406.542694611084 -704.785292168092
-406.568280142358 -706.788809635546
-406.593400063763 -708.791881934557
-406.618477627146 -710.79446960897
-406.640135949271 -712.796536822281
-406.66183159858 -714.798057097189
-406.682564136288 -716.798985682538
-406.702915495811 -718.799307157568
-406.723156498113 -720.798991607502
-406.74361148215 -722.798021377219
-406.764274902274 -724.79637185399
-406.784939164547 -726.794045214865
-406.805955448248 -728.791057360219
-406.827110755172 -730.787443958385
-406.84823753491 -732.783242316527
-406.869455970251 -734.778474295097
-406.890710882843 -736.773197563745
-406.912019689805 -738.767464233825
-406.933516559119 -740.761298266891
-406.954970095637 -742.754757575461
-406.976415840674 -744.747891923427
-406.997968876346 -746.740727527575
-407.019647498627 -748.733326338641
-407.041269449414 -750.725728162413
-407.06336686427 -752.717993642217
-407.08580425359 -754.710155101222
-407.108859595508 -756.702288541083
-407.132664608792 -758.694427210282
-407.157049663263 -760.686642406657
-407.182023446473 -762.678957497826
-407.208768180403 -764.67142117102
-407.234918764131 -766.664120204324
-407.262895012006 -768.657036731141
-407.291814872128 -770.650231984047
-407.323084603532 -772.643726613386
-407.35365012243 -774.637578319215
-407.386183705326 -776.631789907221
-407.419364934607 -778.626383565631
-407.456047994696 -780.621311915687
-407.502563252095 -782.616433978502
-407.548754802396 -784.611979594467
-407.594565284245 -786.60794376819
-407.641509997864 -788.60428527569
-407.687266975017 -790.601044216979
-407.732465589552 -792.598229342985
-407.778292251429 -794.595780973008
-407.825579526016 -796.5937063647
-407.876113252844 -798.59193146655
-407.930405911905 -800.590470539132
-407.986949169852 -802.589327161098
-408.043823574664 -804.588547371814
-408.099643221674 -806.588151275332
-408.154537460745 -808.588113763312
-408.211129201219 -810.588360081764
-408.265609793879 -812.588951394299
-408.324117926908 -814.589722329873
-408.379457775894 -816.590810922196
-408.433196693332 -818.592132296008
-408.481538160995 -820.593753063045
-408.527120026204 -822.595554208269
-408.572449312716 -824.597466018332
-408.616417219235 -826.599465845576
-408.659439691087 -828.601501180855
-408.701343521951 -830.603564184749
-408.740987845812 -832.605625862505
-408.779458316602 -834.607606719303
-408.816472658074 -836.609492085856
-408.853355914929 -838.611212740974
-408.88917755903 -840.612741010384
-408.924110043421 -842.614041590881
-408.958173990501 -844.61508916309
-408.991703906935 -846.615854661976
-409.024575122028 -848.616301453047
-409.058103681316 -850.616394468903
-409.089287624093 -852.61621526793
-409.122154100944 -854.615666210861
-409.153730430316 -856.614803942372
-409.182788574062 -858.613624995628
-409.214386727812 -860.612043639258
-409.244076803344 -862.610133763981
-409.274327838133 -864.607820856708
-409.304868121347 -866.60508837032
-409.335403986601 -868.601940959017
-409.366088568672 -870.598359094096
-409.396964639351 -872.594358584886
-409.427880214948 -874.589926717793
-409.458967798169 -876.585078411919
-409.490164367212 -878.579799975077
-409.521351134396 -880.574135461411
-409.55299835142 -882.568099420724
-409.582483032169 -884.561730557066
-409.612300235828 -886.554941501331
-409.645472193094 -888.547697283464
-409.677844800996 -890.540167224552
-409.708901965431 -892.532457217587
-409.740940518088 -894.524550095324
-409.773735683346 -896.516443741029
-409.807070082817 -898.508173138432
-409.840954071891 -900.499787764408
-409.87528760933 -902.491376509957
-409.910047903981 -904.483051269114
-409.945238367973 -906.474887827445
-409.980853038875 -908.46697595286
-410.01673079256 -910.459357338521
-410.053332957911 -912.452049223471
-410.087791472996 -914.445125243773
-410.125881715528 -916.438608066833
-410.163647517542 -918.432671061962
-410.203069118251 -920.427400581858
-410.241375111026 -922.422883867645
-410.28009487538 -924.419138007538
-410.318481820071 -926.416152340723
-410.35649785416 -928.41390042684
-410.396329328558 -930.412318117086
-410.430901939941 -932.411427470167
-410.465097672268 -934.411076024813
-410.49734710086 -936.411170377017
-410.527351019291 -938.411641568835
-410.554518389763 -940.41242854703
-410.580752356678 -942.41347264968
-410.606212472255 -944.414757993562
-410.646766641621 -946.416134376947
-410.642788985031 -948.418128210553
-410.662744348578 -950.420103515729
-410.664903127152 -952.422363606873
-410.67694041134 -954.424679702876
-410.688045609108 -956.427105013486
-410.697005009524 -958.429616211174
-410.70597716093 -960.432149322022
-410.715434708474 -962.43467130637
-410.719047718536 -964.437176290682
-410.721245920448 -966.439576661744
-410.724127805449 -968.441902065038
-410.725252667441 -970.444165686484
-410.730986451735 -972.446411327659
-410.729615080847 -974.44867783436
-410.73016167842 -976.450986343823
-410.729952662762 -978.453370941279
-410.73128874663 -980.455835455345
-410.732642958982 -982.458369066164
-410.733740321349 -984.46095642205
-410.737261432531 -986.463600407739
-410.734059605776 -988.466191843581
-410.730908791756 -990.468699549661
-410.732145441748 -992.471062200122
-410.727612575929 -994.473021265281
-410.719767478433 -996.474395387549
-410.726873185509 -998.475246513817
-410.739124082736 -1000.47531652314
-410.742096011334 -1002.47428340222
-410.745263607044 -1004.47207623875
-410.749336533534 -1006.468462478
-410.753857006632 -1008.46307837459
-410.758983337797 -1010.45551844558
-410.764607194139 -1012.4452694942
-410.770568172089 -1014.43178759116
-410.777177084447 -1016.4144693438
-410.782533554992 -1018.39262960598
-410.801682084838 -1020.36572702607
-410.832248701132 -1022.33284478846
-410.862276935307 -1024.29290895581
-410.894353729383 -1026.24498639582
-410.928674522555 -1028.18807372
-410.958247517939 -1030.1212757783
-410.975793688147 -1032.04386051792
-410.984258116892 -1033.95524161541
-410.986485096174 -1035.85492636826
-410.985829537003 -1037.74249461832
-410.988980132624 -1039.61746380839
-410.995119390896 -1041.47971395301
-411.012736280727 -1043.32880215888
-411.032789960964 -1045.16546057827
-411.112298817853 -1046.98528840262
-411.209172127686 -1048.79101858339
-411.355683334504 -1050.57909325513
-411.558611832435 -1052.3472895335
-411.817874064425 -1054.09393948494
-412.086138477088 -1055.82577988429
-412.404043668676 -1057.53591932206
-412.804057556137 -1059.21585890379
-413.217473664691 -1060.87934689563
-413.694081315573 -1062.51430975096
-414.234723083343 -1064.11844846855
-414.820823066614 -1065.69575240893
-415.448507719531 -1067.24683585523
-416.206145317943 -1068.73612834089
-416.953049353665 -1070.21483175775
-417.708856373 -1071.67849398883
-418.559012365883 -1073.08734429787
-419.45647623149 -1074.46040691165
-420.37775500566 -1075.80980006658
-421.347595799179 -1077.12139818907
-422.324920399061 -1078.4202608647
-423.351408512905 -1079.68018489088
-424.397847971845 -1080.92046001279
-425.452364341203 -1082.15151811246
-426.579084491705 -1083.32209987659
-427.683593285916 -1084.50899664458
-428.801498583881 -1085.6853224108
-429.955344287526 -1086.82975612116
-431.139719311944 -1087.94522792883
-432.331461424774 -1089.05544374968
-433.551156716392 -1090.13825175354
-434.807883409274 -1091.18061336585
-436.092529730647 -1092.19085756905
-437.395981789137 -1093.17972534114
-438.738820776109 -1094.11685721277
-440.098996906439 -1095.03155044508
-441.496873437215 -1095.8900218299
-442.914701831727 -1096.7178383912
-444.357272705559 -1097.50504005337
-445.820077923087 -1098.25800848664
-447.311025656783 -1098.95815896199
-448.823718956258 -1099.61518667735
-450.358646527662 -1100.22506097936
-451.907854349419 -1100.80597466658
-453.477104898323 -1101.34173271602
-455.059866878083 -1101.85016577668
-456.647028132174 -1102.36573591629
-458.264204192866 -1102.79759033094
-459.896001742839 -1103.19604414555
-461.546721420875 -1103.53843683899
-463.212720257888 -1103.83529527682
-464.894062686068 -1104.07897781655
-466.595243893647 -1104.218862207
-468.303837477809 -1104.32901933921
-470.022565813714 -1104.37386572474
-471.747530242263 -1104.38324772856
-473.478484785682 -1104.35398537268
-475.214792553957 -1104.29763975352
-476.956594632283 -1104.21240384316
-478.704345325252 -1104.11563606871
-480.456860945355 -1103.96309210836
-482.214273182345 -1103.78464345868
-483.974128294541 -1103.55266712887
-485.737045328998 -1103.29165586269
-487.500130381957 -1102.98067314236
-489.26889752323 -1102.67515012163
-491.042212071002 -1102.36128648636
-492.820344012562 -1102.04006528086
-494.605948773372 -1101.72701467299
-496.398620956743 -1101.41703442952
-498.197313376908 -1101.10333369464
-500.000190299147 -1100.77655428192
-501.806225614805 -1100.43280027849
-503.617128988783 -1100.08018644515
-505.426853184606 -1099.69401062058
-507.241191093477 -1099.2995320702
-509.060119696666 -1098.89614404995
-510.880207281822 -1098.47102813472
-512.700612019176 -1098.02205881974
-514.512998799089 -1097.52247572761
-516.334163634089 -1097.02988423128
-518.143985549652 -1096.4793089286
-519.951635012316 -1095.90218469014
-521.752907863864 -1095.2868066079
-523.552736370334 -1094.64913903011
-525.354788486379 -1094.00015358415
-527.160745525294 -1093.3445554888
-528.968604422368 -1092.676602191
-530.776390428408 -1091.99112073779
-532.585210004092 -1091.29173513473
-534.39998294974 -1090.59201601723
-536.21931333285 -1089.88853970925
-538.042147303361 -1089.17910932685
-539.872498765352 -1088.47510934956
-541.699289666143 -1087.7486248146
-543.530096037799 -1087.02057210122
-545.37827502726 -1086.32641660441
-547.218010602791 -1085.60030928289
-549.063901456896 -1084.88077581161
-550.911751851806 -1084.15778582613
-552.762835664738 -1083.43543406946
-554.616502677634 -1082.71277152457
-556.472607754058 -1081.99019779816
-558.331416085767 -1081.26906772078
-560.192613168164 -1080.5492905399
-562.055911955033 -1079.83083207698
-563.920704466021 -1079.11269191212
-565.787284196816 -1078.3962753627
-567.654393902396 -1077.67881929416
-569.52296104106 -1076.96324278728
-571.391940561661 -1076.2473111192
-573.26187675136 -1075.53302990764
-575.132327992068 -1074.8197790825
-577.003552604373 -1074.10879504448
-578.875116211698 -1073.39944030624
-580.747656505677 -1072.69382374677
-582.620154277322 -1071.98942585777
-584.494125123061 -1071.29048956125
-586.370746780461 -1070.60044936937
-588.249367801173 -1069.91776420342
-590.128522751094 -1069.23854626327
-592.007565030109 -1068.56119939678
-593.886622007167 -1067.88622044933
-595.76591989285 -1067.2143813531
-597.645041452976 -1066.54462573029
-599.523884619445 -1065.8768209596
-601.402408604654 -1065.21089470106
-603.2805843266 -1064.54691632203
-605.157788289609 -1063.8831163769
-607.034558701069 -1063.2210963766
-608.91034846344 -1062.5593140144
-610.785457560426 -1061.89856012138
-612.660337115699 -1061.24007665534
-614.534645649926 -1060.58281553299
-616.408303721712 -1059.92649364023
-618.281375107793 -1059.27120615314
-620.15359276758 -1058.61602475965
-622.024841490083 -1057.96056891265
-623.895537100416 -1057.30588967217
-625.765274951105 -1056.65061029936
-627.634568317711 -1055.99608035633
-629.502316394326 -1055.33890251094
-631.368629657646 -1054.67919357857
-633.23397198397 -1054.01791085563
-635.0993685333 -1053.35769308406
-636.964665683338 -1052.69780002387
-638.829424175717 -1052.03664977325
-640.693958546215 -1051.3748795369
-642.558118907561 -1050.71176775125
-644.421985505572 -1050.04718972589
-646.286411629492 -1049.38328462386
-648.151092439797 -1048.71881476256
-650.015877286286 -1048.05315980875
-651.879860603416 -1047.38348738205
-653.742867546145 -1046.70908753734
-655.606127082452 -1046.03320949924
-657.470460296911 -1045.35793257229
-659.335441593153 -1044.68206059901
-661.20050731238 -1044.00400707487
-663.065644187595 -1043.32377190629
-664.931086058905 -1042.64215268986
-666.797126755995 -1041.9601299934
-668.664906542946 -1041.28124729091
-670.533257334799 -1040.60258777933
-672.402002624432 -1039.92413535459
-674.270083079804 -1039.24340503934
-676.137645629499 -1038.56123500134
-678.005026840949 -1037.87920236149
-679.873255432109 -1037.20066733792
-681.741262170777 -1036.52328231891
-683.608244030793 -1035.84532986672
-685.473577753876 -1035.16555097739
-687.337405906954 -1034.48486672922
-689.200726441111 -1033.8064184676
-691.064917594219 -1033.13441478063
-692.928492897531 -1032.46488529511
-694.790505904943 -1031.79523995469
-696.651077229744 -1031.12573054796
-698.509728126115 -1030.45470287351
-700.36844393061 -1029.78740957118
-702.228407352727 -1029.12651684501
-704.088158208524 -1028.46738491956
-705.946351145455 -1027.8054979003
-707.803999703326 -1027.14272090129
-709.660653401306 -1026.4768931397
-711.518725809315 -1025.81359512128
-713.379882405867 -1025.15611541479
-715.243395259687 -1024.5009254233
-717.110066912147 -1023.84839100684
-718.974077065965 -1023.18046163589
-720.827218212313 -1022.47243931541
-722.679720439539 -1021.74935504567
-724.543084931526 -1021.03960008898
-726.41645114377 -1020.33775013019
-728.299306597654 -1019.63910362764
-730.194232974847 -1018.94738571116
-732.1024412701 -1018.26278077355
-734.024762940917 -1017.58448914713
-735.960298942787 -1016.90676183568
-737.913697990642 -1016.2398513935
-739.886723963277 -1015.58609227507
-741.878428116097 -1014.93976501764
-743.892348431443 -1014.3092490629
-745.929771648376 -1013.69688808062
-747.986444660263 -1013.08587592879
-750.061186378478 -1012.46791475642
-752.16410979321 -1011.87806876419
-754.293792668092 -1011.31220437686
-756.451309300959 -1010.77779454913
-758.637125626017 -1010.28327079753
-760.849028416443 -1009.82698997713
-763.085462725071 -1009.41238555034
-765.345001997099 -1009.04796259349
-767.624132200064 -1008.730278145
-769.920414146743 -1008.46652695694
-772.231121131065 -1008.27361257685
-774.551451713163 -1008.14912500573
-776.876654649246 -1008.14101983707
-779.197692525345 -1008.28054098443
-781.508329075747 -1008.49009208951
-783.803319403659 -1008.78090767947
-786.076998827625 -1009.15909369654
-788.327595772748 -1009.59706431818
-790.55625394871 -1010.0666615683
-792.767743177026 -1010.53423175497
-794.958158436449 -1011.02682601028
-797.13079717838 -1011.52688658139
-799.288687974297 -1012.02429147089
-801.431819467116 -1012.52403603259
-803.561022029447 -1013.02616135631
-805.666832141594 -1013.56654647532
-807.749430822318 -1014.14118147633
-809.809403945826 -1014.74631066457
-811.852642820547 -1015.3629396904
-813.878480103977 -1015.99476669454
-815.88596991496 -1016.64590396187
-817.872596677862 -1017.32499913625
-819.848481425846 -1018.00607250541
-821.790811676465 -1018.75311530767
-823.703340241674 -1019.55638331892
-825.614231002427 -1020.34615319843
-827.505269228125 -1021.17380772357
-829.373077168939 -1022.05111647147
-831.244799817153 -1022.91628725578
-833.110514646293 -1023.79940682853
-834.958285370498 -1024.73319359925
-836.814981401701 -1025.65984414937
-838.680102581797 -1026.5869535601
-840.538020658262 -1027.55442397902
-842.404552156619 -1028.53186822006
-844.29311457866 -1029.49685805561
-846.193442012587 -1030.47723584502
-848.102703787276 -1031.48361818576
-850.026015084691 -1032.5110155241
-851.959544844045 -1033.57169694833
-853.906844772564 -1034.66428013478
-855.876157410026 -1035.78127876538
-857.866660384826 -1036.93191319496
-859.886022519005 -1038.11344511834
-861.911341488339 -1039.36600658423
-863.945180394471 -1040.6905320376
-865.966263868826 -1042.11573757397
-867.967535440844 -1043.64814704356
-869.919919480717 -1045.31313072996
-871.771652774302 -1047.14647507989
-873.508232456093 -1049.1395774768
-875.107460663789 -1051.2871870066
-876.603693549551 -1053.54549402084
-877.965218426908 -1055.91978057307
-879.138460356008 -1058.41842356189
-880.143647252302 -1061.00786971412
-880.958296747046 -1063.67652690084
-881.613938967464 -1066.39473393801
-882.063251613126 -1069.1578502445
-882.317890543561 -1071.94244403384
-882.405931465692 -1074.72786443569
-882.327880215963 -1077.50103103679
-882.120571487562 -1080.25132126979
-881.773449054852 -1082.97116052961
-881.302259812919 -1085.65461413361
-880.714405010886 -1088.29674641101
-880.026292271693 -1090.89623492508
-879.21562234631 -1093.44032373501
-878.25695805536 -1095.90825736364
-877.179092995118 -1098.29826437776
-875.944654052166 -1100.57774283707
-874.586222715267 -1102.74651342976
-873.094713190763 -1104.78303318176
-871.51993392181 -1106.70590142714
-869.896372986374 -1108.53272203332
-868.239819796071 -1110.27265237333
-866.564719961995 -1111.93667751789
-864.888048842976 -1113.54096623877
-863.1874618877 -1115.06514822228
-861.505346523367 -1116.55277416463
-859.851018416843 -1118.01867374812
-858.220389148384 -1119.463450755
-856.609310561454 -1120.88652400172
-855.019755029216 -1122.29391493376
-853.448869192541 -1123.68578060527
-851.89474305409 -1125.06317508196
-850.358730001149 -1126.43108795095
-848.840083869759 -1127.79167831234
-847.328950400997 -1129.13536368909
-845.816870487739 -1130.45402067457
-844.3096663211 -1131.75779041178
-842.811952696212 -1133.05525417378
-841.323671047371 -1134.34884573927
-839.847037905117 -1135.64357871379
-838.377378794597 -1136.93540941565
-836.915366383557 -1138.22674888327
-835.45991732796 -1139.51748826967
-834.009384735202 -1140.80657638963
-832.561669700699 -1142.09214248053
-831.114735088674 -1143.3721223246
-829.667160167158 -1144.64506983723
-828.220198737525 -1145.91247561895
-826.77735415351 -1147.17827351712
-825.339371775019 -1148.44283058049
-823.905706751419 -1149.70494903007
-822.480361605919 -1150.96844629395
-821.068257152818 -1152.23789108601
-819.668209219738 -1153.51079947801
-818.27383027579 -1154.77924266061
-816.87995196041 -1156.0370917256
-815.479631535326 -1157.27699951583
-814.075621307775 -1158.50228369416
-812.674899593048 -1159.72058874167
-811.28385175902 -1160.93868265736
-809.919438200568 -1162.17304662374
-808.59276367334 -1163.43330866073
-807.307155277055 -1164.72107979801
-806.066533033447 -1166.0382612942
-804.867105244149 -1167.37990562
-803.700654508293 -1168.7379503667
-802.574973439648 -1170.11808179857
-801.465035851336 -1171.50013103644
-800.387119855699 -1172.89729295155
-799.351815799424 -1174.31693098904
-798.341513122363 -1175.74630619376
-797.378255229687 -1177.2003659417
-796.447879150027 -1178.66933539818
-795.554387295924 -1180.15575070534
-794.69808931528 -1181.65972386148
-793.882772947867 -1183.18319450124
-793.114695050675 -1184.72887183001
-792.376100768129 -1186.28752568992
-791.672987832632 -1187.86237072605
-790.996768328828 -1189.44986228803
-790.353035910724 -1191.05286537629
-789.744822828767 -1192.67265841992
-789.193167882168 -1194.31634336404
-788.677261776965 -1195.97572255182
-788.235521628971 -1197.66196669885
-787.820251220889 -1199.35947362222
-787.435878115752 -1201.0698764238
-787.067456714506 -1202.78991047059
-786.760017716457 -1204.53002855759
-786.476439716905 -1206.28143141518
-786.228804613587 -1208.04663758316
-785.990001051603 -1209.82104819912
-785.748333787428 -1211.60397984275
-785.528229810407 -1213.39977278396
-785.323281088176 -1215.20776802362
-785.135977954147 -1217.02838850345
-784.983948905599 -1218.86309334575
-784.828954191199 -1220.70825586977
-784.695422775108 -1222.56590196301
-784.580956955191 -1224.43543202564
-784.490454973162 -1226.31660070272
-784.413746872079 -1228.20844848668
-784.34399626288 -1230.11034367711
-784.310308235606 -1232.02259790077
-784.278637778679 -1233.94367445441
-784.25510385373 -1235.87328515755
-784.24019764221 -1237.81087290074
-784.224034814061 -1239.75588357709
-784.208788810985 -1241.70782184234
-784.200289555595 -1243.66614516704
-784.191466624103 -1245.63030788681
-784.177954253619 -1247.59979622119
-784.158060130975 -1249.5740568626
-784.137535703926 -1251.55246660048
-784.116796161988 -1253.53443160593
-784.095869203786 -1255.51936114042
-784.072951744576 -1257.50677087149
-784.047753048806 -1259.49616931194
-784.046359698113 -1261.4868039143
-784.03836599823 -1263.4786652714
-784.048191323302 -1265.47100772029
-784.049707558443 -1267.46374607961
-784.051981462698 -1269.45639909459
-784.058097019456 -1271.44864139939
-784.070818788265 -1273.44025380293
-784.090051887737 -1275.43101341339
-784.109142203516 -1277.42077345741
-784.125658055838 -1279.40929157183
-784.143019055971 -1281.39625390012
-784.163184856076 -1283.38132534541
-784.193084340341 -1285.36412256953
-784.231780470045 -1287.34425058371
-784.267325505244 -1289.32138407357
-784.302469460366 -1291.29501442362
-784.342321054947 -1293.26456451452
-784.393324058013 -1295.22942589886
-784.462001180618 -1297.1888731245
-784.540605684463 -1299.14230152763
-784.611142257657 -1301.08931816889
-784.678277958167 -1303.02913634062
-784.745156984302 -1304.96101359213
-784.819456458244 -1306.88402450838
-784.908852670464 -1308.79715405497
-784.991527678716 -1310.70049611182
-785.085115538229 -1312.59278741809
-785.191378832719 -1314.47324912974
-785.289686678019 -1316.34256107062
-785.3868422038 -1318.20018574498
-785.494953628279 -1320.04505994852
-785.620191603996 -1321.87635281176
-785.74849650561 -1323.69534610905
-785.936088392711 -1325.49538209502
-786.154527671274 -1327.27860024409
-786.41980807184 -1329.04182362993
-786.719680284943 -1330.78587721242
-787.042100642051 -1332.51247534968
-787.394924440942 -1334.22005466772
-787.776733838522 -1335.9088202694
-788.190301103158 -1337.57804814939
-788.63603470392 -1339.22755281873
-789.117482052398 -1340.85617866294
-789.630929134724 -1342.46485774801
-790.177578051842 -1344.05316859588
-790.772574615189 -1345.61500558696
-791.395624509874 -1347.15776869405
-792.085514916113 -1348.66402697575
-792.817612268771 -1350.14292766209
-793.590069494068 -1351.59487105321
-794.388849311127 -1353.0276879062
-795.246319750952 -1354.42309068004
-796.131073790114 -1355.79943275807
-797.057184778656 -1357.14863360071
-798.010739787815 -1358.48101653711
-798.999984868737 -1359.79204431716
-800.038650589557 -1361.07118544148
-801.119100887715 -1362.32414578265
-802.255893891568 -1363.5374780989
-803.448755824184 -1364.70923987611
-804.668093520733 -1365.8676024794
-805.92006452055 -1367.00808810656
-807.223600342992 -1368.11035782173
-808.55009971504 -1369.20639225794
-809.912150133264 -1370.28302685876
-811.334741544855 -1371.30853069778
-812.774451235429 -1372.33698503863
-814.240172581855 -1373.35844029938
-815.723240357808 -1374.38575011521
-817.227419896668 -1375.41462060023
-818.767013354721 -1376.42403068351
-820.342602744969 -1377.41169992471
-821.942327296684 -1378.39472664345
-823.556112379855 -1379.38887342365
-825.18733603643 -1380.38921649098
-826.831192544187 -1381.40364264905
-828.488291473158 -1382.43137114714
-830.146744460875 -1383.49168480528
-831.825320252072 -1384.55364530449
-833.521682082379 -1385.62035356842
-835.225554616163 -1386.70752656253
-836.958912433681 -1387.77856101451
-838.700789470777 -1388.86626607864
-840.453290310272 -1389.96587984283
-842.20862811983 -1391.08803069083
-843.960906053369 -1392.23981183151
-845.726874566855 -1393.39410805527
-847.485900304933 -1394.58022830051
-849.256881081595 -1395.76908061595
-851.032429249066 -1396.97058147245
-852.810396853966 -1398.18676076357
-854.582586212669 -1399.42740688258
-856.334959108402 -1400.70864596021
-858.09398472809 -1401.99469648827
-859.809730480799 -1403.34521817677
-861.491878995536 -1404.74351170029
-863.172540053342 -1406.1492001918
-864.807775523368 -1407.60957545456
-866.399856163166 -1409.11722781197
-867.983840186603 -1410.63150297969
-869.510574781738 -1412.20061810168
-870.995398181709 -1413.80449673044
-872.469288056344 -1415.41046008798
-873.886153186794 -1417.06023766384
-875.267394861005 -1418.73071718088
-876.652280000346 -1420.38565696047
-877.997261959607 -1422.06294515903
-879.279012649791 -1423.78016956901
-880.540870743581 -1425.49928463156
-881.782789504915 -1427.22019193572
-883.029188051195 -1428.92376711766
-884.266668303612 -1430.62140487971
-885.484030035386 -1432.3221262515
-886.705286911572 -1434.00811414381
-887.944123224829 -1435.67025217027
-889.192385092691 -1437.31572284121
-890.417238632873 -1438.96920930037
-891.625722987332 -1440.62582388274
-892.818866249844 -1442.28527372579
-893.999357400437 -1443.94607320257
-895.173622460166 -1445.60423410276
-896.345402812135 -1447.2577319215
-897.514499746901 -1448.90732918224
-898.678154252459 -1450.55548667115
-899.834242701867 -1452.20418017372
-900.983979820586 -1453.85307556861
-902.12914144834 -1455.50137784161
-903.271481604724 -1457.1483444233
-904.41109001201 -1458.79431441708
-905.546673590073 -1460.44059507771
-906.675531490373 -1462.0893938524
-907.798932519162 -1463.74019967466
-908.918678680649 -1465.39212798188
-910.03811429053 -1467.043204418
-911.156840048628 -1468.69403678295
-912.276175527067 -1470.34405599611
-913.39039282232 -1471.99753722352
-914.497481652755 -1473.65622183733
-915.607446356982 -1475.313554202
-916.720200057061 -1476.9699147825
-917.837342841013 -1478.62459213056
-918.958914398342 -1480.27796794695
-920.078824922038 -1481.93470318413
-921.19496986564 -1483.59670503178
-922.312574797887 -1485.2608316352
-923.432756327096 -1486.92680761653
-924.557389480181 -1488.59386157196
-925.686567642828 -1490.26250288204
-926.814971019688 -1491.93700718495
-927.940033556615 -1493.61975862471
-929.065631303857 -1495.30867085547
-930.19555030348 -1497.00181760654
-931.334119722119 -1498.69700197333
-932.48063818739 -1500.39545693064
-933.630679006286 -1502.10087618178
-934.778466378869 -1503.8177038224
-935.923798686813 -1505.54658229832
-937.068622671105 -1507.28673894996
-938.215671268222 -1509.03692797519
-939.368681825197 -1510.7953744698
-940.518967731039 -1512.5678671876
-941.636145134245 -1514.37231328524
-942.728537759239 -1516.20275867732
-943.805403204372 -1518.0530339411
-944.857844099252 -1519.92712219234
-945.877673956305 -1521.82794446334
-946.887702165279 -1523.742148733
-947.871807629059 -1525.6768055447
-948.827570693694 -1527.63137206981
-949.743714681426 -1529.60910971212
-950.628684459198 -1531.60391037997
-951.478213666244 -1533.61555020901
-952.276101884174 -1535.6482474735
-953.033760510197 -1537.69467711368
-953.769524593281 -1539.74593188134
-954.473903313795 -1541.80405794542
-955.149947891946 -1543.86643501063
-955.80332350197 -1545.92998586239
-956.43091916977 -1547.99469461056
-957.026987913299 -1550.06120538892
-957.59147400395 -1552.12842229143
-958.121953313416 -1554.19598268656
-958.602298502066 -1556.26689265957
-959.046576904938 -1558.33651127331
-959.460064177693 -1560.40296783373
-959.848598047929 -1562.4646399287
-960.210705071776 -1564.52170168872
-960.559872346943 -1566.57136523562
-960.901884039326 -1568.61283590722
-961.230995183784 -1570.64764113519
-961.560769986882 -1572.67371693823
-961.901568484599 -1574.68981744748
-962.246674500969 -1576.69785713208
-962.587053050785 -1578.70000081768
-962.92706841206 -1580.69603234379
-963.263731796615 -1582.68702165437
-963.601284126376 -1584.67281153364
-963.941314944503 -1586.65376232904
-964.284964260585 -1588.63028026138
-964.626587948153 -1590.60392713266
-964.962654908844 -1592.57596053684
-965.297728428249 -1594.54634669108
-965.631002059251 -1596.51596722968
-965.963310636395 -1598.48544813183
-966.295718721513 -1600.45544235673
-966.626391379993 -1602.4270147934
-966.95715278208 -1604.40068152781
-967.291459645512 -1606.37663226315
-967.632338954118 -1608.35510700604
-967.970471856045 -1610.33835214763
-968.306200411132 -1612.32697359375
-968.645189574612 -1614.32074054845
-968.988277228377 -1616.32021284485
-969.334009555435 -1618.3263609528
-969.683098531292 -1620.33979924157
-970.034999840742 -1622.36139206185
-970.389240654632 -1624.39198325033
-970.735790000842 -1626.43368914782
-971.071931847334 -1628.48742418624
-971.392582488848 -1630.55422854569
-971.685689971204 -1632.63564252441
-971.956973637801 -1634.73087748275
-972.196337590531 -1636.84065434964
-972.397701846051 -1638.96476980221
-972.556201987142 -1641.10255648464
-972.679438241598 -1643.25230514183
-972.766775954022 -1645.41289929175
-972.812317965816 -1647.58328026551
-972.814264134458 -1649.76197027279
-972.774283649115 -1651.94736288833
-972.693261758462 -1654.13793452609
-972.558824024225 -1656.33172521643
-972.374044162929 -1658.52683969934
-972.163777159344 -1660.72317241989
-971.934534547501 -1662.92075598496
-971.682859280422 -1665.11907123247
-971.384309578613 -1667.31475491823
-971.032373796151 -1669.50530370383
-970.641929585909 -1671.69131409726
-970.194950508493 -1673.86842120279
-969.69629720034 -1676.03559268562
-969.167119849025 -1678.19586631653
-968.619152655126 -1680.35164542916
-968.040710791202 -1682.50004639246
-967.420606297963 -1684.6372961653
-966.739748415427 -1686.75618015004
-966.027331925035 -1688.86390071789
-965.265475278484 -1690.95337347972
-964.460761553079 -1693.02513708265
-963.641214602659 -1695.08881531674
-962.797388910715 -1697.14060789077
-961.929905007142 -1699.18028048227
-961.010788666695 -1701.19414909912
-960.067867867141 -1703.19336830573
-959.1119158493 -1705.18275035293
-958.11854119356 -1707.1491471469
-957.084731845217 -1709.08906851687
-956.023315534151 -1711.00795125195
-954.954906056338 -1712.91699144008
-953.844782512714 -1714.79450047011
-952.691085989341 -1716.63700124297
-951.52953960595 -1718.46598979972
-950.353352057055 -1720.27657431706
-949.142596677052 -1722.05407924299
-947.897740793256 -1723.79706877424
-946.642368180719 -1725.52138379163
-945.37971191844 -1727.22914184114
-944.080576491041 -1728.89758330621
-942.751262803914 -1730.53027337973
-941.421506464246 -1732.1500899439
-940.08947982475 -1733.7559119344
-938.746564070243 -1735.34095382635
-937.395985228563 -1736.90805273199
-936.048566463969 -1738.46665503538
-934.705695016724 -1740.01858962673
-933.364225352436 -1741.56186612822
-932.024737271711 -1743.09767484788
-930.6929197327 -1744.63162443365
-929.366853642406 -1746.16283983595
-928.047135616821 -1747.69256972922
-926.730878010303 -1749.21897420993
-925.416997039453 -1750.74180369116
-924.108086414624 -1752.26395232483
-922.804744606206 -1753.78658844877
-921.505535588117 -1755.30902184561
-920.210698874939 -1756.83203720631
-918.917896788836 -1758.35405500374
-917.626516747667 -1759.87503596609
-916.337366791858 -1761.3961384688
-915.050926899466 -1762.91815545267
-913.765941001263 -1764.44035541209
-912.481273430816 -1765.96208046398
-911.196420916173 -1767.48316740365
-909.909785707901 -1769.00248781247
-908.623285955809 -1770.52192976238
-907.336644162677 -1772.04144110599
-906.049814612282 -1773.56112916651
-904.763566487865 -1775.08182164721
-903.475173919201 -1776.6012173403
-902.18405186668 -1778.11889612277
-900.89066133799 -1779.63529499778
-899.596520178792 -1781.15179262756
-898.301189246741 -1782.66796459661
-897.005555175553 -1784.18458873674
-895.707738646994 -1785.69997198997
-894.406645966961 -1787.21311627389
-893.102641271249 -1788.72422129663
-891.797976603865 -1790.2351411885
-890.492852531451 -1791.74591976235
-889.187752014093 -1793.25684575233
-887.881556185132 -1794.76682511728
-886.573870196718 -1796.27537082016
-885.264883932723 -1797.78252906825
-883.955108703418 -1799.28861712991
-882.644760137289 -1800.79373733781
-881.333905009539 -1802.29783565916
-880.022166663069 -1803.80054648115
-878.710242835385 -1805.3024560865
-877.399117608372 -1806.80436352933
-876.088687796421 -1808.30620954681
-874.780182922201 -1809.80908764645
-873.473345482592 -1811.3128275258
-872.168214329006 -1812.81750538699
-870.864633779787 -1814.3231263816
-869.561571171368 -1815.8288730208
-868.259463839163 -1817.33527576254
-866.958111525358 -1818.84229809341
-865.657648064401 -1820.35021409194
-864.356652220212 -1821.85798306237
-863.055429586212 -1823.36606699537
-861.755583940872 -1824.87605040139
-860.462605501835 -1826.39282241336
-859.177172142439 -1827.91720615231
-857.894869571392 -1829.44580351683
-856.610478638582 -1830.97455506964
-855.320104172991 -1832.50050161505
-854.020781673303 -1834.02155468853
-852.710297544327 -1835.53620382403
-851.390102640888 -1837.04605467276
-850.063259539185 -1838.55407412606
-848.732641111714 -1840.06311613159
-847.401743855035 -1841.57650879299
-846.074676877515 -1843.0981965274
-844.749098377782 -1844.62662072588
-843.421837396253 -1846.15952834605
-842.090870346239 -1847.69563904261
-840.754393983476 -1849.23384861118
-839.41116245735 -1850.77346012329
-838.060919151164 -1852.31469068535
-836.702976219677 -1853.85734961916
-835.338363295298 -1855.40279504996
-833.966258866956 -1856.95069952177
-832.586829687282 -1858.50164882959
-831.199173274362 -1860.05517436453
-829.800521271323 -1861.60895452696
-828.387932903593 -1863.16027951867
-826.958437598677 -1864.70616293041
-825.513190478041 -1866.24746437915
-824.053139095983 -1867.78491934114
-822.573559245937 -1869.31335632611
-821.070925868596 -1870.8284525672
-819.542187135193 -1872.32610683004
-817.988026736712 -1873.8060035519
-816.409070605313 -1875.26775958682
-814.805380596826 -1876.71024011084
-813.176068277596 -1878.13098093341
-811.524669724881 -1879.53275167785
-809.853191170924 -1880.91660978618
-808.157855158095 -1882.27609887536
-806.410056898006 -1883.5701293978
-804.636760385737 -1884.83075736553
-802.848747983943 -1886.0707052806
-801.030390800163 -1887.26508816483
-799.191000166182 -1888.42439642831
-797.338034513243 -1889.55782823875
-795.46454973183 -1890.65244161876
-793.573353945179 -1891.71030793477
-791.664501874272 -1892.72937765402
-789.742263934794 -1893.71511798367
-787.809966216725 -1894.67234128673
-785.872163604025 -1895.60908757746
-783.928287235601 -1896.52466892692
-781.969287193074 -1897.40137053056
-779.99727037474 -1898.24280782217
-778.028698172533 -1899.08409186367
-776.064815221341 -1899.93136079699
-774.097590041427 -1900.77031857203
-772.116885821542 -1901.57972716332
-770.126573353723 -1902.36983690342
-768.132370325524 -1903.15708044546
-766.132169138518 -1903.93970296841
-764.124502315948 -1904.71728328064
-762.107995636012 -1905.48950871889
-760.089320181504 -1906.28011314713
-758.052293050011 -1907.04482440326
-755.998647937559 -1907.78950682376
-753.928466268209 -1908.51522193823
-751.840575852328 -1909.21801450895
-749.7445466634 -1909.93638504418
-747.617346385558 -1910.57617013138
-745.468458208006 -1911.1660867261
-743.300326563112 -1911.70806850074
-741.120722264391 -1912.23555121271
-738.916684498933 -1912.65922671242
-736.698996851642 -1913.01940972799
-734.46965517633 -1913.30389468741
-732.232749791106 -1913.51350354915
-729.991978012807 -1913.64377108876
-727.752335366323 -1913.71030971208
-725.516918892935 -1913.7096215007
-723.288988631567 -1913.64053095608
-721.071696722025 -1913.52360274176
-718.867090488601 -1913.35514939425
-716.676264435327 -1913.16200513926
-714.501103928048 -1912.91876981334
-712.339159110242 -1912.69026555344
-710.191570871163 -1912.44674651994
-708.056931789566 -1912.20491979249
-705.93628943043 -1911.94938900488
-703.829899944528 -1911.67786436715
-701.73753779664 -1911.3924373561
-699.659123232584 -1911.09290558244
-697.593386158056 -1910.78718605752
-695.537480483754 -1910.49208792151
-693.494071288695 -1910.18508406203
-691.464930131298 -1909.85264500349
-689.44724116635 -1909.51068636094
-687.438308605779 -1909.17217468924
-685.437073181259 -1908.83918346544
-683.441791863161 -1908.5176622851
-681.452512893222 -1908.20289292562
-679.469218927925 -1907.8908324309
-677.48793440708 -1907.60069661323
-675.514782643386 -1907.29261883764
-673.543442700126 -1906.99979819448
-671.575708602389 -1906.70785875348
-669.609603153846 -1906.4248468065
-667.645684152227 -1906.14400136909
-665.684505616287 -1905.85867475258
-663.724623697093 -1905.5742376196
-661.765230477725 -1905.29301416926
-659.806362837185 -1905.01211370742
-657.848245430367 -1904.72794390505
-655.890246796843 -1904.44240917722
-653.931496974687 -1904.15952969115
-651.97223181162 -1903.87634786226
-650.012812124272 -1903.58939830311
-648.052727906353 -1903.30091325268
-646.090790755595 -1903.01811499605
-644.127618058948 -1902.73644655446
-642.163868055311 -1902.45100528673
-640.199120171835 -1902.16425120138
-638.232918794807 -1901.87938145628
-636.265232971312 -1901.59656346067
-634.2963044126 -1901.31407094225
-632.32615963402 -1901.03206559814
-630.355122975882 -1900.7483648152
-628.383007693467 -1900.46447321811
-626.409552366272 -1900.18263138952
-624.43459606673 -1899.90428808034
-622.458469756916 -1899.62733837947
-620.481279753952 -1899.35129340983
-618.503124444453 -1899.07579940636
-616.523992402074 -1898.80113290061
-614.543782898157 -1898.52848661593
-612.56278993887 -1898.25599996182
-610.58046825154 -1897.98785024127
-608.59760274051 -1897.71866842185
-606.614535688098 -1897.4463281872
-604.631149060023 -1897.17197819064
-602.645674884466 -1896.90878600801
-600.664823585396 -1896.60828969132
-598.682224250023 -1896.31721048573
-596.688266803265 -1896.10529141198
-594.705337186189 -1895.81078003609
-592.717174771691 -1895.55167097677
-590.729594337814 -1895.28606494008
-588.742470621041 -1895.01551459323
-586.754925210191 -1894.74630808389
-584.767323575455 -1894.47635408197
-582.779772840863 -1894.20513621658
-580.792017905305 -1893.93455565348
-578.804058599672 -1893.66492041806
-576.815967789982 -1893.39571200272
-574.827706443232 -1893.12742991835
-572.839486776969 -1892.85860481501
-570.851272369905 -1892.58937821655
-568.863030644849 -1892.32007709478
-566.874993212239 -1892.04884357846
-564.886677634318 -1891.77905813046
-562.898173081388 -1891.5096900532
-560.909522265251 -1891.24033204344
-558.921011615972 -1890.96896455782
-556.932832962472 -1890.6938987256
-554.944878902377 -1890.4157142489
-552.956813854969 -1890.13658334893
-550.971018996113 -1889.84040889565
-548.97766502839 -1889.5920310069
-546.995036773386 -1889.27070586684
-545.012092226576 -1888.94940806429
-543.021785182116 -1888.67390476752
-541.037127181762 -1888.35939976535
-539.053475549617 -1888.0364251635
-537.066158511507 -1887.73527936723
-535.079320277904 -1887.42957108663
-533.09203342387 -1887.1258574111
-531.104546076266 -1886.82323010469
-529.117199749398 -1886.52054420114
-527.129996060824 -1886.21901693228
-525.143291436304 -1885.91797484657
-523.157083822776 -1885.61937145702
-521.171861567501 -1885.32229454411
-519.188067275206 -1885.02655443458
-517.205934875202 -1884.73383361642
-515.226052243714 -1884.44379056967
-513.249246719533 -1884.15515056474
-511.275953782776 -1883.86938865164
-509.307072520217 -1883.58549316308
-507.343169875204 -1883.30481135661
-505.384939916682 -1883.0280453928
-503.433818937777 -1882.75136756747
-501.490276247216 -1882.47711832792
-499.555194795007 -1882.20521075289
-497.629321072737 -1881.93632176316
-495.713111951619 -1881.67289409109
-493.807263186461 -1881.41558683509
-491.912374849346 -1881.16530652427
-490.028834992127 -1880.9240679108
-488.156959242452 -1880.69371801165
-486.297078075145 -1880.47546116964
-484.449401869423 -1880.27042043342
-482.613869540112 -1880.08131259006
-480.790415154559 -1879.90995346501
-478.978849523623 -1879.75889968857
-477.178989090574 -1879.62884126761
-475.390425523702 -1879.52369825703
-473.612797052829 -1879.44577848206
-471.845737020051 -1879.3958631181
-470.088778421285 -1879.37696122975
-468.341585930424 -1879.3922262688
-466.603778687439 -1879.4432458549
-464.874842421607 -1879.53021174957
-463.154717149701 -1879.65836020428
-461.442887199973 -1879.82717484814
-459.737707033707 -1880.03066052238
-458.040194600482 -1880.27958650355
-456.347990189243 -1880.56500074655
-454.661274931701 -1880.89247483531
-452.978189714247 -1881.2583769723
-451.297298661896 -1881.66245722803
-449.617559457057 -1882.10624360709
-447.938216487595 -1882.59234463704
-446.257242996326 -1883.11951557858
-444.573677488598 -1883.68990868446
-442.886951184491 -1884.30623502986
-441.196189592405 -1884.96992658738
-439.498859724001 -1885.6779852437
-437.793560486072 -1886.430228068
-436.076194701021 -1887.22024369301
-434.343146221441 -1888.04299518068
-432.591382378864 -1888.89484263088
-430.816773980866 -1889.76960670741
-429.015339416385 -1890.66098575055
-427.18397239363 -1891.56425622029
-425.318546563763 -1892.47168655012
-423.416789383519 -1893.37901293158
-421.475256084508 -1894.27836306173
-419.492328047901 -1895.16492916795
-417.464393580183 -1896.02736929984
-415.391140920373 -1896.86085583244
-413.272604028458 -1897.65997417456
-411.10634504112 -1898.40881775392
-408.894494173351 -1899.10219302144
-406.638430394575 -1899.72890058624
-404.340581233357 -1900.27587352702
-402.00692199569 -1900.74174719793
-399.642746882805 -1901.11873819215
-397.255151783063 -1901.40651406365
-394.851231377825 -1901.60485777289
-392.437939692751 -1901.70754717845
-390.022984330308 -1901.71875797169
-387.613693957517 -1901.63713122521
-385.216901340081 -1901.46903593578
-382.839553205246 -1901.21296863957
-380.48675448152 -1900.88117362648
-378.163340781105 -1900.47955153733
-375.873692978264 -1900.01339936671
-373.621811444355 -1899.48775101604
-371.410364148013 -1898.91122659482
-369.241923193127 -1898.29010157372
-367.117951148386 -1897.63270964976
-365.041785965231 -1896.9399150088
-363.012433695143 -1896.22478439941
-361.03256190049 -1895.4876990121
-359.102856224352 -1894.73366480913
-357.223747930881 -1893.96677267043
-355.393903332551 -1893.19403245322
-353.610360219899 -1892.4249260411
-351.868330512756 -1891.67208339052
-350.161197581441 -1890.9528083909
-348.486040547843 -1890.27405845328
-346.837377562423 -1889.65121665152
-345.212227601944 -1889.09410831257
-343.606916708696 -1888.61803826913
-342.022899651614 -1888.22272766245
-340.458101621324 -1887.92553963058
-338.914859847416 -1887.73117818098
-337.398614407529 -1887.62457076268
-335.911834034012 -1887.60207273428
-334.456809503637 -1887.65280027292
-333.03404290405 -1887.76601795872
-331.644949786794 -1887.96929627944
-330.291734020108 -1888.25164202478
-328.975937756665 -1888.60943218143
-327.695228178899 -1889.02384243185
-326.445857299989 -1889.48428541098
-325.224338218493 -1889.98732488311
-324.02259941556 -1890.5195192323
-322.860299707426 -1891.13520800943
-321.715818746669 -1891.78298695378
-320.538693255098 -1892.38363213173
-319.349188879041 -1893.00013781114
-318.121874589412 -1893.61015108997
-316.889839327784 -1894.27512262833
-315.647014202401 -1894.9919059208
-314.39601876554 -1895.76838201115
-313.103641233857 -1896.57562445275
-311.815912221233 -1897.46566111003
-310.515929910364 -1898.42331724045
-309.203664788271 -1899.45052001553
-307.885728201587 -1900.55319350162
-306.54990650408 -1901.72186794466
-305.227321576588 -1902.97706874804
-303.953669072299 -1904.33813539429
-302.751801796324 -1905.81414579758
-301.624062690968 -1907.40233222335
-300.553551971049 -1909.09102466545
-299.536785861403 -1910.88066916994
-298.580876109993 -1912.78274265082
-297.650116145907 -1914.78436416119
-296.664311160302 -1916.84055052145
-295.569958215634 -1918.9174638973
-294.359609690475 -1921.0097824135
-293.017714538458 -1923.10209952464
-291.514318392355 -1925.15848792325
-289.837858967325 -1927.15029061512
-288.018011882229 -1929.09175542687
-286.063196025933 -1930.97860117511
-283.939053519492 -1932.73691467464
-281.607037015824 -1934.24133670029
-279.104896451498 -1935.45882365655
-276.505592827311 -1936.44271174854
-273.854699776379 -1937.2252072896
-271.169537315351 -1937.77048428662
-268.48483266799 -1938.10559855433
-265.830584218731 -1938.28800153155
-263.220436666736 -1938.32841508064
-260.666397095148 -1938.24696566853
-258.177024559333 -1938.07029632495
-255.75711209272 -1937.82187831984
-253.409877437425 -1937.51019266048
-251.13632118345 -1937.15459997455
-248.934890451105 -1936.77674096504
-246.803734460266 -1936.38863548211
-244.740280528035 -1936.0012419681
-242.741865529618 -1935.62243155422
-240.805987016062 -1935.25612571692
-238.930029399285 -1934.90351807184
-237.108557382576 -1934.57829936191
-235.337422446968 -1934.28440882476
-233.611751364542 -1934.02784792668
-231.928403328166 -1933.79480210289
-230.277512359894 -1933.64726376697
-228.659175693973 -1933.5463015212
-227.068942569782 -1933.51926781284
-225.504050884843 -1933.55061465616
-223.965688381224 -1933.69526561305
-222.456018851842 -1933.94766043826
-220.976936609626 -1934.30489272701
-219.538651787552 -1934.80327762041
-218.138861329006 -1935.40779449405
-216.773180504084 -1936.09643609262
-215.424988830924 -1936.82329808604
-214.091978657376 -1937.59771390421
-212.767880635359 -1938.41510862511
-211.453209172703 -1939.28535868444
-210.131955656616 -1940.18205452542
-208.795774843161 -1941.09853412734
-207.435670029627 -1942.02699592213
-206.048492248522 -1942.9690301841
-204.630448112469 -1943.92296063976
-203.182776344703 -1944.89320997691
-201.709785539373 -1945.8863931293
-200.211980279852 -1946.90175890911
-198.688482343988 -1947.935597759
-197.132779325305 -1948.97587096053
-195.554048794408 -1950.03133200248
-193.95363208051 -1951.09932268587
-192.333630713457 -1952.17796661775
-190.697908061563 -1953.26764678054
-189.047856326474 -1954.36559494472
-187.384876032772 -1955.46916501049
-185.712555828681 -1956.57883010511
-184.030820873333 -1957.69060360277
-182.343028827271 -1958.80531816741
-180.654228745529 -1959.92661897389
-178.962566070373 -1961.04937182999
-177.265161212638 -1962.16746940392
-175.566474723833 -1963.28520754367
-173.866032164952 -1964.40071361289
-172.166204529727 -1965.5164895502
-170.466370911159 -1966.63127035963
-168.767387842168 -1967.74621420135
-167.067091241379 -1968.85856829452
-165.368975414934 -1969.97391276849
-163.670758161413 -1971.0899516662
-161.972579529806 -1972.20806748338
-160.273237683962 -1973.32791755475
-158.571904013525 -1974.44983847256
-156.867661757263 -1975.57410472491
-155.158524792888 -1976.69950680425
-153.443015324794 -1977.82563984571
-151.717552671317 -1978.94872001914
-149.983398605202 -1980.07247692552
-148.240207753924 -1981.19813869086
-146.49536397185 -1982.339796558
-144.74322421485 -1983.49074711753
-142.973707902908 -1984.63599817934
-141.187678798612 -1985.77820162294
-139.38032407998 -1986.90964574204
-137.557754927654 -1988.04188086281
-135.72501031986 -1989.18559830467
-133.869953844049 -1990.31837399157
-131.978711616395 -1991.41042828786
-130.058882442501 -1992.47310993024
-128.130659099755 -1993.54773846179
-126.162031796065 -1994.55826697242
-124.147859440929 -1995.47988330511
-122.103226317955 -1996.33524630884
-120.029311617278 -1997.11316643023
-117.921484475151 -1997.7830142887
-115.79097923806 -1998.35755904545
-113.658664175529 -1998.88636871499
-111.537833008851 -1999.40649590308
-109.428413405278 -1999.91542760243
-107.331392705798 -2000.41416626792
-105.246820935183 -2000.90014260815
-103.175059026443 -2001.37087016
-101.118661464794 -2001.83257630618
-99.0787818598289 -2002.28573970517
-97.0571685924238 -2002.73304996876
-95.0541157997658 -2003.1703063775
-93.0707101240681 -2003.59684738604
-91.1078766946768 -2004.01171466085
-89.1680359541222 -2004.42225560259
-87.2520310341687 -2004.82907508721
-85.3606167526181 -2005.23326533691
-83.4944688470637 -2005.63676010753
-81.6532236474619 -2006.03807495162
-79.8372280711914 -2006.44040652991
-78.0476047226166 -2006.8510990997
-76.2865218215914 -2007.28148792245
-74.5496466562478 -2007.71839458976
-72.8368874142089 -2008.16718329273
-71.1455146760887 -2008.62522330971
-69.4818593617556 -2009.11781619777
-67.856100931093 -2009.67473609895
-66.2655296353107 -2010.28617385542
-64.7298834503238 -2010.99645120144
-63.2274848317897 -2011.74858407431
-61.7591593572431 -2012.54491587398
-60.3305416158491 -2013.3965033172
-58.9298645953729 -2014.28091454673
-57.5530953490243 -2015.19396785412
-56.2031768738597 -2016.14356546804
-54.8743453726831 -2017.12315326035
-53.5548914489574 -2018.11931927088
-52.2597523529257 -2019.15673186264
-50.9846219460717 -2020.23093000497
-49.7440723840642 -2021.36064783981
-48.5516256585646 -2022.55970898606
-47.3496013176319 -2023.76180939949
-46.1699714606695 -2025.00481893345
-44.9999810234789 -2026.27539777844
-43.8257170708026 -2027.56065386754
-42.6450094703299 -2028.86001544822
-41.4640109406097 -2030.17990105719
-40.278624461733 -2031.5165766911
-39.084334015847 -2032.86598084982
-37.8783533975118 -2034.22548391618
-36.6623800104878 -2035.59595533055
-35.4369592608146 -2036.97688694261
-34.2055223480684 -2038.36983805542
-32.9688586094153 -2039.77395419009
-31.7299001866481 -2041.1899931256
-30.4922082419463 -2042.61904580169
-29.2586707828262 -2044.06174467973
-28.0333867557134 -2045.51969688315
-26.8172012578898 -2046.99237735104
-25.6152957282616 -2048.48260961948
-24.4270402352833 -2049.98941433257
-23.2525227769501 -2051.51262905065
-22.0898724904352 -2053.05105619731
-20.9375301331456 -2054.60407064146
-19.7904506271375 -2056.16894716662
-18.6473721493257 -2057.7457730595
-17.5108244478307 -2059.3372228223
-16.3852025029458 -2060.94732294005
-15.2721788193237 -2062.57846314436
-14.1712456314214 -2064.23181076074
-13.0784935138259 -2065.90659278147
-11.9904805148419 -2067.60263914249
-10.8996935327685 -2069.3173585709
-9.79639851260724 -2071.04684071661
-8.6722554371526 -2072.78810279506
-7.51959266131751 -2074.53860395059
-6.33423087536648 -2076.29817508391
-5.10672329701892 -2078.06276828897
-3.82014605258413 -2079.82197197105
-2.46306868003289 -2081.567914675
-1.04684994052496 -2083.31015821615
0.42092419231507 -2085.05633497592
1.9477140649318 -2086.80135401368
3.54756840388633 -2088.53226856882
5.22953954327795 -2090.23814148662
6.99250996885573 -2091.91740699241
8.84323203194836 -2093.55920833964
10.7927088405195 -2095.14445328463
12.8403623983897 -2096.66600819815
14.9771825997575 -2098.13024742358
17.2084026212231 -2099.52222851622
19.5424478326648 -2100.81394841067
21.9763910673291 -2101.99152428215
24.4982930947295 -2103.06221470597
27.1278448294213 -2103.9211278941
29.8313584924671 -2104.60906790241
32.5932861416317 -2105.11683933425
35.3954752930213 -2105.4599235916
38.2248357840161 -2105.6305612441
41.0686805693944 -2105.64161467408
43.9129800234259 -2105.46717932564
46.7371221151661 -2105.08235912462
49.5139013564473 -2104.46518215867
52.2235958112037 -2103.63726016385
54.851528932972 -2102.62279392221
57.3869479877942 -2101.44450424101
59.8415255467472 -2100.15699810436
62.18554359893 -2098.72790738032
64.4212267758737 -2097.18645447325
66.5236032331945 -2095.51972937931
68.5019277716801 -2093.76122894754
70.3394767911551 -2091.90949451079
72.0215320666896 -2089.96824638608
73.5736374479318 -2087.97672380675
74.9856798789338 -2085.93604911899
76.2603065221744 -2083.8573598881
77.4538577262451 -2081.78588089831
78.6107780474002 -2079.74818019299
79.7173020372575 -2077.72991471655
80.7602567296543 -2075.72046588601
81.7665965479865 -2073.73293383331
82.7126734084028 -2071.75184464898
83.6545086810481 -2069.80355777781
84.5882787017437 -2067.88175551212
85.469669208844 -2065.96220636757
86.3424939584037 -2064.06330826552
87.2255737558394 -2062.19049134726
88.0751810964105 -2060.32157775697
88.9009283035133 -2058.45895258773
89.746581098557 -2056.61946662987
90.5903271285385 -2054.79155843366
91.4113265820629 -2052.96458966452
92.2307541980456 -2051.14584880794
93.0570568578435 -2049.33720009832
93.8891889668649 -2047.5365228191
94.7247729655035 -2045.74121464634
95.5631207453295 -2043.94958394716
96.3833440826996 -2042.15142769725
97.1801858116869 -2040.34327250355
97.9761663342984 -2038.53371848494
98.7763308437268 -2036.72409307418
99.577335694123 -2034.91220862621
100.380090147526 -2033.09786802325
101.180323474792 -2031.27875340322
101.97046744181 -2029.45132979944
102.752704818983 -2027.61635775215
103.540154435941 -2025.77947463038
104.333883191943 -2023.94114922244
105.124615453833 -2022.09756539361
105.939116594144 -2020.26034206094
106.730034868035 -2018.40964963176
107.498197007147 -2016.54642963372
108.276057895218 -2014.68488711087
109.049103626735 -2012.81946748761
109.818601974668 -2010.95127558906
110.584989187891 -2009.08112575453
111.347629538618 -2007.20936568166
112.089820544167 -2005.32992344533
112.811109547893 -2003.44335178347
113.522531883377 -2001.55469579507
114.237927326407 -1999.66994152784
114.951708171317 -1997.78722867856
115.665911988307 -1995.90769872187
116.378641683035 -1994.03088990819
117.086486037524 -1992.15570430484
117.789652267758 -1990.28241334083
118.492431661611 -1988.41275439121
119.196418699457 -1986.54734892634
119.900775417951 -1984.68580728675
120.606067245038 -1982.82819778967
121.31043945273 -1980.97364696841
122.011353503753 -1979.12092980581
122.710729330449 -1977.2704694807
123.412853444006 -1975.42354965879
124.119841745856 -1973.58059383161
124.8297681449 -1971.74039002307
125.543821918445 -1969.90294415259
126.258129920672 -1968.0662044561
126.971623050813 -1966.22922451777
127.686626599095 -1964.39234119287
128.405306887385 -1962.5558261311
129.12772460935 -1960.71911938744
129.85395500742 -1958.88168197319
130.578682020975 -1957.04077577662
131.297193745921 -1955.193992979
132.012022396165 -1953.34178236101
132.729819460066 -1951.48633476267
133.450141411919 -1949.62697192529
134.173952802648 -1947.763680012
134.901171703685 -1945.89601640192
135.627941541344 -1944.02209859868
136.355399167819 -1942.1420995693
137.086548143891 -1940.25691852209
137.821165246962 -1938.36618750188
138.559193626204 -1936.46965572528
139.297583084797 -1934.5659247267
140.03348953619 -1932.65380260673
140.765491417455 -1930.73262238629
141.497126446139 -1928.80354332571
142.224377901338 -1926.86493274267
142.951337748571 -1924.91801586794
143.662693271749 -1922.95754975823
144.349516045106 -1920.98090193302
145.004289094969 -1918.9863176846
145.635209854129 -1916.97714042918
146.244196475478 -1914.95466530303
146.828226989787 -1912.91896174996
147.379243017604 -1910.86897183654
147.882331078502 -1908.80246761181
148.346997874644 -1906.72364095707
148.788420971655 -1904.63744381828
149.206450162052 -1902.54478867637
149.607661647426 -1900.44788367208
149.984829257072 -1898.34611375853
150.323709893232 -1896.23806655879
150.639806542547 -1894.12769559956
150.972919861382 -1892.02167111596
151.310410166902 -1889.91781748045
151.616168730249 -1887.81187864847
151.875187690696 -1885.70363714338
152.107782876408 -1883.59711333252
152.293637068663 -1881.49191237427
152.406518361786 -1879.38807176617
152.488791574819 -1877.29088495077
152.55809168745 -1875.20237795326
152.612957752911 -1873.12276942071
152.641888900643 -1871.05169987546
152.659902044719 -1868.98981393166
152.69527576381 -1866.9375797223
152.741026930454 -1864.89392524536
152.794371901833 -1862.85804046762
152.847969112823 -1860.82919800811
152.883277524364 -1858.80666246898
152.913182508054 -1856.79027191619
152.9505189055 -1854.7795899111
152.993671656595 -1852.77404428521
153.042318546021 -1850.77304133999
153.082529214636 -1848.77602887841
153.102108679209 -1846.7825075835
153.112849990083 -1844.79202204215
153.129303084807 -1842.80407153191
153.147722428984 -1840.81813033045
153.167843576361 -1838.83373522105
153.186113317311 -1836.85045876561
153.19821308213 -1834.86792654396
153.20956902928 -1832.88579974872
153.223984182279 -1830.90381969652
153.241333527299 -1828.92177314394
153.261631682745 -1826.93953629964
153.28201343727 -1824.95700977021
153.296396401599 -1822.97418324394
153.313123968624 -1820.99107643756
153.335957133802 -1819.00771366064
153.363916694997 -1817.02414418407
153.395652792588 -1815.04036352845
153.425638804183 -1813.05639059201
153.451419496338 -1811.07226363151
153.463449188477 -1809.08797913731
153.460306506076 -1807.10354463102
153.446759094201 -1805.11896024194
153.433532299209 -1803.13428205039
153.423427535778 -1801.14948676611
153.422572870666 -1799.16461282573
153.424714664377 -1797.17960959335
153.420693263021 -1795.19441590556
153.416040569356 -1793.20906154895
153.416655542067 -1791.22354454688
153.421249122358 -1789.23784696701
153.428540137525 -1787.25196083036
153.437990567631 -1785.2658682928
153.448064047169 -1783.27958600888
153.459615413093 -1781.29309908206
153.471795314275 -1779.30643040444
153.483529636614 -1777.31956023539
153.492132178971 -1775.33251699502
153.501187640775 -1773.34533274753
153.516993977312 -1771.35803899008
153.529473102495 -1769.37065926061
153.527906000731 -1767.38318658985
153.524653499327 -1765.39570213062
153.534315322206 -1763.40827955213
153.548231444082 -1761.42092487601
153.556809802234 -1759.43367411885
153.563823383043 -1757.44659522107
153.572117278012 -1755.45973572933
153.581332506712 -1753.47314037603
153.59148307605 -1751.48686681134
153.60165599545 -1749.50092295615
153.609931177107 -1747.51533466688
153.621248326685 -1745.53011381883
153.639662875341 -1743.54522584588
153.661459138501 -1741.56056740248
153.68129350313 -1739.57603282862
153.699163729585 -1737.59149311216
153.714976808297 -1735.60685362598
153.728916840066 -1733.62204771453
153.743398978027 -1731.63702792516
153.759779387325 -1729.65175188602
153.783158146558 -1727.66623230716
153.805792613294 -1725.68040445538
153.820750756533 -1723.69424981267
153.835322421905 -1721.70778719035
153.853613566416 -1719.72102239849
153.871290362862 -1717.73392213835
153.881454014881 -1715.74642809251
153.890175687803 -1713.75853954177
153.90485459693 -1711.770269198
153.92167529304 -1709.78155804274
153.937852609689 -1707.79234728157
153.951167083475 -1705.8025784473
153.960003768695 -1703.8121684823
153.966873633 -1701.82112804586
153.977498906359 -1699.82945718708
153.987064173267 -1697.83707332215
153.993382721456 -1695.84392590384
153.994410649101 -1693.8499773354
153.990948876667 -1691.85522731519
153.989202600697 -1689.85969166825
153.999659429615 -1687.86343672221
154.026752896099 -1685.86648346775
154.053837594869 -1683.86868350982
154.080486141199 -1681.87006869883
154.1010578339 -1679.87059010305
154.113011547949 -1677.87026706346
154.124071309873 -1675.8691752077
154.133334441091 -1673.8673673875
154.132388236187 -1671.86482128133
154.166785004616 -1669.86177018445
154.235341388084 -1667.85818916685
154.127489949262 -1665.85373724515
154.144035043268 -1663.84912812964
154.135953447502 -1661.84413674359
154.129955629836 -1659.83885092277
154.118808868744 -1657.83332713336
154.103615274391 -1655.82764257807
154.083258395366 -1653.82183843856
154.058467115407 -1651.81597191699
154.031874347889 -1649.81007402586
154.004259300188 -1647.80415031721
153.973980260273 -1645.79824487612
153.942598911891 -1643.79238687579
153.911102798339 -1641.78663033631
153.879849829264 -1639.78102926904
153.849969951111 -1637.77562562712
153.820205453147 -1635.77049139539
153.790426461214 -1633.76564308454
153.759088678166 -1631.76114036696
153.728110891746 -1629.75699650231
153.697310718702 -1627.75323561294
153.666711324825 -1625.7498991689
153.636063575393 -1623.74700633069
153.604488624836 -1621.74459721664
153.572112018987 -1619.74269633548
153.539442544191 -1617.74131307735
153.50734813408 -1615.74045164181
153.478118357504 -1613.74012308728
153.450206744177 -1611.74034991173
153.423270831915 -1609.74119447743
153.396393887426 -1607.74267634629
153.370425942735 -1605.74478358405
153.345661103574 -1603.74754301287
153.322239549345 -1601.75093248272
153.298953221389 -1599.75497429589
153.275174628176 -1597.75970308335
153.248811474245 -1595.76508955475
153.22227711071 -1593.77107590588
153.195974798566 -1591.77755999548
153.171884256303 -1589.78443510174
153.148317528715 -1587.79163524453
153.125225016513 -1585.79905801692
153.102140656623 -1583.80663555301
153.078811725328 -1581.81428365386
153.055865955362 -1579.82191395298
153.033337697411 -1577.82943526334
153.017236789148 -1575.83670810201
152.978725526433 -1573.84395097398
152.771883583446 -1571.85250238397
152.907032334586 -1569.85719297113
152.935658209665 -1567.86245015167
152.904489285254 -1565.86768645203
152.8871811705 -1563.87213508725
152.867474322354 -1561.87590107063
152.849692255489 -1559.87889943949
152.832858454131 -1557.8811155719
152.817091224212 -1555.88251544086
152.801829812931 -1553.88311258185
152.786390040615 -1551.8829364672
152.770515938946 -1549.8819983906
152.752315826192 -1547.88036091595
152.733791138286 -1545.87807831218
152.714455854635 -1543.87522445108
152.694787484544 -1541.87186475472
152.672653624198 -1539.8681405197
152.647475113003 -1537.86413002412
152.618649089079 -1535.85997471381
152.586525234308 -1533.85578335037
152.552136573365 -1531.85163973246
152.518504940373 -1529.84762367559
152.483052825545 -1527.84385294964
152.446204309984 -1525.84044090261
152.408604594175 -1523.83743662379
152.369969469199 -1521.83492946276
152.330567764708 -1519.83297527851
152.292153531071 -1517.83160580862
152.25206551586 -1515.83091046902
152.20992533513 -1513.8309089862
152.163964683098 -1511.83165593526
152.117855747571 -1509.83309922911
152.07169538907 -1507.83522495726
152.024178825819 -1505.83802760798
151.97662742007 -1503.84145968481
151.929044642301 -1501.84548302735
151.881526337015 -1499.85001088452
151.834769543215 -1497.85499762576
151.788948113577 -1495.86035834306
151.743967771721 -1493.86601027433
151.700720644695 -1491.87187102848
151.659098926119 -1489.87783725665
151.618706991506 -1487.88384570835
151.580824595548 -1485.88977557645
151.545019535224 -1483.89555240308
151.510058776744 -1481.90110130772
151.477570064756 -1479.90634500003
151.44763846395 -1477.91119062264
151.419568301092 -1475.91560542874
151.393814759354 -1473.91950695651
151.370209398142 -1471.92287684813
151.347360656504 -1469.92568964633
151.327748924392 -1467.92790944053
151.311005670373 -1465.92952332492
151.298347303951 -1463.93052035877
151.285050248297 -1461.93095870927
151.273164171536 -1459.93086489563
151.257845257904 -1457.93029493931
151.243771299777 -1455.92925203152
151.22866441269 -1453.92779952432
151.212642341074 -1451.92596642776
151.195500382931 -1449.92381513328
151.177872572477 -1447.92140359709
151.15729463104 -1445.91879616371
151.136309248726 -1443.91601769589
151.113757566189 -1441.91314922928
151.090011437264 -1439.91022826016
151.06529265017 -1437.90728550411
151.03971312425 -1435.90438688908
151.013178801301 -1433.90153171085
150.985596224692 -1431.89877241091
150.956995267187 -1429.89611062921
150.927524136052 -1427.89358456763
150.897103145125 -1425.89118944478
150.866071021147 -1423.88892311378
150.833701224427 -1421.88678898922
150.801249888641 -1419.88475602295
150.768032798762 -1417.88283268475
150.734333879376 -1415.88096877674
150.700042799757 -1413.87916601192
150.664986038982 -1411.87740819179
150.62926446517 -1409.8756894195
150.592888931365 -1407.87398631207
150.555632304644 -1405.87232772166
150.518151051425 -1403.87069923169
150.479325935244 -1401.86912534142
150.44098336026 -1399.86760522819
150.400530958861 -1397.86620202447
150.3605224159 -1395.86487305427
150.319098195819 -1393.86367285013
150.278205616474 -1391.86259282006
150.236793196121 -1389.86165060615
150.195444755308 -1387.8608649324
150.154235321722 -1385.86021286928
150.113280093299 -1383.85973245219
150.072954832084 -1381.85943109207
150.033371680084 -1379.85930898796
149.994930004568 -1377.85939879111
149.957764808608 -1375.85970501089
149.921885211575 -1373.86025714243
149.887001208201 -1371.861093148
149.851629901998 -1369.86226526506
149.818387796284 -1367.86373824997
149.785577190291 -1365.86559385676
149.753619594368 -1363.86782667758
149.722139068788 -1361.8704663402
149.691407592834 -1359.87351902749
149.660342612908 -1357.87701824671
149.631334558648 -1355.88092913949
149.602447934074 -1353.88527909631
149.574947229343 -1351.89004197448
149.548323088757 -1349.89522409635
149.52243077314 -1347.90081536395
149.497499366867 -1345.90680031899
149.473546318875 -1343.91316893788
149.45057995511 -1341.9198894114
149.428353956899 -1339.92695974244
149.406688732025 -1337.93437459952
149.384916628093 -1335.94210227708
149.363198654949 -1333.95011680341
149.340609169537 -1331.95842012237
149.317804279252 -1329.96693644431
149.294842599611 -1327.97564551237
149.271774167799 -1325.98449992742
149.249008196819 -1323.99343177053
149.226399293766 -1322.00241518136
149.204035396709 -1320.0113970337
149.181722448501 -1318.02031439746
149.159553527997 -1316.02915202726
149.137452664007 -1314.03786887332
149.1152409447 -1312.04642004757
149.092888812447 -1310.05480522261
149.070182011668 -1308.06296991695
149.047110706699 -1306.07093075795
149.023695079349 -1304.0786672148
148.999893874506 -1302.08614821451
148.976053671486 -1300.09338744048
148.951563686145 -1298.1003726742
148.921190769628 -1296.10711128425
148.889901833681 -1294.11358402829
148.858365925022 -1292.11977392376
148.828633969919 -1290.12566763118
148.80196124869 -1288.13125805171
148.778725577206 -1286.13655219708
148.757193047462 -1284.14152989183
148.73983899568 -1282.14617112588
148.726639684057 -1280.15048439893
148.714074563094 -1278.15445149495
148.706447927506 -1276.15804971711
148.70344820084 -1274.16126439829
148.704299962365 -1272.16409167304
148.708769965508 -1270.16649057567
148.716394680504 -1268.16845419325
148.723597162178 -1266.16997489781
148.732149130599 -1264.17103301217
148.741776693828 -1262.17161886377
148.751475256848 -1260.17172465341
148.761334281343 -1258.17135451039
148.771135387429 -1256.1704975755
148.781073056778 -1254.169159266
148.790934963841 -1252.16736532151
148.800948709891 -1250.16510650044
148.811715059787 -1248.16239632579
148.822428823923 -1246.15927333188
148.833061777984 -1244.15576332386
148.843290559934 -1242.15186930992
148.851980866688 -1240.14765560377
148.858669320406 -1238.14313941001
148.864051592567 -1236.13837096709
148.866809147056 -1234.13339293778
148.867115425484 -1232.12826943872
148.866691710375 -1230.12302430915
148.863682458463 -1228.11772728667
148.858230871304 -1226.11242073315
148.851320880342 -1224.10716531247
148.842494007699 -1222.10201342985
148.831968286801 -1220.09700550309
148.822325593353 -1218.09218586134
148.811414360532 -1216.0875939784
148.799037617262 -1214.08329761129
148.78507752807 -1212.07932293313
148.769223141256 -1210.07572172547
148.751798497795 -1208.07252949333
148.73510977929 -1206.06974726497
148.716898800318 -1204.06743036773
148.697046405627 -1202.06560331756
148.675705219629 -1200.06427559025
148.653596693143 -1198.06344864477
148.630987852674 -1196.06313761425
148.608496983872 -1194.06332743531
148.586208441549 -1192.06400704407
148.564196006511 -1190.06515656473
148.542695875416 -1188.06676472413
148.521442840821 -1186.06882011112
148.5003834833 -1184.07129831712
148.478407233327 -1182.07418647979
148.457191320364 -1180.07746619392
148.437133507237 -1178.08108721037
148.419040416764 -1176.08501528221
148.402412240446 -1174.08923564114
148.386930012797 -1172.09371702213
148.370991473212 -1170.09843892912
148.355814499594 -1168.10334595883
148.341355949086 -1166.10843694059
148.327672465525 -1164.11364247372
148.314401727609 -1162.11894054342
148.301463441181 -1160.12430127287
148.287350398894 -1158.12969706853
148.273698450865 -1156.13509712521
148.260784645547 -1154.14044223397
148.248909995031 -1152.14572054655
148.23815985501 -1150.15088662895
148.228355552323 -1148.15592006857
148.218509997084 -1146.16079352937
148.209063093577 -1144.16548254205
148.199932954502 -1142.16997836526
148.191829233836 -1140.17424352877
148.183990513912 -1138.17826060141
148.176223556746 -1136.18204306279
148.166869834257 -1134.18554994095
148.157656699528 -1132.18880214513
148.148952387168 -1130.19176794034
148.142025595705 -1128.1944605021
148.135687262918 -1126.19686070294
148.129729487769 -1124.19898147275
148.123385050028 -1122.20081661107
148.117238789677 -1120.20238038397
148.111301543537 -1118.20366540966
148.105901271342 -1116.20469845422
148.100497663248 -1114.20546839077
148.094854955585 -1112.20599087526
148.087870487162 -1110.20629464229
148.080414066475 -1108.20636949477
148.072740621569 -1106.20624345876
148.066083937867 -1104.20593033891
148.059260056049 -1102.20544708567
148.052193797812 -1100.20480634479
148.04456454134 -1098.20402623767
148.036478187514 -1096.20313395515
148.028427176878 -1094.20214829001
148.021397045051 -1092.20110090351
148.013820248111 -1090.19998558309
148.005442604281 -1088.19884838236
147.996304382783 -1086.19769489909
147.98604572993 -1084.19654598647
147.974806602936 -1082.19541943405
147.962633705605 -1080.19432549361
147.949667643546 -1078.19326794544
147.935951107763 -1076.19225474456
147.922400804364 -1074.19126351454
147.908174699528 -1072.19029169049
147.893165253306 -1070.18935319748
147.87725172462 -1068.18845596712
147.860627201707 -1066.18760890588
147.843515505301 -1064.18683275701
147.827444602907 -1062.18614455647
147.810554300853 -1060.18559469261
147.79276284236 -1058.18517828553
147.773011727194 -1056.18494231174
147.752591106878 -1054.18489862674
147.731734685294 -1052.18505257683
147.712089970675 -1050.18542212319
147.692402667616 -1048.1860009361
147.672556540759 -1046.18680397901
147.652314498906 -1044.18783971073
147.632099191484 -1042.18908362938
147.612040670627 -1040.19054037373
147.593176866857 -1038.19219391774
147.574647792403 -1036.19401965157
147.556364996024 -1034.1960134584
147.537354710929 -1032.19817286392
147.51877154869 -1030.20044710874
147.500773027827 -1028.20282533978
147.482573656408 -1026.20529876674
147.465759669744 -1024.20781921615
147.450591434931 -1022.21036706106
147.437720128235 -1020.21291612858
147.426479394615 -1018.21545090697
147.416592933543 -1016.21796685644
147.406500616254 -1014.22044498448
147.396489453972 -1012.22288682637
147.38635297501 -1010.22528471045
147.375295054021 -1008.22764929958
147.363280070546 -1006.22997994038
147.350261508236 -1004.23227477264
147.33805094978 -1002.23452892087
147.323534459636 -1000.23679265731
147.306439840739 -998.239082108742
147.285931454254 -996.241416916185
147.262901034991 -994.243832775759
147.237502792527 -992.246328289756
147.213362501388 -990.248911321567
147.188725239549 -988.25161024411
147.163595823001 -986.254471420778
147.13825525634 -984.257513570975
147.112944256174 -982.260755883937
147.087823231001 -980.2642433103
147.063311056856 -978.267991848509
147.039291858799 -976.272013211136
147.015795240263 -974.2763535561
146.991857558934 -972.281043467861
146.968889901996 -970.286094545232
146.94720043003 -968.291513364265
146.925443727216 -966.29733676649
146.90480586628 -964.303552710307
146.885479730855 -962.310198143623
146.866205310022 -960.317269720174
146.848392401401 -958.324768997899
146.833464129545 -956.332676557197
146.814446195365 -954.341020887898
146.812336964883 -952.349670075975
146.763268116539 -950.358924427608
146.673328649092 -948.368646851164
146.681294259076 -946.378206493873
146.752938090725 -944.387812200776
146.828258081034 -942.397711312313
146.822200914276 -940.408011993903
146.839424655036 -938.418405900939
146.851857665183 -936.428911149575
146.866998099674 -934.439488422803
146.882744806687 -932.450110961737
146.89963477735 -930.460728788517
146.91683419672 -928.471323810361
146.933932416252 -926.481858832839
146.951031152192 -924.492281887628
146.968098912493 -922.502567949672
146.985086472781 -920.512676906419
147.001283573964 -918.522558513161
147.017338194694 -916.532152323511
147.033335640697 -914.541395630921
147.049254648199 -912.550253397729
147.064680193163 -910.558624645943
147.080905000041 -908.566472213799
147.098636385195 -906.57369400143
147.118130279021 -904.580222834426
147.138355527871 -902.585974245781
147.159122084288 -900.59083968102
147.18080146711 -898.594739848013
147.202410461016 -896.597581081564
147.22485793185 -894.599273378936
147.246132877849 -892.599735610037
147.266240583304 -890.598866492938
147.286111120423 -888.596609522688
147.304142790548 -886.592901691164
147.319307424551 -884.587676123579
147.333005315038 -882.580911608576
147.343418943404 -880.572567417229
147.349807931439 -878.562620146366
147.348932483292 -876.551088600574
147.341082395075 -874.537990160813
147.330612920708 -872.52341564323
147.319622099117 -870.507425757978
147.306957709982 -868.490092411548
147.293054238807 -866.471496832729
147.276583026634 -864.451743060392
147.259975064415 -862.430928789309
147.240388415975 -860.409183711997
147.217610735041 -858.38667918122
147.192694829754 -856.363540835649
147.165760716081 -854.339967617409
147.130479789972 -852.316238944202
147.088118055625 -850.292567565484
147.041967111364 -848.269133083057
146.996432124025 -846.246053373357
146.948708026241 -844.223614784342
146.898941133353 -842.202035730937
146.84974779598 -840.18150355602
146.799617043627 -838.162309258237
146.748666927238 -836.144709624371
146.697727590595 -834.128982626435
146.646563239965 -832.115424386457
146.595933067309 -830.104364542577
146.546169605335 -828.09611081319
146.497210129848 -826.091057902733
146.44787467144 -824.089656935719
146.396409991529 -822.092388103785
146.346376844067 -820.09955777035
146.297976257652 -818.111592557983
146.249517121136 -816.12901893085
146.206152500492 -814.152106503524
146.171657421611 -812.181180123759
146.145538860636 -810.216752931355
146.127295582411 -808.259269310511
146.114218950129 -806.309218790839
146.104133980784 -804.366978692964
146.098297123079 -802.432769391334
146.092209264046 -800.506777122259
146.079613209294 -798.588955346228
146.068787115068 -796.679086738088
146.074274261375 -794.777159033925
146.127534277901 -792.883963004302
146.205079588165 -790.999346680623
146.280476786135 -789.122133376838
146.348171134053 -787.251134388841
146.397841240518 -785.384397527212
146.504558320245 -783.52605008559
146.6255095336 -781.672865210617
146.7871634065 -779.826711856661
146.971427327218 -777.985491857601
147.244863672272 -776.157021499578
147.535687083917 -774.333003281055
147.816587760639 -772.508273977063
148.114401458713 -770.685224940623
148.421661419815 -768.861485294193
148.774883167812 -767.042681905306
149.174918868757 -765.229047211252
149.60874110313 -763.417869020396
150.066840686316 -761.60662698897
150.546806866689 -759.79417679946
151.054728609399 -757.981475622785
151.576598459575 -756.164717138937
152.118892473708 -754.34512182147
152.67469343919 -752.52067346541
153.229122296397 -750.687070772739
153.783239329108 -748.844334466479
154.335711435309 -746.992038874975
154.888263328052 -745.130782365144
155.442963003831 -743.261418716484
155.999389159096 -741.384211718893
156.556804345329 -739.499402073837
157.114262945815 -737.607228482597
157.672704001402 -735.708575456847
158.233932262341 -733.804629057158
158.800263926541 -731.896780878848
159.371081804444 -729.985493960614
159.942527783146 -728.070221182702
160.511006352726 -726.150502186479
161.07764677304 -724.227272571088
161.644969150816 -722.301916752415
162.215612930694 -720.375778452093
162.788896199955 -718.449144344192
163.361935361521 -716.521553428075
163.934215035428 -714.593244939355
164.505171539118 -712.66439629143
165.076128545159 -710.735682434175
165.647271913908 -708.807384550626
166.218769857643 -706.879755390862
166.790260887873 -704.95281502955
167.362988842871 -703.027051047119
167.936326006562 -701.102365889879
168.507520179568 -699.178015959497
169.07412691884 -697.253315831524
169.636787600649 -695.328513087345
170.199432276307 -693.404761579476
170.764938164188 -691.482886181426
171.33395432991 -689.563063780572
171.905479133252 -687.644966073483
172.481798822556 -685.729212497916
173.060170015598 -683.81494485118
173.636284052981 -681.900856505874
174.204383997832 -679.985168585249
174.764540212588 -678.067863408053
175.322412678373 -676.150506918436
175.877952179277 -674.232990381129
176.435507275482 -672.316513983855
176.99734014527 -670.401646519955
177.570303890541 -668.490269360423
178.152320168389 -666.581680255045
178.735597558042 -664.673454555335
179.31358310241 -662.763530049261
179.882608458617 -660.850725614657
180.447523443037 -658.936375645335
181.007843078874 -657.020255922131
181.565750471292 -655.102946899207
182.123572996977 -653.185028096108
182.686489851256 -651.267975661151
183.256208525715 -649.352210918632
183.828221375022 -647.436339419127
184.399370908083 -645.519375782681
184.968321007454 -643.600856439252
185.537788271667 -641.681574593268
186.107908960837 -639.761560403841
186.678194627498 -637.84062978743
187.248613184762 -635.918829842403
187.817999875698 -633.995821222604
188.386734410278 -632.071760905878
188.955995037609 -630.147087778242
189.528201890866 -628.222605451545
190.102332640566 -626.298132361633
190.676449262477 -624.373247608831
191.249871279069 -622.447899962094
191.822570926809 -620.522237069504
192.393440220411 -618.59612537049
192.960702642389 -616.669241261401
193.526119187961 -614.742330326532
194.091964635287 -612.816314953189
194.66322644723 -610.89288371284
195.238859731974 -608.972056938159
195.813074132411 -607.052483840445
196.380251907649 -605.132908868403
196.941386076299 -603.213934913389
197.502957410108 -601.297744634275
198.070232190741 -599.386177998068
198.64091653496 -597.478908624099
199.210809671114 -595.575041210277
199.77441589977 -593.673256830474
200.333058242374 -591.774180411329
200.891357813193 -589.879276829961
201.452867848768 -587.989717387585
202.016370813394 -586.105149207068
202.578059742303 -584.22432775761
203.135733564771 -582.346369657846
203.689484101494 -580.470910424424
204.241501945463 -578.598118600434
204.792702683713 -576.727657435614
205.343682035605 -574.85895424756
205.892821744501 -572.990568464582
206.440733824963 -571.121574941751
206.987342669976 -569.250675944318
207.533492202841 -567.376735163391
208.080511941024 -565.498615772739
208.62980784095 -563.615152177491
209.182799333585 -561.725076545905
209.739411592171 -559.826545497672
210.301812909884 -557.918502913353
210.871745032753 -555.999669927503
211.448697403667 -554.067991641527
212.034477471318 -552.12217687616
212.62867780893 -550.160143459831
213.232449410254 -548.180271268915
213.842449751428 -546.179387258695
214.454025859195 -544.153887070358
215.066653742882 -542.101580275114
215.677141135654 -540.019405755828
216.28619452936 -537.905406331932
216.884389165015 -535.754826067823
217.477365795808 -533.566825289189
218.045586779732 -531.334681090086
218.549924595458 -529.050165917147
219.062726285732 -526.724509003353
219.549128193393 -524.348296563935
220.006503716459 -521.918047102926
220.352160615268 -519.428432914337
220.546743688802 -516.886258612775
220.62982922108 -514.300072055681
220.607171379192 -511.675438093615
220.474410257646 -509.018535845617
220.191440919572 -506.344302897013
219.724887884574 -503.674681982605
219.028706480435 -501.044158176818
218.095878041819 -498.484136650015
216.940956426293 -496.02024979351
215.572759781068 -493.679956644171
214.037210080724 -491.469559100377
212.400801264465 -489.372429791236
210.726626895463 -487.358314734061
208.998766264903 -485.442832428066
207.275125645554 -483.584008478238
205.478729267126 -481.849729679028
203.551334881474 -480.312121496457
201.657636378774 -478.821650349792
199.782252410322 -477.388143571795
197.93811891031 -475.992177623742
196.120716330627 -474.633737945196
194.340340741862 -473.295168097685
192.595428403685 -471.973511242881
190.884774157968 -470.666518368924
189.21031183295 -469.368473707465
187.565076501141 -468.087107931152
185.939201364789 -466.835455380281
184.323242997406 -465.626267504178
182.725384300941 -464.445701677807
181.154439604989 -463.278447840888
179.623837603081 -462.102592385504
178.128268871639 -460.923918411405
176.664696343239 -459.744792559236
175.222984366568 -458.576933833678
173.803217497725 -457.417192566913
172.40403928161 -456.264246227664
171.020448467511 -455.121010721745
169.662517372452 -453.971704445074
168.322070451145 -452.823243103868
167.007023491633 -451.663612917514
165.743667218329 -450.463033902896
164.526883535155 -449.228283012461
163.373086390826 -447.944692835324
162.252381898577 -446.643150425276
161.183811700992 -445.306584254898
160.143708648074 -443.957028196149
159.113880597199 -442.608455889989
158.097703870999 -441.255734432877
157.093912021141 -439.897868546764
156.098904671207 -438.535473770771
155.118597939754 -437.162583317035
154.165066428646 -435.770403682368
153.238961790519 -434.358543819321
152.358119617582 -432.917135913497
151.51849374042 -431.45000509247
150.722369107136 -429.957228338284
149.962051787307 -428.443672673365
149.228960926826 -426.913567155653
148.519916281953 -425.367918046069
147.839989817863 -423.804284372344
147.195210489601 -422.220387025297
146.606360524396 -420.609802041057
146.05533777619 -418.979790936125
145.519321226346 -417.337024588905
145.00131534056 -415.679526753772
144.504207186876 -414.005726257103
144.052503963742 -412.309872423442
143.654334972166 -410.591391495941
143.341347588966 -408.846369107973
143.083649782275 -407.082334773128
142.882876557539 -405.300306034692
142.762832275881 -403.498764519831
142.668668142893 -401.685409697241
142.584300788964 -399.861207260795
142.460801351757 -398.028744428551
142.353508273222 -396.182210616368
142.26730621263 -394.321238734458
142.203126052012 -392.445994014415
142.15277035395 -390.557113581325
142.110500728644 -388.655030144916
142.078667199729 -386.740054419371
142.061154893687 -384.812680127713
142.052458103829 -382.873651886585
142.041483170278 -380.923691170398
142.035031583477 -378.963489062539
142.040321846419 -376.993906198378
142.045825185809 -375.015746555673
142.049572700198 -373.029838840044
142.048576415763 -371.037008802203
142.043430430141 -369.038121169005
142.035017262752 -367.034044068429
142.023235694689 -365.025614201058
142.005808214014 -363.013630407041
141.985522263805 -360.998867682515
141.96388556238 -358.982033235679
141.936584210268 -356.963757852561
141.907090822754 -354.944626358273
141.876188396053 -352.925188362008
141.840698993272 -350.905873747867
141.801183664212 -348.887087503452
141.758968834095 -346.869158555861
141.714840002196 -344.852354119394
141.673256843314 -342.836852500391
141.634900556041 -340.822767632492
141.596534472097 -338.810259477681
141.555830805798 -336.799411063738
141.512188397778 -334.790264887163
141.468302692428 -332.78277242002
141.424535723956 -330.77688978361
141.382012560411 -328.772550750306
141.34361071021 -326.769599821143
141.309556958917 -324.76792460288
141.279304601921 -322.767424734248
141.253842170202 -320.767957995155
141.2305026201 -318.76941302086
141.207691963708 -316.771699813171
141.186168567957 -314.774677809973
141.163837581517 -312.778248835085
141.138836612385 -310.782322660442
141.114325219202 -308.786746554401
141.090604311684 -306.791400217074
141.0688346669 -304.796197720702
141.046766278562 -302.801077076465
141.023840064855 -300.805996381614
140.998290591864 -298.810895805632
140.97267976403 -296.815719203789
140.949507328968 -294.820389872176
140.927906385473 -292.824893975966
140.906231663705 -290.82922255414
140.884301910591 -288.833374866576
140.861104418037 -286.837357296112
140.837463860471 -284.841160449909
140.814408962369 -282.844806600799
140.794481654173 -280.848282694973
140.777150204283 -278.851602784966
140.763652034961 -276.854786804367
140.752918120723 -274.857860117211
140.742588881349 -272.860856647323
140.732365567605 -270.863781809855
140.720989899382 -268.86663735934
140.709011088164 -266.869443935975
140.697249502953 -264.872198260428
140.68559864524 -262.874882650572
140.673476508086 -260.877525477719
140.659732782185 -258.8801235131
140.645436196975 -256.882662341008
140.629737735964 -254.885160954508
140.614797635577 -252.887607668664
140.599373333244 -250.890021522491
140.583346435333 -248.892411813574
140.566684692257 -246.894783627988
140.549001112718 -244.89713443353
140.530401157519 -242.899465085349
140.511146700712 -240.901776914756
140.49189690759 -238.904078561003
140.473380573016 -236.906355305339
140.455489320975 -234.908619510143
140.438519847206 -232.910859817107
140.421038377778 -230.913089474336
140.404758440114 -228.915308131465
140.388218366733 -226.917516852926
140.368034484212 -224.919749939979
140.355580451277 -222.921957449059
140.34695448308 -220.924177777773
140.337185590903 -218.926420753908
140.327632586766 -216.928673421905
140.318240848781 -214.930927406359
140.308742389438 -212.93317554268
140.298997501441 -210.935424978832
140.288725140871 -208.937668414274
140.27868974557 -206.93988508793
140.267886744174 -204.942087578103
140.257655317058 -202.944265306669
140.24731568851 -200.946443605654
140.236804988812 -198.948607207462
140.225965342636 -196.950777715265
140.215042010218 -194.952939207536
140.204087442062 -192.955099878854
140.193267914325 -190.957279239748
140.182383880301 -188.959477211635
140.17133153285 -186.961689596566
140.160168732765 -184.963921430131
140.148877145983 -182.96619105211
140.137582315616 -180.968477690988
140.126414458207 -178.970787253985
140.115231550254 -176.973136351248
140.103979533726 -174.975508185547
140.092826431428 -172.977931752208
140.081679132461 -170.980378207289
140.070424040307 -168.982879945788
140.059188315843 -166.985430724088
140.048040191175 -164.988042021234
140.036979986177 -162.990713876958
140.026028366723 -160.993472907132
140.015295649651 -158.996315064557
140.004604165804 -156.9992684348
139.993767789853 -155.002340878526
139.982951506875 -153.005537048615
139.972156375761 -151.008871492155
139.961422863158 -149.012358309006
139.950663517621 -147.015978557287
139.939911503153 -145.01974649514
139.929128773342 -143.023662549235
139.918330339662 -141.027717007433
139.907570947391 -139.03189784262
139.896772556736 -137.036183118444
139.886027983664 -135.040572466269
139.87522789544 -133.045030301954
139.86451814634 -131.049533070965
139.853774742546 -129.054053803531
139.843003184253 -127.058532445975
139.832169795996 -125.062949740041
139.821242199357 -123.067230381353
139.810338522865 -121.071331967818
139.79936648892 -119.075189336317
139.788485043677 -117.078737814236
139.777645721884 -115.081913407862
139.767017364759 -113.084655822227
139.756546407079 -111.086878654251
139.745997911509 -109.088546323538
139.73536223156 -107.089561938702
139.724736020807 -105.089889518685
139.714296788134 -103.089466537855
139.70399651155 -101.088233517074
139.693718352185 -99.0861526713761
139.683714260198 -97.0831714462661
139.672685238154 -95.0793054012213
139.66622715611 -93.0744863794735
139.654929411966 -91.0687887503756
139.642493354799 -89.0621981895751
139.633616052003 -87.0547449158225
139.623777041289 -85.0465188808931
139.614044454532 -83.0375984163101
139.604323842665 -81.0280980060947
139.594643037157 -79.0181780564955
139.585539958362 -77.0079942321771
139.576746419765 -74.9977891766702
139.567847154557 -72.9877955083997
139.559208843902 -70.9783100270967
139.550581454104 -68.9696558760093
139.541910656808 -66.962193385395
139.533437757608 -64.9562795276024
139.525300224386 -62.952328568272
139.517610868316 -60.9507873404145
139.509890506121 -58.9521021402772
139.502260193688 -56.9567294959347
139.494855416087 -54.9651375091366
139.487695500599 -52.9777641751216
139.480725161652 -50.9950475907489
139.473878758005 -49.0173491183436
139.467040209942 -47.0450109869056
139.460124375116 -45.0783037949348
139.453199033764 -43.117353337915
139.446211382864 -41.1622221509243
139.439023704444 -39.212812827179
139.431547377419 -37.2688908651275
139.423623909503 -35.3300317309883
139.415153506021 -33.3956343115279
139.406153725246 -31.4649057226466
139.396637838753 -29.5368257342287
139.38646817288 -27.6101916578045
139.375784190582 -25.6835623482485
139.364485420801 -23.7553294599925
139.352863948249 -21.8237189444999
139.340976222855 -19.8867842957337
139.329458299945 -17.9425077482742
139.318355130677 -15.9887608656317
139.308214035854 -14.0233749953271
139.299243967733 -12.0441705861917
139.291630498002 -10.0489873189926
139.285734024719 -8.03571914858562
139.282028870602 -6.00232967045796
139.280403584798 -3.94676559241887
139.280149292159 -1.86698002613105
139.281211372533 0.239099346298871
139.281912284851 2.37369053970938
139.283039215775 4.53918670678656
139.272864677761 6.73841586651657
139.226525785854 8.97353126799116
139.174928674437 11.2475113400647
139.133279472408 13.5663250411423
139.050750998853 15.9318815666175
138.927715784987 18.3484424064758
138.845748422672 20.8380966181392
138.731998650914 23.4024819295948
138.494146634359 26.0266139300441
138.270438916003 28.7610088292989
137.864819943248 31.5502781492737
137.290383832429 34.3943316720929
136.452880900344 37.2346559215863
135.390266054597 40.0688475152734
134.045494467626 42.8311166608832
132.253540684234 45.3296282019997
130.214092760987 47.6483250145513
127.825661512895 49.6034814132867
125.188099955691 51.1907841836187
122.518284528389 52.6183745209076
119.777311838428 53.796774359292
116.991768587332 54.7157005249023
114.190879664025 55.3750381983069
111.463339885087 55.9572445946143
108.783207041704 56.4061372815274
106.157596813023 56.7425157580701
103.595523260439 57.0141112917209
101.094556445128 57.240332385499
98.6482924214511 57.4153968688106
96.254690438044 57.5582910911768
93.9099377750507 57.674971381608
91.609644374938 57.7191407608767
89.3541506588175 57.796030716859
87.1397104561299 57.7970979699212
84.96597026536 57.7467498045583
82.826261476981 57.763328578551
80.7201057605783 57.7624456624924
78.6432600125291 57.7788023683124
76.5948830844366 57.7820431519544
74.5703115501984 57.8070071459534
72.5693891757034 57.8159116995211
70.5877577566966 57.8360514845589
68.6239257241848 57.8491499819949
66.6743964066425 57.8686819518565
64.7365965079781 57.8950918027559
62.8085231593591 57.9172634337114
60.886635760573 57.9602178232478
58.9700817019797 57.9895514789682
57.0559743525691 58.0226137270164
55.1426188045682 58.0488542879403
53.2279070044507 58.0822146120723
51.3105325207528 58.1149870857323
49.389187478506 58.1407658628404
47.4627697093601 58.1804225072416
45.5305432856117 58.2147732470925
43.5919120871165 58.2487921364206
41.6465483855433 58.2842027610917
39.6944463075086 58.3275707150516
37.735439941684 58.3655954814416
35.7698796645485 58.4089341212947
33.7971653462365 58.4244195652575
31.8185392969464 58.4520325505087
29.83388309125 58.4751180439431
27.8437699753431 58.5008084290164
25.8484948425107 58.5256640438984
23.8486365229561 58.5527065104686
21.8446940923068 58.5811925573046
19.8372024967459 58.6095753793233
17.8267280119528 58.6355040695234
15.813815701964 58.6580212188046
13.7990696812584 58.6796683644618
11.7830204749675 58.7013019610351
9.76610081194562 58.7227897115944
7.74868017870668 58.7439653396177
5.73115482892433 58.7649934028486
3.71378867691747 58.7851419189241
1.69686367139405 58.8047601782805
-0.319372813930899 58.8239232270871
-2.33473586165193 58.8428610231197
-4.3490589463741 58.8616021806893
-6.36221808155188 58.8796894314604
-8.37410857046326 58.8970730940447
-10.3846699512118 58.9138370871503
-12.393859866309 58.9305754480406
-14.4016460780525 58.9467940347397
-16.4080452794085 58.962590920376
-18.4130785202437 58.9779472889203
-20.4167965357838 58.9927415586853
-22.4192319758507 59.0069750684932
-24.4204765453955 59.0209987807357
-26.4206280684167 59.0350795650289
-28.4197801618921 59.0489609648193
-30.4180730290477 59.0630363416436
-32.4156035125617 59.0772428106839
-34.4124947034527 59.0918696555385
-36.408867740667 59.1067132007651
-38.4048441296193 59.1218065877486
-40.4005320003008 59.1374566604692
-42.3960468734596 59.1530384975984
-44.3914780282823 59.1692032893557
-46.3869375954974 59.1855967129359
-48.3825054041962 59.2022074490548
-50.3782584542822 59.2193123773069
-52.374253176488 59.2367072713319
-54.3705305016873 59.2540878947462
-56.3671691444035 59.2718004943205
-58.3641720638046 59.2894636635876
-60.3615757927914 59.3073883365353
-62.3593657801812 59.3252707477644
-64.3575622450592 59.3433032541626
-66.3561492999264 59.3613375606506
-68.3550832114032 59.3793067068035
-70.3543608845444 59.3972864715841
-72.3539392013006 59.4148322643938
-74.353784894675 59.4320738671273
-76.3538301384365 59.4484098832964
-78.3540559907086 59.463870413556
-80.3544088822289 59.478178339601
-82.3548537180485 59.4921005432666
-84.35533260069 59.5062700591884
-86.3558331975825 59.520688940133
-88.3563283204717 59.53570300054
-90.3568154758478 59.5516846742927
-92.3572779528164 59.567973277128
-94.35773160694 59.5843054444831
-96.3581698153437 59.6011634670113
-98.3585918585512 59.618707472178
-100.359017299393 59.6372822910678
-102.359465828282 59.6562429329732
-104.35994731342 59.675774216702
};
\addplot [ultra thick, black]
table {%
-104.762682894119 20.91560901539
-104.235350993397 71.6744557083377
};
\addplot [ultra thick, black]
table {%
-552.756223731574 -1122.10503389647
-535.580511606424 -1077.2718894198
};
\addplot [ultra thick, black]
table {%
-762.912428952403 -1164.02427017411
-805.178268797183 -1187.47438109303
};
\addplot [ultra thick, black]
table {%
-247.134868090447 -1899.1826862696
-238.7324050663 -1947.07515534075
};
\addplot [ultra thick, black]
table {%
117.649631730651 -1840.82303643422
165.146870848687 -1840.81647195767
};
\draw (axis cs:-104.235350993397,101.674455708338) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{$s=0$};
\draw (axis cs:-517.756223731574,-1022.10503389647) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{A}};
\draw (axis cs:-857.912428952403,-1204.02427017411) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{B}};
\draw (axis cs:-227.134868090447,-2004.1826862696) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{C}};
\draw (axis cs:57.6496317306512,-1840.82303643422) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{D}};
\draw (axis cs:-387.450067456459,-1169.74867780929) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{T1}};
\draw (axis cs:-778.14383450239,-945.150662152803) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{T2}};
\draw (axis cs:-944.692785783878,-1073.81006976507) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{T3}};
\path [draw=lightgray218215203, fill=lightgray218215203]
(axis cs:-162.498841,46.311968)
--(axis cs:-144.498841,52.311968)
--(axis cs:-144.498841,48.311968)
--(axis cs:-104.498841,48.311968)
--(axis cs:-104.498841,44.311968)
--(axis cs:-144.498841,44.311968)
--(axis cs:-144.498841,40.311968)
--cycle;
\end{axis}
\begin{axis}[
title=Elevation,
at={(0.3cm,9.5cm)},
hide axis,
scale only axis,
height=0pt,
width=0pt,
title style={xshift=0.9cm, yshift=0},
colormap={predictioncost}{rgb255=(0, 101, 189) rgb255=(227, 114, 34)},
colorbar horizontal,
point meta min=0,
point meta max=1,
colorbar style={
    width=1.8cm,
         xtick={0.13, 1.0},
         xticklabels={\hspace{-0.25cm}\SI{0}{\meter}, \SI{175}{\meter}},
         x tick label style={draw=none, tickwidth=0, xshift={0.5cm}, yshift={0.1cm}},
         rotate=90,
     }]
\end{axis}

\end{tikzpicture}


==> figures/track_obstacles.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip marker paths = true,
height=0.5135135135135135*\axiswidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.998,0.005)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks = false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=-910, xmax=-540,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymajorticks=false,
ymin=-1170, ymax=-980,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, darkslategray51, forget plot]
table {%
-104.606865543697 35.9139601322895
-106.60619628323 35.9349629159856
-108.605458131129 35.9559430477855
-110.60462578654 35.9772217194081
-112.603692967499 35.9983989762634
-114.60264199728 36.0191810111649
-116.601444274361 36.0401847941646
-118.600098867952 36.0605897926198
-120.598585733788 36.0812988411605
-122.596901280558 36.1014491593072
-124.595059604622 36.1206491125936
-126.5930378005 36.1390207756131
-128.59085944574 36.1562570769179
-130.588524626526 36.1722310035237
-132.586025317086 36.1877829209718
-134.583393209533 36.2028281003047
-136.580636705026 36.216321503087
-138.577768194025 36.229093446357
-140.574820964792 36.2410584603288
-142.571805889353 36.2517279891729
-144.56872864646 36.2630276867015
-146.565616628065 36.2739466913212
-148.56251504489 36.2836546349844
-150.559441848009 36.2924061705674
-152.5564076639 36.2996409291412
-154.553445771249 36.3065658465535
-156.550570189717 36.3139608314015
-158.547806190845 36.3212016916499
-160.545183746113 36.3279969846876
-162.542727312842 36.3336807605776
-164.540455723665 36.3388026657201
-166.53838715079 36.3434742703026
-168.536549491189 36.348404218323
-170.534944880768 36.3535619821562
-172.533589831939 36.3594930020502
-174.532493511766 36.3663283449027
-176.531679103485 36.3743782354769
-178.531137040715 36.3833524165937
-180.530891986082 36.3926467232544
-182.530947704905 36.4024277123068
-184.531304357059 36.4127633722802
-186.531959403733 36.4230551029477
-188.532927686369 36.4335735944098
-190.534176957304 36.4444791286879
-192.535724437383 36.4555272741023
-194.53752732925 36.467025648741
-196.539560003539 36.4789000937099
-198.541790190352 36.4908047410387
-200.544157500755 36.5028655267032
-202.546624709777 36.5150421249507
-204.549126254702 36.5276531728346
-206.551631863091 36.5399784569936
-208.55410109452 36.5525744197931
-210.556526502647 36.5654440579783
-212.558890849826 36.5785981631947
-214.561170355585 36.5917103985261
-216.563349768118 36.6045640715564
-218.56542300643 36.6173520241025
-220.567349860146 36.6301475165753
-222.569068462148 36.6432668778311
-224.570558638917 36.657078299614
-226.571761510435 36.6705376170164
-228.572628157461 36.6839864551068
-230.573122461361 36.6967451883252
-232.573204735929 36.7096794470861
-234.572830936176 36.7232795888055
-236.571959108742 36.7374319796602
-238.570564598721 36.7513501102507
-240.568640477695 36.7643311429975
-242.566153356414 36.7764702700713
-244.563100382283 36.788329885059
-246.559472571502 36.800952051687
-248.55530800648 36.8137550954427
-250.550609182671 36.826536691802
-252.545449304541 36.8393731887369
-254.539877173077 36.8514193371176
-256.533981390128 36.8636341183935
-258.527858170401 36.8760818498159
-260.521626777902 36.8887123465511
-262.515435730515 36.902112263888
-264.509447230928 36.9159397197001
-266.503841058066 36.9305445041177
-268.49882267684 36.9468426458637
-270.494603129627 36.9637034408975
-272.491426100582 36.9822776465912
-274.489540669519 37.0032521288008
-276.489192607197 37.0251332056041
-278.490662577246 37.0488550213192
-280.494207448628 37.0743974768921
-282.500082769111 37.1005898331346
-284.508539322935 37.1274350133207
-286.519825910608 37.1562254391785
-288.534130223235 37.1863543580089
-290.551656805174 37.217732726126
-292.572540922864 37.2507995075134
-294.596895045297 37.2840946723722
-296.624765547484 37.3178188489986
-298.656139765444 37.3532477190744
-300.690915890381 37.3899252282352
-302.728935117386 37.4279750023616
-304.769948958629 37.4669085573278
-306.813623079009 37.5057188085835
-308.859470922584 37.5451307530142
-310.906839607656 37.5858772354383
-312.954816196914 37.6311975051026
-315.002501230764 37.6788608902868
-317.048786659657 37.7287896965484
-319.093073797782 37.7684978727416
-321.135133848553 37.7798160622417
-323.171511844199 37.7911059465393
-325.199613669609 37.8089244860584
-327.215111219436 37.8599290481651
-329.217915157895 37.9079236654996
-331.205144898829 37.9549939806211
-333.173538035246 38.0060694396924
-335.12047242406 38.0558059226447
-337.04341288314 38.096292839305
-338.940033047675 38.1107930760588
-340.806512892235 38.1069895615906
-342.639244777828 38.1020650346892
-344.436074470708 38.1054877597192
-346.196112123833 38.1107387675698
-347.919235915348 38.1187818000782
-349.606232668742 38.1241844231628
-351.258064555822 38.1159500507709
-352.872022081144 38.0557165094789
-354.441857827875 37.9112423446607
-355.962021293343 37.6767369373123
-357.431731480501 37.3698762414813
-358.846594629229 36.9865727704445
-360.200444560476 36.5205498461584
-361.49564897807 35.9893425759905
-362.72541061272 35.383681141317
-363.885155872493 34.7030690507613
-364.977291427092 33.958545482957
-366.01304470127 33.1684601943933
-366.989380178246 32.3262361947445
-367.92153943746 31.4464301128993
-368.796199249717 30.510741188434
-369.617297493365 29.5218826061287
-370.368121684427 28.4669324438727
-371.065285423504 27.3594305237277
-371.719474544931 26.204058628185
-372.358852281926 25.0107841220681
-372.969209340564 23.7662513652108
-373.537799303413 22.4625364351261
-374.078486306538 21.103043982567
-374.505527735768 19.6658123962961
-374.847365875219 18.166774467915
-375.131659692518 16.6160385562059
-375.332112204863 15.0131387090193
-375.470820217686 13.3652434439695
-375.557605060309 11.6759818034535
-375.553961264441 9.94668688153544
-375.54440528071 8.18327458566125
-375.53906081814 6.38563953576192
-375.53974000325 4.55415149754706
-375.554723571447 2.68975576583302
-375.552745325006 0.795653811501721
-375.548286977611 -1.12589279526395
-375.544716182428 -3.07215960090969
-375.541561553711 -5.04016560891187
-375.537741629845 -7.02685317728111
-375.533189710569 -9.02930769934137
-375.531255729614 -11.0450056082992
-375.534333716174 -13.0715130509927
-375.542606405753 -15.1064924746264
-375.543592954033 -17.1470907222254
-375.533479342412 -19.1914068207886
-375.519284912991 -21.2383126339531
-375.508096867576 -23.2868350882319
-375.504661547583 -25.3360050456525
-375.506333597627 -27.3847326984456
-375.510368022497 -29.4321847944759
-375.51404150917 -31.4777412039955
-375.520508476584 -33.5210155297948
-375.532735753757 -35.5616944980913
-375.551475355015 -37.5994690587625
-375.575810455796 -39.6341245661455
-375.603586469615 -41.6655428665631
-375.625860531881 -43.6937278877508
-375.637934882597 -45.7188249717324
-375.650457672397 -47.7408907278419
-375.669862621029 -49.7599708877416
-375.702302834082 -51.7760863533712
-375.739264081743 -53.7895033398859
-375.773196568754 -55.8005418933934
-375.796250000523 -57.8096100623473
-375.815461640609 -59.8168248588778
-375.837402159758 -61.8222878508908
-375.8691933877 -63.8260717536693
-375.907281783292 -65.828468889088
-375.94767960877 -67.8297566631804
-375.983638724553 -69.8302904888514
-376.018581783679 -71.8301783409203
-376.056001116956 -73.8295159910985
-376.098836450918 -75.8283963551778
-376.14896242673 -77.8268876889862
-376.198650601221 -79.8252500575478
-376.240902836397 -81.8237353226205
-376.276368543191 -83.8223568844962
-376.314041796 -85.8209786103798
-376.360963461388 -87.8194429703899
-376.420147957798 -89.8176955513318
-376.487680469142 -91.8158367060618
-376.55979132367 -93.8139311891976
-376.633302769066 -95.8120384229543
-376.70578390953 -97.8101867234717
-376.766456637929 -99.8086052466178
-376.81470723654 -101.80729061999
-376.8623700226 -103.805949649411
-376.923099144692 -105.804256439281
-377.001090319429 -107.802111120594
-377.081779983264 -109.799790350879
-377.156581118919 -111.797478224858
-377.220148176747 -113.795275000984
-377.278487066281 -115.793056204262
-377.336689848488 -117.790700179391
-377.397658042887 -119.788147642955
-377.45588479467 -121.785532036636
-377.51102621768 -123.782890471471
-377.563482946293 -125.780207187958
-377.612742383674 -127.777537350134
-377.660185326988 -129.774849306227
-377.706890653199 -131.772154523161
-377.75467524372 -133.769434815634
-377.80045404344 -135.766775866663
-377.84286292804 -137.764227523351
-377.883465685533 -139.761777899786
-377.92456600749 -141.7593798847
-377.966666018042 -143.757031258467
-378.008586883135 -145.754762205481
-378.050721387832 -147.752566150139
-378.091677738114 -149.750461770378
-378.132354080738 -151.748459286563
-378.172902721398 -153.746538902143
-378.215302782026 -155.744661032631
-378.258420574774 -157.742841933159
-378.302734892271 -159.741080031686
-378.347437015206 -161.739368073241
-378.393417298094 -163.737695296111
-378.440110459453 -165.736069749436
-378.4869989494 -167.73447834188
-378.5339837819 -169.732940359518
-378.580609150341 -171.731446754504
-378.626654632064 -173.729996639011
-378.672655624898 -175.728576544504
-378.718782926234 -177.727177376474
-378.765097853775 -179.72580591666
-378.81258188854 -181.724423841198
-378.860812211256 -183.723040524485
-378.910463469645 -185.721631472547
-378.960963544738 -187.720218340515
-379.012078564909 -189.718799223925
-379.062732869665 -191.717401140454
-379.113357672805 -193.71599639476
-379.16411335342 -195.714599864269
-379.213848502501 -197.713221960272
-379.264154568284 -199.711833121752
-379.315028551063 -201.710417846268
-379.365754226093 -203.708994395319
-379.417774263346 -205.70752795529
-379.471394091754 -207.705993865635
-379.525965427417 -209.704406500379
-379.581669563738 -211.702745969415
-379.637313893281 -213.701051252926
-379.692943082248 -215.699295863101
-379.74789845853 -217.697497891953
-379.80292256824 -219.695631779734
-379.857180596516 -221.693708550366
-379.910417532579 -223.69172006987
-379.96305854894 -225.689646851436
-380.014567162781 -227.68749506931
-380.066191226958 -229.685216234505
-380.118148581507 -231.682802859677
-380.171480218227 -233.680195619784
-380.225065903174 -235.677432499385
-380.278636027694 -237.67449535905
-380.331165331479 -239.671404308479
-380.382902099043 -241.668142456792
-380.433740922431 -243.664706718224
-380.482427854651 -245.661120724882
-380.531833474421 -247.6573083297
-380.580929859514 -249.653278137635
-380.626069777283 -251.64913979483
-380.669200700415 -253.644823919183
-380.712374791793 -255.640281577906
-380.75675163321 -257.635485260009
-380.800883707485 -259.630466596689
-380.844420738746 -261.625253268856
-380.887275504006 -263.619850788982
-380.928758438363 -265.614276053419
-380.969984485678 -267.608516104938
-381.010566234951 -269.602598049432
-381.05026543719 -271.596534667963
-381.08904214676 -273.590354571235
-381.126672057786 -275.584071063435
-381.164125273039 -277.577672043216
-381.201537588601 -279.571182438422
-381.239194348029 -281.564606004994
-381.276902437434 -283.557947851548
-381.31454832631 -285.551221459544
-381.351852225791 -287.54444140496
-381.388857043872 -289.537599043896
-381.425608187387 -291.53071359608
-381.462207244156 -293.523765093876
-381.498697461771 -295.516762520249
-381.535437265521 -297.509684600071
-381.57293493885 -299.502523458789
-381.611114370092 -301.495281964064
-381.649648642753 -303.487960822096
-381.688155000279 -305.48056627887
-381.726728561937 -307.473099278519
-381.765046530274 -309.465572457964
-381.80259201983 -311.457987608753
-381.839307509215 -313.450371078275
-381.875075212556 -315.442733401396
-381.910346835204 -317.435075095486
-381.941222748326 -319.427478726932
-381.968111738588 -321.419948714933
-381.989827252275 -323.41252784465
-382.007699228719 -325.405211513189
-382.023179620571 -327.398019755874
-382.038176214741 -329.390956442631
-382.050832224739 -331.384073981596
-382.061936609955 -333.37737213137
-382.072763217122 -335.370876215738
-382.082346950687 -337.364602820824
-382.091097772011 -339.358574777102
-382.099645547777 -341.352807749115
-382.107514047054 -343.347303646978
-382.115017062515 -345.342079516669
-382.122782670688 -347.337142246398
-382.129805574122 -349.332489400613
-382.136251777492 -351.328121463574
-382.14199914182 -353.324045945499
-382.147185568134 -355.320257287046
-382.151986681161 -357.316751151389
-382.156684366183 -359.313503435753
-382.161723734972 -361.310513495311
-382.16692360883 -363.307772540386
-382.171711988853 -365.305250482384
-382.177078779249 -367.302941883763
-382.182929039046 -369.300831574028
-382.189692505257 -371.29888354877
-382.196680336365 -373.297091428712
-382.203769612023 -375.295439605841
-382.210443412387 -377.293905649028
-382.217019779765 -379.292470635129
-382.223604404928 -381.291108160312
-382.230358591423 -383.289810200838
-382.237713320639 -385.28855108871
-382.245563804554 -387.287322308539
-382.253730002012 -389.286108327326
-382.262759136098 -391.284890991842
-382.272584813011 -393.283651698567
-382.283650396556 -395.282399995498
-382.29538188426 -397.281120079803
-382.307527524645 -399.279807184731
-382.319526360538 -401.278471859009
-382.331569247456 -403.27712111426
-382.343742535562 -405.275736932808
-382.356286702723 -407.274349367464
-382.369068182383 -409.272939299115
-382.381987684844 -411.271542504919
-382.394859525831 -413.270146486795
-382.407964716784 -415.268786012938
-382.421160795569 -417.267451304638
-382.434184389105 -419.266167451519
-382.447210084036 -421.264940885192
-382.460266407804 -423.263786246703
-382.47351797081 -425.262694342424
-382.486508388615 -427.26169436163
-382.499430513741 -429.260768019819
-382.51266890356 -431.259923109728
-382.525835774631 -433.259162123749
-382.539040215656 -435.258477071837
-382.55247551579 -437.257850149418
-382.565836958147 -439.257275026359
-382.579177702346 -441.256736312102
-382.592495377087 -443.2562255176
-382.606175471992 -445.255724638279
-382.620019738435 -447.255211110635
-382.633765661075 -449.254680294076
-382.647436868139 -451.25411410718
-382.661176910011 -453.253505761112
-382.675327853763 -455.252844736717
-382.690043829261 -457.252122049332
-382.705206152821 -459.25134181439
-382.720412097696 -461.250517770327
-382.737130823818 -463.249634811517
-382.755577063808 -465.248689117527
-382.776267865 -467.247703007601
-382.798818701628 -469.24668858438
-382.822440949496 -471.245669857104
-382.84632860934 -473.244664395505
-382.871347552468 -475.243692345336
-382.897019742718 -477.24276367659
-382.922771319613 -479.24190505946
-382.949274319385 -481.241114177407
-382.976023790992 -483.240426639422
-383.002298374055 -485.23985608048
-383.028837527784 -487.239409009913
-383.055556131209 -489.239100318142
-383.082362951805 -491.238921069592
-383.109655886697 -493.238886842283
-383.137167098362 -495.238991345283
-383.164563025967 -497.239246640338
-383.192451240693 -499.239635648632
-383.220687166884 -501.240162032955
-383.249081655885 -503.240811565265
-383.278162359572 -505.241566922137
-383.3075600291 -507.242415111036
-383.33666989236 -509.243346695201
-383.366682878057 -511.244328583995
-383.397121914687 -513.245348455074
-383.427523323458 -515.246376405475
-383.458854557359 -517.24737398124
-383.490835168851 -519.248321198564
-383.523381778088 -521.249178170792
-383.556521860117 -523.249921169313
-383.590055065199 -525.250528521199
-383.62365341404 -527.250982462628
-383.658085709397 -529.251242619488
-383.693056937894 -531.25128890581
-383.728707936047 -533.251109060569
-383.764410649886 -535.250693869373
-383.799913387241 -537.250045416224
-383.835387297686 -539.249151508047
-383.870397315488 -541.248036847833
-383.906072587423 -543.246664382697
-383.943604403549 -545.245026744622
-383.981567473262 -547.243170462891
-384.019023755091 -549.241128456931
-384.055960309694 -551.23892352519
-384.092603583734 -553.236569577113
-384.128793202333 -555.23407026325
-384.162350710069 -557.231464535603
-384.196228132914 -559.228708252064
-384.229755160122 -561.225810759423
-384.263286235759 -563.222760720689
-384.296256571555 -565.219578031352
-384.329811029991 -567.216236037474
-384.363097962193 -569.212764810515
-384.396752120873 -571.209145707643
-384.430196157097 -573.205386476938
-384.463633796697 -575.201495208154
-384.496972338095 -577.197467607639
-384.530926779532 -579.193284242141
-384.567254170323 -581.188922607628
-384.603450805069 -583.184417002365
-384.6403610276 -585.179769303992
-384.678689759795 -587.17495729015
-384.717052508575 -589.170010376359
-384.755222959089 -591.164951531696
-384.79303657024 -593.15978279681
-384.83084883483 -595.154496239708
-384.868492001198 -597.149120523609
-384.904081228735 -599.143687328359
-384.937285893698 -601.138216407047
-384.969086068562 -603.13270833749
-384.996713195096 -605.127212124236
-385.024585024994 -607.12168789558
-385.052060313076 -609.116156625357
-385.078250809082 -611.110653459141
-385.104164261248 -613.105195801383
-385.130098959619 -615.099793329607
-385.154904794188 -617.094482793907
-385.180129426195 -619.089270047577
-385.205060046088 -621.08418313128
-385.229769830102 -623.079243664587
-385.254519263191 -625.074457585899
-385.279446473729 -627.069842918456
-385.307089901434 -629.065370782017
-385.334431514433 -631.061108706785
-385.362274023048 -633.057048798446
-385.391138306636 -635.053174172807
-385.419848860519 -637.049522383018
-385.449083495349 -639.046073694011
-385.480146448378 -641.042803700386
-385.510686126963 -643.039737301261
-385.541128936141 -645.036856554248
-385.571831976643 -647.03414397011
-385.602777455437 -649.031569676533
-385.633655115306 -651.029141464459
-385.665260919804 -653.026817824529
-385.697349638315 -655.024613594074
-385.729979146442 -657.022498198796
-385.763083728867 -659.020474288251
-385.797261971714 -661.018508343451
-385.831945503904 -663.016592135432
-385.866830275804 -665.014698566573
-385.902153977312 -667.012816027778
-385.937633289497 -669.01091809728
-385.973296801796 -671.008987574099
-386.008759090092 -673.006998065934
-386.043525747571 -675.004939132378
-386.077248858123 -677.00279744913
-386.110827812882 -679.000545033282
-386.144631969567 -680.998159314371
-386.179281622392 -682.995617488771
-386.214206542397 -684.99292197916
-386.249343092257 -686.990052009371
-386.2847392789 -688.987008630768
-386.319766274892 -690.983796806958
-386.354202892627 -692.980423531233
-386.386122745164 -694.976907517754
-386.416426460433 -696.973266575318
-386.446883314836 -698.969522099649
-386.462110987024 -700.965861651196
-386.477003107026 -702.96220341318
-386.488598956253 -704.958646730088
-386.487990690064 -706.955328387181
-386.490702492744 -708.952199088174
-386.494501784265 -710.949325481299
-386.487397196301 -712.946862635646
-386.481885763514 -714.944737919996
-386.47617461017 -716.943033249927
-386.470997296637 -718.941771122339
-386.467748198823 -720.940989169662
-386.467547554748 -722.940706972522
-386.470207353974 -724.940961107229
-386.475866080286 -726.941760888219
-386.482912721707 -728.943112756868
-386.493766605598 -730.944979380985
-386.504982672806 -732.947364411781
-386.51782842099 -734.950238948299
-386.53219598902 -736.953560656667
-386.548059060175 -738.95728513315
-386.565659729681 -740.961385649202
-386.585314034214 -742.965809888285
-386.607268297252 -744.970504750495
-386.631425459139 -746.975440856071
-386.658987420285 -748.98054738034
-386.688955235215 -750.985793364583
-386.721365760642 -752.991122874684
-386.755627718556 -754.996510440152
-386.792044587852 -757.001885608302
-386.83050810744 -759.007219690844
-386.870482655731 -761.012464358515
-386.911978762872 -763.017600467394
-386.955996680497 -765.022555776491
-387.000729437278 -767.027324236202
-387.04595184784 -769.031892320582
-387.09376909371 -771.036182512251
-387.141659205657 -773.040204918599
-387.190776655595 -775.043932386304
-387.24042264458 -777.047332618656
-387.290315472709 -779.050411528587
-387.340049844929 -781.053161038336
-387.388729049478 -783.055594052236
-387.434465018282 -785.057739750798
-387.479102659744 -787.05956322538
-387.519293858191 -789.061141193211
-387.56017025045 -791.062371110251
-387.600035116893 -793.063273690582
-387.639519462359 -795.063858962489
-387.679160505169 -797.06409623466
-387.71906465569 -799.064006384275
-387.759394353202 -801.063567532264
-387.79993216874 -803.062808532015
-387.840748035525 -805.061725906466
-387.881811145414 -807.060325287009
-387.922908982332 -809.058628892538
-387.964737618949 -811.056626792742
-388.006596726581 -813.05434831819
-388.048452813332 -815.051810573307
-388.089975483812 -817.049036116882
-388.130706741107 -819.046067695922
-388.171567657285 -821.042888553613
-388.212359344654 -823.039546785707
-388.253013075693 -825.036048084003
-388.293568623353 -827.032422096961
-388.334997477313 -829.028678352576
-388.375406242391 -831.024861749973
-388.413103074179 -833.021041331829
-388.452768799042 -835.017157433504
-388.491220332419 -837.013288745733
-388.529172042443 -839.009445857191
-388.566499488392 -841.005655660239
-388.603683969618 -843.001926348133
-388.641050719576 -844.998255715379
-388.679613903376 -846.994627534565
-388.71800230032 -848.991082566966
-388.775722454943 -850.98724914412
-388.812124101821 -852.983835672695
-388.844797618915 -854.980514507674
-388.887448181661 -856.977023146188
-388.92983565891 -858.973554738556
-388.972060043297 -860.970098509541
-389.008523805116 -862.966756426714
-389.048294701545 -864.963390658548
-389.088484757818 -866.960067764941
-389.128306891358 -868.956796207781
-389.168320906533 -870.953571016407
-389.208365259012 -872.950359408002
-389.248447959995 -874.947149182684
-389.288815589191 -876.943885696396
-389.32834635507 -878.940555469055
-389.370606806087 -880.9370154408
-389.41455911709 -882.933207873064
-389.447886908908 -884.929313668378
-389.488061700349 -886.924991851198
-389.527195244602 -888.920330499098
-389.571332128287 -890.915120519927
-389.606048784022 -892.909545818279
-389.64522835672 -894.903336860746
-389.684813889253 -896.896600981049
-389.724313768999 -898.889374127727
-389.763943680537 -900.88167514057
-389.803529943839 -902.873523293025
-389.843099643161 -904.864925977898
-389.882717441781 -906.855926567519
-389.921698674566 -908.846570532165
-389.965088785677 -910.836832758988
-390.008376532817 -912.826870053975
-390.046594443236 -914.81682708208
-390.07965218059 -916.806651235161
-390.117558645734 -918.796102174235
-390.156490090748 -920.785158989341
-390.19455571918 -922.773805686495
-390.231888039749 -924.761980782409
-390.268131624479 -926.749678580478
-390.30239739309 -928.736903888976
-390.34340429026 -930.723521898633
-390.382788065524 -932.709728912924
-390.418475947155 -934.695606687073
-390.445245509101 -936.681310645846
-390.469319901534 -938.666806754835
-390.492875435943 -940.652120465263
-390.512818314216 -942.637319745273
-390.527404378872 -944.622426775543
-390.537747515984 -946.607416866484
-390.541112160059 -948.592323993288
-390.540452477192 -950.577096250023
-390.53943474616 -952.561729745695
-390.537026368632 -954.546241121277
-390.537136277611 -956.530635712029
-390.538378117033 -958.514948450174
-390.538313023169 -960.499238595454
-390.535412043413 -962.483540269139
-390.53252489604 -964.467865870512
-390.530343792319 -966.452273180414
-390.517622388045 -968.436750212038
-390.50306948235 -970.421276702663
-390.49483011209 -972.405847565092
-390.479959378284 -974.390405011725
-390.455028243729 -976.374920844133
-390.429847383657 -978.359391180047
-390.396220370802 -980.343774762395
-390.355134526726 -982.328058782535
-390.304676250202 -984.31220839783
-390.252321910191 -986.296258697315
-390.202585347508 -988.28024124974
-390.158001995562 -990.264218456579
-390.116859776608 -992.248224249857
-390.075181240236 -994.232286852519
-390.03496018541 -996.216529885904
-389.996722527159 -998.201044864239
-389.961331627408 -1000.1859183393
-389.92973942409 -1002.17121644122
-389.903091030016 -1004.15707892754
-389.882303289853 -1006.14367870045
-389.867608925812 -1008.13126776757
-389.857939527709 -1010.12011710426
-389.852913355947 -1012.11058091087
-389.85136705236 -1014.10302623779
-389.852436852179 -1016.09786889159
-389.855281924283 -1018.09556109868
-389.894555482794 -1020.09707861683
-389.946782582768 -1022.10256361669
-389.992986569615 -1024.11234028453
-390.044988875632 -1026.12712563093
-390.104464026299 -1028.1474887832
-390.165140158411 -1030.17391324204
-390.221674929017 -1032.20700406942
-390.274461594086 -1034.24742320324
-390.326562655739 -1036.29582829301
-390.386067207397 -1038.35271011539
-390.45880040552 -1040.41844448019
-390.544271606232 -1042.49349202555
-390.642814405874 -1044.57831583367
-390.767207492572 -1046.67244755852
-390.951897793923 -1048.77284170645
-391.180680638548 -1050.87954071513
-391.440081247761 -1052.99309968672
-391.730724096009 -1055.11304971763
-392.052419267726 -1057.23901836361
-392.398048810434 -1059.37198882101
-392.760296271921 -1061.51370301488
-393.139826880673 -1063.6649172094
-393.528699549357 -1065.82868538522
-393.95598343783 -1067.99883241131
-394.474965533466 -1070.15883418304
-395.069793486619 -1072.30921605001
-395.974804418648 -1074.36084663545
-396.836846048012 -1076.42794778768
-397.585216857655 -1078.5480407799
-398.566849818118 -1080.57492728872
-399.637535058255 -1082.55979444146
-400.75855027855 -1084.51697034916
-401.931852320402 -1086.44296234877
-403.156751237712 -1088.33554938638
-404.447700040775 -1090.18251095231
-405.781777463641 -1091.99521374886
-407.166259242289 -1093.76627859526
-408.582991416961 -1095.50713206466
-410.216870887696 -1097.06200582231
-411.752876615344 -1098.68309145755
-413.145879760148 -1100.43178966331
-414.750975701429 -1101.98236907256
-416.355270628936 -1103.5290917816
-417.996165592438 -1105.03561507257
-419.663823723378 -1106.51228552446
-421.370861674071 -1107.94390932053
-423.110323025711 -1109.33739828067
-424.888318163974 -1110.68320452126
-426.706935842018 -1111.97540275817
-428.559100842572 -1113.22130188187
-430.460160498809 -1114.39266480195
-432.402885657544 -1115.4942471403
-434.368260971167 -1116.55502916499
-436.37048337637 -1117.54470043153
-438.395636030896 -1118.48555553686
-440.44478298631 -1119.37167921765
-442.511366689984 -1120.21449343213
-444.604406385342 -1120.98636235434
-446.709098179356 -1121.72131305074
-448.834996213709 -1122.38666048488
-450.978434716417 -1122.9844295649
-453.133698732133 -1123.52634304471
-455.303395061553 -1123.99235954962
-457.484814061457 -1124.37899601974
-459.672884138848 -1124.6953394225
-461.864167902085 -1124.94634683191
-464.05831911617 -1125.11648866851
-466.249124270126 -1125.23596364008
-468.435774126513 -1125.30137636609
-470.616166608652 -1125.32608275726
-472.789640460957 -1125.31448316606
-474.955713006034 -1125.27450043491
-477.114540390865 -1125.22273603981
-479.267344894857 -1125.17224812571
-481.414068633526 -1125.08850494607
-483.554819722387 -1124.98104906197
-485.690349951611 -1124.85925034846
-487.821629755577 -1124.72836660118
-489.940501687577 -1124.51104402678
-492.058756302781 -1124.32222696962
-494.16953489363 -1124.09786846397
-496.270220793137 -1123.82535018145
-498.368439287053 -1123.55501675518
-500.455845874235 -1123.23636267092
-502.536507674544 -1122.89516110167
-504.614760353389 -1122.55258728579
-506.675514241127 -1122.13887626646
-508.723943745138 -1121.68480544786
-510.768188297726 -1121.22696706949
-512.789345059601 -1120.69129162277
-514.796615622779 -1120.11998893399
-516.786467775079 -1119.50338924362
-518.76568443537 -1118.86861249383
-520.72964534628 -1118.20113935077
-522.677741006141 -1117.50109773196
-524.612326700541 -1116.77786607219
-526.539684113327 -1116.05177085699
-528.460619236791 -1115.32473571814
-530.372750039044 -1114.58926626134
-532.279561791466 -1113.85532359818
-534.184372237308 -1113.13162341649
-536.085112810861 -1112.41146654708
-537.98024554123 -1111.69009045891
-539.870055968052 -1110.9678294724
-541.754173562182 -1110.24335009246
-543.633878906857 -1109.51959483375
-545.512563142496 -1108.80489014462
-547.391239782915 -1108.10100898428
-549.260882186536 -1107.38361751325
-551.131881419846 -1106.67905363608
-552.998230812609 -1105.97097838967
-554.861125021292 -1105.26197799517
-556.722933952167 -1104.55760205941
-558.583022469345 -1103.85572496576
-560.44132317743 -1103.15563921961
-562.298407640253 -1102.45834771881
-564.154044282062 -1101.76274780339
-566.0090134195 -1101.07040591139
-567.862783195644 -1100.37945150545
-569.715151023256 -1099.68886084728
-571.56558435416 -1098.99679704269
-573.414311810193 -1098.30333374532
-575.262438426217 -1097.61088656529
-577.110005282505 -1096.91911743574
-578.957049661976 -1096.22763093085
-580.803921003282 -1095.53679387647
-582.65082708695 -1094.84663026988
-584.498181667289 -1094.15769797057
-586.34445672117 -1093.46541083719
-588.19127219856 -1092.77369542526
-590.038783713234 -1092.08276008243
-591.887665822651 -1091.39431106001
-593.73816242794 -1090.7088844212
-595.590580771021 -1090.02722432311
-597.443665851211 -1089.34588012743
-599.298094588954 -1088.66659149849
-601.153375288829 -1087.98792522795
-603.009570142187 -1087.30997130686
-604.867052027175 -1086.63371946067
-606.725604785513 -1085.95846702062
-608.585438333531 -1085.28478449019
-610.446167632819 -1084.6114937228
-612.307626949875 -1083.93814549224
-614.170163342749 -1083.26564158488
-616.033709388699 -1082.59379790514
-617.898395475274 -1081.92302085158
-619.764104333623 -1081.2530017152
-621.63084377768 -1080.58383560815
-623.498161266478 -1079.91429246283
-625.366317182714 -1079.24517382771
-627.235192872337 -1078.57627238565
-629.104790001056 -1077.90764019241
-630.975331175211 -1077.23999629131
-632.846185393668 -1076.57174321102
-634.717566381121 -1075.90355914572
-636.589221749824 -1075.23495460111
-638.461004119376 -1074.56567227543
-640.333239177553 -1073.89688133989
-642.205794295915 -1073.22838293848
-644.078625180384 -1072.56027015095
-645.951137488252 -1071.89114584037
-647.823674727165 -1071.22214024985
-649.695600307113 -1070.55169726493
-651.567056974534 -1069.88047243394
-653.438437855049 -1069.20972215716
-655.309235763151 -1068.53833145123
-657.178987331365 -1067.86517082955
-659.046727609394 -1067.18782495123
-660.90973384747 -1066.4989797464
-662.769755736349 -1065.80361540889
-664.629701610534 -1065.10990641678
-666.488297442554 -1064.41438099532
-668.345067010995 -1063.71578174578
-670.200034505633 -1063.01417465828
-672.054144199674 -1062.31208843488
-673.90735068584 -1061.6093079801
-675.761561283502 -1060.91086251467
-677.616043103773 -1060.21454141389
-679.469969374193 -1059.51775670495
-681.325461168674 -1058.82609976074
-683.183316562881 -1058.14150872123
-685.044087366443 -1057.46510998574
-686.906308777844 -1056.79249540057
-688.770196495125 -1056.12383139712
-690.634874712507 -1055.45627989499
-692.50060607341 -1054.79020052174
-694.366945200086 -1054.12392657525
-696.235959523908 -1053.4629252942
-698.108268014703 -1052.80859039324
-699.982960535516 -1052.15814952012
-701.858615308613 -1051.50747936151
-703.736005681257 -1050.85868620892
-705.613984772543 -1050.20868574509
-707.494514239204 -1049.56301673737
-709.378463777725 -1048.9243967791
-711.264158468324 -1048.28847365381
-713.149743748755 -1047.6506480922
-715.035080610519 -1047.01122735208
-716.919905815582 -1046.37020663142
-718.805320310711 -1045.73144231236
-720.69246510504 -1045.09903337602
-722.579526430814 -1044.4692778191
-724.464737246804 -1043.8389017302
-726.348634106823 -1043.21127721788
-728.23289167303 -1042.59305237425
-730.116331000715 -1041.98333310441
-731.996230552424 -1041.3771511645
-733.870956264284 -1040.77273044043
-735.73876953433 -1040.16812288236
-737.597655370699 -1039.56056382626
-739.443864431523 -1038.9420206329
-741.282665416592 -1038.32949018971
-743.125110286911 -1037.75746038911
-744.962233806681 -1037.20370080933
-746.786994067868 -1036.65002863612
-748.602664648634 -1036.10827324437
-750.405798645581 -1035.56927494181
-752.193574474601 -1035.02371523849
-753.96422581474 -1034.46322238211
-755.731181768372 -1033.93304723527
-757.494617332037 -1033.43497453809
-759.246041337508 -1032.93236996294
-760.990105446819 -1032.43645676476
-762.734377558357 -1031.9761549578
-764.481970324705 -1031.56610920605
-766.234374705728 -1031.21771283512
-767.990028302994 -1030.92518633352
-769.746266020776 -1030.6654917059
-771.504222730515 -1030.43692431325
-773.26559609282 -1030.2448968707
-775.031757341341 -1030.10620046306
-776.802182884753 -1030.0904666713
-778.571793003512 -1030.17816922899
-780.338143572524 -1030.33750914834
-782.102641678552 -1030.52787078001
-783.865430806901 -1030.75960525007
-785.622346266003 -1031.06848540434
-787.376732255785 -1031.4169483268
-789.133036742437 -1031.78066171653
-790.892162407289 -1032.16344549992
-792.654266711255 -1032.5696848675
-794.421741491067 -1032.99121288989
-796.194312757996 -1033.43169817461
-797.97660680833 -1033.87454963061
-799.762166395275 -1034.34527650349
-801.554123802437 -1034.83130952715
-803.343086559942 -1035.36180509992
-805.128150388122 -1035.9349337807
-806.924608470134 -1036.50148502163
-808.715723765618 -1037.11026384918
-810.487191875768 -1037.79685425141
-812.267579449681 -1038.47752193943
-814.050228951923 -1039.16952323385
-815.807168631864 -1039.94303650501
-817.567440805995 -1040.71778713662
-819.331379042338 -1041.49041702394
-821.075295004739 -1042.31582511672
-822.811806069939 -1043.15721432433
-824.552101806456 -1043.98297926666
-826.272835149394 -1044.84323307724
-827.977138051163 -1045.72371045962
-829.672099047142 -1046.60174596043
-831.350662982322 -1047.48698544899
-833.018386068628 -1048.36128793254
-834.660864582542 -1049.24941681602
-836.283542750327 -1050.13383293145
-837.887668995141 -1051.00752770415
-839.46801413624 -1051.87690547984
-841.031339294597 -1052.72697836255
-842.57670188037 -1053.55932959554
-844.100436131138 -1054.38105658042
-845.597477165568 -1055.20148261757
-847.047122280703 -1056.05139557531
-848.459963285151 -1056.91445879936
-849.845304989879 -1057.78105554221
-851.163154609824 -1058.70139933553
-852.406664719529 -1059.67811623633
-853.528674979409 -1060.75044625588
-854.568183594745 -1061.86863331741
-855.491908539616 -1063.05328010809
-856.350445838974 -1064.2569867643
-857.136416392897 -1065.48478129852
-857.845763820088 -1066.73783121467
-858.461598656958 -1068.02235097945
-858.987809662595 -1069.3318161461
-859.422020503555 -1070.66323061674
-859.748647149904 -1072.01658176617
-859.966474885815 -1073.38519704288
-860.074501647317 -1074.76233181093
-860.092484507406 -1076.13986274571
-860.047779868133 -1077.51462159641
-860.020189323975 -1078.89329238727
-859.949566303832 -1080.2847606593
-859.801287488782 -1081.68759920004
-859.527925985833 -1083.08868019759
-859.134194826301 -1084.47916873624
-858.644281448922 -1085.85848758236
-858.064332279296 -1087.22399544312
-857.428505606607 -1088.58815302728
-856.737022840127 -1089.95273380774
-856.001939540203 -1091.32651908121
-855.149221746466 -1092.66264216793
-854.18146275179 -1093.95219549156
-853.138970620234 -1095.2166121004
-852.002899187393 -1096.43607325749
-850.797835668612 -1097.62563455371
-849.48681568225 -1098.74642328875
-848.13714708016 -1099.85726143566
-846.780887093828 -1100.99285976592
-845.360189743994 -1102.09383844305
-843.915989535258 -1103.20283495209
-842.451189451808 -1104.32350349827
-840.982580165653 -1105.47542969272
-839.525584532519 -1106.67715884504
-838.06907287373 -1107.91417085904
-836.608108957989 -1109.17769284268
-835.129419951472 -1110.44766023398
-833.625037440994 -1111.71009258024
-832.117887250908 -1112.99052577984
-830.602544944018 -1114.27877795227
-829.084789486282 -1115.57913411713
-827.56521489636 -1116.88955552626
-826.043807231519 -1118.20757476232
-824.523245328456 -1119.53449600121
-823.005766140876 -1120.87138135141
-821.491586866353 -1122.21705750956
-819.978156632616 -1123.5672493908
-818.46685939626 -1124.92290138363
-816.956813679237 -1126.28251148698
-815.447600087716 -1127.64537983735
-813.937883490432 -1129.01002471367
-812.424433808676 -1130.37298130592
-810.904229757314 -1131.73140635793
-809.376434148011 -1133.08525651013
-807.843747155133 -1134.43874963345
-806.309014791178 -1135.79624849742
-804.77287920347 -1137.15965262066
-803.235821140226 -1138.53064908723
-801.703603360099 -1139.91656052903
-800.180381453734 -1141.32252834374
-798.66306234192 -1142.74592051464
-797.175061852027 -1144.21077898879
-795.691109438703 -1145.6913148997
-794.211180781822 -1147.18804680444
-792.742274920249 -1148.70796587698
-791.283367299096 -1150.25007114446
-789.843558150547 -1151.82229212382
-788.433228392608 -1153.43260492571
-787.051108306841 -1155.07823323601
-785.695952574601 -1156.75652625111
-784.367080388589 -1158.46546136425
-783.065381718122 -1160.20426838135
-781.792829174198 -1161.97291857308
-780.553909375612 -1163.77286946854
-779.355777597417 -1165.60685343823
-778.19842218535 -1167.47239859444
-777.081944521669 -1169.3672355621
-776.012653304781 -1171.29259171354
-774.989087461358 -1173.24498918544
-774.010130757278 -1175.22145340861
-773.08008643762 -1177.22178502206
-772.193334223231 -1179.24106543844
-771.342697202535 -1181.27445983852
-770.525360908259 -1183.31967231822
-769.749447634131 -1185.37873955135
-769.0199077575 -1187.45182644048
-768.33207506656 -1189.5356497598
-767.683128241266 -1191.62795476873
-767.078906521465 -1193.72909690405
-766.527412389371 -1195.83951432883
-766.019942362649 -1197.95519670177
-765.551941297821 -1200.07377560313
-765.125537883485 -1202.19455628531
-764.735992391465 -1204.31550130456
-764.371898167619 -1206.43393350977
-764.03519390311 -1208.54977651751
-763.733040346924 -1210.66349051086
-763.451902930659 -1212.77276622096
-763.235721158411 -1214.88170915818
-763.082653803184 -1216.98829795388
-762.931540294177 -1219.08644691231
-762.804014958879 -1221.17810066772
-762.703326865231 -1223.26329760148
-762.62076117759 -1225.34145780596
-762.552036800949 -1227.41245165552
-762.505166814297 -1229.47669128436
-762.470703272833 -1231.53396339971
-762.431526396189 -1233.58423477409
-762.399052233252 -1235.62813205459
-762.372855609166 -1237.66597160765
-762.361197133162 -1239.69804372339
-762.361105896892 -1241.72456192356
-762.370403392108 -1243.74577011766
-762.382064188606 -1245.76197989681
-762.396333550512 -1247.77350998854
-762.418417157687 -1249.78064177363
-762.447818009892 -1251.78368488316
-762.483141368287 -1253.78296752346
-762.515111718011 -1255.77894085277
-762.543814539151 -1257.77190666105
-762.569296653619 -1259.76217840793
-762.593880856452 -1261.75001586221
-762.6197 -1263.73569362606
-762.640312094434 -1265.71967881497
-762.654059248731 -1267.70237478034
-762.669593276733 -1269.68408191707
-762.688918837299 -1271.66513526849
-762.715009252122 -1273.6458046466
-762.745901823965 -1275.62641939636
-762.775697755738 -1277.60730499005
-762.803245421759 -1279.58873975327
-762.830418687937 -1281.57096517606
-762.861328383264 -1283.55420135086
-762.901692714676 -1285.53864009851
-762.947202760885 -1287.52457746227
-762.98992799227 -1289.51234794643
-763.028787221837 -1291.50228132322
-763.070275395806 -1293.49466584552
-763.122937454742 -1295.48974657953
-763.190168286049 -1297.48783863711
-763.259745500892 -1299.48950563207
-763.323490861465 -1301.49536948234
-763.385924360201 -1303.50597200882
-763.448460304926 -1305.52189246952
-763.522797082264 -1307.54342342098
-763.611758910971 -1309.57094279567
-763.705751883761 -1311.60526330892
-763.808268864775 -1313.64680112659
-763.925473417559 -1315.69574129323
-764.061801000074 -1317.75220011373
-764.222067203815 -1319.81609070611
-764.399611057999 -1321.88809050179
-764.589638802623 -1323.96895278266
-764.815570984189 -1326.05652486923
-765.105032133238 -1328.14679450061
-765.432670528198 -1330.24153581348
-765.781506245544 -1332.34263923396
-766.154590963772 -1334.44956364736
-766.560759491319 -1336.56048297676
-766.997842428925 -1338.67533360259
-767.46083606717 -1340.79492935253
-767.960761834381 -1342.91645648204
-768.511434901936 -1345.03533807005
-769.135766865185 -1347.14280124886
-769.838799971588 -1349.23371747986
-770.608242440407 -1351.30860779248
-771.440069807921 -1353.36594336797
-772.336804473865 -1355.4017031577
-773.289269752935 -1357.41681614261
-774.290101475809 -1359.41233525892
-775.327289415746 -1361.39266641424
-776.397436738971 -1363.35891516027
-777.505265863064 -1365.3076738699
-778.644281227907 -1367.24208806705
-779.825901875064 -1369.15379878876
-781.06911629873 -1371.02676251715
-782.37796114085 -1372.8530065099
-783.760448795494 -1374.62005571783
-785.196521391576 -1376.33807813823
-786.687441265066 -1378.00070971075
-788.22105380585 -1379.6140402938
-789.796470274568 -1381.17453054887
-791.416659101589 -1382.6741852761
-793.081051673217 -1384.10807815217
-794.780856425921 -1385.48071705439
-796.501095161994 -1386.80581526303
-798.230113376963 -1388.09564299974
-799.967728695267 -1389.34945511379
-801.707360065027 -1390.57533287565
-803.44051695727 -1391.78525925984
-805.161685466375 -1392.98826284592
-806.892573445927 -1394.15337629717
-808.629638124096 -1395.2850150259
-810.355936325892 -1396.40910241519
-812.070691319487 -1397.52783379732
-813.777779485135 -1398.63581224301
-815.473383581951 -1399.73959429802
-817.15814319782 -1400.83851516233
-818.832028940793 -1401.93283041486
-820.494077330066 -1403.02421683527
-822.145780013646 -1404.11030840524
-823.78409472708 -1405.19619576448
-825.409175800348 -1406.28182892383
-827.018716936207 -1407.37111246298
-828.612558123008 -1408.46458718682
-830.191618040875 -1409.56123490956
-831.756851997007 -1410.66014283334
-833.306217496435 -1411.76512425759
-834.839596543694 -1412.87701146486
-836.354861851259 -1413.99958719948
-837.854968963324 -1415.1294124096
-839.342050772196 -1416.26468133973
-840.807959486315 -1417.41738919318
-842.271244288584 -1418.56451997478
-843.727769245807 -1419.71377254109
-845.146865595686 -1420.90398166098
-846.561231446621 -1422.09600075372
-847.968213080169 -1423.29508096897
-849.344870857067 -1424.52825718921
-850.711135813577 -1425.77390653761
-852.069113654752 -1427.03133651272
-853.393593288059 -1428.32722647799
-854.706365438812 -1429.63956560792
-856.011438385431 -1430.9655040931
-857.283332404726 -1432.32954308455
-858.543193452534 -1433.71181207462
-859.789520881864 -1435.11409812392
-861.005235590341 -1436.55121823849
-862.213387844747 -1438.00310738865
-863.419389405137 -1439.46568297579
-864.601322146482 -1440.95694578145
-865.77849250487 -1442.461000714
-866.957011156614 -1443.97320781076
-868.100115574189 -1445.52160779383
-869.229589946506 -1447.08866998696
-870.384487659395 -1448.64501894078
-871.551387370048 -1450.20093203478
-872.717403446012 -1451.76560207817
-873.888949752395 -1453.33396403903
-875.067229799653 -1454.90471171701
-876.250147778742 -1456.47890307894
-877.430111903632 -1458.06133818514
-878.609740747658 -1459.6495842713
-879.79195248388 -1461.24103278302
-880.973166760273 -1462.83766531619
-882.148909602682 -1464.44206987305
-883.319614823286 -1466.05343869824
-884.487046576303 -1467.67013728247
-885.653450606495 -1469.29019740517
-886.820729233896 -1470.91196036971
-887.985195664105 -1472.53761742228
-889.144782211649 -1474.16830675735
-890.300030736847 -1475.80336677808
-891.454366751527 -1477.44017065575
-892.61013642433 -1479.07684046703
-893.766535989791 -1480.71367652385
-894.92337158958 -1482.35055170422
-896.072361582863 -1483.99296469227
-897.212172953504 -1485.64160297656
-898.349916082298 -1487.29126313911
-899.485346888665 -1488.94186868525
-900.619527503044 -1490.59236653209
-901.753186376146 -1492.24192048556
-902.876181744414 -1493.897245966
-903.988049178291 -1495.55829515526
-905.096998649754 -1497.21893603715
-906.203589134663 -1498.87834089219
-907.310182342801 -1500.53440519144
-908.415791816324 -1502.18732616002
-909.514570975159 -1503.84060987371
-910.604200724549 -1505.49526140951
-911.687832870969 -1507.14853379766
-912.769872392754 -1508.79684904857
-913.853105231419 -1510.43780830163
-914.937858375763 -1512.07079222309
-916.020447681351 -1513.69792726647
-917.084372203293 -1515.32967923388
-918.136614910404 -1516.96098876973
-919.186670650706 -1518.58552519564
-920.237924493015 -1520.20127768701
-921.275654334608 -1521.81760445589
-922.285417497693 -1523.44315015605
-923.285636536398 -1525.06678028726
-924.269847238239 -1526.69264802413
-925.236609268016 -1528.32189060679
-926.18820609646 -1529.953696015
-927.07668747851 -1531.61366148495
-927.978587049489 -1533.2615434136
-928.838961809672 -1534.92629640513
-929.670014599243 -1536.6016947981
-930.4844609392 -1538.28215895231
-931.276955178572 -1539.97088728752
-932.058364621489 -1541.66400510938
-932.806887383604 -1543.37139943752
-933.5125320037 -1545.0969376823
-934.179319614675 -1546.83870368203
-934.814465156613 -1548.59397392259
-935.42744263631 -1550.35974613896
-935.993009284491 -1552.14443510358
-936.540888195368 -1553.93845587377
-937.054983143013 -1555.74698177344
-937.547929564466 -1557.56641099751
-938.017727384004 -1559.39753969683
-938.464639381841 -1561.24043625254
-938.90223087897 -1563.09193748927
-939.333221812297 -1564.95180617153
-939.759468244381 -1566.81994099909
-940.179577250542 -1568.69687729289
-940.580912739545 -1570.58523461734
-940.965491787714 -1572.48430022675
-941.354711147313 -1574.38973726413
-941.738606270768 -1576.3033068024
-942.120023140068 -1578.22420178995
-942.487895639848 -1580.15399126626
-942.838430464266 -1582.09280006269
-943.182940345601 -1584.03814212839
-943.517191775547 -1585.9902251487
-943.847736146028 -1587.94744378021
-944.176164977865 -1589.9090013989
-944.506643381265 -1591.87371404111
-944.829654437899 -1593.84260951529
-945.141727370258 -1595.81568350306
-945.450839583347 -1597.79105620777
-945.754864172434 -1599.7684724405
-946.057340461933 -1601.74673906037
-946.356383635433 -1603.72548890904
-946.650127270782 -1605.70437816326
-946.941652271728 -1607.68219730299
-947.230699926412 -1609.65829505509
-947.522056371393 -1611.63119968781
-947.811169396075 -1613.60095993691
-948.09407940035 -1615.56755027306
-948.377224177725 -1617.52926445813
-948.659042576845 -1619.48573764665
-948.932842729992 -1621.43739305273
-949.204399096496 -1623.3827982964
-949.477867167509 -1625.32088743241
-949.754775210833 -1627.25116126271
-950.024657849708 -1629.17488132633
-950.278823495822 -1631.09295449124
-950.508662438842 -1633.00614504122
-950.746399768318 -1634.91057889294
-950.994729784268 -1636.80661264992
-951.240792851408 -1638.69631367542
-951.438504761632 -1640.58400752064
-951.591244907885 -1642.46870496475
-951.713100755254 -1644.34898121224
-951.809424611202 -1646.22447689643
-951.875335253098 -1648.09539900413
-951.907097598723 -1649.9616765888
-951.894277169836 -1651.8229874421
-951.832813313065 -1653.67846818222
-951.739548702832 -1655.52774661742
-951.598764281682 -1657.36972068537
-951.413850059249 -1659.20359741405
-951.198621873876 -1661.02972496992
-950.962106766546 -1662.84892553988
-950.693489379578 -1664.66013656542
-950.414722308158 -1666.46630708009
-950.126145878793 -1668.2684644227
-949.833571235774 -1670.06871414282
-949.510951562427 -1671.86305902283
-949.158214223709 -1673.65132285545
-948.779876851018 -1675.4344885048
-948.381243281996 -1677.21411296423
-947.923632791751 -1678.97950311604
-947.430911377618 -1680.73613643232
-946.93277009076 -1682.49346310858
-946.428104316777 -1684.25263620681
-945.900630877016 -1686.0089912835
-945.272443752048 -1687.73175571355
-944.606358572555 -1689.44267411233
-943.947143190729 -1691.16110491808
-943.242418637309 -1692.86496335924
-942.427455010171 -1694.52126225066
-941.567726827225 -1696.15809081036
-940.688709889446 -1697.78798343679
-939.800548933852 -1699.41720379031
-938.836631442255 -1701.00818119615
-937.820110011714 -1702.57164990142
-936.79482140811 -1704.13333784565
-935.777634690156 -1705.70527958449
-934.731145918638 -1707.26456408517
-933.609235254305 -1708.77921095843
-932.488434137812 -1710.30019110144
-931.366270568356 -1711.82707939881
-930.250992809049 -1713.36705321798
-929.055483257814 -1714.85533898274
-927.847394749269 -1716.34126257146
-926.648637101985 -1717.84228267594
-925.451793916396 -1719.35344078753
-924.210031556112 -1720.83708178903
-922.941033544797 -1722.30646577888
-921.678587027468 -1723.78910200441
-920.414577042996 -1725.27837979165
-919.144684442534 -1726.77047933362
-917.868328256242 -1728.2645346945
-916.589022663517 -1729.76310495819
-915.31016980717 -1731.26870345109
-914.03156029148 -1732.78065437012
-912.750681566349 -1734.29622945475
-911.461904779269 -1735.80992728172
-910.165317721548 -1737.32119141631
-908.86165874807 -1738.83013340241
-907.551216466546 -1740.33646101835
-906.237054427389 -1741.84239402247
-904.919490871893 -1743.34774505485
-903.597375886686 -1744.85110859289
-902.269307375607 -1746.35085426401
-900.938687368889 -1747.84963774969
-899.606449351337 -1749.34799593867
-898.272775116908 -1750.84580167411
-896.937890261989 -1752.3430037695
-895.600425252432 -1753.83819807827
-894.261250930107 -1755.33195714346
-892.922313128116 -1756.82583365325
-891.584320477013 -1758.32029952265
-890.247144385177 -1759.81513265828
-888.911405224217 -1761.31074486328
-887.578910380235 -1762.80864734444
-886.247135040458 -1764.30657603586
-884.920945930356 -1765.80871183593
-883.600611472969 -1767.3152127695
-882.287431547261 -1768.82722012688
-880.977527252027 -1770.34134934669
-879.672590973218 -1771.85909383752
-878.368776124415 -1773.37715822216
-877.070213650189 -1774.89918817478
-875.772348413293 -1776.42130560155
-874.47539819458 -1777.94379558124
-873.178444728594 -1779.46596525619
-871.880999069423 -1780.98749495789
-870.581379901495 -1782.5070727507
-869.279512333251 -1784.02474866534
-867.976101953646 -1785.54126129824
-866.670629689133 -1787.05627779455
-865.36350201393 -1788.57028242845
-864.055225274428 -1790.08380402396
-862.746942842577 -1791.5978889576
-861.440637372879 -1793.11432397564
-860.138177888088 -1794.6347305239
-858.839391334952 -1796.1589578616
-857.543858907676 -1797.68662662307
-856.251316575359 -1799.21748334119
-854.9608647972 -1800.75066052317
-853.671276923639 -1802.28505397509
-852.381895035964 -1803.81998034706
-851.092477114308 -1805.35512443651
-849.802433544848 -1806.88986021805
-848.511909048275 -1808.42417337575
-847.221045621679 -1809.9580329125
-845.930841042986 -1811.49210389043
-844.641367958883 -1813.02625075798
-843.353183076039 -1814.56073614193
-842.065403011902 -1816.0945502985
-840.777471334424 -1817.62696563128
-839.489378080875 -1819.15772871738
-838.198989546333 -1820.68472782522
-836.907171794008 -1822.20840771264
-835.614030784407 -1823.72852185302
-834.319377637187 -1825.2445596104
-833.024755464726 -1826.7574278686
-831.729507872427 -1828.26621495509
-830.434497229792 -1829.77124318563
-829.138480569314 -1831.27108511146
-827.84117118475 -1832.76508867667
-826.54258145912 -1834.25285437688
-825.242088167907 -1835.73341843268
-823.939899969046 -1837.20658405021
-822.63583512045 -1838.67178014426
-821.330491247005 -1840.12916094376
-820.024286762529 -1841.57875798757
-818.717087303065 -1843.02020520157
-817.40818573838 -1844.45263723158
-816.094859957045 -1845.87339587423
-814.77242536635 -1847.2779007819
-813.438213469117 -1848.66335495939
-812.090672128937 -1850.02795922898
-810.72799397682 -1851.36961718206
-809.35056565919 -1852.68835257876
-807.958855800872 -1853.98435182816
-806.553376031813 -1855.25791328629
-805.136580441726 -1856.51147057445
-803.709207526911 -1857.74585311638
-802.273272938363 -1858.96348488178
-800.828937476147 -1860.16493583963
-799.38127128293 -1861.35690356481
-797.936329646408 -1862.54812495892
-796.459469038216 -1863.69608608044
-794.983436700589 -1864.84246384093
-793.494503102106 -1865.97064921635
-791.995301747001 -1867.08489161625
-790.484140743804 -1868.18370509476
-788.964149519403 -1869.27247697406
-787.420459452616 -1870.32950405626
-785.853341153866 -1871.35417138753
-784.262439574252 -1872.34471387791
-782.647563076181 -1873.29937784714
-781.005243815744 -1874.21036513345
-779.339678379851 -1875.08265027627
-777.641435595044 -1875.89656164873
-775.925437167555 -1876.67628881125
-774.212478548229 -1877.46046549524
-772.508586957722 -1878.26248949125
-770.795254508862 -1879.04583976166
-769.04782065504 -1879.7558546293
-767.308319206242 -1880.47870507648
-765.577449765525 -1881.2170426957
-763.862282594577 -1881.98889536867
-762.12465491891 -1882.7036165176
-760.373689954778 -1883.37779423729
-758.640784347789 -1884.08962523168
-756.917634686866 -1884.82100210477
-755.193486151271 -1885.54415913536
-753.446992343717 -1886.19476699759
-751.694400357603 -1886.81535896461
-749.941781861825 -1887.4241097308
-748.188915585973 -1888.02169748169
-746.424433192979 -1888.567368806
-744.646984928476 -1889.05003391978
-742.863407757042 -1889.49181273072
-741.078519919622 -1889.91339952891
-739.290772878319 -1890.31044624702
-737.493048552376 -1890.64433683632
-735.691619270964 -1890.9469519174
-733.880413959603 -1891.17392804293
-732.065774836739 -1891.36345558391
-730.247953160389 -1891.51905214232
-728.428693449098 -1891.67012313847
-726.605055546822 -1891.79827468499
-724.775866835677 -1891.89525459515
-722.941015978927 -1891.97651718861
-721.099454183328 -1892.00883628735
-719.251471406749 -1892.01477308743
-717.396813184185 -1891.99107916532
-715.535741779403 -1891.9300375568
-713.667695698833 -1891.84534617572
-711.791793319702 -1891.74593966064
-709.912695453423 -1891.57562583303
-708.028983516847 -1891.36557494413
-706.137389189722 -1891.1502448981
-704.240806024158 -1890.90269719491
-702.339241821803 -1890.62680096573
-700.429858107853 -1890.34624421781
-698.510523828535 -1890.0755572171
-696.581780046392 -1889.81043487689
-694.649962086076 -1889.51135239729
-692.713464373436 -1889.19327979394
-690.769250611643 -1888.87832344003
-688.816640823143 -1888.57296583197
-686.857130369961 -1888.27107901319
-684.892072452333 -1887.96797816576
-682.921915532285 -1887.66458170782
-680.946707718757 -1887.36412065966
-678.967709057594 -1887.06275690336
-676.985398062258 -1886.76100871568
-675.00014513793 -1886.46002415987
-673.012663591837 -1886.15862699769
-671.02379396744 -1885.854688357
-669.034302952693 -1885.54610697092
-667.044033322437 -1885.23625021175
-665.052763334639 -1884.92845025776
-663.060668442595 -1884.6237126378
-661.067999725022 -1884.32207952068
-659.075561129209 -1884.01991983366
-657.084911712068 -1883.70814766207
-655.095141908766 -1883.3934110597
-653.105002965968 -1883.08454563166
-651.114870898052 -1882.77992587973
-649.124397494691 -1882.48249538993
-647.134494711698 -1882.18655324479
-645.145594036914 -1881.8893396878
-643.157652425469 -1881.59133829663
-641.169933599606 -1881.29759302557
-639.182866629764 -1881.00523925819
-637.196247669819 -1880.71572208257
-635.210330154264 -1880.42705444795
-633.225256985502 -1880.13807295504
-631.240811549235 -1879.85023643193
-629.256644635741 -1879.56584213162
-627.2727084761 -1879.28508332275
-625.289094834427 -1879.00714391237
-623.306003813968 -1878.73040242089
-621.323451406664 -1878.45448537311
-619.341484589701 -1878.17893101466
-617.359697666539 -1877.9063813492
-615.378368425562 -1877.63461629865
-613.397324537877 -1877.36475626005
-611.416856645154 -1877.09440698267
-609.43697311771 -1876.82324136307
-607.457594320214 -1876.55162724404
-605.478691584891 -1876.27957802143
-603.500194577243 -1876.00734274175
-601.522141713146 -1875.7344535597
-599.544722246957 -1875.45927375454
-597.567926247483 -1875.18169755389
-595.591656253445 -1874.90213090878
-593.615901531331 -1874.62059639966
-591.640722094274 -1874.33623480858
-589.665924843584 -1874.0504466706
-587.691965309355 -1873.75964212932
-585.718754557356 -1873.46429554187
-583.746285614435 -1873.164458941
-581.774600567285 -1872.8596113114
-579.803244535734 -1872.55299655482
-577.832150397816 -1872.24489211077
-575.861467344855 -1871.9342965336
-573.891120930814 -1871.62178548693
-571.921005029034 -1871.30806646367
-569.951037686966 -1870.99387762441
-567.981267197758 -1870.67882876963
-566.011399771089 -1870.36525246618
-564.041874839861 -1870.05020554046
-562.072933257935 -1869.73214735313
-560.104199723327 -1869.41394566696
-558.135921855184 -1869.09407117325
-556.168098834483 -1868.7726155105
-554.200739944692 -1868.44979712342
-552.233477267799 -1868.12817878154
-550.266555171527 -1867.80620729429
-548.29974642099 -1867.48550648996
-546.33285398853 -1867.16733479485
-544.366207119242 -1866.84952380484
-542.399666647779 -1866.5329054749
-540.432977034839 -1866.21883849205
-538.466240236467 -1865.90638687556
-536.49917100158 -1865.59683843374
-534.53166148726 -1865.29026885447
-532.563788182945 -1864.98536733883
-530.59553456089 -1864.68124083006
-528.626327937659 -1864.38023378478
-526.656266141133 -1864.08021952531
-524.68505820816 -1863.78138028304
-522.712432755236 -1863.48349571979
-520.7380014656 -1863.18665568503
-518.761363844614 -1862.89099821407
-516.782095736587 -1862.59647618968
-514.799592373402 -1862.30396799958
-512.813440819982 -1862.01303891476
-510.823077490986 -1861.7240647882
-508.828209310208 -1861.43574349249
-506.827926884249 -1861.15060571796
-504.82154092322 -1860.86981634377
-502.808570397416 -1860.59315387033
-500.788102358489 -1860.32336807891
-498.759676423114 -1860.06044921941
-496.722745084643 -1859.80513090926
-494.676525963213 -1859.5602161249
-492.620515685821 -1859.32699234032
-490.554249640417 -1859.1072519913
-488.477263540636 -1858.90342900708
-486.389284497061 -1858.71743020461
-484.290036920899 -1858.55283659911
-482.179640312006 -1858.41040370348
-480.058052436562 -1858.29549584274
-477.925736067235 -1858.20912133516
-475.78320760233 -1858.15530194702
-473.631317232602 -1858.13712203384
-471.471131663253 -1858.15668436499
-469.304030761781 -1858.21751610992
-467.131556933723 -1858.32066039089
-464.955492330369 -1858.46804186897
-462.777732381623 -1858.66034715343
-460.600469086709 -1858.89925176692
-458.425627397435 -1859.18306081625
-456.254845720109 -1859.50859260755
-454.09028644306 -1859.87679940363
-451.933665187552 -1860.28567256397
-449.788734667594 -1860.74191376492
-447.656399760386 -1861.23848164849
-445.539678575627 -1861.77717221082
-443.440707944913 -1862.35572720781
-441.361155546908 -1862.9702391412
-439.309249383266 -1863.63546166737
-437.281937009316 -1864.33237814951
-435.282872220324 -1865.06251931182
-433.31660354851 -1865.82917846782
-431.383255089192 -1866.62519974498
-429.482425606148 -1867.44366665029
-427.612037628058 -1868.27528342157
-425.774251962936 -1869.12149808971
-423.962816370131 -1869.96596485519
-422.174782456218 -1870.80072935972
-420.413267840374 -1871.63191984491
-418.673728433301 -1872.4494338878
-416.953133705475 -1873.24701073257
-415.249541908736 -1874.02111165361
-413.560034687906 -1874.76614005352
-411.882485289274 -1875.4785431793
-410.210077638974 -1876.1419681043
-408.549080299334 -1876.77489092681
-406.891640596069 -1877.3575625594
-405.23575956938 -1877.88418020051
-403.581142639013 -1878.35356038378
-401.925949232887 -1878.75743833314
-400.271504419921 -1879.09912534279
-398.616788509585 -1879.3703757464
-396.963587328844 -1879.57703163689
-395.312286725822 -1879.72016116185
-393.663367068101 -1879.80711285076
-392.015980529827 -1879.8346492184
-390.369426315742 -1879.81040329381
-388.722197732429 -1879.73674264453
-387.073183831816 -1879.6077479086
-385.419624898845 -1879.4383148022
-383.759917074857 -1879.22319730444
-382.091557422734 -1878.96626770943
-380.41268445566 -1878.66689938408
-378.720457050088 -1878.32967375154
-377.012766783163 -1877.95547273826
-375.288392454283 -1877.54299970218
-373.544842559627 -1877.09651415065
-371.781430548004 -1876.61480548007
-369.99722364453 -1876.09864752456
-368.188626840612 -1875.55694539224
-366.357387394967 -1874.98389926045
-364.500935010171 -1874.38638027072
-362.618628391342 -1873.76608037105
-360.708500093345 -1873.12829344928
-358.769695707234 -1872.4753450261
-356.799535890055 -1871.81422150611
-354.795813649841 -1871.1507408421
-352.757031855044 -1870.48838980077
-350.680031573769 -1869.83592642476
-348.563015433596 -1869.19830167385
-346.403896770978 -1868.58195038108
-344.200045067997 -1867.99776368829
-341.949522734595 -1867.45837845683
-339.649089470937 -1867.00075287657
-337.302110377858 -1866.64647799459
-334.914674096467 -1866.44701057708
-332.501947311466 -1866.44635340956
-330.087399705624 -1866.68460414497
-327.695064707867 -1867.13715161668
-325.339818184408 -1867.75073137598
-323.028448745626 -1868.48308870829
-320.767638609655 -1869.32310545347
-318.553960541512 -1870.23680214674
-316.386248717505 -1871.21537083482
-314.261581717581 -1872.25076941041
-312.177979537908 -1873.34059529698
-310.133415892658 -1874.48319891476
-308.122287194084 -1875.6716429837
-306.139827494661 -1876.90200931182
-304.182839838826 -1878.17284084021
-302.247733113778 -1879.48148742394
-300.325135425392 -1880.81848347466
-298.428909612138 -1882.19810404047
-296.568334808911 -1883.62389915321
-294.771703960386 -1885.11157465649
-293.041609086355 -1886.64927272268
-291.407922097559 -1888.24522948251
-289.917186789677 -1889.91525219462
-288.475738513947 -1891.57594244916
-287.12261002528 -1893.24338184541
-285.879618784717 -1894.92029238079
-284.719249309729 -1896.57955927638
-283.626794166163 -1898.20568902174
-282.613887263162 -1899.8028742597
-281.694164756723 -1901.38061639066
-280.843031700449 -1902.9276320077
-280.046456202246 -1904.4428125421
-279.295545977489 -1905.93205717089
-278.559987940984 -1907.38673850408
-277.804664986881 -1908.79116822209
-276.982292538277 -1910.10984309893
-276.076057906506 -1911.32474581217
-275.087437011034 -1912.43138326409
-274.026199239737 -1913.43482105537
-272.888929494781 -1914.32207344172
-271.68235259612 -1915.09283969282
-270.405239743457 -1915.73019807266
-269.062075107626 -1916.22010363783
-267.675575629836 -1916.59797425564
-266.247116595619 -1916.85047427891
-264.776620731441 -1916.93750093442
-263.2812022624 -1916.89285199021
-261.770025983844 -1916.76396544169
-260.241121293696 -1916.56196112958
-258.689736351267 -1916.31773325556
-257.10678764996 -1916.05298269739
-255.482976953774 -1915.77016622951
-253.812101453457 -1915.4581202298
-252.085664272506 -1915.14189076015
-250.296643315512 -1914.83640429306
-248.441987381849 -1914.54318646926
-246.522904801456 -1914.25331544821
-244.542890653244 -1913.95647329938
-242.500754855913 -1913.67574440011
-240.395951058515 -1913.44012463512
-238.235326885037 -1913.24369543329
-236.026229916002 -1913.07922661021
-233.773869420525 -1912.95509455251
-231.483475240258 -1912.88842569484
-229.16198390491 -1912.89500683028
-226.817999187763 -1912.98142706981
-224.461228887535 -1913.16368670213
-222.104796131692 -1913.47065392069
-219.763316673515 -1913.90745104452
-217.4528554894 -1914.48254642258
-215.185537702986 -1915.18065822008
-212.961490147488 -1915.95262793847
-210.783493487071 -1916.78741567993
-208.662982820948 -1917.70523015974
-206.602018364631 -1918.69503279545
-204.597024665458 -1919.73815039353
-202.641359149634 -1920.81652448786
-200.729223915734 -1921.9193174014
-198.851887879314 -1923.03301033361
-197.003087252764 -1924.15093268954
-195.181564778355 -1925.27514117594
-193.386029652084 -1926.40652608042
-191.614950064803 -1927.54479258111
-189.861734130716 -1928.68185941058
-188.121657932043 -1929.81276239727
-186.394097694118 -1930.93828520669
-184.68010925673 -1932.06114772541
-182.970383589827 -1933.16994007513
-181.275053413476 -1934.27945724241
-179.591860476063 -1935.38761993774
-177.921641892347 -1936.49660334437
-176.265161775843 -1937.60859240251
-174.6170040116 -1938.71790060724
-172.973235248568 -1939.82091052602
-171.334969685191 -1940.92065452036
-169.701060293662 -1942.01728169217
-168.068989899858 -1943.10901848156
-166.442191952218 -1944.20202265711
-164.815178397232 -1945.29035329847
-163.184098737204 -1946.36989488533
-161.547619446024 -1947.43962952093
-159.907771686295 -1948.502899924
-158.262946732558 -1949.557853556
-156.605610414181 -1950.59395205454
-154.95614173987 -1951.63971668366
-153.306858005351 -1952.6840764117
-151.660303610923 -1953.73009422376
-150.01851708519 -1954.77994316509
-148.38419514104 -1955.83662214964
-146.755898569925 -1956.89696967217
-145.131854143781 -1957.95715610557
-143.511848652323 -1959.01550839604
-141.896122126135 -1960.07099011394
-140.29031561887 -1961.13113738023
-138.682193976591 -1962.17576646992
-137.081349688994 -1963.21889671681
-135.485801630295 -1964.25675858555
-133.880596159901 -1965.26400595342
-132.280302889631 -1966.264154827
-130.689726968996 -1967.26625195821
-129.112804411208 -1968.27947244714
-127.55294454759 -1969.31378658396
-125.999697354573 -1970.3544342435
-124.420768740271 -1971.34128871455
-122.794314686704 -1972.22687431388
-121.139675064462 -1973.04532586902
-119.459343529758 -1973.79854912325
-117.756680636437 -1974.49110169578
-116.036226177938 -1975.13180528265
-114.308039859165 -1975.74644760153
-112.554647054073 -1976.29016534402
-110.785736073907 -1976.78812534025
-109.011459753634 -1977.2730979267
-107.233486943339 -1977.75744097602
-105.453382931493 -1978.25511338055
-103.666156918247 -1978.75820557058
-101.868723895939 -1979.26308067594
-100.061339814873 -1979.77760133515
-98.2417373473871 -1980.29950690756
-96.4088712842692 -1980.83029227189
-94.555802643176 -1981.34290538111
-92.6742541872349 -1981.79907472751
-90.7682346039706 -1982.21656366524
-88.8464380498245 -1982.63939866827
-86.9048110240524 -1983.05018278767
-84.9416006387502 -1983.44212576105
-82.9592334105056 -1983.829391665
-80.9643309466668 -1984.24572995104
-78.9563955936001 -1984.68785903009
-76.9300428249059 -1985.13009178128
-74.8853547191123 -1985.57398114977
-72.8232694777652 -1986.0249314488
-70.7445747633286 -1986.4873029015
-68.6518733541868 -1986.97164085497
-66.5492110671405 -1987.49100876858
-64.4362616051647 -1988.04183950539
-62.3147910361035 -1988.62737611563
-60.1797581647588 -1989.23203027069
-58.0461537802695 -1989.89413827264
-55.937210115789 -1990.66120638399
-53.8310488452073 -1991.47022235609
-51.754352030609 -1992.37137033585
-49.6992566993775 -1993.33657712325
-47.6713088327758 -1994.36764520136
-45.669167827079 -1995.45403552105
-43.7037849151272 -1996.60639873327
-41.7777855123201 -1997.82030455415
-39.9033186276325 -1999.1051453364
-38.0951994292043 -2000.47141166992
-36.3638182589826 -2001.92158248928
-34.705979993804 -2003.44119984938
-33.081558887528 -2004.97642930371
-31.5382587603776 -2006.57840742251
-30.0021277569051 -2008.16306111024
-28.5457296929862 -2009.80638721278
-27.1015492384 -2011.43807868966
-25.696101298718 -2013.08534677085
-24.3273376043511 -2014.74612129979
-22.984373250878 -2016.41089807691
-21.6636913243484 -2018.07754231783
-20.3608958515189 -2019.74342662858
-19.0728781447933 -2021.40719137336
-17.7966513847352 -2023.06767198975
-16.5297026381725 -2024.72407097631
-15.2714828296228 -2026.37713049092
-14.021913336162 -2028.02776588057
-12.7821820090788 -2029.67769504572
-11.5525306798123 -2031.32772478961
-10.3329564099265 -2032.97832294758
-9.12267418397602 -2034.6292262264
-7.92102614302206 -2036.28007261598
-6.72811259182729 -2037.93084437976
-5.5447067094512 -2039.58179551342
-4.3711898559069 -2041.23272150861
-3.20530374281083 -2042.88144844129
-2.04582163069481 -2044.5263939694
-0.891893656180883 -2046.1660058069
0.254272883357027 -2047.80056355074
1.39195915948812 -2049.42915918702
2.51960434235996 -2051.0513115856
3.63770903671937 -2052.66512068431
4.74607067929032 -2054.26906821178
5.8445874805718 -2055.86152011856
6.93293168902989 -2057.44099905019
8.0120208098376 -2059.00523723833
9.08253611185095 -2060.55220407861
10.143883613011 -2062.08084760836
11.1985632759303 -2063.58814483147
12.2500714290288 -2065.07038690243
13.3073608633037 -2066.51959693181
14.3788117888612 -2067.92752925138
15.4649097129985 -2069.29167818777
16.5671229064992 -2070.60885465873
17.6952143132218 -2071.86805772227
18.8564026932754 -2073.05872467095
20.0459481615302 -2074.18091221288
21.2572874097224 -2075.23723314262
22.4912154930277 -2076.22238655632
23.7497262377694 -2077.12793970788
25.0187348439731 -2077.96726989675
26.2826385849059 -2078.76352698887
27.5420098651531 -2079.52150661557
28.8124145564336 -2080.2167848644
30.0996557976448 -2080.83459082218
31.4013839148087 -2081.37534326804
32.7255073962495 -2081.80149361899
34.0567268957677 -2082.14951378098
35.3940155409204 -2082.41977716369
36.7371099226918 -2082.60450910688
38.0836306436662 -2082.68229351461
39.4231732139259 -2082.59857713786
40.7446117841933 -2082.39955349698
42.047858961188 -2082.12712908292
43.3396334729676 -2081.80707491532
44.6346357432466 -2081.46731016026
45.9458066510176 -2081.11120849461
47.2501809158518 -2080.66495450044
48.5289615495128 -2080.10075108312
49.7767995105992 -2079.42589683512
50.9587176143683 -2078.60490546127
52.0715071374023 -2077.65773884647
53.1229503928708 -2076.61087664348
54.1812276998903 -2075.54367159392
55.2182713722417 -2074.41994920779
56.2336647879583 -2073.23874371909
57.1873602612744 -2071.96890133305
58.0978820531898 -2070.63168513176
58.975451117497 -2069.23787108256
59.8540368084898 -2067.81130468945
60.7369417474329 -2066.35249798949
61.6286298526457 -2064.86321566497
62.494570590641 -2063.32470824505
63.3648766025034 -2061.75570055749
64.2399806810352 -2060.15783087329
65.1309779845381 -2058.53834930341
65.9941277002957 -2056.87864343242
66.8583416537369 -2055.19551059984
67.7448690561655 -2053.50094487817
68.6084223576259 -2051.77708357423
69.4534906138613 -2050.02874933581
70.3164002305935 -2048.27405050898
71.1716385745355 -2046.50403806621
72.005647435029 -2044.71496015473
72.8393050333375 -2042.91760713965
73.6855938339812 -2041.11919763879
74.5389553142387 -2039.3190046279
75.398376346702 -2037.51811554058
76.2577587899209 -2035.71522414511
77.0996193900435 -2033.9039500797
77.9212783600412 -2032.08400951428
78.7419697996471 -2030.26437107622
79.5648656963007 -2028.44701489648
80.3863277390827 -2026.6309109843
81.2061454344399 -2024.81635961828
82.020342758201 -2023.00194086401
82.8237537517609 -2021.18557874888
83.6180771171986 -2019.36812796863
84.4140482576974 -2017.55422997401
85.2089520174911 -2015.74268521095
86.002849420302 -2013.93337761826
86.7943768048736 -2012.12554218685
87.574364892052 -2010.31503986094
88.3431127159919 -2008.50174106999
89.0986173102315 -2006.68452872718
89.8524152140891 -2004.86788254793
90.5974554767627 -2003.04850097105
91.3395617669126 -2001.22837846469
92.0745221409948 -1999.40538860862
92.7868122720848 -1997.57289303948
93.4768144584758 -1995.73081968714
94.153572104989 -1993.88254834458
94.8349026193201 -1992.03480254434
95.5151109301388 -1990.18500978587
96.1965550456313 -1988.33379112505
96.8782481654414 -1986.48051345306
97.556561001483 -1984.62357445648
98.2328208638036 -1982.7633381385
98.9107784343398 -1980.90115342506
99.593280621253 -1979.03806382274
100.279986030329 -1977.17395334787
100.970482970802 -1975.30876011702
101.664063761053 -1973.44232297522
102.361336859299 -1971.57506062723
103.063823618491 -1969.70779465739
103.771496104582 -1967.84080046441
104.487623101217 -1965.9756713924
105.20886290277 -1964.11151137848
105.936754732639 -1962.24930596457
106.666338124133 -1960.38756123362
107.397609588447 -1958.52668750335
108.131328105331 -1956.66743047883
108.870817001599 -1954.81157071398
109.614414733924 -1952.95892699831
110.358036154419 -1951.10833067893
111.10778797593 -1949.26270212777
111.861244604667 -1947.4214839092
112.620348677477 -1945.58589393287
113.384337164338 -1943.755994546
114.149642684084 -1941.9307373489
114.911801949202 -1940.10863530558
115.665557317873 -1938.28789645044
116.410577820207 -1936.46866674629
117.142590869756 -1934.64950471958
117.866637152369 -1932.83260120627
118.577380846307 -1931.01607836996
119.278371423367 -1929.20143586196
119.962313139147 -1927.38605612366
120.631641446103 -1925.57096282676
121.279337156596 -1923.75373961486
121.911986830739 -1921.9368848984
122.522730781991 -1920.11812264444
123.111314016225 -1918.29756339111
123.675687444107 -1916.47473766553
124.219456255773 -1914.65100888964
124.745185609875 -1912.82722968637
125.253175535957 -1911.00338049343
125.749509273679 -1909.18101780937
126.236962686484 -1907.36037575319
126.710463301518 -1905.53950254126
127.159844973331 -1903.7153511291
127.577206799294 -1901.88592991539
127.986685581248 -1900.05672567911
128.38882952496 -1898.22716739303
128.785397255324 -1896.39688259573
129.168188662211 -1894.56357513725
129.517274280384 -1892.7233667378
129.853420470554 -1890.87974668283
130.230792431685 -1889.0399454088
130.594597178748 -1887.19421381578
130.913776905769 -1885.33833640053
131.222224300306 -1883.47657229141
131.479834553911 -1881.60437083731
131.69838420167 -1879.72340355814
131.835091402251 -1877.83062246887
131.925288552738 -1875.92985620069
131.979114354934 -1874.02209726247
132.033273071917 -1872.10936532743
132.073144633577 -1870.19052325033
132.102239270211 -1868.26572131394
132.139915951173 -1866.33562337017
132.184143430596 -1864.40008180205
132.239734243356 -1862.45925253694
132.293528375717 -1860.51298530434
132.330327145919 -1858.5613818737
132.363775747973 -1856.6049544355
132.405656990967 -1854.64412446325
132.453668029646 -1852.67913380459
132.506149028581 -1850.71032067391
132.549688731527 -1848.73799046638
132.57589343079 -1846.76252555605
132.596421198978 -1844.78430431041
132.621875596594 -1842.80366861155
132.64856725528 -1840.82096346825
132.676809721031 -1838.83650864449
132.700849896833 -1836.85060824176
132.718018857823 -1834.86353763573
132.732605975557 -1832.87556489267
132.749558846107 -1830.88691898203
132.766788316655 -1828.8978172357
132.785483353196 -1826.90842801655
132.800422385576 -1824.91890134909
132.809015775934 -1822.92932466545
132.813384236744 -1820.93980494116
132.817855489816 -1818.95044801417
132.821740427844 -1816.9613284734
132.828484667631 -1814.97255054733
132.828389740871 -1812.98413557088
132.81618587968 -1810.99608028752
132.804895837416 -1809.00843357511
132.805455095643 -1807.02123651569
132.811569204651 -1805.03446702861
132.817962886083 -1803.04807298152
132.823226821301 -1801.06203607844
132.823876941317 -1799.07629405514
132.826598944901 -1797.09084263241
132.835429596868 -1795.10567308401
132.846736957067 -1793.12071740156
132.857297036612 -1791.1359408286
132.869074864117 -1789.15132629994
132.882048580588 -1787.16684044083
132.894201231438 -1785.18245999734
132.903080130399 -1783.19813191502
132.911997354278 -1781.21386243673
132.924294140684 -1779.2296215234
132.93439264131 -1777.24538006717
132.938602050852 -1775.26108221007
132.943217507127 -1773.27672150399
132.952533980211 -1771.29229577845
132.961770635071 -1769.30773871382
132.968346543582 -1767.32302551356
132.973884752806 -1765.33813967293
132.980457400841 -1763.35307720299
132.983463573631 -1761.36782746293
132.980065359852 -1759.38237019008
132.977273721223 -1757.39671393245
132.980231563994 -1755.41087491371
132.982444902715 -1753.42483068895
132.978583750496 -1751.43854138445
132.973705084836 -1749.452007389
132.971785963939 -1747.46518685792
132.969365607944 -1745.47801171687
132.964476438406 -1743.4904179141
132.957441974722 -1741.50236110845
132.948328693061 -1739.51378232412
132.940266766686 -1737.5246575014
132.935888193097 -1735.53496353281
132.930398933038 -1733.54466001592
132.919791913267 -1731.55372317497
132.910452961205 -1729.56220395842
132.908877873856 -1727.57015870624
132.907690518576 -1725.57762049279
132.906983021768 -1723.58462764991
132.906864432341 -1721.59125031421
132.917242479783 -1719.59762116786
132.927052314272 -1717.60374765857
132.935845971322 -1715.6096874278
132.946904137268 -1713.61552981171
132.961850378679 -1711.62135732919
132.978204418445 -1709.62720602784
132.992593847973 -1707.63310495302
133.008053228783 -1705.63911928263
133.026574742348 -1703.64532965433
133.045492458754 -1701.65172589247
133.06154015116 -1699.65832073287
133.079508300203 -1697.6651907811
133.101918610928 -1695.67238459008
133.127387179184 -1693.67990785986
133.154481117238 -1691.68775921607
133.180284145566 -1689.69594784964
133.199198364687 -1687.70444443627
133.20824631335 -1685.71324352002
133.216358048601 -1683.72243051293
133.227301568737 -1681.73200959193
133.219890715643 -1679.74185912001
133.237342947562 -1677.75223206546
133.254438307274 -1675.76293975706
133.264111687859 -1673.77389875937
133.273749524355 -1671.7851353851
133.283746844297 -1669.79658542987
133.292424687261 -1667.80818201163
133.299887766773 -1665.81984705068
133.306344308923 -1663.83152255727
133.312925923376 -1661.84313497484
133.317351782595 -1659.85462638802
133.31957550348 -1657.86594888207
133.316376202057 -1655.87705643445
133.313133534488 -1653.88792072533
133.309698388033 -1651.89850860942
133.303176384042 -1649.90882204509
133.296807931935 -1647.9188674711
133.290303351646 -1645.92864286935
133.281466872129 -1643.93816767977
133.271402078503 -1641.94742193716
133.260508296782 -1639.95638895273
133.25063532019 -1637.9650357115
133.239521089973 -1635.97336013142
133.227280832461 -1633.98136657508
133.212554464392 -1631.989055749
133.197820463854 -1629.99639087652
133.182775815507 -1628.00337181349
133.166033497287 -1626.00999195126
133.149279824344 -1624.01623023168
133.130321987008 -1622.02210336644
133.108380878887 -1620.02761610592
133.084746813836 -1618.03275167759
133.061443164172 -1616.03748030117
133.038651016043 -1614.04177789205
133.0130746542 -1612.04570573143
132.984877179699 -1610.04923148496
132.950232757707 -1608.05242310698
132.915218219008 -1606.05520002431
132.878171468034 -1604.05757328604
132.841208100885 -1602.05953306968
132.803754115961 -1600.06108707909
132.765488484267 -1598.06222276116
132.724828827856 -1596.06300448928
132.68413037894 -1594.06340464598
132.643812143111 -1592.06347675972
132.604983031641 -1590.06325145954
132.567888681001 -1588.0627784869
132.532609307784 -1586.06212323463
132.500021634167 -1584.06131411118
132.467427440233 -1582.06044021126
132.435327309897 -1580.05954611809
132.406104784069 -1578.05866219283
132.376775855334 -1576.05787530315
132.349923121584 -1574.05721501302
132.324246369427 -1572.05676838501
132.29920714462 -1570.05659259733
132.273897137068 -1568.05676632068
132.251382430388 -1566.05730896172
132.231889261767 -1564.05826730338
132.215994168405 -1562.05967209866
132.203298285317 -1560.06155982568
132.193342394059 -1558.06395091503
132.185050135621 -1556.06687875472
132.176096079915 -1554.0703508305
132.166459714983 -1552.07434861966
132.15598432546 -1550.07886405743
132.143525836844 -1548.08386969915
132.130220667583 -1546.08930229427
132.114688467012 -1544.09512016782
132.098960858795 -1542.10125066569
132.079364834436 -1540.10764444176
132.055383569497 -1538.11426113442
132.025861365618 -1536.12102321653
131.992082209487 -1534.12784167913
131.955417218579 -1532.13462962217
131.919933537839 -1530.14124444082
131.883473249728 -1528.14765233463
131.846297565305 -1526.153760476
131.808625277533 -1524.15951927434
131.770952692133 -1522.16485690521
131.733431057583 -1520.16972357924
131.69651322202 -1518.1740660597
131.660268208748 -1516.17784536545
131.62471853392 -1514.18104867941
131.590108597786 -1512.18365494158
131.555368965346 -1510.18567055379
131.520704433081 -1508.18710206555
131.48791249914 -1506.1879351154
131.455920779983 -1504.18820765081
131.42472150687 -1502.18794554756
131.393505990215 -1500.18722288062
131.363870704078 -1498.18604083149
131.335836271216 -1496.18446155307
131.308248057488 -1494.18256337833
131.283309172444 -1492.1803691845
131.260848189601 -1490.17796228053
131.240409746875 -1488.1754024447
131.222589153723 -1486.17276416353
131.206677831996 -1484.17011887495
131.19092995166 -1482.16756273365
131.175799725452 -1480.16513386177
131.160948950716 -1478.16290288465
131.145361954344 -1476.16091691605
131.129772866881 -1474.15922540834
131.114172019568 -1472.15784321395
131.099014988201 -1470.15679866458
131.08269081706 -1468.15611810764
131.065058721654 -1466.1558179705
131.045138832349 -1464.15590579287
131.022387150164 -1462.15638885298
131.001270234395 -1460.15718318345
130.973911528112 -1458.15837987874
130.94868527357 -1456.15984240088
130.921307101235 -1454.16159997027
130.89195880369 -1452.16362583313
130.860769889211 -1450.16588283351
130.829229380256 -1448.16830309273
130.793909644546 -1446.17090853621
130.755662034308 -1444.17365156052
130.714256752663 -1442.1764897298
130.674059256254 -1440.17933689261
130.63241649644 -1438.18220804671
130.590666787102 -1436.18503593003
130.549281532174 -1434.1878154322
130.508621457654 -1432.19050843836
130.469236889493 -1430.1931068316
130.431423690744 -1428.19557714481
130.395819787718 -1426.19791876678
130.362253510086 -1424.2001326941
130.330967095278 -1422.20222705749
130.301080595169 -1420.20422700633
130.272604395266 -1418.20613523484
130.245348003926 -1416.20799732683
130.219399644232 -1414.20981507864
130.194632099452 -1412.21161303801
130.170522752488 -1410.21340960253
130.14681990072 -1408.21523654028
130.122887939811 -1406.2170927188
130.099806601301 -1404.21897625076
130.074874536592 -1402.2209378459
130.050828455144 -1400.22291667326
130.024758869576 -1398.22496040186
129.999315503148 -1396.22702674404
129.972563238851 -1394.22913914895
129.945908372505 -1392.23125679861
129.918471951347 -1390.23339829796
129.890493441571 -1388.23553784564
129.861759112446 -1386.23769573595
129.832328712119 -1384.23984501158
129.802002351328 -1382.24198099705
129.770917795209 -1380.24410013601
129.738177295944 -1378.24619397034
129.707879387088 -1376.24818331426
129.671327524248 -1374.25021588026
129.635997356008 -1372.25212751987
129.593972370535 -1370.25405521712
129.553687111665 -1368.25582642846
129.510507034663 -1366.25749263391
129.466120437269 -1364.25901725908
129.420892797116 -1362.26037296622
129.375173455892 -1360.2615391245
129.329279850711 -1358.26249815604
129.283472105496 -1356.26323011719
129.238218816519 -1354.26373308613
129.193668955508 -1352.26400288601
129.149947940647 -1350.2640381238
129.107017429928 -1348.26384926182
129.06510898676 -1346.26344258274
129.024321023794 -1344.26282400608
128.984807024113 -1342.26201487079
128.94666255754 -1340.26101673394
128.909760459244 -1338.25983083038
128.874339599713 -1336.25847730933
128.840329231322 -1334.25695801357
128.808080490109 -1332.25526117868
128.777727073821 -1330.25340807692
128.74991054027 -1328.25138057349
128.724982993538 -1326.24918231797
128.703552973168 -1324.24682655026
128.685575119756 -1322.24431139331
128.670913542731 -1320.2416574389
128.6592104923 -1318.23889514857
128.650197006937 -1316.23602571301
128.643782882414 -1314.23306322309
128.63947826933 -1312.23003718714
128.636951953179 -1310.22694032115
128.636085463033 -1308.22380766719
128.636378068483 -1306.22062780216
128.637632660273 -1304.21741368457
128.639603464805 -1302.21418982069
128.641928772516 -1300.21094791261
128.644690193766 -1298.20770712942
128.648836385251 -1296.20448208684
128.65361284977 -1294.20128171765
128.658977610931 -1292.19812514084
128.664840908526 -1290.19503165572
128.670713961841 -1288.19201980916
128.676516655612 -1286.18909383621
128.682462844002 -1284.18628649608
128.687380690088 -1282.18362209387
128.691280774138 -1280.18110230439
128.694663718979 -1278.17875635104
128.696394852242 -1276.17660346582
128.69676363115 -1274.17466239777
128.695618440894 -1272.17294592125
128.693220471445 -1270.17148992134
128.689727135636 -1268.17030677676
128.686552437011 -1266.16940741404
128.682126571658 -1264.16881300129
128.676321448553 -1262.16853385717
128.668962763284 -1260.16858242459
128.661749137429 -1258.16896292253
128.654301119071 -1256.16968340099
128.644761357531 -1254.17074875062
128.635235342024 -1252.17214371301
128.625901631818 -1250.17387839731
128.615341664266 -1248.17594635715
128.60441783929 -1246.17832387769
128.593169581666 -1244.18099476237
128.582307415953 -1242.18395873353
128.570789825835 -1240.18717543577
128.558543352302 -1238.19063689776
128.545689496928 -1236.19430842794
128.532145923786 -1234.19816350765
128.518022309022 -1232.2021585832
128.503313433972 -1230.20627705472
128.488175972947 -1228.21047205638
128.472625778797 -1226.2147159882
128.45679389181 -1224.21896342498
128.44039067761 -1222.22317709501
128.423654849741 -1220.22733026817
128.408102166099 -1218.23136671351
128.392090851451 -1216.23527475468
128.375506378682 -1214.23901165678
128.358275864461 -1212.24255659439
128.340366522303 -1210.24587446955
128.321915555021 -1208.24894067069
128.303537955163 -1206.25173141888
128.284437469341 -1204.25422964531
128.264610745969 -1202.25641788021
128.244336834159 -1200.25828699858
128.223665401777 -1198.25983160289
128.202821197601 -1196.26103741924
128.182506418494 -1194.26190532269
128.162563836559 -1192.26244370788
128.143059133061 -1190.26267085754
128.124908976376 -1188.26258251155
128.107103254441 -1186.26220207426
128.089486111221 -1184.26154925255
128.070764282622 -1182.26065594451
128.05225357309 -1180.25951090213
128.034161556494 -1178.25815166242
128.017008482056 -1176.25659027783
128.000630101746 -1174.25484947104
127.98489474932 -1172.25295354957
127.96921087391 -1170.25093399933
127.954416613428 -1168.24881881536
127.940384139594 -1166.24661068997
127.926878532744 -1164.24436645729
127.91412554231 -1162.24209933445
127.90199167093 -1160.23983779375
127.888754211233 -1158.23761349682
127.876962834452 -1156.23543068459
127.867056864884 -1154.233330974
127.859710889949 -1152.23132407826
127.854521005706 -1150.22944541076
127.850868644429 -1148.22771609988
127.846978800128 -1146.22616693557
127.844099988295 -1144.22480987915
127.842023902667 -1142.22365546714
127.839982563429 -1140.22272827699
127.838196304507 -1138.2220467365
127.836396063885 -1136.2215992752
127.833409438736 -1134.22142154586
127.830542579235 -1132.2214904265
127.828047995072 -1130.22183026683
127.826771779548 -1128.22243066176
127.825987128993 -1126.2233084084
127.825552992414 -1124.22445247445
127.825392568088 -1122.22586984941
127.82494597079 -1120.22754989418
127.824149314874 -1118.2294979858
127.823068610599 -1116.23169370329
127.821479366339 -1114.2341442205
127.819253409987 -1112.23684003577
127.815826526499 -1110.23976388285
127.811849808416 -1108.24291819141
127.807526297657 -1106.24628331359
127.803356115515 -1104.24984762205
127.799048266336 -1102.25360204117
127.794620881903 -1100.25753509434
127.789872434159 -1098.2616375476
127.7845887409 -1096.26588761213
127.779102931713 -1094.27027398849
127.772763077895 -1092.27476855053
127.765396367458 -1090.27938016735
127.757064682852 -1088.28407704578
127.748028293685 -1086.28884697618
127.73799261315 -1084.29367369445
127.727152149018 -1082.29853946769
127.71578584438 -1080.30342478444
127.703871242004 -1078.30831766633
127.691491585539 -1076.31320100768
127.679619391758 -1074.31807226083
127.666806992425 -1072.32293147965
127.652997155447 -1070.32776271202
127.638708442395 -1068.33254714779
127.623078989256 -1066.33728209073
127.606352657691 -1064.34194300232
127.590059123198 -1062.34649691315
127.572253081273 -1060.35093070165
127.552977671562 -1058.35525302478
127.531991099044 -1056.35943938016
127.509560450496 -1054.36347740264
127.485953323398 -1052.36736038551
127.462902771845 -1050.37105572366
127.439465008285 -1048.37458513341
127.415593253954 -1046.37794281684
127.390951203857 -1044.38113143545
127.365899688701 -1042.38416521036
127.340572847729 -1040.38703897144
127.315527903418 -1038.3897573516
127.290193659169 -1036.39234733761
127.264519232091 -1034.3948205321
127.238200429556 -1032.39718580808
127.211710721486 -1030.39947340832
127.185139177832 -1028.40168793643
127.15852303155 -1026.40384670324
127.132186305126 -1024.40596929629
127.106157203616 -1022.40807185466
127.080536264164 -1020.41017008088
127.055139904755 -1018.41228225925
127.029982397465 -1016.41441883452
127.005188018184 -1014.41660385281
126.980765458135 -1012.41883555224
126.956591103408 -1010.42112201046
126.932249193088 -1008.42346817835
126.908559304463 -1006.42586661164
126.885359098055 -1004.42831858736
126.862260983939 -1002.43082349471
126.840091391724 -1000.43335456885
126.818707514076 -998.435904744587
126.798011192598 -996.438466313423
126.778551698141 -994.440999427593
126.760290867503 -992.443506189402
126.742455822662 -990.445960683439
126.725178691218 -988.448351598357
126.708348888352 -986.450647605128
126.691583446205 -984.452833397505
126.675215753857 -982.45489036439
126.659167507039 -980.456785370617
126.642987090125 -978.458506892053
126.627166347891 -976.460041559564
126.611615856151 -974.461356752845
126.595993569285 -972.462438538135
126.580155274067 -970.463272673653
126.564058836637 -968.463850158535
126.547828026436 -966.464155294315
126.531396655201 -964.464188958122
126.514739812551 -962.463926914884
126.497672779447 -960.463378449591
126.480345486068 -958.462534910202
126.462753379111 -956.461405715482
126.444442498947 -954.460001931665
126.425583727901 -952.458333269147
126.408100012515 -950.456407823529
126.388218547659 -948.454263029826
126.369861369167 -946.451908781329
126.350516624498 -944.449398143946
126.332031939623 -942.446726395165
126.314991682924 -940.443915844526
126.298937481633 -938.440982379515
126.284141431817 -936.43794438528
126.2693505884 -934.434810820609
126.25452748467 -932.431589087722
126.24226511057 -930.428308416675
126.230000166135 -928.424968540431
126.217746244331 -926.421586764498
126.206658513261 -924.418196154034
126.196497692327 -922.414810379419
126.18724550323 -920.41145488498
126.178388727507 -918.408162707525
126.170596579752 -916.404984065452
126.163563417854 -914.401963295283
126.158996399174 -912.399145180951
126.156534459184 -910.39660463202
126.155174006005 -908.394375111316
126.155079990036 -906.392544096997
126.158579996798 -904.391192912633
126.164680596248 -902.390374242113
126.171207241131 -900.390156556553
126.180670699953 -898.390630768856
126.192243047775 -896.391855582116
126.203970196812 -894.393888850363
126.217643676142 -892.396799943041
126.232541140997 -890.400659936225
126.248038659327 -888.40550973633
126.264404976669 -886.411388596316
126.280806123312 -884.418333681763
126.296376477426 -882.426363806986
126.311709047352 -880.435499253709
126.327153082828 -878.445758580976
126.342104275772 -876.457109676739
126.357747813708 -874.469553868889
126.372788359255 -872.483025017958
126.382531960902 -870.497472430236
126.392357082948 -868.512842585039
126.401497017215 -866.529059946219
126.402514846892 -864.546066110235
126.403479127953 -862.563759241075
126.404721102754 -860.582028873553
126.396644665165 -858.6008305314
126.380909786709 -856.620084263478
126.359825709214 -854.639636294398
126.324520322883 -852.65951526883
126.275277618172 -850.679643830474
126.220429689796 -848.699754522583
126.166788782211 -846.719557016325
126.110357590681 -844.738950212206
126.052081392372 -842.757740184942
125.995260305651 -840.775634401746
125.939298770114 -838.792435046692
125.882499889734 -836.807989904677
125.824564734421 -834.822075415791
125.76704483649 -832.834428021112
125.713190283704 -830.844674100654
125.663468116836 -828.852559685737
125.61707779251 -826.857844633091
125.570441177679 -824.860395194192
125.521841196978 -822.860018386576
125.471423001581 -820.856432536305
125.42021784865 -818.849336658493
125.367261915017 -816.838468806634
125.313329047115 -814.82351656578
125.259700138125 -812.804164446625
125.206382276476 -810.780112043253
125.153460058597 -808.751088712039
125.10277236324 -806.716769351589
125.05920651355 -804.676821245359
125.021042735562 -802.631094742231
124.984384055526 -800.579423327716
124.944938840474 -798.52155610263
124.907479947 -796.457219302804
124.881399951987 -794.386358293125
124.893535024041 -792.309720788154
124.923887473604 -790.22739491766
124.941445709641 -788.138286235695
124.944766334852 -786.041747693609
124.990577021602 -783.940963891893
125.100639755638 -781.83892274359
125.214014223364 -779.732290249922
125.329465067333 -777.621028786873
125.469649836902 -775.507873507255
125.682651064022 -773.399956978898
125.923733595176 -771.2938914427
126.199024980531 -769.191878259203
126.510916946766 -767.09585075928
126.861708040487 -765.007871246545
127.24834055406 -762.929127256883
127.673372937079 -760.861743313176
128.134572656647 -758.806885067314
128.629885502298 -756.765568707862
129.159401159185 -754.739075492727
129.700730282656 -752.722994678104
130.238314561635 -750.713642244933
130.822128929855 -748.724016273695
131.420874723801 -746.746522604234
132.006433957453 -744.773334426233
132.591104633111 -742.807336642909
133.171219160978 -740.847056213802
133.747438910507 -738.892237872897
134.319308794101 -736.942324775854
134.888680880594 -734.997447057946
135.457089897661 -733.057682614446
136.027775303862 -731.123641978593
136.60074468177 -729.194949531431
137.173308991356 -727.270382559243
137.743042590994 -725.348771416695
138.311353063585 -723.430141754394
138.88015177461 -721.514682455737
139.451561342733 -719.602625580354
140.024102565669 -717.693135178235
140.594431571939 -715.784766286892
141.16090273775 -713.876657125873
141.723189950276 -711.968362125366
142.283912421348 -710.060391656287
142.843960439531 -708.1527308032
143.404561877104 -706.245495980586
143.966608187663 -704.338743778683
144.532789946057 -702.433103363702
145.102531659634 -700.528214866426
145.67294801405 -698.623093194097
146.240322502734 -696.716514149767
146.80389517891 -694.80817343391
147.366990935203 -692.898987625369
147.931073313678 -690.989343321407
148.496793150095 -689.079370731896
149.063480894241 -687.168856482028
149.631275183318 -685.257833372764
150.199900988858 -683.346207391675
150.768553559239 -681.43374544442
151.335200117987 -679.519874826391
151.900657931382 -677.604860587037
152.465873895906 -675.688999670725
153.031107123012 -673.772430139348
153.597376089231 -671.85547014326
154.164914633833 -669.938249614882
154.735656034815 -668.021406369305
155.308570535391 -666.104691092597
155.88167793364 -664.187601156798
156.453118770395 -662.269698271083
157.022167314154 -660.35084816614
157.589922190488 -658.431477949222
158.156180441059 -656.511632564782
158.722224523659 -654.591766952824
159.288017564161 -652.671948546127
159.854804853473 -650.752611164906
160.423326483073 -648.834035260694
160.992624725319 -646.916030751802
161.561740425188 -644.998368792406
162.130658290755 -643.081120336044
162.699558725467 -641.16439688705
163.268073576528 -639.248131127672
163.836327366444 -637.332420429501
164.40465735239 -635.417381098606
164.971771925041 -633.502646521912
165.539010698903 -631.588644175137
166.106074294073 -629.675246143522
166.67525539574 -627.763126337129
167.24575412528 -625.852003985258
167.815426810082 -623.94117597174
168.380796848229 -622.029545099385
168.94290973865 -620.1173212714
169.505204509867 -618.205394691762
170.069289165209 -616.294114152608
170.636502670891 -614.383739980447
171.204752980944 -612.473517827459
171.773395789638 -610.563120084672
172.342268886605 -608.652326229488
172.910328673921 -606.740639077238
173.477775038015 -604.82793174109
174.043854015905 -602.913751586959
174.608824115476 -600.997963308698
175.171358514187 -599.079951628325
175.73356693675 -597.160102256003
176.298581231955 -595.23908767529
176.869756186064 -593.317642236256
177.444976350717 -591.394962188135
178.020700018285 -589.469842462526
178.592537092438 -587.540841783052
179.16177215897 -585.608133891572
179.731930368308 -583.672636826098
180.304333455336 -581.734641979524
180.879332418363 -579.794243715548
181.455947933309 -577.851206864365
182.035217093019 -575.905933144337
182.615550058553 -573.958119069218
183.196467238334 -572.007857379897
183.774400627882 -570.054334007304
184.350717508959 -568.098357378243
184.92944667219 -566.141756439477
185.514756960067 -564.1866368994
186.104294314447 -562.233152849298
186.691927803233 -560.2802923655
187.274162907918 -558.328062460113
187.850643647419 -556.377680639429
188.424424525418 -554.431791283759
188.995899955013 -552.492343672615
189.564899267205 -550.561250094693
190.130427199337 -548.640356637157
190.692366528604 -546.731934088959
191.250197374902 -544.838253402901
191.804944783092 -542.962165494644
192.357473936005 -541.106432424783
192.904406398005 -539.272217305525
193.443414331002 -537.46091728525
193.973826950244 -535.674158167695
194.49469036256 -533.913040806734
195.003570224551 -532.177686667272
195.48865461413 -530.465324623359
195.932129417662 -528.772139164919
196.332822164684 -527.098745527455
196.693583630299 -525.446043666305
196.985961996677 -523.809801731941
197.251282346433 -522.195918266671
197.427707566093 -520.597683787032
197.561300535029 -519.019409604223
197.641815724075 -517.458925915288
197.694244690363 -515.912731851994
197.721370927911 -514.374669004983
197.699299509498 -512.841574025619
197.612732643296 -511.312476554774
197.416052112241 -509.797503717019
197.108682827331 -508.301920861701
196.672191142416 -506.838546159344
196.100479579895 -505.419596116413
195.406764444727 -504.049671441769
194.599360981346 -502.733639511814
193.694890251871 -501.46945915095
192.726779496146 -500.239066240646
191.713615851502 -499.027081404048
190.581785975311 -497.891968783765
189.333653340398 -496.842882282752
187.998180478066 -495.861945286495
186.641420603592 -494.883404190738
185.258481811158 -493.904013085635
183.858869278853 -492.905206464342
182.444967072787 -491.876127671948
181.007058790017 -490.82290302413
179.541627216565 -489.747229566557
178.048658013699 -488.648323582377
176.526451869668 -487.529405009174
174.976746686437 -486.390249741808
173.402219600355 -485.230085543224
171.803957592157 -484.05104064679
170.186905304768 -482.850009645192
168.556012771952 -481.624038200513
166.921071032649 -480.36348476334
165.289797226322 -479.062286188596
163.656556874489 -477.733481493192
162.016794138187 -476.387517621901
160.379944200471 -475.015153778694
158.74582216061 -473.620023638376
157.124531459093 -472.192418595758
155.501498127674 -470.752969214419
153.896079876991 -469.28043969468
152.300109816611 -467.78665029688
150.744289908876 -466.240619445538
149.208628832646 -464.66739267076
147.697172525292 -463.064802546811
146.214363297606 -461.430630423057
144.774485466158 -459.754284615181
143.350718433836 -458.061654157437
141.956646250028 -456.341621291539
140.61648207219 -454.576886751262
139.305789573787 -452.788788393484
138.028989250632 -450.974931376788
136.799331455305 -449.127661267481
135.61282001107 -447.25168958545
134.470029648785 -445.348349529896
133.376312557053 -443.41634176526
132.305378517874 -441.471432134088
131.259851418601 -439.511899504952
130.255105046878 -437.530513384352
129.299124447753 -435.5250989103
128.393738843082 -433.496873616437
127.536649306031 -431.448766853254
126.741505815625 -429.377881030598
126.014755069145 -427.28504142307
125.363970345643 -425.171296677217
124.760194918097 -423.048393728084
124.198422798786 -420.919209149179
123.687999379267 -418.782879560664
123.209346640215 -416.645416050925
122.762366090047 -414.507548272474
122.357653320944 -412.368277902287
121.988189138065 -410.230108123148
121.659887707046 -408.093332393712
121.377129329385 -405.958833412271
121.145264756997 -403.827615758931
120.970872359645 -401.700803164914
120.870648214188 -399.578972266244
120.829164611707 -397.465205037122
120.838292099003 -395.361173038069
120.843577041305 -393.269713415738
120.848874935425 -391.189725069011
120.851306023571 -389.120473277537
120.848859702223 -387.061175748358
120.849050498885 -385.010987680285
120.85561171367 -382.969271083987
120.862217893683 -380.935462354649
120.868139366726 -378.908921906635
120.863305350877 -376.888964699194
120.852299296836 -374.874959161815
120.840848718735 -372.866345400101
120.832346374589 -370.862582096758
120.821473676837 -368.863058361556
120.807346539159 -366.867201660431
120.790841602668 -364.874468340399
120.771544443366 -362.884323059386
120.749329863517 -360.896260081655
120.726256516334 -358.909813934054
120.702630160014 -356.924529294464
120.680387153467 -354.939993569655
120.661395935649 -352.955783608774
120.643975162148 -350.971560904401
120.626531300778 -348.987015853646
120.607597053458 -347.001891833681
120.588106593986 -345.015971108892
120.56840920452 -343.029068707595
120.548397886679 -341.041067247269
120.52833505723 -339.051846860058
120.508402878409 -337.061356065504
120.48926020979 -335.069553737589
120.46975884303 -333.076462665921
120.45108555603 -331.082094412912
120.431139418254 -329.086518019219
120.411553725263 -327.089792167134
120.393645071202 -325.091981935585
120.378098916789 -323.093160905212
120.363656437809 -321.093454385348
120.349506824454 -319.092994823223
120.333936363053 -317.091905474885
120.317836086281 -315.090274368874
120.302112747707 -313.088190356186
120.287513466317 -311.085735170472
120.272600923065 -309.083010641117
120.257059661834 -307.080109896074
120.240132540151 -305.077094413937
120.22270034448 -303.074024260541
120.205001839665 -301.070929303632
120.188346785283 -299.067855217401
120.171347390025 -297.064834682631
120.153049954634 -295.061913620454
120.131950316081 -293.059130268517
120.111043751794 -291.056471833814
120.090644424912 -289.053935192573
120.06960404006 -287.051539014044
120.049736828136 -285.049270015092
120.027849525635 -283.047136352122
120.001558850695 -281.045156857874
119.973905876128 -279.043299329112
119.948154610816 -277.041519636945
119.926244114222 -275.039798485221
119.903916145037 -273.038177202
119.87787331524 -271.03668527243
119.853981538296 -269.035289058536
119.831880853395 -267.033981706411
119.809304225913 -265.032785689344
119.785872204643 -263.03172574781
119.762763795381 -261.030776221346
119.74080820016 -259.029944685059
119.719958533215 -257.029238156767
119.701624455906 -255.028640713302
119.68089890173 -253.028180173534
119.655809952892 -251.027863955527
119.633451390985 -249.027637948545
119.623126147811 -247.027438612674
119.630365118174 -245.027244425186
119.643382537599 -243.027131450556
119.646252316944 -241.027197706691
119.627818289374 -239.027499653286
119.604924126976 -237.027944387974
119.581047305085 -235.028505676857
119.572226695639 -233.029106869421
119.563959630936 -231.029832141631
119.55471326116 -229.030686497002
119.548032043955 -227.031662523496
119.54091341337 -225.032766529775
119.529237411229 -223.034016843334
119.516837976382 -221.035383362048
119.504005755553 -219.036877009384
119.491151607978 -217.038503153258
119.478572953007 -215.04026308448
119.46589862982 -213.042161524766
119.45272999936 -211.044195592905
119.440161440653 -209.046360736385
119.422445466426 -207.04869412362
119.412755724137 -205.051114440836
119.398717925839 -203.053683591229
119.385367169166 -201.056353629044
119.371596535667 -199.059134976495
119.357680902434 -197.0620053326
119.343517059116 -195.064972665814
119.329337375019 -193.068020613622
119.315276605787 -191.071127847379
119.301167207281 -189.074290857799
119.28701004532 -187.077506185073
119.272638240858 -185.080760271876
119.258238271803 -183.084033206212
119.243713480771 -181.087324814186
119.229329660856 -179.09062165074
119.214904869461 -177.093897203022
119.200554143174 -175.097153194762
119.186152467267 -173.100355723794
119.171760928948 -171.103514301597
119.157360241002 -169.10659665473
119.142974272138 -167.109594664599
119.128568849945 -165.112496289231
119.114290723059 -163.115297322708
119.100179140108 -161.11797418806
119.086187614199 -159.120535192757
119.072283919242 -157.122964037941
119.05828318405 -155.125265739327
119.044205407045 -153.127444929841
119.030304522817 -151.129494732422
119.016293208448 -149.131415045956
119.002335793736 -147.133226623497
118.98832316445 -145.134926421445
118.974390346522 -143.13651536557
118.960411340462 -141.138008383164
118.946380332644 -139.139414243639
118.932381349195 -137.14075439912
118.918401521726 -135.142028711952
118.904426103795 -133.14326413011
118.890502190871 -131.144480820285
118.876593783764 -129.145695863657
118.862647256405 -127.146954234267
118.848590366233 -125.148263486486
118.834490389703 -123.149674455088
118.820351220794 -121.151211486819
118.80623306434 -119.152913050749
118.792095953144 -117.154820602803
118.778120228279 -115.156969795249
118.764267004119 -113.159404361392
118.750540708324 -111.162179517763
118.736859303988 -109.165323489418
118.723044286266 -107.168905364988
118.709309904958 -105.172951629286
118.695620527815 -103.177507472727
118.682152922664 -101.18261506889
118.668656735875 -99.1883016482436
118.655884719374 -97.1945985204087
118.636913948188 -95.2015338296919
118.621581680105 -93.209071969
118.61445141065 -91.2171548673641
118.60266981409 -89.2258510185933
118.589788954032 -87.2350766666248
118.577227949514 -85.244766870902
118.564495325565 -83.2548453554073
118.551892260531 -81.2652112179384
118.539197972287 -79.2757349685302
118.527232456312 -77.286269960625
118.515619431142 -75.2966357197744
118.503905997418 -73.3066642793976
118.492422700829 -71.316125501016
118.480985344364 -69.3247923156436
118.46951458071 -67.3324150263512
118.458061712739 -65.3387427507207
118.447002341167 -63.343487827542
118.436211130182 -61.3463611270788
118.425310815542 -59.3470879380987
118.414348415027 -57.3453851051322
118.40344886628 -55.3409618581066
118.392599806477 -53.3335571843837
118.381884684415 -51.3229084066612
118.371206558805 -49.308804359476
118.360453971674 -47.2910350090097
118.349708001053 -45.2694245874068
118.339051061128 -43.2438639980107
118.328589124086 -41.2142654907523
118.31829373528 -39.1806138265137
118.308286665796 -37.1429487861363
118.298569107938 -35.1013953879669
118.289213945122 -33.0561595780375
118.280329206776 -31.0075523239158
118.271987023427 -28.956017173577
118.264333673629 -26.9021194385777
118.257248627655 -24.84661614909
118.250605995169 -22.7904216946736
118.244298222841 -20.7346699840662
118.238458107221 -18.6807662514762
118.232542085504 -16.6303341280264
118.226797107631 -14.5853426528257
118.220352635397 -12.5480192929381
118.213028402987 -10.5209427815799
118.204319191892 -8.50698972780973
118.193699817858 -6.50933807400045
118.180948140743 -4.53143058720455
118.166465302572 -2.57694978249343
118.150003818195 -0.649572174111665
118.131969602961 1.24703697332699
118.11366248986 3.10950067689756
118.097292394527 4.93492964983996
118.084284959126 6.72137230401966
118.095245635576 8.46842302943359
118.070331141334 10.1751206998106
117.971558096059 11.8368696507062
117.859293378369 13.4559991312085
117.738912374744 15.0356840885132
117.596112655774 16.5777570243281
117.339854296375 18.0640015476973
117.050420968265 19.5102696545931
116.681200891889 20.9043265043175
116.202203002489 22.2303050864491
115.653741630699 23.4988900739253
115.04513570123 24.7140767039979
114.341694415673 25.8535761599637
113.524521994544 26.8939383364401
112.624369132001 27.8453273479987
111.689420781953 28.7470894503487
110.690686256376 29.5741499735586
109.592227518579 30.2748613577679
108.444250961354 30.900090432247
107.272235996158 31.4944160091107
106.065285932623 32.0558654505627
104.785369798839 32.5100000836245
103.43300329181 32.8335243927466
102.050249071168 33.1325603994553
100.624659949551 33.3844734553294
99.145750395057 33.5455691227376
97.6194361657472 33.6267973207124
96.0519482273186 33.6604117074647
94.4441748544356 33.6659113459424
92.7960320953215 33.6751664503813
91.1043100082711 33.6734912524243
89.3687791414731 33.6525653326294
87.5904826806567 33.6289035381252
85.7704645770713 33.6132640011453
83.911023573119 33.5980486790633
82.0144399425902 33.5969303760854
80.0841756014281 33.6062325012933
78.1245421194727 33.6171642343313
76.1399784874984 33.6229898423731
74.1340718955809 33.6292241198454
72.1106894170201 33.6337400598182
70.0730996333423 33.6396240262197
68.0245398501362 33.6454606073204
65.9676096655451 33.655056677938
63.9046831148779 33.672403184901
61.8382620344787 33.6919329927227
59.7702106753423 33.7146225200976
57.7020554527067 33.7430799402874
55.635252225113 33.7740847184733
53.5709623311251 33.8039660885841
51.5099696942617 33.8343189372239
49.4529522351947 33.8660178782958
47.4004388373582 33.9012981830968
45.3528307408426 33.940419000538
43.3103834833514 33.9816856939062
41.2731884352993 34.0230616508913
39.2412293771234 34.064556721948
37.2143851074888 34.1060858952198
35.1924867415534 34.1473648673915
33.1753315082254 34.1882098228952
31.1626944096737 34.2288720277449
29.1543632331056 34.2695736580674
27.1500607284277 34.3101381039044
25.149496639974 34.3498560037207
23.1522922316151 34.3876805514692
21.1580781122376 34.4233459065395
19.1664807959447 34.4580632156896
17.1770697686038 34.4924770866612
15.1893973915225 34.5248753170811
13.2031084124555 34.5560817484977
11.2178126613375 34.5851640336332
9.2331898244845 34.6120760355405
7.24899180946977 34.6380884342444
5.26496195489874 34.6654575241218
3.28085258919258 34.6930611216702
1.29641602546822 34.7195217799569
-0.688565854104267 34.7436845469992
-2.67424484183143 34.7649107868071
-4.66073054512025 34.7855260453436
-6.64811800031511 34.8071561613883
-8.63651249446671 34.8292116161895
-10.6259951541302 34.8502873565543
-12.6166191642307 34.8687331357189
-14.6084209662999 34.8843847674107
-16.6013856515316 34.8988428021501
-18.5954861052522 34.9143857028138
-20.5907003925354 34.9304758386602
-22.5870151024092 34.9461476317465
-24.5843601097431 34.9614127568418
-26.5826575316951 34.9764947421846
-28.5818320373763 34.9921011538092
-30.5817591953179 35.009708664523
-32.5823541945902 35.0296661761152
-34.5835301717256 35.0503265032087
-36.585187143415 35.071570398175
-38.5872219012164 35.0937567371864
-40.5895385783991 35.1173956145644
-42.592052523929 35.1417560027268
-44.5946797482637 35.1672197184445
-46.5973348641407 35.1935662448853
-48.5999522878212 35.2205860562604
-50.6024671386678 35.2482154582994
-52.6048347078032 35.2766898426026
-54.6070226458507 35.3057286370947
-56.6089693692676 35.3351028714935
-58.6106689888831 35.3651040862045
-60.6120977726072 35.3950215828639
-62.6132633284046 35.4250911827696
-64.614147397721 35.4552066086382
-66.6147636046073 35.4851651089623
-68.6151431147814 35.5148984345802
-70.6152922762848 35.5439455533327
-72.6152276874192 35.5734904155689
-74.6149920280615 35.6018396012348
-76.6146509864723 35.6278748333647
-78.6142179211175 35.6513076093724
-80.6137314843452 35.6722128310331
-82.6131996442499 35.6915295235133
-84.6126426387984 35.7109955275913
-86.61206406618 35.7308190208646
-88.6114835628861 35.7508725873417
-90.6109004708155 35.770953772633
-92.6103371750944 35.7908717292901
-94.6097797618332 35.8108277400815
-96.6092229126018 35.8312730289577
-98.6086764844878 35.8515571944472
-100.608113136377 35.8722340320805
-102.607527237538 35.893058938838
-104.606910329783 35.9139605976671
};
\addplot [thick, darkslategray51, forget plot]
table {%
-104.391168343819 56.6761045914381
-106.391554852944 56.6963097334519
-108.392006159601 56.7170874088259
-110.392545833755 56.7380634458613
-112.393181056229 56.759527829472
-114.393934346513 56.7814584133633
-116.394824450039 56.8039911780276
-118.395867338981 56.8268177610773
-120.397076979229 56.8496172881343
-122.398462585069 56.8724415995186
-124.400015658999 56.8952613484134
-126.401757302232 56.9180834409426
-128.40367111878 56.940587967285
-130.40575999855 56.962468941454
-132.408021964278 56.9839239389017
-134.41042720603 57.0047726938022
-136.412977061375 57.0247932815661
-138.415642334021 57.0448723191947
-140.418398637898 57.0644522962956
-142.421236804605 57.0831737884348
-144.424133701357 57.1014780776731
-146.427070575059 57.1192370583772
-148.430006937611 57.1362481197579
-150.432921546238 57.1526825955825
-152.435800270706 57.1689728547067
-154.438607208207 57.1843289519423
-156.441318810039 57.1990349604391
-158.443914891862 57.2132810792971
-160.44636253748 57.2268197588773
-162.448640246017 57.2396819614867
-164.450725994956 57.2519870322113
-166.452596370109 57.263478409099
-168.45421501 57.2751074107811
-170.455583978122 57.2865585687064
-172.456682489939 57.2969614500585
-174.457489622565 57.3084499008792
-176.457991720235 57.3187767560028
-178.458199262385 57.3262903713809
-180.458087272606 57.3305300025414
-182.457654077131 57.3314281323221
-184.456893175239 57.3292867869991
-186.455806658296 57.3257845246883
-188.454373116685 57.3222975543022
-190.452630374668 57.3190965492657
-192.450560912514 57.3172648657268
-194.448202672001 57.3182197664347
-196.445593636161 57.3208934985707
-198.442792810901 57.3212052240712
-200.439850487579 57.3224158525983
-202.436779204899 57.330065445023
-204.433627112578 57.3461841952334
-206.430424341499 57.3700892415933
-208.427217663246 57.3980281356194
-210.424021443515 57.4282118374758
-212.420870287385 57.4563469504002
-214.417817349867 57.4776596201527
-216.41493393856 57.4847558785006
-218.412208816336 57.4801837869694
-220.409617014232 57.4737936651557
-222.407138867056 57.4755146098439
-224.404786181228 57.4857332760758
-226.402666224335 57.4994936623121
-228.400855159026 57.5132805726352
-230.399401262682 57.5270597115303
-232.398311746603 57.5440669014122
-234.397652263828 57.5621069931232
-236.397466869674 57.5812476088425
-238.397786225251 57.6020472678963
-240.398636013644 57.6229980572055
-242.40004677883 57.6443557115453
-244.402016897547 57.6667226795981
-246.40455001758 57.6894878353157
-248.407614514415 57.712797896891
-250.41120112544 57.7381280638004
-252.415241569521 57.7650600570974
-254.419700447319 57.7933732689286
-256.424488834606 57.8227007023266
-258.429524270224 57.8508972628646
-260.434686248005 57.8784611248739
-262.439818833427 57.9070415094373
-264.444757917102 57.9385692763822
-266.449329576794 57.972368767979
-268.453332073475 58.0051561718316
-270.456554425997 58.034252413867
-272.458731917214 58.0596986382883
-274.459598159036 58.0835668545949
-276.458883712696 58.1082707254527
-278.456279083436 58.1340610515624
-280.451500259296 58.1590818795489
-282.444255411847 58.1850166930338
-284.434254801444 58.2106442002425
-286.421218195706 58.2345803713903
-288.404937761614 58.2550011983888
-290.385196876846 58.2730326908003
-292.36185390102 58.2886987417635
-294.334808721932 58.3043392551275
-296.304040254521 58.3206027383029
-298.269619956304 58.3363353506794
-300.231723181466 58.3526851110825
-302.190622996875 58.3693262540496
-304.14674209347 58.3858080264884
-306.100647319631 58.4016262237033
-308.052969550654 58.4181014854672
-310.004504500933 58.4358045194589
-311.956029707135 58.4579382213633
-313.908786705864 58.4811638597998
-315.864005404222 58.5047061180805
-317.823332128397 58.5237933302068
-319.787879428138 58.54410463772
-321.759129312526 58.5659718331109
-323.73869329642 58.5888941287265
-325.72888858277 58.6029995878874
-327.731026798648 58.6131227145822
-329.746339233951 58.6238956848851
-331.776416023614 58.634843865648
-333.823016807273 58.6423727938866
-335.887774802339 58.6429268712774
-337.972299479783 58.6311724775393
-340.077476284736 58.6146658462627
-342.204629473278 58.6022968395734
-344.35600290898 58.5919416646224
-346.53402184034 58.5681163561866
-348.74015302156 58.5086418106187
-350.974017123339 58.3900342311093
-353.242009153444 58.2824873965695
-355.54709577537 58.1560371513412
-357.889434264164 57.9789753225043
-360.285417601666 57.8122830904261
-362.721586715373 57.5536523861942
-365.221957450941 57.2767572434802
-367.795640738175 56.9668925803848
-370.43123527145 56.5615902514106
-373.09754240706 55.9850579242065
-375.754793524668 55.1820365040932
-378.35603674508 54.1151502410449
-380.835506815487 52.7453457393582
-383.156460677727 51.0945477530092
-385.218929831839 49.1225391202781
-387.01786790322 46.9075407367789
-388.627846185987 44.5738261665162
-390.036359305768 42.1425722207745
-391.253666998747 39.6477861682859
-392.288282712843 37.1149590870761
-393.121217501109 34.5518646719233
-393.696399468479 31.9548670622521
-394.091471907575 29.3764737163921
-394.359946237544 26.8421396708592
-394.575952716148 24.3707099345814
-394.730577581678 21.9524633485957
-394.799717004122 19.5787192465688
-394.873273993454 17.2586657774792
-394.903833447412 14.9790196139331
-394.915273392515 12.7378711582902
-394.917978486117 10.5312381899826
-394.910682513532 8.35510855843558
-394.895112429021 6.20639980708724
-394.878644267827 4.08242650920131
-394.86226449319 1.98082199732811
-394.847401632583 -0.100443282871771
-394.835122384014 -2.16311044911745
-394.827356746288 -4.20885257048326
-394.822908468993 -6.23903729796034
-394.826040442157 -8.25531207935458
-394.835403433225 -10.2589582092361
-394.828844852619 -12.2499302707958
-394.80135573531 -14.2294526079202
-394.780121667142 -16.2007410631413
-394.764270157775 -18.1652547804787
-394.748710976672 -20.1241480692682
-394.734516726146 -22.0789142325074
-394.720890739202 -24.0308320892586
-394.708297074641 -25.9811196729269
-394.696455203799 -27.9308434223145
-394.684904688693 -29.8809117721198
-394.671757593435 -31.8320718278343
-394.657496815026 -33.7850387269961
-394.64329221757 -35.7403701519256
-394.631030726507 -37.6985182032949
-394.620278329481 -39.6597685906527
-394.609601190627 -41.6243117590441
-394.594685097463 -43.5922938926949
-394.576649858544 -45.5637634639607
-394.559673874279 -47.5386428494231
-394.547392011895 -49.5167489513787
-394.54096309933 -51.4978703719041
-394.537761353191 -53.4818109205534
-394.535732398978 -55.4683736875778
-394.531571961299 -57.4573490213797
-394.527821750225 -59.4484416894235
-394.527617438506 -61.44132688441
-394.530835131365 -63.435740778163
-394.537460813116 -65.4314237113881
-394.547664955829 -67.4281531989759
-394.5596120948 -69.4257431700623
-394.573399159003 -71.4239952359558
-394.589353441706 -73.422720745902
-394.605447893149 -75.4217918994294
-394.621832255353 -77.4210914838541
-394.639152254128 -79.420501459057
-394.65782815877 -81.4199088274834
-394.677379525817 -83.4192836835561
-394.698305207771 -85.4185510255584
-394.720220120222 -87.4177141421274
-394.74222512065 -89.4167767884912
-394.764810154349 -91.4157108693315
-394.788015145858 -93.4145336690986
-394.811444046634 -95.4132603956661
-394.836705045068 -97.4118848970621
-394.864441472228 -99.4104012519051
-394.894556213656 -101.408827553527
-394.927378098588 -103.407191390746
-394.960479535857 -105.405569786817
-394.991993216261 -107.404009604354
-395.02383065208 -109.402506613061
-395.057427020605 -111.401034885216
-395.092583461605 -113.399612567763
-395.129912027008 -115.398210849451
-395.167237766659 -117.396879877794
-395.204503326534 -119.395613470791
-395.241457193623 -121.394398371537
-395.278795103906 -123.393182499174
-395.315770481855 -125.391984040684
-395.352505004978 -127.390753029861
-395.388273682646 -129.389503766977
-395.423806129158 -131.388184750887
-395.459690780162 -133.38676601879
-395.495226778612 -135.385241949595
-395.529691912224 -137.38361560723
-395.564871489196 -139.381831211
-395.600741169626 -141.37989582934
-395.637789509933 -143.37779759081
-395.674746124018 -145.375574079331
-395.712498810128 -147.373207593332
-395.749701327189 -149.370747500491
-395.787395886259 -151.368149268274
-395.825537149007 -153.365433621146
-395.864350134369 -155.362599787434
-395.904223765552 -157.359648347023
-395.945091044719 -159.356572645001
-395.98655416363 -161.353408858167
-396.02878631124 -163.350139034387
-396.071867961781 -165.34677009566
-396.114648406579 -167.343350427346
-396.157698449945 -169.339851010641
-396.200355436588 -171.336300562921
-396.242794851696 -173.332707949762
-396.284628266437 -175.329078337743
-396.325239126773 -177.325433926762
-396.365400745426 -179.321747879238
-396.405361062145 -181.318032932589
-396.445823760836 -183.314273427001
-396.487150680267 -185.310469643062
-396.528695536835 -187.306626211589
-396.570424337707 -189.302753349522
-396.612293312774 -191.298850962903
-396.653527436041 -193.29495568768
-396.694771932267 -195.29103595152
-396.735553044543 -197.287119311968
-396.776631134206 -199.28317881254
-396.817412507953 -201.279246761024
-396.858512442056 -203.27530757225
-396.899975500912 -205.271359125264
-396.941967006903 -207.267415678345
-396.984914350588 -209.26346359125
-397.028508294845 -211.259531073553
-397.07257914388 -213.255611149779
-397.11588084431 -215.251760813521
-397.159330922161 -217.247957193224
-397.202601604413 -219.244218880999
-397.245212369569 -221.240564559296
-397.288695544618 -223.236972468874
-397.333087696178 -225.233451086666
-397.378410544249 -227.230006416864
-397.425098339777 -229.226645122819
-397.47369482376 -231.223350602451
-397.523541781624 -233.220175797468
-397.574536050176 -235.217113214217
-397.626804279774 -237.214186685327
-397.679151819644 -239.211435012171
-397.731608196846 -241.208865522116
-397.784190816186 -243.206485325095
-397.836485389249 -245.204314067857
-397.889991138813 -247.202312300639
-397.944045785829 -249.200513715741
-397.999098048604 -251.198889367191
-398.055389337713 -253.197452486817
-398.113126398361 -255.196187769912
-398.172255148996 -257.195099794594
-398.231705270755 -259.194214215691
-398.291652109744 -261.193512667134
-398.350452626358 -263.193026879211
-398.408531452479 -265.192748096614
-398.465615246833 -267.192664777066
-398.522201354493 -269.19274988093
-398.574890431093 -271.193071342507
-398.623339440746 -273.193608066719
-398.666983844472 -275.194358662355
-398.706077941912 -277.195303930446
-398.742620078563 -279.196370267622
-398.77942482061 -281.197486780428
-398.814458076407 -283.198698216794
-398.848288224046 -285.199983187166
-398.88099612482 -287.201331125472
-398.911855080121 -289.202763630133
-398.941325524742 -291.204255088481
-398.970343582029 -293.205804259905
-398.997814321415 -295.207422130902
-399.024311074838 -297.2091176447
-399.050718239045 -299.21087261234
-399.076211208618 -301.212702182128
-399.101255907756 -303.214609613103
-399.126466084775 -305.216583672774
-399.151004829518 -307.218639372305
-399.174974013786 -309.220765249116
-399.19846963004 -311.222971095537
-399.221488225047 -313.225230765954
-399.243904639964 -315.227538104134
-399.265203186435 -317.229890396348
-399.286473965049 -319.232241731565
-399.306770219372 -321.234585721815
-399.323776973501 -323.236912379374
-399.338521819676 -325.239187475951
-399.351871414883 -327.241369953336
-399.365039536651 -329.243419293653
-399.37693938921 -331.245313603429
-399.388048846972 -333.247038098415
-399.399020845684 -335.248554278753
-399.409412679579 -337.249857884324
-399.419580318426 -339.250920279372
-399.430064793494 -341.25172275056
-399.440278479284 -343.252267995452
-399.450226569653 -345.252540653751
-399.459770959373 -347.252530843542
-399.468707083098 -349.2522500925
-399.477051929835 -351.251697521014
-399.484538685349 -353.25086371282
-399.491655400224 -355.249757916352
-399.498394445381 -357.248378342934
-399.504754921495 -359.246752543932
-399.510914673748 -361.244879411386
-399.516970899684 -363.242766673216
-399.522940656068 -365.240450942771
-399.52928992259 -367.237928680058
-399.535954663158 -369.235217973562
-399.543092098192 -371.232354753658
-399.550606142195 -373.229346470817
-399.558200755912 -375.226212472272
-399.565164968218 -377.222982357563
-399.57234564198 -379.219668732302
-399.579856070453 -381.216299257573
-399.587938918111 -383.212880316467
-399.596697157618 -385.209439090768
-399.605900605463 -387.205983389791
-399.615090359059 -389.202533637739
-399.625543026597 -391.199100997486
-399.637021019665 -393.195704932978
-399.649794895252 -395.192335680874
-399.663101769344 -397.189013328559
-399.676445457251 -399.185750408499
-399.688822072379 -401.182543007937
-399.700913672208 -403.179379599513
-399.712955873886 -405.176280572228
-399.725556103417 -407.173208874671
-399.737639062668 -409.170188651297
-399.749306047191 -411.167188153126
-399.760415790406 -413.164216070032
-399.770258345503 -415.161244440324
-399.778848207746 -417.158282321747
-399.786178803764 -419.155304797459
-399.791659621358 -421.152308794417
-399.795745086922 -423.149275406898
-399.798875517751 -425.146212697407
-399.801468308563 -427.143090519628
-399.804007515123 -429.139923390625
-399.807330405329 -431.136695549071
-399.810670927857 -433.13341111751
-399.814121967067 -435.130079348776
-399.817323259929 -437.126717885548
-399.823615076933 -439.123308151636
-399.833949104762 -441.11985853162
-399.850307416693 -443.116355833967
-399.871452643992 -445.112822313085
-399.895278375404 -447.109295563086
-399.918892596326 -449.105806207623
-399.944960265842 -451.102343048136
-399.972477951893 -453.098921626464
-400.001258546636 -455.095546478385
-400.030189048367 -457.092230860949
-400.059271133579 -459.08897152047
-400.0892184472 -461.085749627517
-400.11690007546 -463.082593918648
-400.141289415628 -465.079512419547
-400.160304715369 -467.076500643003
-400.175419345281 -469.073534700015
-400.188700719132 -471.070576320623
-400.20361229323 -473.067585131477
-400.216450787017 -475.0645656359
-400.227917242761 -477.061510138004
-400.237800788245 -479.058400881158
-400.246773135907 -481.055230975448
-400.255244322688 -483.051966499009
-400.263939782072 -485.048596850958
-400.272873882833 -487.045110236426
-400.282299727316 -489.041492780801
-400.292579481048 -491.037755321258
-400.304104954407 -493.033871760149
-400.316423255395 -495.029863611415
-400.329038319138 -497.025730104238
-400.342720019434 -499.021472585702
-400.357226103773 -501.017093096394
-400.372076053836 -503.01261774652
-400.388111576804 -505.00804081418
-400.404823341573 -507.003385799731
-400.421066030393 -508.998682304533
-400.440312305474 -510.993891793138
-400.46209467021 -512.989028593818
-400.487122639363 -514.98410740131
-400.515615107088 -516.979132165734
-400.546470262259 -518.974131853707
-400.578235331596 -520.969155641415
-400.612098232944 -522.964194465454
-400.647487766121 -524.959265470052
-400.683634493053 -526.954394398936
-400.721074967442 -528.949586325679
-400.759286630609 -530.944868627157
-400.798707386526 -532.940232097771
-400.838300056585 -534.935715438705
-400.87725472423 -536.931334124401
-400.914223590135 -538.927122720948
-400.951039989021 -540.923032324375
-400.988389999404 -542.919064760033
-401.025514170903 -544.91522348506
-401.062134361291 -546.911495481639
-401.098350793596 -548.907867172465
-401.13298965357 -550.904342086643
-401.168461639665 -552.900859821253
-401.204174336909 -554.897436244838
-401.240281706428 -556.894075404495
-401.275739176849 -558.890790611517
-401.31407736945 -560.887516790887
-401.355150852349 -562.88426975338
-401.39569631982 -564.88110430795
-401.437006355738 -566.878001770631
-401.481062393882 -568.874914744022
-401.525008167715 -570.871902898396
-401.569000101594 -572.868971666477
-401.61393824291 -574.866092344501
-401.658694525364 -576.863292146097
-401.702734902043 -578.860587890361
-401.745070168769 -580.857988204671
-401.787852088512 -582.85546875834
-401.829990353218 -584.853031547533
-401.871393920843 -586.850686349807
-401.912899376973 -588.84841554436
-401.954060148725 -590.846212079691
-401.99324307934 -592.844105982163
-402.032539240539 -594.842059060028
-402.071542478856 -596.840058595637
-402.108816182106 -598.83813337941
-402.145519810045 -600.836250666251
-402.182535968343 -602.83438163413
-402.220614526886 -604.832519190634
-402.258330248217 -606.830654847266
-402.296755316432 -608.828772751401
-402.33666900676 -610.826852218831
-402.376476666234 -612.824892134231
-402.416390936826 -614.822889042461
-402.456379104517 -616.820835693353
-402.496143338868 -618.818720848073
-402.535626565201 -620.816537208068
-402.57341478432 -622.814300069936
-402.611615209294 -624.811977562333
-402.648551912829 -626.809589640046
-402.681001531555 -628.807191668615
-402.713770888135 -630.804703825297
-402.746157270438 -632.802151346133
-402.776698903714 -634.799581549328
-402.807738165465 -636.796962407363
-402.837899312961 -638.794344415767
-402.865736115276 -640.791774664796
-402.893700144893 -642.789247328316
-402.920888050905 -644.786805807545
-402.944788041006 -646.784519052834
-402.969368426403 -648.782370699237
-402.991668962159 -650.78041241028
-403.007008446482 -652.778743570628
-403.021958167597 -654.777258887696
-403.036279262163 -656.775991677144
-403.050436335187 -658.774923661468
-403.064057702293 -660.77407712055
-403.077909630743 -662.773447295429
-403.091887198539 -664.773060683695
-403.105306767181 -666.772918615645
-403.120355182576 -668.773012321409
-403.136173012146 -670.773354141312
-403.152110890038 -672.773971893189
-403.168990139555 -674.774852578269
-403.18705970035 -676.775990043607
-403.206358017677 -678.777381043365
-403.226271839519 -680.779031142202
-403.248418553486 -682.780906872271
-403.271025896727 -684.783016753775
-403.294997412835 -686.785346023347
-403.319568226253 -688.787879951142
-403.346025054516 -690.790581708612
-403.373256233308 -692.793433684988
-403.401383326813 -694.796412030753
-403.43023455573 -696.799469274496
-403.459979378991 -698.802537390405
-403.487187449827 -700.805588592996
-403.515639864657 -702.808504141358
-403.543040038667 -704.811222223154
-403.568608868682 -706.813684850467
-403.593709158931 -708.81580419205
-403.618766680904 -710.817552664672
-403.640407190162 -712.818912771829
-403.662089084345 -714.819861154732
-403.682812572847 -716.820370349745
-403.703159071446 -718.820430077765
-403.723398147541 -720.820020972428
-403.743852496638 -722.819131115191
-403.764515167787 -724.817744258456
-403.785177696458 -726.815863629882
-403.806191212344 -728.813501358733
-403.827343239553 -730.810685076019
-403.848467146946 -732.807443389792
-403.869684354853 -734.803791913059
-403.890940760117 -736.799773560089
-403.912254699893 -738.795426283964
-403.933761067209 -740.790766915899
-403.95522883153 -742.785838234346
-403.976693655229 -744.78067565356
-403.998270603063 -746.775297417604
-404.019977646329 -748.769748610944
-404.041631838982 -750.764058022761
-404.063764249864 -752.758268891226
-404.086238244821 -754.752404697019
-404.1093302636 -756.746520385028
-404.133170553239 -758.740639994919
-404.157587852815 -760.734816673956
-404.182589640724 -762.729067755936
-404.209357243351 -764.723423780936
-404.23552543714 -766.717959363974
-404.263514982921 -768.712650201468
-404.292445427549 -770.707544866398
-404.323724947171 -772.702651144723
-404.354301455566 -774.698025930088
-404.386848304246 -776.693656617608
-404.420045518444 -778.689565650046
-404.456746805432 -780.685700745786
-404.503281510598 -782.68191949347
-404.549492486815 -784.678447347146
-404.595321433485 -786.67528086628
-404.642282953111 -788.672379893791
-404.688054702247 -790.669788224075
-404.733265656154 -792.667508657186
-404.779102292189 -794.665490027323
-404.826396964038 -796.663732958203
-404.876935677942 -798.662171735114
-404.931230746501 -800.660814098675
-404.987774027584 -802.659672054447
-405.044646064566 -804.65879145008
-405.100461027592 -806.658195179297
-405.155348425042 -808.657864145404
-405.211931265647 -810.657726741357
-405.266401074713 -812.657850234898
-405.324896720546 -814.658075444366
-405.380222564602 -816.658546762807
-405.433946273308 -818.659191358323
-405.482271438662 -820.660078965903
-405.527836277841 -822.66110554519
-405.573147904079 -824.662204025432
-405.617097786918 -826.663363093641
-405.660102114442 -828.664540969576
-405.701987740648 -830.665732106972
-405.741614080531 -832.666920299894
-405.780067069735 -834.668039719288
-405.81706451539 -836.669080570673
-405.853931639723 -838.669983616275
-405.889738098304 -840.67073158138
-405.924656476635 -842.671296409969
-405.958707494144 -844.671656976396
-405.992225770763 -846.67178789926
-406.02508681656 -848.671660453218
-406.058606610949 -850.67123899132
-406.089782800629 -852.670595614377
-406.122642327431 -854.669636103969
-406.154212298923 -856.66841432123
-406.183264737893 -858.666931683684
-406.214857842066 -860.665100579937
-406.244543730761 -862.662996241789
-406.27479185094 -864.660552126818
-406.305330690103 -866.657757236078
-406.335866510884 -868.6546156016
-406.366552410271 -870.651111013154
-406.397430961714 -872.647251628038
-406.42835018601 -874.643025313279
-406.459442452895 -876.638437034735
-406.490644751095 -878.633470392107
-406.521837986027 -880.628151494354
-406.553492066963 -882.622480253546
-406.582983859026 -884.616490296556
-406.612808561145 -886.61009702643
-406.645988209878 -888.603254097041
-406.678367872698 -890.596102521586
-406.709430725296 -892.588721191788
-406.741473796555 -894.581087444601
-406.774272779652 -896.573204753426
-406.807610402267 -898.56510740481
-406.841496924299 -900.556840821495
-406.875832056912 -902.548483232219
-406.910592691947 -904.540131003945
-406.945782130333 -906.531855196097
-406.981394135915 -908.523736986737
-407.017267359824 -910.515822725249
-407.053862759458 -912.50813634519
-407.088312155432 -914.500756250975
-407.126390821889 -916.493677880832
-407.164142813414 -918.487051412057
-407.203548221613 -920.480931102838
-407.241835603389 -922.475391142698
-407.280534176676 -924.470433254129
-407.318897536403 -926.466048729424
-407.356887879123 -928.462213957975
-407.396691919362 -930.458869854712
-407.431235918055 -932.456060332276
-407.465402222576 -934.453652043086
-407.497621821203 -936.451582430076
-407.527595821285 -938.449802497421
-407.554733717514 -940.448269287692
-407.58093935344 -942.446933962971
-407.606372917413 -944.445784388336
-407.646902675061 -946.44466990343
-407.642902877926 -948.444124425351
-407.662838141415 -950.443508577196
-407.664978644339 -952.443137677022
-407.676999242209 -954.442786885601
-407.688089328855 -956.442518093074
-407.697035384427 -958.44231519739
-407.705996329448 -960.442128987139
-407.715445164562 -962.441936232667
-407.719052203329 -964.441737185228
-407.721247238645 -966.441463132147
-407.72412863428 -968.441137184896
-407.725255607018 -970.440770064777
-407.730994110337 -972.440397785611
-407.729630088055 -974.440044720002
-407.730186619894 -976.439731443695
-407.729990010019 -978.439482551542
-407.731340767806 -980.439303607844
-407.732711646044 -982.439185077034
-407.73382739019 -984.439113467336
-407.737368406478 -986.439094246541
-407.734187999497 -988.439022440175
-407.731060323768 -990.438883039049
-407.732322145096 -992.438636043849
-407.727816605482 -994.438054238415
-407.720000632459 -996.43699903323
-407.727136596304 -998.435568426831
-407.73941838898 -1000.43353588732
-407.742422235799 -1002.43060252392
-407.745623903789 -1004.42674130844
-407.749735112657 -1006.42177534863
-407.75430076208 -1008.41542574811
-407.75948277848 -1010.40738513128
-407.765177077252 -1012.39726405646
-407.771228981034 -1014.38465066628
-407.77795664315 -1016.36908982953
-407.783469415883 -1018.35005700625
-407.802823758071 -1020.3271928681
-407.833659002034 -1022.29978262238
-407.864033077267 -1024.26696706224
-407.896549618952 -1026.22803990906
-407.931426554427 -1028.18223229233
-407.961704864463 -1030.12886148459
-407.980149895812 -1032.06740861326
-407.989762270818 -1033.99748908752
-407.993452190107 -1035.91880046909
-407.994650085422 -1037.83110069186
-408.000129231094 -1039.73407320173
-408.009164944987 -1041.62773202906
-408.030347831582 -1043.51174518506
-408.054747857759 -1045.38691341256
-408.139504356116 -1047.24887584591
-408.24265504711 -1049.10035973274
-408.396604444204 -1050.93776860131
-408.608259406107 -1052.75882945033
-408.877664808351 -1054.56178553884
-409.157623391196 -1056.35326256772
-409.488922885878 -1058.12622012762
-409.904196460647 -1059.87195632783
-410.334917948599 -1061.60396001123
-410.831057999738 -1063.30984315798
-411.393617929261 -1064.98694955936
-412.004136375657 -1066.63889590145
-412.658808956738 -1068.26595105718
-413.446028355725 -1069.83220936218
-414.225114669917 -1071.38855369711
-415.015678283499 -1072.93017464045
-415.903117674699 -1074.41693551529
-416.840313639666 -1075.86749372619
-417.803667112883 -1077.29363605767
-418.817803222137 -1078.68094515573
-419.841515996711 -1080.05420747741
-420.916362088618 -1081.38697468639
-422.013002849372 -1082.69831626687
-423.11945095222 -1083.99850381531
-424.299723177624 -1085.2361569125
-425.459324161566 -1086.48800374828
-426.633801151041 -1087.72713752949
-427.845651928352 -1088.93226709253
-429.089434399358 -1090.1063745243
-430.341969983574 -1091.27321549626
-431.623835671012 -1092.41068375328
-432.944101454737 -1093.50576615004
-434.293636221691 -1094.56678652229
-435.663302428151 -1095.60447212277
-437.07363466721 -1096.58844018836
-438.502535227163 -1097.54797182043
-439.970301171647 -1098.44926403892
-441.459101711009 -1099.31785939508
-442.973634002617 -1100.14376978223
-444.509282864254 -1100.93335083891
-446.0738304319 -1101.66799025491
-447.660739331767 -1102.35734849339
-449.270326981651 -1102.99734519784
-450.89445624848 -1103.60612695898
-452.538687457674 -1104.1674618285
-454.19629497554 -1104.6991791559
-455.857980609321 -1105.23578284939
-457.549183056425 -1105.68648625667
-459.254330314392 -1106.10167102323
-460.97754115312 -1106.45874840817
-462.714999667958 -1106.76833317152
-464.466612873807 -1107.02289290402
-466.236747185785 -1107.17193766083
-468.012866208869 -1107.28968562107
-469.79761060337 -1107.34070289453
-471.586993554164 -1107.35496546372
-473.380700936251 -1107.32940098787
-475.178011932322 -1107.27565164985
-476.978993574262 -1107.19196604258
-478.784025734802 -1107.09574398178
-480.59187282695 -1106.94278164902
-482.402636539819 -1106.76300042471
-484.213855093956 -1106.52883223007
-486.026167324142 -1106.26482619775
-487.836702108471 -1105.95010409919
-489.651025429542 -1105.64015760313
-491.468073584107 -1105.32125391401
-493.288194816877 -1104.99444994769
-495.114153070486 -1104.67535020108
-496.945656470529 -1104.35893380107
-498.781760309011 -1104.03847920769
-500.620691283176 -1103.70468187525
-502.46146386746 -1103.35368922014
-504.305804784053 -1102.99366165094
-506.147682496986 -1102.59994815527
-507.992900917076 -1102.19786472245
-509.841438554861 -1101.78686173979
-511.689845817773 -1101.35417392134
-513.537256088304 -1100.89772860509
-515.375312141357 -1100.39082080838
-517.220793564854 -1099.89110740934
-519.053553189045 -1099.33365910486
-520.882732577227 -1098.74995196179
-522.704104881711 -1098.1283150381
-524.522581867815 -1097.48474076843
-526.341815880897 -1096.83022409524
-528.163485033019 -1096.16948847096
-529.985586697115 -1095.49680644694
-531.806155553112 -1094.80701746166
-533.626326217265 -1094.10375078039
-535.451043825193 -1093.400584558
-537.278959482337 -1092.69409477049
-539.109078616347 -1091.98208047962
-540.945495555084 -1091.275914332
-542.777222096921 -1090.5476642168
-544.611926603442 -1089.81822359093
-546.463057142622 -1089.12302985114
-548.304866079413 -1088.39621042337
-550.152021135905 -1087.67626491208
-552.000389087781 -1086.9531389154
-553.851311217084 -1086.23090142651
-555.704196640577 -1085.50858117411
-557.558964025007 -1084.78655413236
-559.415934157435 -1084.06615490541
-561.274852661112 -1083.34727067222
-563.135491101198 -1082.62984560214
-564.997290768897 -1081.91286085418
-566.86059950763 -1081.19770098201
-568.724205976806 -1080.48158499405
-570.589081917428 -1079.76741446361
-572.454228855429 -1079.05293620143
-574.320243256758 -1078.34013538983
-576.186732932074 -1077.62837299975
-578.054006370007 -1076.91886681704
-579.921675077258 -1076.21096286685
-581.790412116972 -1075.50675763948
-583.659217445673 -1074.80372514345
-585.529618008461 -1074.10610456591
-587.402806050616 -1073.41732543508
-589.278142908552 -1072.73584237101
-591.154168261866 -1072.05776612392
-593.030248755503 -1071.38149621186
-594.906522214629 -1070.70752620713
-596.783224967282 -1070.0366249637
-598.659946364338 -1069.36773429297
-600.536596199745 -1068.70071789651
-602.413136714554 -1068.03550290272
-604.289550649002 -1067.37215496701
-606.165213248649 -1066.70890557929
-608.040670620915 -1066.04735383825
-609.915375780408 -1065.38595775783
-611.789625264275 -1064.72550968751
-613.663868504195 -1064.06725241393
-615.537757357266 -1063.41014039554
-617.411208177904 -1062.75389212914
-619.284278394982 -1062.09860511098
-621.156687887589 -1061.4433556865
-623.028317185381 -1060.78776478711
-624.8995728945 -1060.13288666633
-626.770031954987 -1059.47735101027
-628.640200179029 -1058.82250989505
-630.508953396653 -1058.16497415005
-632.376386139831 -1057.50486612628
-634.242935039071 -1056.84315270738
-636.109606844268 -1056.18247910546
-637.976224234206 -1055.52211347501
-639.842320032766 -1054.8604838603
-641.708190053552 -1054.19823416119
-643.573660767424 -1053.53465131339
-645.438784913329 -1052.86962057197
-647.304397821287 -1052.20528764857
-649.170163646224 -1051.54042615959
-651.035915570253 -1050.87442174615
-652.900721624715 -1050.20445172535
-654.76438727449 -1049.52981342553
-656.628128499199 -1048.8537609021
-658.492750923758 -1048.17837915851
-660.357825459231 -1047.50247337374
-662.22278387423 -1046.8244587316
-664.087613948462 -1046.14433474274
-665.952559357666 -1045.46289537577
-667.817925157414 -1044.78111702221
-669.684880103197 -1044.1025327075
-671.55227860008 -1043.42421735549
-673.419979294072 -1042.74614203835
-675.286956912899 -1042.06580939427
-677.153392058754 -1041.38404539128
-679.019670876135 -1040.70240927563
-680.886861109738 -1040.02424725168
-682.75394252319 -1039.34719417128
-684.62015439414 -1038.66951751334
-686.484912610655 -1037.98994433882
-688.348402855518 -1037.30938036362
-690.211652862015 -1036.63095631302
-692.076071811825 -1035.95886968646
-693.940191043011 -1035.28914361159
-695.803072307551 -1034.61918483211
-697.664833275296 -1033.94924573726
-699.524973932973 -1033.27767919281
-701.385462043029 -1032.60974359276
-703.247436891523 -1031.94812037639
-705.109396713455 -1031.28818457009
-706.969934715198 -1030.62544272272
-708.829990213011 -1029.96178755561
-710.689038100748 -1029.29508681153
-712.549406959294 -1028.63095371645
-714.412660911244 -1027.97271494633
-716.277945484627 -1027.31688699499
-718.145910685162 -1026.66388716234
-720.010546690501 -1025.99572657864
-721.863440743761 -1025.28777173706
-723.714601178655 -1024.56512091057
-725.575301654426 -1023.8562309977
-727.444432543428 -1023.15574801492
-729.32121791261 -1022.45904335178
-731.207970860691 -1021.76991271092
-733.105646599643 -1021.08859849059
-735.014824606529 -1020.41434672019
-736.934363315947 -1019.74143837368
-738.868671178236 -1019.08014540965
-740.819271994886 -1018.43281161992
-742.784992431795 -1017.79371194263
-744.769167468145 -1017.17120314231
-746.772912136805 -1016.56759010707
-748.791823365288 -1015.9660181017
-750.824631457028 -1015.35811988439
-752.881409045759 -1014.77887179022
-754.960765180124 -1014.22402426194
-757.063876679878 -1013.70090224508
-759.19137712642 -1013.21775317558
-761.341302415174 -1012.77270268654
-763.512414042129 -1012.3689029952
-765.703669765824 -1012.01453234263
-767.91200068159 -1011.70580049806
-770.135456860705 -1011.44957296562
-772.371845990472 -1011.26247746731
-774.616917996265 -1011.14190300721
-776.866494110836 -1011.13568767059
-779.112100825121 -1011.27503956919
-781.348055957507 -1011.48239856387
-783.569634135119 -1011.76909576299
-785.771657061443 -1012.14138421909
-787.952791504122 -1012.57186581302
-790.114561367114 -1013.03259927432
-792.262060204607 -1013.49016727538
-794.391629170178 -1013.97186418667
-796.506742807447 -1014.46037499246
-798.610530727698 -1014.94580904832
-800.703011578804 -1015.43337246718
-802.785000926163 -1015.92329357691
-804.846986275836 -1016.45161341072
-806.889076031176 -1017.01446132198
-808.911737931453 -1017.60819133323
-810.920733107852 -1018.21389703698
-812.915236593234 -1018.83533729971
-814.894135349683 -1019.47666584504
-816.854700353418 -1020.14654062716
-818.806820451442 -1020.81897129133
-820.727414864207 -1021.55790971127
-822.619940794447 -1022.3535475504
-824.51221604012 -1023.13606630148
-826.385631608154 -1023.95672253719
-828.236382690901 -1024.82713323839
-830.091135520459 -1025.68531989009
-831.939454495295 -1026.56115457655
-833.768875944623 -1027.48711767929
-835.60571890656 -1028.40513845638
-837.448916024215 -1029.32251458217
-839.282283163297 -1030.27882697838
-841.121090664888 -1031.24333703126
-842.978237432559 -1032.19323617096
-844.842966239324 -1033.15594704556
-846.712014797216 -1034.14163027898
-848.590120542039 -1035.14478832227
-850.473134666192 -1036.17712060411
-852.364379119601 -1037.23661881414
-854.271958246826 -1038.31511489312
-856.195011151621 -1039.42110185328
-858.141301162466 -1040.55109356751
-860.088177890806 -1041.74447656615
-862.038636048183 -1043.00146316485
-863.972043657464 -1044.35009667549
-865.882230134747 -1045.79631602542
-867.741232628755 -1047.36502351718
-869.498593748624 -1049.09168359045
-871.141261523161 -1050.96754914574
-872.648572881313 -1052.98741929107
-874.056428257532 -1055.10773263537
-875.334622819666 -1057.33422828315
-876.431021324003 -1059.67596681625
-877.367183854207 -1062.1002931409
-878.121809493954 -1064.59672758025
-878.727404487482 -1067.13689908872
-879.137385118838 -1069.71759941108
-879.363898873738 -1072.31693395721
-879.435256068513 -1074.91584922568
-879.351934730039 -1077.50284632326
-879.150486158407 -1080.06881484838
-878.819847569658 -1082.60758844039
-878.375082469372 -1085.11453826821
-877.822763894244 -1087.58592238107
-877.178350620319 -1090.02148167799
-876.418485841251 -1092.40940257223
-875.516588517368 -1094.72970401001
-874.500231057316 -1096.98123784093
-873.330777229887 -1099.13183498244
-872.039528574402 -1101.18157641162
-870.61614395969 -1103.10900668164
-869.109238392434 -1104.93265962396
-867.552201021961 -1106.66994814404
-865.95984132957 -1108.32972839196
-864.345754908657 -1109.92260145673
-862.726207073091 -1111.46428441843
-861.078294290647 -1112.93389831554
-859.443985459532 -1114.37445299422
-857.83232246914 -1115.80020845369
-856.239080630239 -1117.2111858944
-854.66010219381 -1118.60622297104
-853.097479848496 -1119.99076226448
-851.548586219989 -1121.36440349442
-850.011834943447 -1122.72766449046
-848.488969117605 -1124.0850322215
-846.979645970441 -1125.43822054022
-845.474429834959 -1126.77723986457
-843.965273623248 -1128.09360079295
-842.458407172089 -1129.3971064402
-840.958829674543 -1130.69603399761
-839.466835440702 -1131.99254708346
-837.984953507108 -1133.29142567879
-836.508777305008 -1134.5884295193
-835.039201469809 -1135.8858094558
-833.575322238287 -1137.18332908369
-832.115634046522 -1138.47983869156
-830.658136964095 -1139.77340162594
-829.200846915973 -1141.06192415975
-827.742368332285 -1142.34395332417
-826.283941360919 -1143.62100573596
-824.829035184223 -1144.89706043903
-823.378333846047 -1146.17255594742
-821.931219911078 -1147.4463800661
-820.491600463038 -1148.72246116313
-819.064291419453 -1150.00549408754
-817.647995319663 -1151.2931370209
-816.236222151545 -1152.57760373526
-814.823704357134 -1153.85291656532
-813.403422034488 -1155.11187217615
-811.978061984326 -1156.35793462377
-810.554561184268 -1157.59888618701
-809.139289145988 -1158.84162146258
-807.749209758974 -1160.10274232848
-806.395459806386 -1161.39198027364
-805.081425143743 -1162.71103323075
-803.811113597785 -1164.06186834561
-802.580851299234 -1165.43958006437
-801.38256224931 -1166.83612768892
-800.224201560655 -1168.25719370016
-799.080913569433 -1169.68258937361
-797.969161681958 -1171.12546137985
-796.899726931317 -1172.59310625593
-795.855201385943 -1174.07268580739
-794.857832031295 -1175.57902627571
-793.893663867545 -1177.1021990633
-792.966898657691 -1178.64457209742
-792.078044444805 -1180.20605955359
-791.231076494481 -1181.78838437763
-790.432417316012 -1183.39403182245
-789.664460590468 -1185.01353064545
-788.93332863241 -1186.64985233005
-788.230534881147 -1188.2992064489
-787.561753962019 -1189.96420913263
-786.930076906428 -1191.64589457111
-786.356583156914 -1193.35111594263
-785.820483592617 -1195.07143694757
-785.360198552431 -1196.81779573445
-784.928020586526 -1198.57435827588
-784.528345315924 -1200.34254188165
-784.146179059286 -1202.1188791523
-783.826490552546 -1203.91363417872
-783.532084597892 -1205.71783874808
-783.274961110234 -1207.53385253936
-783.027915932826 -1209.35695002775
-782.779157085702 -1211.18633092583
-782.553010873534 -1213.02624821106
-782.342969505921 -1214.87596158586
-782.151422127744 -1216.73584013714
-781.995896438171 -1218.60730997904
-781.838055260689 -1220.48673808237
-781.702237498888 -1222.37614959814
-781.585962055773 -1224.27496964432
-781.494051968226 -1226.18299475774
-781.416270249545 -1228.09930872198
-781.345720027953 -1230.0233488629
-781.311452879474 -1231.95550217293
-781.279376589237 -1233.89432909867
-781.255570111529 -1235.83964024231
-781.240491197443 -1237.79099570935
-781.22422873597 -1239.74794735457
-781.208934918115 -1241.71012038347
-781.20042296811 -1243.677087241
-781.191609339863 -1245.64841921469
-781.178118047486 -1247.62372065069
-781.158249040311 -1249.60256311305
-781.137748320388 -1251.58444514889
-781.11702761768 -1253.56889412438
-781.09611294478 -1255.55544309294
-781.07320070666 -1257.54371342763
-781.048000756323 -1259.53332102251
-781.046600652077 -1261.52360956401
-781.038595687073 -1263.51466312614
-781.048406383527 -1265.50585282554
-781.04990562634 -1267.4972032961
-781.052161293481 -1269.48834162211
-781.058258573054 -1271.47903314522
-781.070963116359 -1273.46912757909
-781.090181042095 -1275.45847727162
-781.109258854154 -1277.44700329762
-781.125765314619 -1279.43453849422
-781.143120349242 -1281.42084574352
-781.163283932505 -1283.4056711525
-781.193185416426 -1285.38871161268
-781.23188875452 -1287.3696662211
-781.267447952302 -1289.34830786607
-781.30261593864 -1291.32424163176
-781.342505841145 -1293.29701374317
-781.393567672267 -1295.26613884812
-781.462332865065 -1297.23103203859
-781.54106628352 -1299.19123998136
-781.611787366762 -1301.14652936473
-781.679181728953 -1303.09630017236
-781.74641627348 -1305.03998970513
-781.821196513573 -1306.97685828631
-781.911234095375 -1308.90606673237
-781.994754277922 -1310.82787611884
-782.089443620036 -1312.7411871935
-782.197126395931 -1314.64537677105
-782.297243430439 -1316.54127444698
-782.396680385799 -1318.42848098158
-782.507639971913 -1320.30605169694
-782.636399313417 -1322.17324865275
-782.769019214591 -1324.03142328512
-782.961851819756 -1325.87394800394
-783.186601440871 -1327.70297215896
-783.459417197379 -1329.51529787576
-783.768213819187 -1331.31168322692
-784.101117322222 -1333.09374211449
-784.466156661458 -1334.85977741754
-784.862082538743 -1336.60981337097
-785.291829958225 -1338.34293074541
-785.755956695977 -1340.05871839428
-786.258144219835 -1341.75578000499
-786.794795168133 -1343.43480862305
-787.367206234146 -1345.09512945996
-787.990598219169 -1346.73037714221
-788.644727448867 -1348.34767525932
-789.368408970624 -1349.92929327115
-790.137009204984 -1351.48404696739
-790.948645483063 -1353.0119681113
-791.789202554217 -1354.52048572395
-792.690920445581 -1355.99089248586
-793.622214885313 -1357.44112934505
-794.596928653565 -1358.86271265982
-795.600871556509 -1360.26559135633
-796.641968936634 -1361.64488470791
-797.733597520175 -1362.98975515896
-798.867737245277 -1364.30563739967
-800.058533128179 -1365.578845884
-801.305292522585 -1366.80725129467
-802.577996233435 -1368.01887865855
-803.882369826164 -1369.20913828491
-805.236932964151 -1370.35762950228
-806.6126766262 -1371.49629679037
-808.02180941787 -1372.61197858697
-809.488969527164 -1373.67297643007
-810.970433156238 -1374.73344545159
-812.4748484835 -1375.78354602269
-813.993361098972 -1376.83626935282
-815.529602043031 -1377.8874782394
-817.097779591116 -1378.91631011162
-818.698415508231 -1379.92063575085
-820.319619371903 -1380.91769262988
-821.951300179262 -1381.92335820751
-823.596837021138 -1382.93280286487
-825.251437281634 -1383.95398631196
-826.915730129217 -1384.98618000111
-828.577861991765 -1386.04870800271
-830.256650883411 -1387.11066574624
-831.949826977725 -1388.17518655832
-833.647211554225 -1389.25802825045
-835.370900883509 -1390.32263661457
-837.100065253133 -1391.4018740081
-838.836972931681 -1392.4910431257
-840.574018522961 -1393.60084183956
-842.305491838388 -1394.73843054003
-844.048348193098 -1395.87676537634
-845.782157167985 -1397.04521880944
-847.526032210243 -1398.21476382111
-849.272806763182 -1399.39538007108
-851.020564868762 -1400.5891671375
-852.761345043214 -1401.80599013371
-854.481350318754 -1403.06206434535
-856.20729274422 -1404.32171426075
-857.889477077158 -1405.64471937305
-859.537827249449 -1407.01452248015
-861.184684099829 -1408.39090028423
-862.786341981836 -1409.82131972092
-864.3452922803 -1411.2985536152
-865.896810283116 -1412.78214898213
-867.391935189031 -1414.32052318536
-868.846187282795 -1415.89381063592
-870.290701112694 -1417.46953927846
-871.679517243293 -1419.08963969232
-873.034150778966 -1420.73119784341
-874.393950274164 -1422.35815008962
-875.715430565906 -1424.00855162378
-876.975304113389 -1425.70014048376
-878.216917522878 -1427.39498838359
-879.4402193798 -1429.09310002347
-880.669599922514 -1430.77541974253
-881.891624953936 -1432.45339441528
-883.09504152617 -1434.13606808851
-884.303801118997 -1435.80562580123
-885.531511161926 -1437.45292463561
-886.769939004153 -1439.0851082865
-887.986161766105 -1440.72679710454
-889.187134524925 -1442.37303706257
-890.373793281104 -1444.02344850193
-891.548745690618 -1445.67646572746
-892.718332725743 -1447.32800796795
-893.886215515191 -1448.97595849649
-895.052115787246 -1450.62098317673
-896.213204000654 -1452.26545451818
-897.367289543078 -1453.91126143034
-898.515521512554 -1455.55798190025
-899.659621277826 -1457.20474680699
-900.801285911921 -1458.85073403435
-901.940557202264 -1460.49621480903
-903.07609314407 -1462.14242603894
-904.205152676338 -1463.79151679435
-905.328963099446 -1465.44291532054
-906.44928661961 -1467.09567868864
-907.569429659132 -1468.74777695087
-908.688955003016 -1470.39976251781
-909.809142682709 -1472.05100891071
-910.924228530696 -1473.70573918234
-912.032162560551 -1475.36563816677
-913.142904290728 -1477.02408676738
-914.256327653182 -1478.68140988798
-915.373983826841 -1480.33682590546
-916.495862475855 -1481.99064388038
-917.615822763574 -1483.64744978872
-918.731706422738 -1485.30907113176
-919.84867978028 -1486.97227675923
-920.967800118914 -1488.63669909393
-922.09088155306 -1490.30146821557
-923.217954570395 -1491.96698766757
-924.343634167666 -1493.63741942518
-925.465286328863 -1495.31502575606
-926.586724636453 -1496.99760258649
-927.71166989475 -1498.6830978224
-928.844387208883 -1500.36918565939
-929.984119954245 -1502.05697738228
-931.126394025015 -1503.75004934269
-932.265395467407 -1505.45273584229
-933.400896124083 -1507.16558144404
-934.53482785419 -1508.88772781259
-935.669925154741 -1510.61786023793
-936.809944422618 -1512.35415130468
-937.946236583653 -1514.10235602118
-939.048478023126 -1515.88037614815
-940.125074043533 -1517.68228108792
-941.185380679977 -1519.50195064813
-942.220619400132 -1521.34345003591
-943.222736628208 -1523.20981160279
-944.214686620098 -1525.08782196023
-945.180500521128 -1526.98471402742
-946.117918391744 -1528.90013806011
-947.015816143794 -1530.83756843933
-947.882786155256 -1532.79113594345
-948.714698144816 -1534.76087476789
-949.495474063362 -1536.75128176463
-950.236633655032 -1538.75532049575
-950.9566011456 -1540.76437064342
-951.645957632832 -1542.78076508264
-952.30781232206 -1544.80216149593
-952.94787299069 -1546.82573400996
-953.563057737813 -1548.85170100283
-954.147636518289 -1550.88092020237
-954.701556019542 -1552.91248228682
-955.222382989975 -1554.94618716574
-955.693972947763 -1556.98518289581
-956.130369097147 -1559.0249332773
-956.536816569154 -1561.06364676941
-956.919112634519 -1563.09974911867
-957.275737561502 -1565.13344980681
-957.620127654935 -1567.16197412824
-957.958012846374 -1569.1845086623
-958.283596069671 -1571.20254620674
-958.610387749264 -1573.21395450354
-958.948697087099 -1575.21740931408
-959.291756849546 -1577.21472064023
-959.630484171471 -1579.20793723794
-959.969197268511 -1581.19671437225
-960.304862340574 -1583.18198167856
-960.64167811722 -1585.16343839644
-960.98119265362 -1587.14128231999
-961.324509758912 -1589.11576324008
-961.66595100101 -1591.08827298941
-962.001952209743 -1593.0598862518
-962.337044737028 -1595.03038016473
-962.670389743826 -1597.00043795724
-963.002789588105 -1598.97048454824
-963.335273447271 -1600.94095472815
-963.665973243372 -1602.91270951126
-963.996678013029 -1604.88604758956
-964.330812226065 -1606.86095322669
-964.671373299846 -1608.83746710571
-965.009015535956 -1610.81763809895
-965.344059514959 -1612.80188885395
-965.682152112442 -1614.78980472714
-966.024118558188 -1616.78177069234
-966.368496381105 -1618.77858051245
-966.715996705308 -1620.78069091444
-967.066079975946 -1622.78881084321
-967.418286861785 -1624.80364817974
-967.762608021455 -1626.82720038263
-968.096358191524 -1628.86028557877
-968.414495971899 -1630.90387647762
-968.705024356395 -1632.95947511586
-968.973729696826 -1635.0262859516
-969.210592887917 -1637.10504857421
-969.409620401686 -1639.19561901657
-969.566039509297 -1641.29740572325
-969.687546374024 -1643.40880058213
-969.77360223196 -1645.52881054026
-969.818402508396 -1647.65651145783
-969.820234312151 -1649.79056939763
-969.780847489983 -1651.92953195718
-969.701198380856 -1654.07203218346
-969.568973738593 -1656.21626607547
-969.387300542566 -1658.36048729144
-969.181078582421 -1660.50474108828
-968.956861777402 -1662.64920432242
-968.711234894367 -1664.79350292623
-968.419794209087 -1666.93440958482
-968.076057345168 -1669.06954914088
-967.694917227492 -1671.19963508387
-967.258349495917 -1673.32041198149
-966.771207538072 -1675.43094437781
-966.254629663948 -1677.53436395984
-965.720335753007 -1679.63317476806
-965.156629146321 -1681.72458980548
-964.552307609315 -1683.80494952552
-963.888262195417 -1685.86715344836
-963.193660061783 -1687.91851480295
-962.450572597945 -1689.95207009458
-961.665525087016 -1691.96847498628
-960.866476222618 -1693.97747717597
-960.043913708475 -1695.9754144205
-959.198390369366 -1697.96219753927
-958.301855681297 -1699.92429677418
-957.382056467036 -1701.87301137902
-956.449670610849 -1703.81330222024
-955.480203791476 -1705.73215647657
-954.47052504636 -1707.62621345132
-953.433335948269 -1709.50101715288
-952.389112387144 -1711.36786230213
-951.302990142302 -1713.20514424506
-950.172963155056 -1715.00945536606
-949.034614661512 -1716.80233570584
-947.881008943178 -1718.578937621
-946.692090050825 -1720.32460286091
-945.468201780446 -1722.03790544666
-944.232816370465 -1723.73468264105
-942.989071916099 -1725.41703122266
-941.70769018969 -1727.06216238006
-940.394909501339 -1728.67359550922
-939.08041590866 -1730.27415671132
-937.762351106715 -1731.86266097718
-936.432082851185 -1733.43224992442
-935.092844995231 -1734.98567455889
-933.755482308041 -1736.53229111897
-932.421417210087 -1738.07383390677
-931.087554571238 -1739.60821054086
-929.754539312329 -1741.13650141852
-928.428127797109 -1742.66421055617
-927.106481651755 -1744.1903495478
-925.790279150687 -1745.71605824027
-924.476714505725 -1747.23939223284
-923.164793472428 -1748.75999236356
-921.857188735784 -1750.28065810721
-920.554582685177 -1751.80245964265
-919.255616058264 -1753.32461824832
-917.960605581721 -1754.84783063952
-916.667279226543 -1756.37044305418
-915.375092071059 -1757.8923400428
-914.084912038563 -1759.41461270954
-912.797269006803 -1760.93799801464
-911.510956687203 -1762.46170846126
-910.224883325663 -1763.98503662732
-908.938581390892 -1765.50777886621
-907.650486771518 -1767.02876849377
-906.362543330925 -1768.54986417076
-905.074497229593 -1770.07098652605
-903.786320381985 -1771.59222243499
-902.498801517181 -1773.11437684331
-901.209222462875 -1774.63513933763
-899.917007826228 -1776.15407831771
-898.622622236748 -1777.67162623806
-897.327591379654 -1779.18915236129
-896.031470186555 -1780.7062388031
-894.735147046247 -1782.22366107945
-893.436734720428 -1783.73973506102
-892.135133187904 -1785.2534697726
-890.830692278432 -1786.7650813074
-889.525653955691 -1788.2764353525
-888.220202895563 -1789.78759406121
-886.914806224776 -1791.29886448583
-885.608328820579 -1792.80917138329
-884.30035595425 -1794.31805077946
-882.99106121857 -1795.82556776887
-881.68093805405 -1797.33206040343
-880.370188233625 -1798.83764717026
-879.05886124956 -1800.34229425385
-877.746570907104 -1801.84564728277
-876.434009429267 -1803.34829914344
-875.122151541466 -1804.85106001556
-873.810894442319 -1806.35387045307
-872.501470015537 -1807.85782150335
-871.193625255367 -1809.36273794369
-869.88740348119 -1810.86869109587
-868.582665349305 -1812.37566734553
-867.278386472513 -1813.88283980536
-865.975023899465 -1815.39071604899
-864.672394696982 -1816.89923934164
-863.370653119297 -1818.40865970736
-862.068399668334 -1819.91791063814
-860.765965156967 -1821.42742402905
-859.46498251235 -1822.93874960635
-858.170974436737 -1824.45673803588
-856.884653296503 -1825.98217200349
-855.601648531359 -1827.51160221725
-854.316784524082 -1829.04091815851
-853.026206950505 -1830.56711274128
-851.727003507225 -1832.08803653722
-850.417007744683 -1833.60212449334
-849.097724112375 -1835.1109198327
-847.772270195819 -1836.61732459309
-846.443580058568 -1838.12411979099
-845.115203792003 -1839.63457018609
-843.791312971051 -1841.15254852788
-842.469623006025 -1842.67643432818
-841.147025676592 -1844.20391053584
-839.821562742144 -1845.7336344977
-838.491499324518 -1847.26444111575
-837.155652144473 -1848.79558476118
-835.813835932225 -1850.32722952966
-834.465431380529 -1851.85914062588
-833.111537561387 -1853.39263652612
-831.751393398092 -1854.92736528982
-830.385225900132 -1856.46389385991
-829.012178377102 -1858.00175581177
-827.629517550394 -1859.53864760304
-826.23432250832 -1861.07189735423
-824.823629326704 -1862.59857314207
-823.398584530198 -1864.11960735869
-821.960122733625 -1865.63581521424
-820.50349614632 -1867.14211784123
-819.025150182528 -1868.63429232405
-817.522008634923 -1870.10833226262
-815.994719682274 -1871.56402466778
-814.443868225643 -1873.0010888121
-812.869460290146 -1874.41849891158
-811.270534815042 -1875.81390691328
-809.65054189681 -1877.19020200662
-808.011383365822 -1878.54856790395
-806.349167795783 -1879.88267289852
-804.635161053851 -1881.15155372331
-802.896196078563 -1882.38738264068
-801.142913005098 -1883.60299482357
-799.359545696044 -1884.77360257135
-797.555269190817 -1885.90978162266
-795.737419797688 -1887.02079567539
-793.898942290747 -1888.09375273094
-792.042545825408 -1889.1307600001
-790.168214979351 -1890.12978248621
-788.28016243869 -1891.09629223432
-786.381689467194 -1892.0350861602
-784.477351427659 -1892.954174082
-782.566616468824 -1893.85282046427
-780.640500518851 -1894.71325131613
-778.701212288863 -1895.5390105193
-776.765334623074 -1896.36513813675
-774.834271123566 -1897.19769305573
-772.900168744688 -1898.02229938489
-770.953080206165 -1898.8176416426
-768.997080187098 -1899.593894894
-767.038092397369 -1900.36742611018
-765.074217703673 -1901.13642709753
-763.104180936547 -1901.90044216476
-761.126783807399 -1902.65913977076
-759.148841993548 -1903.43625623243
-757.154282859432 -1904.18754652948
-755.144908584707 -1904.91892313951
-753.120835367037 -1905.631511254
-751.080876807442 -1906.32143722074
-749.034549589023 -1907.02729851147
-746.958713529323 -1907.65504480313
-744.862707345333 -1908.2335093735
-742.748796906479 -1908.76474258915
-740.624527286175 -1909.28229438818
-738.476680054686 -1909.69696184979
-736.315762898347 -1910.04914749748
-734.143463778081 -1910.32671550278
-731.963564137312 -1910.53053255345
-729.77942824374 -1910.65615520243
-727.595725086909 -1910.71919118126
-725.415226863211 -1910.71611082078
-723.2408846374 -1910.64568183789
-721.075561021832 -1910.52838978103
-718.921030741073 -1910.36045004397
-716.778144978448 -1910.16858458302
-714.648569595553 -1909.92727147579
-712.529664756079 -1909.70120611573
-710.422413793073 -1909.4605149834
-708.325288033288 -1909.22178139754
-706.23924640518 -1908.9694933397
-704.164497515693 -1908.70125607723
-702.100799778783 -1908.41906696665
-700.048091034521 -1908.12264308771
-698.005148417275 -1907.81983487568
-695.969196905639 -1907.52739801934
-693.943000605807 -1907.22276537757
-691.928447276935 -1906.89238023338
-689.922856232079 -1906.55214248714
-687.923683595092 -1906.21501487803
-685.930029755158 -1905.883075978
-683.940325265379 -1905.5622896268
-681.954796907404 -1905.24795813308
-679.973608894688 -1904.93606428908
-677.992967347832 -1904.6458520647
-676.019178476518 -1904.33748546946
-674.046094193706 -1904.04419398425
-672.075683373556 -1903.75163329492
-670.106130795921 -1903.46787953577
-668.138149083374 -1903.18620079952
-666.172432246385 -1902.89997553856
-664.207673017537 -1902.61459957988
-662.243171535049 -1902.33241677559
-660.27907358485 -1902.05055524244
-658.315686877477 -1901.76543624004
-656.352456144444 -1901.47897621867
-654.388568761038 -1901.19520355714
-652.424314876828 -1900.91116840909
-650.460091718631 -1900.62340989722
-648.495426296188 -1900.33416477213
-646.529155811766 -1900.05065783487
-644.56191473779 -1899.76833331085
-642.594373012652 -1899.48228883654
-640.626121977385 -1899.19498461827
-638.656703405303 -1898.90961597224
-636.686089667691 -1898.62634934458
-634.714522953834 -1898.34345715852
-632.742018489946 -1898.06109827734
-630.768895012785 -1897.777088068
-628.794960347436 -1897.4929293396
-626.819941540518 -1897.21086008099
-624.843669057188 -1896.93232695463
-622.866465144201 -1896.65522303494
-620.888427349502 -1896.37905753621
-618.909642102673 -1896.10347442328
-616.930092036109 -1895.82874892182
-614.949661352289 -1895.55607129264
-612.968634839093 -1895.28357939717
-610.986460956703 -1895.01544949975
-609.003912123506 -1894.74631076144
-607.021318203141 -1894.47403514778
-605.038551614867 -1894.19977003373
-603.053835047764 -1893.93668178454
-601.073866623766 -1893.63630685105
-599.092266258381 -1893.34536531872
-597.099411852102 -1893.13359866011
-595.117680291644 -1892.83925329884
-593.130795990889 -1892.58032188546
-591.144570695619 -1892.31490480629
-589.158858283478 -1892.04455191109
-587.17278032465 -1891.7755514268
-585.186684447676 -1891.50580958986
-583.200668889083 -1891.2348088315
-581.214475609733 -1890.96444994817
-579.228092505862 -1890.69503930338
-577.241592610565 -1890.42605844263
-575.254927932793 -1890.15800561128
-573.268310729114 -1889.88941147588
-571.281707544683 -1889.62041800014
-569.295082875878 -1889.35135174557
-567.308677096514 -1889.08035612867
-565.322004935328 -1888.81081122403
-563.335170353856 -1888.54168853119
-561.348219120155 -1888.27258124577
-559.361440577518 -1888.00147030813
-557.375041333683 -1887.72666910787
-555.38891990678 -1887.44875832043
-553.402743718067 -1887.16991071969
-551.418905792986 -1886.87403107467
-549.427582797501 -1886.62596054593
-547.447062497437 -1886.30495592206
-545.466308795041 -1885.98399286474
-543.478275349778 -1885.70883870981
-541.495973669869 -1885.39469743634
-539.514757968077 -1885.07210086869
-537.529944628599 -1884.77134576107
-535.545666028861 -1884.46603913822
-533.560971068286 -1884.16273449177
-531.576081375462 -1883.86051945504
-529.591300026296 -1883.55824292545
-527.606581344241 -1883.25711443786
-525.622222648682 -1882.95645077567
-523.638147480128 -1882.6581930268
-521.654763578883 -1882.36141535412
-519.672417559565 -1882.06591182428
-517.691225469352 -1881.77334504324
-515.711653759056 -1881.48335318558
-513.73438978775 -1881.19463869953
-511.759717248695 -1880.90865293192
-509.788372511354 -1880.62436040381
-507.820749909603 -1880.34308511947
-505.857368257191 -1880.06550770298
-503.899484696042 -1879.78778028492
-501.947383086776 -1879.5122246668
-500.001753396836 -1879.23873805389
-498.063149719627 -1878.96798758491
-496.131840916059 -1878.70241480375
-494.208339042822 -1878.44268821336
-492.29306872662 -1878.18973634226
-490.386254274353 -1877.94561023761
-488.488071365134 -1877.71220997605
-486.598723085703 -1877.49080872955
-484.718319989017 -1877.28261616043
-482.846732327764 -1877.09045321014
-480.983857319914 -1876.91625626788
-479.129500777652 -1876.76271735221
-477.283512953464 -1876.63067463374
-475.445560537698 -1876.52420593359
-473.615404465935 -1876.44578222022
-471.792833167291 -1876.39634812155
-469.977594634113 -1876.37907112535
-468.169600362931 -1876.39725240838
-466.36876675371 -1876.45261062459
-464.574918029482 -1876.54544636608
-462.788385303784 -1876.68107596019
-461.00907530047 -1876.85903060209
-459.235808208858 -1877.07332147195
-457.470071539456 -1877.33468273079
-455.709998884061 -1877.63408037923
-453.956283061777 -1877.97695624357
-452.207595382746 -1878.35949934137
-450.463061829894 -1878.78122558585
-448.722215659365 -1879.24337693067
-446.984904253647 -1879.7482181505
-445.249706728362 -1880.2941112884
-443.516264205261 -1880.88277231168
-441.784579191229 -1881.51645163153
-440.054306434845 -1882.19611362575
-438.323368060152 -1882.91831525796
-436.590759648203 -1883.68246229216
-434.852716339357 -1884.48178447553
-433.105896494202 -1885.31094873355
-431.34750157993 -1886.16608473684
-429.573589679838 -1887.04085946674
-427.780305110415 -1887.92890557703
-425.964637366316 -1888.82551306327
-424.122509225465 -1889.72305591061
-422.251669746636 -1890.61746187323
-420.348661938373 -1891.50113736991
-418.411800364836 -1892.36964341568
-416.437360074515 -1893.21208341114
-414.424847581758 -1894.0241469573
-412.374038273179 -1894.80099339207
-410.282163427053 -1895.52732850751
-408.15093498307 -1896.19859509764
-405.981229985834 -1896.80423031347
-403.77487940953 -1897.33178433436
-401.537175071773 -1897.78046675266
-399.272652151569 -1898.14300198183
-396.987545671903 -1898.41948182296
-394.688027558622 -1898.61000794688
-392.380084969382 -1898.70855919113
-390.070414098824 -1898.71938654834
-387.765341378475 -1898.64107697497
-385.470721276372 -1898.47981917648
-383.19255284951 -1898.23380915433
-380.935049114478 -1897.9148820754
-378.702199966313 -1897.52843359954
-376.497607931774 -1897.07917915268
-374.324562499931 -1896.57151359118
-372.18508689457 -1896.01338075238
-370.081183799061 -1895.41036721371
-368.013809043981 -1894.77012621616
-365.985843354449 -1894.09287024233
-363.99587805073 -1893.391064867
-362.046199701092 -1892.66456011766
-360.13714240181 -1891.9179198582
-358.268801763717 -1891.15489441269
-356.439522334642 -1890.38226651008
-354.646028882509 -1889.60941126884
-352.883253377868 -1888.84898851688
-351.144306578298 -1888.11846701225
-349.426049077547 -1887.42513165668
-347.722831515349 -1886.78486670176
-346.031599269374 -1886.20819493923
-344.348738455231 -1885.71131995741
-342.675938340969 -1885.29504085867
-341.011590713293 -1884.97792517075
-339.358734290154 -1884.76591382878
-337.723734134211 -1884.64510649608
-336.110148281049 -1884.61288787875
-334.521445320544 -1884.65922190582
-332.959369203517 -1884.77404007316
-331.426597930552 -1884.98541017954
-329.926610749803 -1885.28268800653
-328.462221313882 -1885.66248355504
-327.032333592746 -1886.10612269953
-325.634396717143 -1886.60309964985
-324.266074672297 -1887.14997340572
-322.920378876393 -1887.73318454232
-321.617972272711 -1888.40681801124
-320.338124110255 -1889.1190728835
-319.031148435277 -1889.790168793
-317.717966885182 -1890.48237977992
-316.373711110252 -1891.17245717755
-315.031936220309 -1891.92079189922
-313.686953543272 -1892.72302590394
-312.341675875994 -1893.58570328264
-310.963119873292 -1894.47845563579
-309.597509060048 -1895.45179309342
-308.228116215999 -1896.48897082823
-306.855079291705 -1897.59030963856
-305.485166135368 -1898.76011307877
-304.106299988646 -1899.98729153939
-302.749706540187 -1901.29080412193
-301.451171210189 -1902.6885305204
-300.233657356774 -1904.18825681878
-299.09967518369 -1905.78617283695
-298.03261267876 -1907.46984767158
-297.029403869317 -1909.23932721492
-296.097714043325 -1911.10607945594
-295.202483558156 -1913.05765634953
-294.264214139085 -1915.04995997477
-293.230098163995 -1917.05048191302
-292.093297734897 -1919.05568074114
-290.838727013359 -1921.05232372689
-289.436680587314 -1923.0069893149
-287.875580208948 -1924.89374510416
-286.1847389804 -1926.72967878877
-284.371755960025 -1928.51334733073
-282.400866967067 -1930.17355329642
-280.231482069325 -1931.58736719731
-277.898799305545 -1932.72369975352
-275.472957544039 -1933.63724000234
-272.996668553981 -1934.36091624203
-270.484484598764 -1934.85904893747
-267.96853605882 -1935.15835141453
-265.476394199271 -1935.31553661174
-263.019455089742 -1935.34025652212
-260.607647324729 -1935.25128843072
-258.247654816251 -1935.07370224929
-255.942655572604 -1934.82925048024
-253.694574127281 -1934.52465650389
-251.50346836288 -1934.17759867473
-249.367208732292 -1933.80821901314
-247.283668932352 -1933.4273046468
-245.250274419722 -1933.04490921025
-243.264558419078 -1932.66835352444
-241.324382503503 -1932.30136831097
-239.427632048923 -1931.94529668146
-237.569518390946 -1931.61428735189
-235.746670463267 -1931.31299606737
-233.955160133478 -1931.04834734141
-232.192936989353 -1930.80758702525
-230.45141230989 -1930.65383755005
-228.732145624835 -1930.5492869279
-227.032324050257 -1930.52231560713
-225.35098601223 -1930.55823193091
-223.691246768109 -1930.71257004919
-222.057279787777 -1930.98007850452
-220.452998130012 -1931.35782946972
-218.890546533645 -1931.88180060839
-217.369401433463 -1932.51637143382
-215.886723475593 -1933.23875474642
-214.427165239843 -1934.00217382726
-212.98939099858 -1934.81507393096
-211.567824652826 -1935.6720183609
-210.163417660383 -1936.58207327595
-208.760383070517 -1937.51807662232
-207.350415825333 -1938.47268290618
-205.924415743158 -1939.43748594524
-204.479018341338 -1940.41356110683
-203.010115287918 -1941.39882353248
-201.518572699988 -1942.39738243235
-200.008279043146 -1943.41563866704
-198.479301752396 -1944.45271442046
-196.930303126596 -1945.50486840312
-195.354294792626 -1946.5601180752
-193.759959750165 -1947.62735525677
-192.148156566285 -1948.70411293813
-190.520516140812 -1949.78875211474
-188.88045257769 -1950.88192434336
-187.22893465648 -1951.98114658546
-185.5669518121 -1953.08407458704
-183.897702071083 -1954.19148353302
-182.220746701888 -1955.29967673692
-180.539096162422 -1956.40976661262
-178.85749201355 -1957.52564741356
-177.173796391186 -1958.64241281337
-175.484891487998 -1959.75414729037
-173.795049879332 -1960.86529999702
-172.103654292741 -1961.97411531857
-170.412980374042 -1963.08317391446
-168.722345343496 -1964.1912604905
-167.032585174996 -1965.29954961663
-165.341556285341 -1966.40527341837
-163.652815022571 -1967.51396885165
-161.964180562531 -1968.62327201586
-160.275927784003 -1969.73447679505
-158.587019524943 -1970.84713410811
-156.896813161068 -1971.96146369123
-155.204589725459 -1973.07762084417
-153.508578181335 -1974.1942724438
-151.807526306129 -1975.31089114517
-150.098068473144 -1976.42358700571
-148.381687674334 -1977.53599009024
-146.658237492112 -1978.64925546577
-144.935299920023 -1979.7774151832
-143.2073994399 -1980.91373900266
-141.464584705613 -1982.04324358474
-139.707811690816 -1983.16862350193
-137.932306143428 -1984.28225120447
-136.14417705397 -1985.39579176335
-134.348410689628 -1986.52008269854
-132.532771326747 -1987.63286975146
-130.683239241057 -1988.70456045306
-128.807204636622 -1989.74671002763
-126.92458223327 -1990.80086110497
-125.003015657899 -1991.79120014069
-123.036946617017 -1992.69315218892
-121.040974664663 -1993.52960649743
-119.015751097152 -1994.28957861126
-116.956086900522 -1994.94260936819
-114.872668478308 -1995.50159151657
-112.785854518831 -1996.01617050881
-110.708485632598 -1996.52343443061
-108.640070660406 -1997.02087708598
-106.581203868695 -1997.50948563359
-104.531574070279 -1997.98665568692
-102.491178853199 -1998.44985902611
-100.462211046079 -1998.90527856683
-98.4454795227809 -1999.35334818035
-96.4423937905023 -1999.79672055581
-94.4529435240026 -2000.23116536621
-92.4779415923466 -2000.65600553525
-90.5180808494487 -2001.07028443414
-88.5755966251873 -2001.48137206438
-86.6512027921377 -2001.88991885859
-84.745572281477 -2002.29708962594
-82.8593558594977 -2002.7049169207
-80.9922229950856 -2003.11204035022
-79.1446060939784 -2003.52180506808
-77.3177749310549 -2003.94172271336
-75.5141153662082 -2004.38330744981
-73.7295642042403 -2004.83356877455
-71.9643770614635 -2005.29805082921
-70.2162377435975 -2005.77428542441
-68.4919544459121 -2006.28770680807
-66.8022276438122 -2006.8681884697
-65.1449200989936 -2007.50597375969
-63.5403636089646 -2008.24539060031
-61.9674945955124 -2009.02941078253
-60.427751409811 -2009.8602845782
-58.927382299902 -2010.74891438158
-57.4552110300458 -2011.67266049917
-56.0077673111041 -2012.62708322405
-54.5885193819281 -2013.61977609144
-53.1921836431768 -2014.64383703455
-51.8074741727431 -2015.68548278472
-50.4496992673847 -2016.76898114073
-49.1148562430019 -2017.88945885447
-47.8177528972347 -2019.06523822525
-46.5720734230256 -2020.30974968605
-45.3202256721464 -2021.55633081015
-44.0942096543587 -2022.84253444573
-42.8812399373731 -2024.15475621098
-41.667320918002 -2025.47989836533
-40.4501679127098 -2026.81723499179
-39.2357804103016 -2028.17309270071
-38.0198921522533 -2029.54368501013
-36.7978039516456 -2030.92493826576
-35.5665338269938 -2032.31425316988
-34.3275787121704 -2033.71256234071
-33.0812770588653 -2035.11945393534
-31.8308609649135 -2036.53659486455
-30.576914495886 -2037.96326462877
-29.3221802963825 -2039.40035116315
-28.0700387865018 -2040.84907978915
-26.8232207116545 -2042.31020145985
-25.5856944867914 -2043.78542130769
-24.3582085541044 -2045.27428122537
-23.1458890139 -2046.77962738201
-21.9480863382919 -2048.30046234752
-20.764899994722 -2049.83656616378
-19.5944983640472 -2051.38664540519
-18.435394287144 -2052.94993017594
-17.2826316607646 -2054.5235244457
-16.1350681114507 -2056.10729871269
-14.9953701707671 -2057.70368609764
-13.8680927221014 -2059.31643927084
-12.7550838130117 -2060.94765776854
-11.6560266036484 -2062.59820791819
-10.5672244576838 -2064.26700400806
-9.48547595635299 -2065.95355338154
-8.4035370354866 -2067.6549419826
-7.31197887733109 -2069.36693889153
-6.20280394476806 -2071.08625469042
-5.06873334246471 -2072.81005359339
-3.90602970822953 -2074.53790173404
-2.70574586257542 -2076.26552317424
-1.45151481928048 -2077.98233347901
-0.132510068176599 -2079.6803749922
1.23927285584093 -2081.36924050443
2.65561135023067 -2083.05675604712
4.12335291293536 -2084.73820373407
5.65597108888049 -2086.40118132312
7.26200820600947 -2088.03546092144
8.93987882850615 -2089.64029813015
10.6959240329436 -2091.20576241613
12.54078918329 -2092.71377712953
14.4736084915869 -2094.15831339616
16.4852001790894 -2095.54695003974
18.5807600005181 -2096.86602747784
20.7688826550409 -2098.08890317933
23.0470202019528 -2099.20308513686
25.4038751112345 -2100.21722232787
27.8600522246684 -2101.02774880898
30.3830369288391 -2101.67667230593
32.9586623745257 -2102.1558367198
35.5703073574495 -2102.48157225111
38.2064759007103 -2102.64676393657
40.8560991532547 -2102.66470816842
43.5067652356655 -2102.50969142569
46.1394774658573 -2102.156724551
48.7286336798227 -2101.58343495115
51.2560500842016 -2100.81072791151
53.7084904398985 -2099.86180841061
56.0764831998917 -2098.75815779049
58.3727514747658 -2097.55298228503
60.5683946346186 -2096.21240491367
62.6662029686409 -2094.76409319571
64.6415281820928 -2093.19358883042
66.503728430271 -2091.53287384727
68.2360057280036 -2089.77900161296
69.8233925404623 -2087.93427647901
71.291039233639 -2086.03664652462
72.6283173591249 -2084.08611994554
73.837261790906 -2082.09292576255
74.9735354683485 -2080.10158480626
76.0808755133745 -2078.13813870443
77.1448002997235 -2076.18787737626
78.1514394301516 -2074.23995498206
79.1270670227621 -2072.30740551541
80.0473957635506 -2070.37481450704
80.9678394923996 -2068.46873896189
81.8840088765932 -2066.58316369604
82.7510743403547 -2064.69422993815
83.6123860377803 -2062.82075769072
84.4863496116509 -2060.96863536941
85.3288775744832 -2059.11614983843
86.1492735053931 -2057.26614716023
86.9910344080096 -2055.43593756601
87.8321161900301 -2053.61440739861
88.6514818238303 -2051.79134050444
89.4701218362986 -2049.97444846355
90.2963115921766 -2048.16600247863
91.1288400440547 -2046.36427767238
91.9651747027322 -2044.56704594566
92.8044949145671 -2042.77294101748
93.6257964285973 -2040.97204908036
94.423720137264 -2039.16115067327
95.2206985590529 -2037.34906175826
96.0217027263771 -2035.53728758575
96.8233216740663 -2033.72379737322
97.6264122286592 -2031.90851407595
98.4266621914827 -2030.08921471967
99.2164805679896 -2028.26241716075
99.9980335866526 -2026.42892094092
100.784438100408 -2024.59436978718
101.576763838527 -2022.75922895364
102.365752434188 -2020.91964721914
103.178192535234 -2019.08719659467
103.966767021613 -2017.24197578182
104.732345115351 -2015.38483635933
105.507428194436 -2013.5298826284
106.277553623249 -2011.6714457667
107.044040219874 -2009.8105144896
107.807379975192 -2007.94777273825
108.566989493716 -2006.08344183808
109.306219808919 -2004.21131668535
110.024665707424 -2002.33182754869
110.733404308225 -2000.44990760512
111.446314531166 -1998.57143487738
112.157837721528 -1996.69446462868
112.870039006028 -1994.82005706619
113.581042665437 -1992.94768480598
114.287453739743 -1991.07619812764
114.989492048022 -1989.20582711702
115.69145417335 -1987.33828815679
116.394934653898 -1985.474197152
117.099089478076 -1983.61317686668
117.804471230691 -1981.75532792649
118.509211786066 -1979.89981261507
119.210752207165 -1978.04546145442
119.910987472824 -1976.19276607189
120.614174639822 -1974.34309075358
121.322396545698 -1972.4969489232
122.033687335604 -1970.65323523019
122.749197106626 -1968.81205957621
123.465006345519 -1966.97149093359
124.180001011366 -1965.13069803875
124.896456661182 -1963.29014305183
125.616487769222 -1961.45022635914
126.340102142921 -1959.61051778239
127.067322942294 -1957.77060482246
127.792777861067 -1955.92788554753
128.51170740485 -1954.08006652795
129.226592087148 -1952.22772242918
129.944039209895 -1950.37315346414
130.663559253183 -1948.51579908658
131.386081373511 -1946.65574141323
132.111490368978 -1944.79263442539
132.835903575102 -1942.92468124148
133.560441358376 -1941.05212426931
134.288096968351 -1939.17592550765
135.018643667641 -1937.29577229541
135.752032126446 -1935.41145049121
136.485224226856 -1933.52159655743
137.215400197407 -1931.62503075059
137.941164813972 -1929.72110189794
138.666091604099 -1927.81096682956
139.386198087665 -1925.8930007965
140.105617113137 -1923.96842233502
140.80907975778 -1922.03197639543
141.487706653935 -1920.08100657522
142.134037913014 -1918.11371591228
142.756340213487 -1916.13337400965
143.35660690328 -1914.1411898822
143.931904563144 -1912.13710314013
144.47426301596 -1910.11991930732
144.968859095559 -1908.08724593083
145.425281244711 -1906.04311312942
145.858780503324 -1903.99231219908
146.269269605245 -1901.93561083102
146.663382033671 -1899.87506989641
147.033943130867 -1897.80991577363
147.366752909639 -1895.73856648226
147.67734723221 -1893.66480048761
148.005549656012 -1891.59510522709
148.338729610409 -1889.52711690507
148.640774435522 -1887.45637559575
148.896654513267 -1885.3824538621
149.126639318191 -1883.30912291486
149.310335405162 -1881.23573706401
149.421415998954 -1879.16207161623
149.502143795857 -1877.09320883065
149.570061921171 -1875.03100336162
149.623640631909 -1872.97556666938
149.651340994981 -1870.92649097018
149.668170585884 -1868.88443762078
149.702419063886 -1866.84993498546
149.747122038067 -1864.82200187716
149.799511749652 -1862.79993610682
149.852253192475 -1860.78311144983
149.886804198365 -1858.77090231058
149.916045147095 -1856.76324330405
149.952805191609 -1854.75982406246
149.995464066672 -1852.76019027971
150.043693802241 -1850.76388307213
150.083557679681 -1848.77047309011
150.102853699949 -1846.7795878443
150.113368588481 -1844.79089371748
150.129646313131 -1842.80401259606
150.147935324058 -1840.81854492365
150.167964816393 -1838.83414124908
150.186174615664 -1836.85048065546
150.198238976538 -1834.86728364913
150.209577225728 -1832.88430028397
150.22398618436 -1830.9013433335
150.241335694284 -1828.91826304533
150.26163661586 -1826.93497857256
150.282021485692 -1824.95142793058
150.296406999452 -1822.96761455356
150.313136446992 -1820.98357322769
150.335971075964 -1818.99934075441
150.363931990209 -1817.01497056153
150.395669548575 -1815.03047214205
150.425657292463 -1813.0458666756
150.451440050848 -1811.06118798922
150.463472081813 -1809.07642775414
150.460331864006 -1807.09158994522
150.4467868781 -1805.10667650267
150.433562361654 -1803.12173693899
150.423459615538 -1801.13675148934
150.422606669122 -1799.15175019949
150.42474980512 -1797.16668133491
150.420729307865 -1795.1814830974
150.416077087558 -1793.19617685334
150.416692093523 -1791.21076166007
150.421285284776 -1789.22521770116
150.428575536299 -1787.2395325209
150.438024835086 -1785.25368835734
150.448096913697 -1783.26769212736
150.459646648679 -1781.28153046811
150.471824781278 -1779.29521617562
150.483557229445 -1777.30873065856
150.492157849069 -1775.32209043959
150.501211407479 -1773.33532047012
150.517015859988 -1771.34844825946
150.529493162828 -1769.36148174657
150.527924319521 -1767.37440808819
150.52467017795 -1765.38729921318
150.534330513239 -1763.40022236844
150.548245321571 -1761.4131790311
150.5568225677 -1759.42619426061
150.563835236102 -1757.43932623831
150.572128391957 -1755.452617299
150.581343050352 -1753.46610462951
150.59149321643 -1751.47983355569
150.601665897911 -1749.49380900588
150.609941030697 -1747.50804511003
150.621258390808 -1745.52254522164
150.639673549412 -1743.53727316256
150.661470996475 -1741.5521333778
150.681307276774 -1739.56702540215
150.69918020972 -1737.58183432676
150.714996787596 -1735.59647449688
150.728941085777 -1733.61088532207
150.743428214066 -1731.62502655507
150.759814290763 -1729.63886702577
150.783199353731 -1727.6524250362
150.805840689418 -1725.66564967311
150.820806307221 -1723.67852522383
150.835386067447 -1721.6910825095
150.853685914368 -1719.70334050116
150.871371999048 -1717.71527678055
150.881545528617 -1715.72684358202
150.890277595277 -1713.73805493814
150.904967295975 -1711.74893898102
150.921799067618 -1709.75944915054
150.937987560884 -1707.76953994836
150.95131320725 -1705.7791648512
150.960160826042 -1703.78825982022
150.967041369585 -1701.79683815596
150.977676928963 -1699.80491234539
150.987252006553 -1697.81241164763
150.993579854493 -1695.81929430683
150.994616586246 -1693.82552854884
150.991163135768 -1691.83111725865
150.98942453885 -1689.83608663967
150.999888291947 -1687.84050740016
151.026987680912 -1685.84440292787
151.054077209375 -1683.84762895063
151.080729599006 -1681.85020872455
151.101304190951 -1679.85209682472
151.113260199557 -1677.85330589919
151.124321987737 -1675.85390518733
151.133587315647 -1673.85393218429
151.132643833415 -1671.85336140974
151.167044547794 -1669.85240673149
151.235607416141 -1667.85102645096
151.127766597581 -1665.84885616441
151.144327887678 -1663.84659370478
151.136268998946 -1661.84399243268
151.130301412072 -1659.84112459027
151.119193300195 -1657.83803176375
151.104047005188 -1655.83477292545
151.083745526487 -1653.83138169701
151.059016050795 -1651.82790345728
151.032488158977 -1649.82436259553
151.004935662365 -1647.82076626213
150.974710526778 -1645.8171534462
150.943369575825 -1643.81354883647
150.911898569694 -1641.80999534803
150.880655865476 -1639.80653627682
150.850772825581 -1637.80320312856
150.820993505123 -1635.80005534605
150.791189774343 -1633.79710742461
150.759819541057 -1631.79441019068
150.728804326889 -1629.7919700513
150.697964419491 -1627.78980700444
150.667325252879 -1625.78795247989
150.636639287186 -1623.7864228012
150.605028968857 -1621.78525178956
150.572620470544 -1619.78445873148
150.539923129874 -1617.78405024396
150.50780512861 -1615.78402761651
150.478556072925 -1613.78439196965
150.450629431309 -1611.78516727579
150.42368211134 -1609.78640274326
150.396796579425 -1607.78811839987
150.370822064783 -1605.79030384327
150.346051872134 -1603.79297944332
150.322626133108 -1601.79612954534
150.299337100404 -1599.79977604847
150.275557937975 -1597.80394769383
150.249197512437 -1595.80863031448
150.222670025794 -1593.81377067145
150.196379423228 -1591.81928964788
150.172305423774 -1589.82509906156
150.148759604827 -1587.83115385064
150.12569175558 -1585.83737626078
150.102635084092 -1583.84371473664
150.079336302116 -1581.85010563136
150.056422678589 -1579.85647969407
150.033928220719 -1577.86276719049
150.017862235771 -1575.86884707784
149.979386727133 -1573.87495864443
149.772580878835 -1571.88246455333
149.907765538416 -1569.88621363064
149.936426958801 -1567.89065680475
149.905293521708 -1565.89522298838
149.888021314166 -1563.8991615884
149.868350736489 -1561.90258932834
149.850605361656 -1559.90543261381
149.833808602708 -1557.90768268263
149.818078912385 -1555.90931394546
149.802855500829 -1553.91033695627
149.78745402284 -1551.91077520328
149.771618258769 -1549.91063741101
149.75345636343 -1547.909974214
149.734969722566 -1545.908821673
149.715672357269 -1543.907235475
149.696041589133 -1541.9052632714
149.673944830357 -1539.90301608157
149.648802528891 -1537.90055475063
149.620011366276 -1535.89798753161
149.587920831593 -1533.89539574976
149.553563836744 -1531.89283880662
149.519961896282 -1529.89036617875
149.484537182826 -1527.88807459042
149.447713206347 -1525.88604722331
149.41013478812 -1523.88431798652
149.371517562724 -1521.88295464666
149.332130123175 -1519.88199756715
149.293726537615 -1517.88146306217
149.253645219684 -1515.88142847963
149.211507947406 -1513.8819099285
149.165546233055 -1511.88295600806
149.119432240233 -1509.88451120857
149.073263113315 -1507.88656455839
149.025734193802 -1505.88911665555
148.978166833991 -1503.89212607402
148.930564896793 -1501.89556353592
148.883024511206 -1499.89936317766
148.836243130589 -1497.90348801223
148.790395139866 -1495.90787388258
148.745386862083 -1493.91245885103
148.702110802537 -1491.91717871149
148.660459640607 -1489.92195705392
148.620038222593 -1487.92674831543
148.58212648479 -1485.93145882272
148.546292593703 -1483.93603504855
148.51130366397 -1481.94042644662
148.478787591406 -1479.94457080448
148.448829681515 -1477.94839910564
148.420734253956 -1475.95189037266
148.394956659459 -1473.95498268365
148.371328590568 -1471.95766332248
148.348458763665 -1469.95991828326
148.328827746737 -1467.96171422396
148.312067440567 -1465.96304330132
148.299394554243 -1463.9638938496
148.286085820951 -1461.96432337504
148.274191310744 -1459.96434585233
148.258867827714 -1457.96401727319
148.24479355952 -1455.96332606224
148.229691032184 -1453.96232697676
148.213678286348 -1451.9610406423
148.196550804386 -1449.95951508159
148.178942798701 -1447.95779099853
148.158390023235 -1445.9559246154
148.137435010021 -1443.95392677461
148.114918202236 -1441.95186173829
148.091210434478 -1439.94975633261
148.066532762422 -1437.94763355334
148.040996350814 -1435.94554220619
148.0145066598 -1433.94348222538
147.986969856013 -1431.94149392395
147.958415339015 -1429.9395788718
147.928990998326 -1427.93776539863
147.898616575616 -1425.9360512096
147.867630576334 -1423.93443382865
147.835305937439 -1421.9329198131
147.802898340412 -1419.93148179891
147.769722700908 -1417.93012914919
147.736062415682 -1415.92882475046
147.701806235167 -1413.92757094307
147.666779521411 -1411.9263577679
147.631082138874 -1409.9251815485
147.59472395132 -1407.92402646806
147.55747712346 -1405.92291607847
147.519997891701 -1403.92183892364
147.481166991179 -1401.92081944416
147.442810936838 -1399.91985029358
147.402337592263 -1397.91899153264
147.36230108144 -1395.91820078301
147.320842791389 -1393.91752778454
147.279911451038 -1391.91695770774
147.238457137894 -1389.91650870665
147.197064915947 -1387.91619191605
147.15581159839 -1385.91598987603
147.114813352515 -1383.91593074613
147.074446992137 -1381.91601841279
147.034825653038 -1379.91625243493
146.996349346823 -1377.91665557652
146.959153592299 -1375.91723103504
146.923248008402 -1373.91800097334
146.888342637565 -1371.91899539222
146.852954218869 -1369.92026066755
146.819698318465 -1367.92175789277
146.786876328665 -1365.92355603354
146.754909072154 -1363.92564885191
146.723420126826 -1361.92805986768
146.692680939263 -1359.93079175821
146.661608451786 -1357.93387468289
146.632592474736 -1355.93727029243
146.603697087713 -1353.94100864127
146.576186785334 -1351.94506399882
146.549552366896 -1349.94944354762
146.523649306482 -1347.95414072682
146.498706906663 -1345.95914349136
146.474742762896 -1343.96444456553
146.451765379034 -1341.97002046767
146.429528292679 -1339.97587067757
146.40785182998 -1337.98199101024
146.386068318901 -1335.98835942183
146.364338497395 -1333.99495331534
146.341736466678 -1332.00177515938
146.318918242173 -1330.00876178754
146.295942021168 -1328.01589398006
146.272857569831 -1326.02313177058
146.250074006581 -1324.03041874699
146.227445793977 -1322.03773194788
146.205060873409 -1320.04502782272
146.182725213193 -1318.05225605595
146.160531856659 -1316.05940254566
146.138405077943 -1314.06643365209
146.116165947226 -1312.07331436067
146.093784784453 -1310.08004244694
146.07104714679 -1308.08657625076
146.047942885177 -1306.09292734994
146.024492115306 -1304.0990796326
146.000653630486 -1302.10500980884
145.976774075469 -1300.110727588
145.952242884721 -1298.11622594991
145.921827208244 -1296.12151762462
145.890494416595 -1294.12658251334
145.858914260087 -1292.13140846857
145.829138096664 -1290.13598598273
145.802421613462 -1288.14031150464
145.779142947647 -1286.14439228016
145.757568516824 -1284.14821755371
145.740174033546 -1282.15177344929
145.726935994388 -1280.15506852664
145.714334112095 -1278.15809337335
145.706672786327 -1276.16083117271
145.703640638719 -1274.16327329787
145.704462404832 -1272.16541916213
145.70890493039 -1270.16723986124
145.716504847828 -1268.16873170055
145.723685237676 -1266.16988993512
145.732217873244 -1264.17070084895
145.74182883548 -1262.17115763033
145.751513424859 -1260.17125526162
145.761360976595 -1258.17099755279
145.771152944509 -1256.17037615932
145.781083679453 -1254.16939607386
145.790940676088 -1252.16807654203
145.800951374853 -1250.16641086752
145.811716337909 -1248.16440906719
145.822430161645 -1246.16210009916
145.833064416881 -1244.15950317821
145.843295572913 -1242.1566207136
145.851989144159 -1240.15350137331
145.858681591004 -1238.15015867091
145.864068410417 -1236.14663006991
145.866830948595 -1234.14294855694
145.867142534585 -1232.1391625743
145.866724375071 -1230.13528924446
145.86372081498 -1228.13138244425
145.858275005841 -1226.12747455417
145.851370894613 -1224.12361034923
145.842550128791 -1222.11982944567
145.832030989781 -1220.11616270217
145.822395627115 -1218.1126388955
145.811492885699 -1216.10929061943
145.799126300786 -1214.10616967596
145.785178764642 -1212.10329557783
145.769340086127 -1210.10070786851
145.751935064641 -1208.09843318752
145.735270577076 -1206.09646685384
145.717089025105 -1204.09485546791
145.697271815609 -1202.09361763195
145.675971934955 -1200.09276034312
145.653910715457 -1198.09228316199
145.631354411253 -1196.09219684815
145.608919684897 -1194.09248879819
145.586688748293 -1192.09315045566
145.564732872671 -1190.09416752741
145.543286141697 -1188.0955307104
145.522081875034 -1186.09723260564
145.501065996836 -1184.09925509663
145.479127386024 -1182.10159160977
145.457942605095 -1180.10422429355
145.437908936297 -1178.10711557803
145.419832785143 -1176.1102377227
145.403214582355 -1174.11358197556
145.387736147515 -1172.11712553065
145.371795658062 -1170.12085670654
145.356611455822 -1168.12473187741
145.342140440407 -1166.1287503284
145.328439602272 -1164.13286092516
145.315147240249 -1162.13704738439
145.302183908797 -1160.14128829715
145.28804305313 -1158.14556455927
145.274360966972 -1156.14985116288
145.261415180332 -1154.15410367211
145.249506941598 -1152.15831346367
145.238722281694 -1150.16244649634
145.228882967042 -1148.16648811499
145.219002486419 -1146.17041912015
145.209521000646 -1144.17422082672
145.20035684995 -1142.17788725962
145.192220006862 -1140.181389578
145.18434918751 -1138.18471612234
145.176551474585 -1136.18787672417
145.167168514787 -1134.19084191283
145.15792777299 -1132.19362604598
145.149197672321 -1130.19620571554
145.142246967276 -1128.19859061477
145.135886641987 -1126.20076710445
145.129908775826 -1124.202744661
145.123546217612 -1122.20451922734
145.117383839871 -1120.20610124885
145.111432522886 -1118.20748528265
145.106020235105 -1116.20869111822
145.100606496387 -1114.20971042887
145.094955485027 -1112.21055519756
145.087964461817 -1110.21124750134
145.080503277137 -1108.2117789963
145.072826876665 -1106.2121706653
145.066169093428 -1104.21243233167
145.059345967343 -1102.21257735316
145.052282367125 -1100.2126148606
145.044657834276 -1098.21255900401
145.036578553071 -1096.21242961485
145.028537362409 -1094.21224095219
145.021520164281 -1092.21201491734
145.013959825717 -1090.21174811199
145.00560247206 -1088.2114751896
144.99648881839 -1086.21119922995
144.986259495728 -1084.21093563468
144.975054988339 -1082.2106969808
144.962922335918 -1080.21048931256
144.950001986575 -1078.21031398748
144.936335678918 -1076.21017531569
144.922838613204 -1074.21005395213
144.90866672384 -1072.20994718568
144.893710293336 -1070.20986454417
144.877846716287 -1068.20981065668
144.861268020039 -1066.2097916148
144.844197286684 -1064.2098214036
144.8281621406 -1062.20990958341
144.811301773232 -1060.21009696865
144.793534118988 -1058.21038077848
144.77380036915 -1056.2107983987
144.753391071659 -1054.21135679301
144.732540509018 -1052.21205951266
144.712896719565 -1050.21291710539
144.693206089986 -1048.21392780225
144.673352457735 -1046.21510359997
144.653099290822 -1044.21645197497
144.632869561947 -1042.2179540872
144.61279407906 -1040.2196131451
144.593911245063 -1038.22141551125
144.575361647151 -1036.22334464484
144.557057218236 -1034.22539883859
144.538024449183 -1032.22757830306
144.519418500248 -1030.2298432948
144.501397266812 -1028.2321851745
144.483175685489 -1026.23460022288
144.46634036552 -1024.23704846989
144.451152088222 -1022.2395152561
144.438262217624 -1020.24197982087
144.427004527365 -1018.24443234408
144.41710280863 -1016.24687091419
144.406997031847 -1014.24928524786
144.39697444346 -1012.25167596677
144.386828694887 -1010.25403779823
144.37576371805 -1008.25638106817
144.36374378919 -1006.25870529841
144.350722263965 -1004.26100890018
144.338510500346 -1002.26328451541
144.323994409243 -1000.26557665247
144.306901851952 -998.267898229719
144.286397130307 -996.270265936632
144.263371759058 -994.272703946363
144.237979892194 -992.275211109722
144.213846962686 -990.277784132728
144.189218101222 -988.280448211912
144.164097917984 -986.283238125763
144.138767407251 -984.286166617877
144.113467094631 -982.289247403448
144.088357279143 -980.29251356763
144.063856595392 -978.295975792263
144.039849142937 -976.299642879579
144.016364370929 -974.303549175625
143.992438595138 -972.307719455404
143.969482814052 -970.312159396431
143.947805132441 -968.316872858923
143.926060056285 -966.321890805378
143.905433581071 -964.327201570677
143.886118611572 -962.332832966967
143.866855211528 -960.338784830863
143.849053156415 -958.345056004754
143.834135715608 -956.351630290667
143.815128558936 -954.358539880446
143.813030014144 -952.365656646606
143.763971541329 -950.373288426669
143.674041894177 -948.38130576548
143.682016059557 -946.38908970754
143.753667023166 -944.396865681895
143.828993088729 -942.404883814269
143.822941802644 -940.413263071702
143.840172088808 -938.421702442094
143.852612702364 -936.430228402613
143.867762044107 -934.438807314286
143.883519130028 -932.447417986418
143.900421166932 -930.456021721642
143.91763434295 -928.464603172559
143.934748198043 -926.473132948901
143.951864259215 -924.481570766915
143.968950908055 -922.489896902365
143.985958477637 -920.498080304845
144.002176577747 -918.506082165201
144.018252646598 -916.513857450769
144.034271407401 -914.521358683401
144.050211164852 -912.528560027192
144.065656183929 -910.535384808326
144.081898902007 -908.541807830034
144.099645989095 -906.547754432553
144.119152860371 -904.553175666941
144.139387476614 -902.558005939619
144.160159059385 -900.56216407058
144.181838706595 -898.565591671068
144.203442832302 -896.568216055522
144.225879747705 -894.56997187044
144.247137862693 -892.570793775562
144.267221624372 -890.570605880819
144.287060745954 -888.569367583728
144.305053815961 -886.567028083502
144.320173257968 -884.563535587338
144.333820408905 -882.558877781893
144.344178475871 -880.553020723932
144.350508176835 -878.545947520243
144.349571538223 -876.537670262926
144.341660802448 -874.528207669335
144.331134654901 -872.517634947706
144.320094563397 -870.505999806213
144.307391464717 -868.493355235147
144.293462258929 -866.479761695503
144.276980043824 -864.465297279877
144.260376765097 -862.450032573494
144.240811335855 -860.434067118763
144.218072015913 -858.417530548273
144.193212373653 -856.400514959176
144.166352640883 -854.383168206536
144.131164178 -852.365724479406
144.088912003639 -850.34834666397
144.04288615355 -848.331158693038
143.99748985715 -846.314225932296
143.949915921983 -844.29777534791
143.900308235359 -842.281968808534
143.851280137548 -840.266927958159
143.801316925429 -838.25287864463
143.750532514948 -836.240012390317
143.699752051224 -834.228530320444
143.648734934758 -832.218657105041
143.598235194475 -830.210635275808
143.548580502329 -828.204694604352
143.499703250579 -826.201136156168
143.450418731238 -824.200314884738
143.39896999536 -822.202614366878
143.348914986586 -820.208238405476
143.300453584323 -818.217514114554
143.251894690128 -816.230859600851
143.208393922074 -814.248442227523
143.173731504955 -812.270490790469
143.147422912471 -810.297415967191
143.128980232594 -808.329577369295
143.115712450783 -806.367379612854
143.105466469933 -804.411127801903
143.099524761374 -802.46098618703
143.093417825004 -800.517097978001
143.080922186991 -798.579392411727
143.070353661787 -796.647649420211
143.076296411141 -794.721875736923
143.130252883947 -792.802905946256
143.20877940125 -790.890659197365
143.285487084535 -788.984047816856
143.354863496915 -787.081999315938
143.406625413844 -785.182707974985
143.515874760779 -783.290472206028
143.639822079979 -781.402265225468
143.804952501662 -779.520163968842
143.993180102394 -777.642312788828
144.271066316099 -775.77677521728
144.566813821449 -773.915514973798
144.853086559028 -772.053637032331
145.156677289646 -770.193805199419
145.470060202903 -768.333917738159
145.829675212893 -766.479875601902
146.236289850874 -764.632165200741
146.676785659135 -762.788312651911
147.141559595101 -760.946017488711
147.628111241892 -759.104317436962
148.142445518284 -757.26431788465
148.670479652595 -755.422320452142
149.218622905952 -753.579619527012
149.779903259416 -751.734228665381
150.339396660432 -749.88184406197
150.898128852896 -748.022453805776
151.454744273632 -746.155567438455
152.010953562546 -744.281703604754
152.568819042873 -742.401624974934
153.127924151005 -740.515488083623
153.68754397075 -738.623420058306
154.246753265582 -736.725538398475
154.806518568563 -734.822599005431
155.368676612371 -732.915657897304
155.935580488549 -731.005971310048
156.506651391954 -729.093870404815
157.078071457296 -727.178676260695
157.646287620836 -725.259793777081
158.212467026223 -723.338040908404
158.779169867968 -721.414678359556
159.349071151386 -719.490940682318
159.921523334196 -717.567008285571
160.493672037847 -715.642328968032
161.065028682428 -713.717056594556
161.635052550685 -711.791293193363
162.205084811478 -709.865653635294
162.775325252879 -707.9403684619
163.345954552441 -706.015643011606
163.916618466757 -704.091466936216
164.488568115887 -702.168298758745
165.061182039917 -700.24601814587
165.631714304887 -698.323862008957
166.197724747625 -696.401135041322
166.759860577235 -694.478071685499
167.322054200256 -692.555826213976
167.887184985201 -690.635225956802
168.455904886289 -688.716448141707
169.027213493693 -686.799169325335
169.603396158151 -684.884018698781
170.181707715247 -682.970147798904
170.75783750878 -681.05625795027
171.326022265624 -679.14058941592
171.886328129962 -677.223131196758
172.444406022825 -675.305467593466
173.000196010303 -673.387508694231
173.55803629497 -671.470468940715
174.120177287476 -669.554937554054
174.69345931601 -667.642826100962
175.275796098686 -665.733454565356
175.85938834633 -663.824428439984
176.437676229433 -661.913715200409
177.006985857536 -660.000154895216
177.572159534922 -658.085103045247
178.132704935702 -656.16835255405
178.690798972507 -654.250498905498
179.248761244029 -652.33214695642
179.811767658033 -650.414787883874
180.381521576985 -648.498864044749
180.953513554634 -646.582996141086
181.524585455325 -644.666210800804
182.093398846234 -642.748061104047
182.662671360864 -640.829344570285
183.232540462207 -638.910095267083
183.802517515394 -636.990138491683
184.372576185644 -635.06951000348
184.941553928635 -633.147870287966
185.509834529644 -631.225366003595
186.078601479477 -629.30241556025
186.650277592606 -627.379799498184
187.223841747998 -625.457305628579
187.797356990487 -623.534477008623
188.37014624122 -621.61122743922
188.942190584059 -619.687669459518
189.512398156839 -617.763629724542
190.079010416668 -615.838745812094
190.643808046095 -613.91371388461
191.209084901514 -611.989398520308
191.77984468756 -610.067431776469
192.355061631973 -608.147762305025
192.928962134557 -606.228973681259
193.495948117795 -604.309736853556
194.057031596943 -602.390587673972
194.618716053896 -600.473639797736
195.186293689166 -598.560664272442
195.757497905191 -596.651270673459
196.328154010396 -594.744503472703
196.892788083999 -592.838990052761
197.452742174655 -590.93530067605
198.012646606683 -589.034871933825
198.576062758347 -587.138848365642
199.141773659721 -585.246878023377
199.705967935069 -583.35773882609
200.266437870995 -581.470584613486
200.823261646046 -579.58511905809
201.378610779705 -577.701603061691
201.933374227283 -575.819818946718
202.488110754435 -573.939343001655
203.041151504437 -572.058917269848
203.593040041033 -570.177839789856
204.143614537064 -568.295071785915
204.693614353896 -566.409771728131
205.244242733467 -564.521143966927
205.796765136563 -562.628391317038
206.352443397347 -560.730654129547
206.911033366511 -558.826526932473
207.474528741531 -556.915410323241
208.044488710213 -554.996519346774
208.620226407742 -553.068305033294
209.203380929773 -551.130009215873
209.793398558686 -549.180094515528
210.39131359778 -547.217504299606
210.993713502603 -545.239628701018
211.59592856816 -543.243434807408
212.197488143847 -541.227285967273
212.795330439674 -539.188652600192
213.390382167089 -537.126066285564
213.973539919942 -535.035199394113
214.550875600679 -532.91556290872
215.103393633688 -530.760689670734
215.592613883395 -528.562503807694
216.091633377104 -526.332247438595
216.566430734309 -524.060381160702
217.015296962 -521.743127251463
217.356499089519 -519.374670336316
217.551642180664 -516.96114191754
217.641221016473 -514.510208766696
217.631823913023 -512.026360923247
217.519788646749 -509.514499678717
217.265517124039 -506.988117297186
216.835897871427 -504.467586239175
216.184868850271 -501.985758375828
215.305098764274 -499.572432658271
214.210538557925 -497.25170641229
212.909148341342 -495.049633196253
211.445780657789 -492.971272034316
209.885697007892 -490.998936514914
208.290644065591 -489.101512262896
206.64329623745 -487.293975781935
205.000134309155 -485.533917027373
203.282785354803 -483.88899678041
201.431686908345 -482.431315559871
199.61033603436 -481.011498622004
197.802300544039 -479.639668163426
196.019637160029 -478.296798823169
194.257129678458 -476.98334868611
192.524552536235 -475.682176372597
190.820011275569 -474.390873319246
189.14213816599 -473.107735058887
187.492849824528 -471.827560266174
185.865294903036 -470.558551251689
184.249827453066 -469.314154711346
182.637315459631 -468.107466024133
181.036338945626 -466.924926701797
179.456158094098 -465.751453187273
177.910691104795 -464.565330219756
176.395132115733 -463.372517649327
174.906949240345 -462.175544930433
173.43650145582 -460.986281496997
171.984358675189 -459.801723247311
170.549628390851 -458.620684287104
169.127759461705 -457.446216462193
167.729261691381 -456.262674811692
166.346383057408 -455.077110917907
164.987450115907 -453.877650325139
163.679152116744 -452.634661627655
162.416743044328 -451.355071675073
161.216973595605 -450.024358639419
160.050263117903 -448.673562549874
158.935923482816 -447.285752378857
157.850526323622 -445.883098451344
156.776082914085 -444.479699332138
155.716146057936 -443.070544332778
154.669595860305 -441.654752411542
153.632955545794 -440.233050593363
152.612247468365 -438.799585474669
151.619634518515 -437.345675530814
150.655843052268 -435.871041858439
149.738781766685 -434.365942510476
148.864469089314 -432.834325859802
148.035256468511 -431.276403897209
147.243514013307 -429.697185967155
146.480723282013 -428.101059876553
145.743761360255 -426.489205984799
145.037747475675 -424.859366538731
144.368748336885 -423.209468770474
143.757564796557 -421.533304265063
143.186093529108 -419.838358756161
142.631494063457 -418.131540056102
142.096732889984 -416.411112012972
141.584642685036 -414.675742973588
141.119662016338 -412.919927033601
140.709837551196 -411.143331506654
140.38672151949 -409.342274328716
140.120319731659 -407.524510059933
139.91215908046 -405.691263796444
139.785931218292 -403.841207398887
139.686670439182 -401.982205396429
139.598172624762 -400.115367268681
139.471384954774 -398.243392119447
139.361521529064 -396.360552978862
139.27334692374 -394.466533378048
139.207680738105 -392.561511735291
139.156225818504 -390.646094890106
139.113158861796 -388.720653147452
139.080758906123 -386.785400675833
139.062853424128 -384.840710624604
139.053890360681 -382.887178457268
139.042739447267 -380.925357836565
139.036173326367 -378.955758160696
139.041388119606 -376.979045153088
139.046837810454 -374.995824452149
139.050540906786 -373.006719956285
139.04950201921 -371.012352269664
139.044311887136 -369.013381032263
139.035852723653 -367.010471636004
139.024024739784 -365.004263885163
139.006552330601 -362.995366254942
138.986224569876 -360.984375878389
138.964550878059 -358.971833893004
138.937218571646 -356.958216690094
138.907701438216 -354.943971732985
138.876782986749 -352.929514001715
138.841284983826 -350.915168720955
138.80176749922 -348.901242480061
138.759555095567 -346.88798107107
138.715431400384 -344.875583181655
138.673854221359 -342.864170100865
138.635503426842 -340.853819118276
138.597141176525 -338.84465328423
138.55643874822 -336.836739888929
138.51279430114 -334.830111730654
138.46890277836 -332.824722685935
138.425126187528 -330.820537045665
138.382589779613 -328.817499739897
138.344171565264 -326.815481478028
138.31009890463 -324.814396226104
138.279825579201 -322.814170306081
138.254340733106 -320.81469414689
138.230977982487 -318.815895075546
138.20814366863 -316.817713207456
138.186596550435 -314.820041022762
138.164242071593 -312.822813663854
138.139218245211 -310.825970813202
138.114685132395 -308.829386290834
138.090944160155 -306.832969279565
138.069156381669 -304.836651499625
138.04707210493 -302.840394954173
138.024132527419 -300.844169562773
137.998572862089 -298.847936064389
137.972955724714 -296.851643714633
137.949781623541 -294.855227776688
137.92818390375 -292.858681500351
137.906517147986 -290.862003357363
137.884600171073 -288.865192991599
137.861421478815 -286.86825825244
137.837807576947 -284.87119053275
137.814789000681 -282.874003946457
137.794909122835 -280.876683624306
137.777636636799 -278.879242530764
137.764207754776 -276.881694387462
137.753550924596 -274.884062091302
137.743302518578 -272.886378192203
137.733158963375 -270.888648068912
137.721857377875 -268.890877000553
137.709943651284 -266.893080320091
137.69823626287 -264.895254804244
137.686627859482 -262.8973885847
137.674535249902 -260.899504163201
137.660807321162 -258.901601793469
137.646513539645 -256.903668768769
137.630806976232 -254.905721138615
137.615850619497 -252.907745794838
137.600404410628 -250.909759575915
137.584352063401 -248.911769543857
137.567662639141 -246.913779216712
137.549949919188 -244.915787969347
137.531319731114 -242.917796175661
137.512033950448 -240.919804856299
137.492751393728 -238.921819953854
137.474200853142 -236.923829885299
137.456273805133 -234.925844614942
137.439267256378 -232.927856260866
137.421748220977 -230.929877306282
137.40543149928 -228.931905574645
137.38885719001 -226.933944925473
137.368643220021 -224.936025879942
137.356164015816 -222.938096278055
137.347517719335 -220.940190847969
137.337732574894 -218.942323671813
137.328166366169 -216.9444837005
137.318763621695 -214.946664215519
137.309255605918 -212.948859679481
137.299502038984 -210.951075596542
137.289221395086 -208.953306087545
137.279177968907 -206.955533829841
137.268367121662 -204.95776852558
137.258127933321 -202.959999719916
137.247780598999 -200.962246490584
137.237262218192 -198.964496469786
137.226414889575 -196.966765270491
137.215483798187 -194.969040133587
137.204521530494 -192.971325854524
137.193694287193 -190.973636047062
137.182802666245 -188.97597016133
137.17174281553 -186.978324186891
137.160572628684 -184.980700308546
137.14927360503 -182.983111537158
137.137971398224 -180.985539879473
137.126796166612 -178.987988574263
137.11560589757 -176.990468010908
137.104346549634 -174.992964194559
137.093186135021 -172.995496855057
137.082031573992 -170.99804278546
137.070769172503 -169.000625190185
137.059526047782 -167.003237478533
137.048370372369 -165.005887678298
137.037302386685 -163.008575355795
137.026342840472 -161.011319957751
137.015602219711 -159.014119086678
137.004902777616 -157.016994605052
136.994058425259 -155.019953981973
136.983234147624 -153.023001761439
136.972430989235 -151.026149648766
136.961689299332 -149.029409456252
136.950921741703 -147.032768151521
136.940161438743 -145.036237416294
136.929370356498 -143.039817901727
136.918563503202 -141.043503327214
136.907795686668 -139.047284613621
136.896988878321 -137.051146167831
136.886235938147 -135.05508758744
136.87542761819 -133.059082309496
136.86470980619 -131.06311297149
136.853958508301 -129.067158964813
136.843179349015 -127.071175214714
136.83233857137 -125.0751462693
136.821403891274 -123.079014905843
136.810493402708 -121.082748181741
136.799514898024 -119.086295806403
136.788627334176 -117.089608137646
136.777782362518 -115.09263550282
136.767148861681 -113.095332318612
136.756673408415 -111.097632389657
136.74612105179 -109.09950926912
136.735482306991 -107.100889615747
136.72485391302 -105.101746358421
136.714413499747 -103.102032149787
136.704113301391 -101.101702061422
136.69383668967 -99.1007274130887
136.683835873979 -97.0990678882032
136.672812118085 -95.0967361753071
136.66636151073 -93.0936712446614
136.655073698138 -91.0899421169369
136.642650400075 -89.0855316925962
136.633789095433 -87.0804514588702
136.623969731509 -85.0747755688178
136.614260624729 -83.0685584074712
136.604567417247 -81.0618842163956
136.594917706053 -79.0548716524205
136.585849139086 -77.0476337496346
136.577092801596 -75.0403527163508
136.568232480641 -73.0332040783061
136.559633412924 -71.0264095800561
136.551043834539 -69.020214278041
136.542407279925 -67.0148917618982
136.533962774509 -65.0107121919239
136.525845252399 -63.0079907755127
136.518164941007 -61.0070692855461
136.510440377307 -59.0082920297387
136.502790767079 -57.0120104848493
136.495350386768 -55.0185852022629
136.488138614813 -53.0283551459483
136.481101560145 -51.0416595854924
136.474176956109 -49.0587788862774
136.467254075099 -47.0799772975167
136.460255483702 -45.10546277227
136.453259280408 -43.1353282218145
136.446225268059 -41.1696154689285
136.439030526755 -39.2082392739701
136.431602806527 -37.2510044572819
136.423800731535 -35.2975646624971
136.415541193334 -33.3474332557837
136.406856560073 -31.3999738781595
136.397771135909 -29.454373841012
136.388152780568 -27.5096798542341
136.378138391025 -25.5647630001173
136.367615385746 -23.618372006074
136.356852175521 -21.6691464572461
136.345868578053 -19.71561259744
136.335251133191 -17.7562758071774
136.324983062091 -15.7895838833448
136.315539749825 -13.8140005599854
136.3070530769 -11.8280204502118
136.299632692587 -9.83019918892707
136.293573296231 -7.81918349046522
136.289305817448 -5.79371506670043
136.286711810864 -3.7525428819437
136.285129739532 -1.69442275127401
136.28462480259 0.38191166975708
136.283733465076 2.47790748679093
136.283570730711 4.59521581427523
136.272871513697 6.73600274720131
136.227385995715 8.90184180072692
136.178795749537 11.0952684507806
136.143248580807 13.3219628292463
136.071019007171 15.5837476046903
135.963722792346 17.8850376426179
135.904284724293 20.2483625447917
135.821266793673 22.6760991668705
135.623753596785 25.1543555580643
135.451313661232 27.7350823220117
135.109046150855 30.364653273822
134.61093356307 33.0450560473078
133.863268971062 35.7200900015508
132.904130109964 38.389821608651
131.676119146793 40.9909915374185
130.013362414337 43.3342331985346
128.11422288392 45.5057696567274
125.875456487093 47.3238572963885
123.394812576726 48.7857721796886
120.886819582812 50.1007864392835
118.310103902091 51.1800611475414
115.68876534626 52.0134733327614
113.04962787087 52.6006255271209
110.479176780031 53.1233020805011
107.949513635447 53.5243388696691
105.466113679946 53.8233260632309
103.036667766322 54.0666521456425
100.657765296462 54.2723248704224
98.3223453257453 54.4331773158815
96.0280078386613 54.5668853307838
93.7708488538599 54.6782122866332
91.5466116680567 54.7198150129893
89.3559683476284 54.7960403611482
87.1956550016569 54.7976259968751
85.0659201817586 54.748419234231
82.9607937546285 54.7663487279082
80.8805593437605 54.7667405570916
78.8217717234965 54.7841184057786
76.7844065087074 54.7880356675025
74.764618109527 54.8133063287048
72.7630600148859 54.8221698877846
70.7761602516787 54.8419736966007
68.8031837923542 54.8545108798795
66.8413499485929 54.8733316278544
64.8887532991044 54.8989532653978
62.9440208987994 54.9203251308461
61.0041836810565 54.9625216753445
59.0689114059966 54.9911798115199
57.1357764328615 55.0236755065694
55.2034884099292 55.0494726335476
53.2702932013497 55.0825158980094
51.3351731371182 55.115091838437
49.3970678166245 55.1407823014943
47.4550679735342 55.1804419900074
45.508580977855 55.2148677578685
43.5571109224448 55.2490132289943
41.6003865679782 55.2845817007281
39.6384185643799 55.328119846394
37.6710201887271 55.366311122409
35.6985043019352 55.4098008896604
33.7202192323531 55.4254155855076
31.7373437622788 55.4531337130683
29.7496975552019 55.4762995325523
27.7577752497174 55.5020448020924
25.7617920105289 55.5269281173595
23.7622243172433 55.5539697933131
21.7594629739569 55.5824270948951
19.7539210574924 55.6107568071285
17.7460316805306 55.6366139193738
15.7362205777656 55.6590469378942
13.7249792478249 55.6806026836698
11.7127294265062 55.7021420434329
9.69980931956471 55.7235361222305
7.68650706659643 55.7446211890978
5.6731324401345 55.7655639428152
3.65988733868148 55.7856336019207
1.6469918507272 55.8051803272301
-0.36536270395835 55.8242796579343
-2.37703285445633 55.843161612071
-4.38789152368463 55.8618547169445
-6.39784537321522 55.8799013671666
-8.40681463310982 55.8972513945296
-10.4147544223916 55.9139880883679
-12.4216320155183 55.9307048200458
-14.4274249323176 55.9469068287636
-16.4321479946413 55.9626915100326
-18.4358185440559 55.9780393440261
-20.4384776420125 55.9928279919425
-22.4401512670882 56.0070580512807
-24.440910704605 56.021079824343
-26.4408318916581 56.0351597642551
-28.4399882278017 56.0490412959696
-30.4384878834215 56.0631176990172
-32.4364055322886 56.0773260640098
-34.4338365823938 56.0919556102457
-36.4308747847358 56.1068025918798
-38.4276140281395 56.1219001191945
-40.4241373164283 56.1375550692425
-42.4205352182559 56.1531425082358
-44.4168752104331 56.1693135798213
-46.4132449632327 56.185713813745
-48.4097059680578 56.2023317399888
-50.4063171007205 56.2194440402203
-52.4031226267887 56.2368463179499
-54.4001543198316 56.2542341701631
-56.3974725586055 56.2719535624097
-58.3950799552681 56.2896229600346
-60.3930040773318 56.3075530848712
-62.3912337265653 56.3254401220758
-64.3897837760047 56.3434763455941
-66.3886418365021 56.361513526815
-68.3877734568669 56.3794849190862
-70.3871758761279 56.3974665716105
-72.3868156162821 56.4150144768583
-74.3866663593993 56.4322591330215
-76.3866762932042 56.4485999110793
-78.386830058975 56.4640673381649
-80.3870861676753 56.4783845541662
-82.3874151838987 56.4923184608939
-84.3877705711888 56.506502079129
-86.3881422849881 56.5209372287245
-88.3885084017635 56.5359693130574
-90.388865901503 56.5519697643817
-92.3892036664439 56.5682764943937
-94.3895344475132 56.5846242064918
-96.389851763043 56.6014935409984
-98.3901551604215 56.6190439142779
-100.390458568933 56.6376204059846
-102.390779011511 56.6565787097121
-104.391123703623 56.6761041275765
};
\addplot [line width=1.4pt, chocolate22711434]
table {%
-104.502619648656 45.9482504862396
-106.502875047948 45.9287837567969
-108.503103890812 45.9113027662778
-110.50330331977 45.8958381106056
-112.503471756463 45.882426267641
-114.503607975998 45.8711045728997
-116.503708593353 45.8619178437282
-118.503773755017 45.8549112882746
-120.503801721192 45.8501278014158
-122.503789922951 45.8476093030063
-124.503739218372 45.847408933366
-126.503647898592 45.8495683234612
-128.503518158409 45.85413859422
-130.5033503495 45.8611599017678
-132.503145139064 45.8706784538317
-134.502905789494 45.8827352393326
-136.502633795336 45.8973712153233
-138.502331469035 45.9146191622137
-140.502005108296 45.9345164686969
-142.501655819791 45.9570893144921
-144.501287592406 45.9823650965835
-146.500904572708 46.0103596377631
-148.500511254569 46.0410940901342
-150.5001117185 46.0745746016369
-152.499707216579 46.1108177079667
-154.49930271988 46.1498255525677
-156.498899569652 46.1915910593533
-158.49850170831 46.2361144259957
-160.498109172953 46.2833818180935
-162.497723834093 46.333384359822
-164.497346976002 46.3860991488242
-166.496976159915 46.4415068750882
-168.49661049249 46.4995773296933
-170.496249306929 46.5602794974929
-172.495887860804 46.6235823665408
-174.49552141595 46.6894480258049
-176.49514762743 46.7578354746528
-178.494759107743 46.8287047510581
-180.494349075662 46.9020101494767
-182.49391295557 46.9777029159722
-184.493441654751 47.0557350330911
-186.492929853487 47.1360520350638
-188.492369285666 47.2186016321761
-190.491756912481 47.3033303278682
-192.491086074294 47.3901829111325
-194.490352570778 47.4791031271373
-196.489555488693 47.5700361853483
-198.488694186378 47.6629290230446
-200.487770020805 47.7577365159819
-202.486784337481 47.854411416546
-204.485740038324 47.9529147616461
-206.484637950421 48.053212986426
-208.483477017069 48.1552787519366
-210.482257015952 48.2590885435632
-212.480974684522 48.3646255267579
-214.479629540502 48.4718751344114
-216.478222808444 48.5808286737617
-218.476752059032 48.691475554629
-220.475226578414 48.8038014905324
-222.47365822736 48.9177967199124
-224.472056765171 49.033449932078
-226.470443568209 49.1507611282087
-228.468837277544 49.2697291748084
-230.467259971638 49.390354108369
-232.46573104882 49.5126422588679
-234.464276814304 49.6366130408712
-236.462922692906 49.7622803092217
-238.461694549617 49.8896635334367
-240.460612692072 50.0187807267215
-242.459703956281 50.1496546410915
-244.458990036447 50.2823059925908
-246.458489200868 50.4167536096337
-248.458212702655 50.5530125405981
-250.458180468235 50.691097648408
-252.458387964149 50.8310023888717
-254.458841222848 50.9727155017369
-256.459524305975 51.1162102589392
-258.460416882918 51.2614418694809
-260.461485783281 51.4083428326795
-262.462679380154 51.5568184112682
-264.463933989997 51.706759832517
-266.465169593888 51.8580081187398
-268.466282107912 52.0103821925468
-270.467155409736 52.1636569476097
-272.4676388056 52.31756909426
-274.46756911133 52.4718068413984
-276.466764957338 52.6260066130328
-278.465010301324 52.7797614249363
-280.462086528563 52.9326047926848
-282.457761825784 53.0840230089731
-284.451791469274 53.2334399471193
-286.443927568564 53.3802317855828
-288.433949920073 53.523711826089
-290.421641900406 53.6631490329715
-292.406829080555 53.7977562678121
-294.389390378505 53.9266984985777
-296.369268659405 54.0491027310074
-298.346475544553 54.1640587814732
-300.321141371617 54.2706254160767
-302.293485577415 54.3677789218207
-304.263863017724 54.4544635930712
-306.232761729934 54.5296145184173
-308.200798797285 54.5921494837272
-310.168738198819 54.6409165305096
-312.137464140967 54.6746592632595
-314.108007919237 54.6920032112192
-316.081463461486 54.6914364514687
-318.059015798869 54.6712898382758
-320.04185893322 54.6296964488388
-322.031159869302 54.5646490984215
-324.027987104862 54.4740110265757
-326.033216117399 54.3555286086169
-328.04746209763 54.2067018754947
-330.070978571397 54.0242847041015
-332.103563653196 53.8044463782029
-334.144405722554 53.5429348551191
-336.191935200379 53.2351158192087
-338.243708254503 52.8760646514502
-340.29624887344 52.4606299817497
-342.344950046131 51.9835601306712
-344.383956901687 51.4398620663025
-346.406126166957 50.8251899041078
-348.403072746568 50.1362744090941
-350.365332695885 49.3714296214673
-352.282681500147 48.5310472755848
-354.144614321725 47.6178875020929
-355.940927272419 46.6370605779296
-357.662349392865 45.5957507129986
-359.301146620493 44.5027475643837
-360.851643412705 43.3678267997249
-362.310576446502 42.2010456156804
-363.67730763321 41.0121380281482
-364.953929899521 39.8100195648586
-366.145257801329 38.6024765304307
-367.258661906998 37.3956901461722
-368.303594655756 36.1937223909485
-369.290924264812 34.9980912945652
-370.231966152265 33.8074425854925
-371.137455270378 32.6175244030852
-372.016737094183 31.4216820297027
-372.87748069191 30.2117298435148
-373.725986480709 28.978958108588
-374.568159973621 27.7151682120457
-375.410932367727 26.4133286605066
-376.261997821992 25.0671213470877
-377.127181445373 23.6699490219638
-378.008122784645 22.2150230927879
-378.903076553421 20.696683273564
-379.807411545127 19.1111485467836
-380.714253971418 17.4569677852697
-381.615276617324 15.7351539052705
-382.501379354856 13.9490823300424
-383.36385216676 12.1042033516952
-384.195430984301 10.2075512659152
-384.989442171518 8.26707893238397
-385.739650472646 6.29118065753865
-386.440523770758 4.28825369768535
-387.087494555237 2.26629579089466
-387.677019839468 0.232569038671164
-388.206607577045 -1.80663866762781
-388.675117234454 -3.84618401494624
-389.082767615563 -5.88212798085895
-389.43085392707 -7.91169624431913
-389.721398161868 -9.93316971264793
-389.956897032166 -11.9457300908748
-390.140117061845 -13.9493142119125
-390.27393047564 -15.9444245230954
-390.361199331507 -17.9320138590622
-390.40469772655 -19.913282001169
-390.407111659057 -21.8896048527217
-390.371050316893 -23.862388694156
-390.29904702399 -25.8329981519275
-390.193581174426 -27.8027010454116
-390.057093675644 -29.772610659809
-389.892017901295 -31.7436683803955
-389.700821457088 -33.7166540233872
-389.486060389505 -35.692152206488
-389.250390367148 -37.6705852764392
-388.996562235475 -39.6521960654295
-388.727374220817 -41.6370724948534
-388.445657145608 -43.6251752380155
-388.154243829803 -45.6163471774599
-387.855941654072 -47.6103441618704
-387.553502394669 -49.6068596507286
-387.249612032138 -51.6055516170042
-386.94685204037 -53.6060583653182
-386.647678765933 -55.6080222215699
-386.354388656333 -57.6110962112716
-386.069110096611 -59.6149651525358
-385.79379166294 -61.6193476647441
-385.530180746866 -63.6240004315394
-385.279835837152 -65.6287216196786
-385.044110204898 -67.6333501622539
-384.82415980711 -69.6377617298268
-384.620945452775 -71.641864184307
-384.435236577408 -73.6455971250474
-384.267627636158 -75.648921743936
-384.118535349469 -77.6518189271439
-383.98820438246 -79.6542779747288
-383.876741140562 -81.6563048875272
-383.784107071495 -83.657900257451
-383.710145358085 -85.6590794890001
-383.65458643149 -87.6598472599526
-383.617076776298 -89.6602142912913
-383.59718978656 -91.6601941947174
-383.594431706165 -93.6597956052283
-383.608257594224 -95.6590272496374
-383.638078563034 -97.6578974050714
-383.683283100877 -99.6564165939308
-383.743236645624 -101.654592271795
-383.817298232878 -103.652429924947
-383.904810475914 -105.64993718345
-384.005113107986 -107.647126564905
-384.117537326885 -109.644000356332
-384.241415137446 -111.64057305543
-384.376068337197 -113.636856255162
-384.520819582196 -115.632867235695
-384.674987754364 -117.628620432444
-384.837882924085 -119.624135294449
-385.008811403828 -121.619430895745
-385.187075958936 -123.614528433498
-385.371975949946 -125.60944397092
-385.562807907272 -127.604200155307
-385.758860255117 -129.598812939825
-385.959422342444 -131.593301566635
-386.163793518093 -133.587683652188
-386.371270228743 -135.581972302323
-386.581155142653 -137.576183745328
-386.79276901625 -139.570330435852
-387.005445538725 -141.56442543561
-387.218542981606 -143.558480032496
-387.431443274009 -145.552509117579
-387.643552703473 -147.546521053059
-387.854309436331 -149.540528277608
-388.063179771535 -151.534537816328
-388.269666617546 -153.528558404242
-388.47330482985 -155.522598903305
-388.673670240857 -157.516665950865
-388.870365942641 -159.51076316451
-389.063041992522 -161.504901322366
-389.251378793378 -163.499079877067
-389.435089041884 -165.493306578785
-389.613920851079 -167.487590645982
-389.787657768492 -169.481932018587
-389.956111217693 -171.476336025539
-390.119126453065 -173.470812220116
-390.276575557417 -175.465360986611
-390.428353973943 -177.459988828491
-390.574381757711 -179.454694896187
-390.714602860683 -181.449488706196
-390.84898060449 -183.444373161405
-390.97749328884 -185.439354044642
-391.1001386538 -187.434429185773
-391.216924228811 -189.429604800265
-391.327880608675 -191.424882146574
-391.433040309172 -193.420270186962
-391.532451417755 -195.415764447381
-391.626170685624 -197.411372140744
-391.714268739349 -199.40709066745
-391.796819300766 -201.40292903351
-391.873908898267 -203.398887675997
-391.945624745553 -205.394966750136
-392.012065297225 -207.391175063103
-392.073337853011 -209.387510281505
-392.12954274242 -211.383983104125
-392.180795974747 -213.380587533454
-392.227216127049 -215.377333712678
-392.268914242148 -217.374221435756
-392.306019374481 -219.3712545794
-392.338652552219 -221.368432861303
-392.366936546762 -223.365763025418
-392.390999721127 -225.363247046375
-392.410970858036 -227.360884543223
-392.426978051705 -229.358680714803
-392.439158784758 -231.35662955057
-392.447643311409 -233.354742742371
-392.452566696165 -235.353010233072
-392.454065173598 -237.351437871901
-392.452275269891 -239.350021857977
-392.447334223038 -241.348757519767
-392.439381216253 -243.347640517951
-392.428550856047 -245.346665819924
-392.41498222486 -247.345824496062
-392.398807158754 -249.345112575295
-392.380154615184 -251.344513471652
-392.359162246926 -253.344024534657
-392.335960958558 -255.343629872276
-392.310677275121 -257.343321389089
-392.283433424072 -259.343085440522
-392.254354693129 -261.342908658051
-392.22355784243 -263.342776559244
-392.191161110218 -265.342681131497
-392.157273470896 -267.342606916335
-392.122000423718 -269.342542325303
-392.085444329544 -271.342475595403
-392.047697887098 -273.342394342988
-392.008855244744 -275.34228962931
-391.969002720125 -277.342154328847
-391.928222076141 -279.341978117619
-391.886590100777 -281.341754675959
-391.844183933121 -283.341481423967
-391.801069789416 -285.341154029353
-391.757317262175 -287.340767909129
-391.712994285966 -289.34032191369
-391.668160213791 -291.339812579345
-391.62287254354 -293.339239822314
-391.577191665255 -295.338600082342
-391.53117408397 -297.337896055253
-391.484878571972 -299.337123379105
-391.438356487516 -301.336280272848
-391.391662267362 -303.335367931259
-391.34484663262 -305.334382476378
-391.297958912129 -307.333323350965
-391.251046440791 -309.332186424999
-391.204156168665 -311.330973446286
-391.157330214366 -313.32968066685
-391.11060763081 -315.328307547171
-391.064019301837 -317.326852158168
-391.017598960169 -319.325315639279
-390.971367394691 -321.323697299746
-390.925344278001 -323.321999430457
-390.879543695568 -325.320221927242
-390.833974138678 -327.318370972351
-390.788633504827 -329.316446850396
-390.743524590811 -331.314456423044
-390.698636191084 -333.31240337944
-390.653958998206 -335.310293687641
-390.609477498711 -337.308133648919
-390.565169975847 -339.305928967846
-390.521016307713 -341.303687514975
-390.476993260308 -343.301413742164
-390.433072794687 -345.299115556433
-390.389232279163 -347.296798682316
-390.345442255354 -349.29446986387
-390.30167967767 -351.292134993092
-390.257915088578 -353.289798317133
-390.214126829457 -355.287467914534
-390.170289517824 -357.28514611296
-390.126375783973 -359.282838122975
-390.08236817538 -361.280548741118
-390.038253009536 -363.27828082864
-389.994014313545 -365.276037473953
-389.949638216747 -367.273820581247
-389.905117753911 -369.271633172779
-389.860450728096 -371.269475691282
-389.815638176446 -373.267349110815
-389.770685634055 -375.265255043649
-389.725601432888 -377.263193560622
-389.680402509568 -379.261163331044
-389.635105848021 -381.259163112424
-389.589733018891 -383.257192991924
-389.544312752559 -385.255251923007
-389.498871210349 -387.25333816477
-389.453442713333 -389.251450112613
-389.408061739622 -391.249585854492
-389.362770849994 -393.247741581938
-389.317610048738 -395.245920467459
-389.272623758767 -397.244117463112
-389.227855457957 -399.242331981129
-389.183358378532 -401.240563613887
-389.139172228362 -403.238813080815
-389.095352796138 -405.23707711722
-389.051940988298 -407.235360866659
-389.008982678153 -409.233658259782
-388.966524790884 -411.231978244783
-388.924612743776 -413.230314795302
-388.883288627061 -415.228678033463
-388.842590296692 -417.227064534747
-388.802560615538 -419.22547961624
-388.763233942199 -421.223925632964
-388.724645505412 -423.222406408015
-388.686832951877 -425.220921054453
-388.649829685852 -427.219476904083
-388.613667927535 -429.218069908619
-388.578380414703 -431.216703828848
-388.544000161747 -433.215378644145
-388.510563869213 -435.214093487936
-388.478106707403 -437.212843008635
-388.446667228019 -439.211623932307
-388.416284064443 -441.210432009098
-388.38699540584 -443.20926273437
-388.358851724804 -445.208110527922
-388.331900564093 -447.206965684287
-388.306187783848 -449.205824612271
-388.281768914612 -451.204677634568
-388.258697775951 -453.203521769895
-388.237025791562 -455.20235132228
-388.216813213067 -457.201160438946
-388.198111960792 -459.199948395528
-388.180982335602 -461.198716397298
-388.165474552012 -463.197461772276
-388.151645366326 -465.19618111561
-388.139545884259 -467.19488409754
-388.12922652528 -469.193572279365
-388.120733546273 -471.192250364341
-388.114106850328 -473.190922444232
-388.1093869269 -475.1895979566
-388.106604881154 -477.188279727279
-388.105788341852 -479.186975595926
-388.106960394269 -481.185688406753
-388.110138583569 -483.18443013235
-388.115339727001 -485.183203510394
-388.122572524577 -487.182014880025
-388.131835429485 -489.180870447512
-388.143130127448 -491.179767077293
-388.156444412871 -493.178712319672
-388.171771476259 -495.177703743838
-388.189092116287 -497.176744290073
-388.208392338917 -499.175829472322
-388.229650001285 -501.174959601072
-388.252844402443 -503.174127683772
-388.277950514344 -505.173327031207
-388.304941585577 -507.172548919591
-388.333790021728 -509.171783302403
-388.364470420172 -511.171020803786
-388.396955159052 -513.170249796444
-388.431220876813 -515.169451106694
-388.467242286208 -517.168609961939
-388.504992286387 -519.167712739979
-388.544449888641 -521.166737580606
-388.585598689712 -523.165670627756
-388.628419729104 -525.164496262386
-388.672903061447 -527.163201170897
-388.719037872104 -529.161770133193
-388.766815604465 -531.160190721124
-388.816229634533 -533.158455671892
-388.867279638169 -535.156556345839
-388.919961514829 -537.154490896305
-388.974271866819 -539.152255634317
-389.030202704114 -541.149857866894
-389.087750344015 -543.147291701761
-389.14690240277 -545.144565808814
-389.207649330703 -547.141689018308
-389.269977928419 -549.138668932119
-389.333867537716 -551.135516207833
-389.399298784245 -553.132240450907
-389.466247471152 -555.128844578128
-389.534691801091 -557.125329343167
-389.604596815445 -559.121703831404
-389.675933127431 -561.117968660958
-389.7486701298 -563.114126996867
-389.822770214196 -565.110183824431
-389.898200875001 -567.106140827777
-389.974929312548 -569.102006454729
-390.052922924651 -571.097779849599
-390.132144986591 -573.093463845642
-390.212560855657 -575.089065332372
-390.294135430094 -577.084584434799
-390.37683527124 -579.080022294759
-390.460626729368 -581.075385489207
-390.54547699536 -583.070673203614
-390.631354189769 -585.06589345317
-390.718222908347 -587.061045884767
-390.806053927773 -589.056134543233
-390.894816754297 -591.051168795093
-390.984472044073 -593.046150868761
-391.074989900492 -595.041082861251
-391.166332817364 -597.035976472371
-391.25846448674 -599.030834273495
-391.351345231079 -601.025664114421
-391.444936342323 -603.020475224728
-391.539200350382 -605.015273214711
-391.634094692054 -607.010070500675
-391.729573507352 -609.004875468469
-391.825591238848 -610.999698702985
-391.922102301209 -612.994550915498
-392.019061995942 -614.989440953211
-392.116420223059 -616.984376656222
-392.21413161958 -618.979369254454
-392.312146764559 -620.974424296564
-392.410421650413 -622.969551168562
-392.508911918103 -624.964754144671
-392.607571589372 -626.960040568955
-392.706356735223 -628.955416490108
-392.805221793074 -630.950888919092
-392.904128541707 -632.946463638895
-393.003041784312 -634.942143955415
-393.101927279076 -636.937939803653
-393.200753021786 -638.933856611747
-393.299494264082 -640.929900809042
-393.398122067666 -642.926079013156
-393.496616112978 -644.922397228556
-393.594956323998 -646.918862969912
-393.693126986761 -648.915478566162
-393.791113212713 -650.912250392993
-393.888899654381 -652.909178408992
-393.98647632671 -654.906264339909
-394.083833486955 -656.903508029777
-394.180961961677 -658.900906224631
-394.277855752786 -660.898455848409
-394.37451557292 -662.896153416126
-394.470941613647 -664.893997702881
-394.567139021884 -666.891983090132
-394.663117452024 -668.890108187624
-394.758889048615 -670.888367974283
-394.854473538203 -672.886760028059
-394.949886995974 -674.885279079816
-395.045155625959 -676.883919006479
-395.140297886972 -678.88267489153
-395.23533917385 -680.881541116788
-395.330306173392 -682.88050785371
-395.425229079111 -684.879568972281
-395.520128913037 -686.878716573548
-395.615039477006 -688.877942061054
-395.709986868092 -690.877235969437
-395.804993786885 -692.876586854725
-395.900086706347 -694.875984728459
-395.995281831826 -696.875417863308
-396.090588718549 -698.874868467129
-396.186007498714 -700.874321467224
-396.281532995334 -702.873760357211
-396.377138733672 -704.873166760739
-396.472796980609 -706.872527913474
-396.568458557186 -708.871829915759
-396.664065739621 -710.871069737513
-396.75955336939 -712.870239291759
-396.854845790578 -714.869340576309
-396.949865289111 -716.868368270221
-397.044528542065 -718.867317125045
-397.138755381987 -720.866181642536
-397.232457152205 -722.864952746268
-397.325546496463 -724.863620013507
-397.417935400205 -726.862175023774
-397.509539092734 -728.860612411368
-397.60027034268 -730.858930192668
-397.690047032149 -732.857127317931
-397.778791878838 -734.855198122774
-397.866429728216 -736.853146777572
-397.952890073402 -738.850975986371
-398.038109417882 -740.848683932668
-398.122031560757 -742.846276651738
-398.204600328578 -744.843758411973
-398.2857676991 -746.841130904572
-398.365494986303 -748.838405869014
-398.443746225793 -750.835588721354
-398.520494219026 -752.832697610464
-398.595717938961 -754.829739972509
-398.669405863799 -756.82673893284
-398.741549793475 -758.823707940513
-398.812149377923 -760.820669602979
-398.881205467338 -762.817635714582
-398.948726193826 -764.814630537903
-399.014713225971 -766.811673029204
-399.079179383469 -768.808776364618
-399.142136773474 -770.805958562815
-399.20360195989 -772.803239564245
-399.2635921448 -774.80062194331
-399.322132454421 -776.798125530474
-399.379250139219 -778.795752392762
-399.434967535732 -780.793508022145
-399.489317838756 -782.791393034598
-399.542330224839 -784.789412907284
-399.594031425172 -786.78756661983
-399.644441887467 -788.785851156093
-399.693584273472 -790.784264919744
-399.741477965485 -792.782815284128
-399.788138284257 -794.781493143445
-399.833583273414 -796.780307967401
-399.87781932 -798.779250256406
-399.920858201567 -800.778328888579
-399.962705163213 -802.777533771942
-400.003358179726 -804.776864028163
-400.042820126424 -806.776313016309
-400.081085278019 -808.775873310257
-400.118149276952 -810.775537785789
-400.153998379231 -812.775294084717
-400.188617134065 -814.775132734403
-400.221986886718 -816.775042270859
-400.254084636953 -818.775005850483
-400.284877726829 -820.775014335898
-400.314336401031 -822.775050045155
-400.342421334586 -824.775105920792
-400.369090098538 -826.775166206541
-400.394292403018 -828.775217251645
-400.417978370241 -830.775254253565
-400.440091277472 -832.775260867941
-400.460568209344 -834.775219226093
-400.479346678968 -836.775123664219
-400.49635889956 -838.774960175288
-400.511535284066 -840.774712693921
-400.524799409568 -842.774371130944
-400.536070097936 -844.773924076306
-400.545270158655 -846.773360855253
-400.55232123721 -848.772666624867
-400.557140149091 -850.771830955112
-400.559645349421 -852.770855760032
-400.559755690987 -854.769728525605
-400.557389021154 -856.768446327431
-400.552469606761 -858.767000579934
-400.544909879682 -860.765393027234
-400.534634273528 -862.763625224589
-400.52156264594 -864.761692798078
-400.505619883012 -866.759594334942
-400.486736938092 -868.757331707719
-400.464847536784 -870.754902480017
-400.43988795086 -872.75230548421
-400.411797768865 -874.749532159332
-400.380520501437 -876.746575111997
-400.34600773687 -878.743416407891
-400.308210421268 -880.740048157122
-400.267089402152 -882.736452280923
-400.222606852194 -884.732607210696
-400.174731225252 -886.728482264531
-400.1234398177 -888.724065545642
-400.068715214426 -890.719361640949
-400.010549733239 -892.714378561749
-399.948944047844 -894.709120746028
-399.883905297517 -896.703596175703
-399.815450162513 -898.697829146739
-399.743610225042 -900.69185062998
-399.668420613581 -902.685705350143
-399.589922437759 -904.679443608188
-399.508171072372 -906.673114510274
-399.423228815465 -908.66676587684
-399.335164593901 -910.660439558656
-399.244059618332 -912.654171928273
-399.150001574231 -914.647987208872
-399.053084711595 -916.641901523314
-398.953416916806 -918.635910038009
-398.851110928268 -920.629991681232
-398.746291148037 -922.624106599954
-398.63908166243 -924.618210039514
-398.529623553446 -926.612253332991
-398.418055652797 -928.60618819218
-398.304524264321 -930.599972309905
-398.189186713331 -932.593575343867
-398.072201286801 -934.586973942388
-397.953727968506 -936.580156985678
-397.83393309516 -938.573118950467
-397.712980969048 -940.565856296917
-397.591042285058 -942.55836593396
-397.468285948736 -944.550639425678
-397.344879636121 -946.542665564075
-397.220994053402 -948.534437914175
-397.096807991056 -950.525944016187
-396.972501406384 -952.517181631621
-396.848259401098 -954.508147491003
-396.724281409489 -956.498847595326
-396.600767934911 -958.489286122099
-396.477944771613 -960.479479957283
-396.35604695632 -962.469444725463
-396.235332670723 -964.459195889258
-396.116076337951 -966.448760739162
-395.998580473782 -968.438147637756
-395.883172910602 -970.427366307292
-395.770200244735 -972.416422145458
-395.660041665297 -974.405311833884
-395.553098058917 -976.394047092017
-395.449794889122 -978.382631131834
-395.350580558764 -980.371076811522
-395.255939516858 -982.359398496632
-395.16638264506 -984.347607436085
-395.08245467126 -986.335716108304
-395.004740516522 -988.323733674792
-394.933856151782 -990.311687289638
-394.870464067517 -992.299607648261
-394.815272045441 -994.287539571091
-394.769021235017 -996.275546680699
-394.7325027721 -998.263685931185
-394.706533967509 -1000.25201068006
-394.691973115393 -1002.24056349889
-394.68969669482 -1004.22942109382
-394.700605146615 -1006.21867289153
-394.725608231618 -1008.2084446589
-394.765609861594 -1010.19887102812
-394.821505437712 -1012.19010249615
-394.894169531307 -1014.1822777617
-394.984427242968 -1016.17551814603
-395.093057871188 -1018.16991287261
-395.220759382994 -1020.16551825621
-395.368132605843 -1022.1623389087
-395.535660495108 -1024.16029751012
-395.72368703291 -1026.15922712242
-395.93239400113 -1028.15884701307
-396.161902223198 -1030.1587325218
-396.412637849649 -1032.15833827495
-396.685280629465 -1034.15697696042
-396.980603475306 -1036.15382488456
-397.299438192811 -1038.14791910641
-397.642639440435 -1040.13816850147
-398.011079779881 -1042.12335155616
-398.405597845726 -1044.1021380593
-398.827009527693 -1046.0731054597
-399.276384724485 -1048.03473812916
-399.755092016506 -1049.98542205726
-400.264713386868 -1051.92344993938
-400.806858352619 -1053.84703434139
-401.382867168084 -1055.75435762993
-401.993868702777 -1057.64359450579
-402.641361303452 -1059.51282514997
-403.326720987693 -1061.36011888887
-404.050785736993 -1063.18365701249
-404.813765931297 -1064.98183682767
-405.615329494582 -1066.7533219871
-406.454858273256 -1068.49702430007
-407.331595084861 -1070.21205531519
-408.244630170214 -1071.89775727676
-409.192741158188 -1073.55378413059
-410.174540657601 -1075.18014033035
-411.188865290606 -1076.77697960417
-412.234759620402 -1078.34456237413
-413.311524912135 -1079.88313670885
-414.418684255389 -1081.39288000083
-415.555876046524 -1082.87392820968
-416.722860931133 -1084.32631289022
-417.919562864621 -1085.74989718884
-419.146029213206 -1087.14429275802
-420.402407152756 -1088.5088654175
-421.688775616296 -1089.84278769697
-423.005161055747 -1091.14505559066
-424.351528810473 -1092.41449622359
-425.727565415853 -1093.65002431829
-427.132703566984 -1094.85072291276
-428.566104855858 -1096.01593953961
-430.026667399338 -1097.14539786775
-431.513144209418 -1098.23918371719
-433.02431353488 -1099.29752691975
-434.559082750262 -1100.32070991842
-436.116488133611 -1101.30897653901
-437.695717299184 -1102.26252017207
-439.296091964583 -1103.18146911335
-440.917032130327 -1104.06590385473
-442.558071571198 -1104.91578743367
-444.218792984739 -1105.73108266164
-445.898744412344 -1106.51191413352
-447.597503475678 -1107.2585405636
-449.31469464206 -1107.97121613721
-451.05003057729 -1108.65005230814
-452.803311469574 -1109.29477638857
-454.574350997715 -1109.90480103059
-456.362824086295 -1110.47972581363
-458.168285273013 -1111.01951763866
-459.990226034313 -1111.52439795231
-461.828108080396 -1111.99473265636
-463.681369188341 -1112.43099150804
-465.549421906013 -1112.83370070629
-467.431663649723 -1113.20348881568
-469.327471670276 -1113.54116235282
-471.236245094248 -1113.84772067907
-473.15738775786 -1114.12448547198
-475.090353119373 -1114.37311156696
-477.034648463572 -1114.59531592216
-478.989813579572 -1114.79236587514
-480.9553656803 -1114.96500784452
-482.930756711874 -1115.11351198085
-484.915348784559 -1115.23775023916
-486.908401099775 -1115.33722931601
-488.909061218192 -1115.41107805033
-490.916353477734 -1115.45809308356
-492.929189970477 -1115.47680161805
-494.946375513517 -1115.46553085596
-496.966637199677 -1115.42249422236
-498.98864644487 -1115.34591868619
-501.011051562209 -1115.23418211875
-503.032505037366 -1115.08596665217
-505.051710011019 -1114.90036142103
-507.067433426665 -1114.67686096346
-509.078532240522 -1114.41531988337
-511.083957194677 -1114.11590684198
-513.082755803034 -1113.77906314309
-515.074063352989 -1113.40546853542
-517.057116160133 -1112.99600985837
-519.031263628218 -1112.55174880155
-520.995970654799 -1112.07389508237
-522.950803454953 -1111.5637742735
-524.895433101013 -1111.0228196539
-526.829651616427 -1110.45255029737
-528.753363256928 -1109.85455749967
-530.666583173442 -1109.23048415884
-532.569438534093 -1108.58200764184
-534.462156494996 -1107.9108292962
-536.345047654765 -1107.21863550195
-538.218518708766 -1106.50708959174
-540.083019142887 -1105.77781261654
-541.93906439553 -1105.03234648918
-543.787214468337 -1104.27216858769
-545.628067136767 -1103.49866275222
-547.462240575363 -1102.71313112991
-549.290359067631 -1101.91681274954
-551.113031799518 -1101.11085721136
-552.930831980927 -1100.29636055192
-554.744318672626 -1099.4743400298
-556.554023763711 -1098.64575454357
-558.360464617473 -1097.81149330247
-560.164125409536 -1096.97238653969
-561.965471699059 -1096.12921028996
-563.764932927527 -1095.28268420407
-565.562920269915 -1094.43347483837
-567.359808945521 -1093.58219015494
-569.155947215792 -1092.72940253984
-570.951655051324 -1091.8756328951
-572.747225010918 -1091.02136111785
-574.542921147575 -1090.1670269538
-576.33898619774 -1089.31302538994
-578.135644771744 -1088.45972482776
-579.933088266944 -1087.60745257928
-581.731487365398 -1086.75650639469
-583.530979545556 -1085.90715987464
-585.331675797016 -1085.05965816643
-587.13365560578 -1084.21422984611
-588.936978106551 -1083.3710781391
-590.741686875278 -1082.53038100586
-592.547810049045 -1081.69229701093
-594.355360653793 -1080.85697118484
-596.164347505651 -1080.02452875821
-597.974766439064 -1079.19507727673
-599.786605921881 -1078.36871031585
-601.599847132006 -1077.54550438523
-603.414468387866 -1076.72552438136
-605.230442707525 -1075.90882267721
-607.047737736624 -1075.09544223344
-608.866321720443 -1074.28541347262
-610.686157165988 -1073.47875976858
-612.507208902273 -1072.67549979737
-614.329439558564 -1071.8756369917
-616.152812268581 -1071.07917207667
-617.977291993702 -1070.286101348
-619.802841622065 -1069.49640956866
-621.629427927354 -1068.71008343449
-623.457022029148 -1067.92709360009
-625.285592244558 -1067.14741930064
-627.115110942358 -1066.37103020527
-628.945560823779 -1065.5978915961
-630.776916442844 -1064.82796596323
-632.609171377399 -1064.06120730818
-634.442315145491 -1063.29757396792
-636.276351456368 -1062.53701150145
-638.111277644324 -1061.77946709734
-639.94710259785 -1061.02488765277
-641.783841377559 -1060.27321619208
-643.621502327847 -1059.52439393663
-645.460103872823 -1058.77836350647
-647.299670486481 -1058.03506500733
-649.140217831789 -1057.2944427513
-650.981780083536 -1056.55644226751
-652.824375316533 -1055.82101393593
-654.668038062336 -1055.0881102742
-656.512792928594 -1054.35769188422
-658.35866138888 -1053.62973957464
-660.205670224925 -1052.9042342809
-662.053832835864 -1052.18118655556
-663.90316722697 -1051.46062098753
-665.753690064222 -1050.74258466633
-667.605411669574 -1050.02715669847
-669.458349379425 -1049.31444646866
-671.312505427902 -1048.60460587021
-673.167902169461 -1047.89781511308
-675.024554432634 -1047.19430072476
-676.882493410101 -1046.49433239445
-678.741767738285 -1045.79822125462
-680.602416677053 -1045.10633689313
-682.464517804558 -1044.4190921629
-684.328151160486 -1043.7369568623
-686.193430767713 -1043.06044763909
-688.060493163708 -1042.39012814007
-689.929493232401 -1041.72661558185
-691.800626639719 -1041.07056386278
-693.674107251345 -1040.42265864986
-695.550189126267 -1039.78361708321
-697.429157823836 -1039.15417221874
-699.31133113784 -1038.53507459069
-701.1970676683 -1037.92707639948
-703.086725907312 -1037.3309327488
-704.9807044039 -1036.74738629319
-706.879398677757 -1036.17717073565
-708.783218775185 -1035.62099086132
-710.692573350096 -1035.07952106589
-712.607844755956 -1034.55339994677
-714.529387328416 -1034.04321405644
-716.457530198054 -1033.54949432866
-718.392563247663 -1033.07270456283
-720.33472246773 -1032.61323137763
-722.284175099995 -1032.1713695522
-724.240969062737 -1031.74732299817
-726.205017323144 -1031.34119520008
-728.176060492817 -1030.95297489635
-730.153657545122 -1030.58252667703
-732.137163554048 -1030.22957770155
-734.125706817071 -1029.8936975966
-736.118188369738 -1029.57429295068
-738.113292322403 -1029.27058531139
-740.109507283768 -1028.98159370464
-742.105147124977 -1028.70611542047
-744.098386348711 -1028.44271775731
-746.087325712669 -1028.18975748406
-748.07011646315 -1027.94556369648
-750.045152822773 -1027.70882706242
-752.011171824056 -1027.47883959493
-753.967329685117 -1027.25556056436
-755.913154602446 -1027.03944037959
-757.848508577023 -1026.83112349681
-759.773559067405 -1026.63122421969
-761.688769761513 -1026.44018861046
-763.594946072766 -1026.25825500447
-765.493222770128 -1026.0854447302
-767.385072140933 -1025.92154562083
-769.272275923034 -1025.76614279668
-771.156882764166 -1025.61866713457
-773.04117670878 -1025.47843826118
-774.927602152132 -1025.34476687879
-776.81871706388 -1025.21726287169
-778.717062806306 -1025.09578136035
-780.625069680276 -1024.98058554618
-782.544917424541 -1024.87238756512
-784.478406916491 -1024.77263247186
-786.426801810892 -1024.68356463961
-788.390752755541 -1024.60786490493
-790.370178250911 -1024.54903493034
-792.364145203831 -1024.51150977675
-794.370992150299 -1024.49988451839
-796.388471651396 -1024.51849249609
-798.413909863109 -1024.5712634406
-800.444356710449 -1024.66165873942
-802.476739813479 -1024.79259551835
-804.508008614037 -1024.96638196129
-806.535278319375 -1025.1846660073
-808.55595176201 -1025.44838623604
-810.567838775183 -1025.75772937007
-812.569235289984 -1026.11208540146
-814.55890855003 -1026.51032412082
-816.535603175241 -1026.95216095261
-818.497818168136 -1027.43864986712
-820.44435285809 -1027.97056791496
-822.374530979417 -1028.54793071806
-824.288107081413 -1029.17022373909
-826.184798406028 -1029.83747901169
-828.064193420828 -1030.55039965187
-829.92568856878 -1031.3102816883
-831.768475313936 -1032.11878726818
-833.591584354688 -1032.97767100497
-835.393835263565 -1033.88867784266
-837.173713264802 -1034.85350455141
-838.929464955699 -1035.8734134259
-840.659030605578 -1036.94916226776
-842.359976170733 -1038.08103599513
-844.029420052012 -1039.26885090481
-845.663976291045 -1040.51203424657
-847.259770533285 -1041.80960015198
-848.812433688386 -1043.16012615587
-850.317029958258 -1044.56193287561
-851.768147144773 -1046.01297499205
-853.159993045424 -1047.5107596258
-854.485883850804 -1049.05313949801
-855.738687643064 -1050.6376594578
-856.911545687009 -1052.26080172788
-857.998498411141 -1053.91771095998
-858.995022804079 -1055.60222604983
-859.898425407142 -1057.30718919313
-860.708047120268 -1059.02494439259
-861.425199012957 -1060.74797783612
-862.052794214221 -1062.46956521555
-862.594930819761 -1064.18424663139
-863.056475924816 -1065.88813600933
-863.442598355155 -1067.57904118337
-863.758104957748 -1069.25653722991
-864.006806046262 -1070.92175433175
-864.191367683765 -1072.57693042267
-864.313217280587 -1074.22497203807
-864.372578464123 -1075.86901775054
-864.368524764502 -1077.51198600051
-864.299245709253 -1079.15623273455
-864.162764518083 -1080.80338217434
-863.957573329013 -1082.45445047299
-863.683042121413 -1084.1100920109
-863.339527648779 -1085.77084847967
-862.928326770182 -1087.43742839416
-862.451551371779 -1089.11081096302
-861.91183189029 -1090.79232025424
-861.311783091825 -1092.48333575677
-860.653589801273 -1094.18494623669
-859.938787365039 -1095.89751641274
-859.167972632984 -1097.62013599485
-858.341341608132 -1099.35062657789
-857.459486152078 -1101.08600036245
-856.523370248166 -1102.82249969435
-855.534139124097 -1104.55552866748
-854.493001161549 -1106.27965927504
-853.40113800169 -1107.98873882805
-852.259773539283 -1109.67620230188
-851.070637116408 -1111.33592537663
-849.836242843703 -1112.96298255073
-848.559690994701 -1114.5538609217
-847.244395309714 -1116.10642328614
-845.89386055219 -1117.61983540845
-844.511533491062 -1119.09440174983
-843.100726840463 -1120.53137985651
-841.66456392145 -1121.93278801895
-840.205971324801 -1123.30123369813
-838.727686236813 -1124.63977512922
-837.232313121491 -1125.95178715809
-835.722354311193 -1127.24085241513
-834.200267712989 -1128.51067557603
-832.668491928068 -1129.76499732888
-831.12946678439 -1131.00753249358
-829.585638014181 -1132.24191852188
-828.039455311057 -1133.47168276875
-826.493373641716 -1134.70019921676
-824.949841187 -1135.93066007968
-823.411264365349 -1137.1660558095
-821.88000631331 -1138.40915495096
-820.358344284765 -1139.66249735735
-818.848475463814 -1140.92838273452
-817.352479506247 -1142.20886682411
-815.872332865414 -1143.50574301843
-814.409888088611 -1144.82053715318
-812.96683277524 -1146.15445421606
-811.544636916702 -1147.50833818231
-810.144519991314 -1148.88262103968
-808.76743591546 -1150.2773406471
-807.414068582447 -1151.69213332833
-806.0848120518 -1153.12626138629
-804.779752925358 -1154.57864766084
-803.498699440366 -1156.04793887967
-802.241315852245 -1157.53271797261
-801.007353965816 -1159.03175843305
-799.79661706288 -1160.54402039314
-798.608907569673 -1162.06862298361
-797.444110674521 -1163.60492043597
-796.302265046049 -1165.15256026126
-795.183436291381 -1166.71133769472
-794.087624064667 -1168.28114795384
-793.014739989476 -1169.86195051958
-791.964624841768 -1171.45380736038
-790.937089260502 -1173.05688801795
-789.931841487451 -1174.67142674479
-788.948380625667 -1176.29762517915
-787.986084042536 -1177.93574088345
-787.044487445856 -1179.58621045197
-786.123422895252 -1181.24965353125
-785.223042908029 -1182.92684371534
-784.343767341339 -1184.61860424834
-783.486219808011 -1186.32573821319
-782.651043721029 -1188.04893311862
-781.838773301638 -1189.78868733858
-781.049793608216 -1191.54533212575
-780.284368954123 -1193.31903320883
-779.542661554206 -1195.10981520931
-778.824786623196 -1196.91759460358
-778.130886843386 -1198.74218417312
-777.461101371084 -1200.58328513372
-776.81562983081 -1202.44050817767
-776.194768031554 -1204.31336895898
-775.598782890401 -1206.20127368737
-775.027868951936 -1208.10350624548
-774.482153052833 -1210.01926170223
-773.961698555426 -1211.94764985164
-773.466491745933 -1213.8877184495
-772.996435414673 -1215.83846157823
-772.55132832672 -1217.79883574541
-772.130874645491 -1219.76778594731
-771.734676008552 -1221.74425808786
-771.362246169287 -1223.72721518993
-771.012996022683 -1225.71565729287
-770.686246647269 -1227.70862268883
-770.381224921216 -1229.7052146618
-770.097094328251 -1231.70459458991
-769.832969792349 -1233.70600704877
-769.587924270361 -1235.7087675837
-769.36101483868 -1237.71227779827
-769.151287389032 -1239.7160074403
-768.957801106509 -1241.71950741897
-768.779619556216 -1243.72239237227
-768.615836221995 -1245.72434414334
-768.465584563721 -1247.72510622315
-768.328029407278 -1249.72448460848
-768.202385842368 -1251.72233962683
-768.087926515113 -1253.7185775518
-767.983979652807 -1255.71315969721
-767.889940241463 -1257.70606801431
-767.80527778729 -1259.69733116834
-767.729535937836 -1261.68700376055
-767.66234019104 -1263.67518091665
-767.603407280804 -1265.66202815748
-767.552542116645 -1267.64774130603
-767.509652428799 -1269.6325442535
-767.474749100721 -1271.61664941181
-767.447957442037 -1273.60024975944
-767.42952087868 -1275.58354080047
-767.419812069084 -1277.56669861902
-767.41933147727 -1279.54989104219
-767.42872062368 -1281.53327032961
-767.448780175481 -1283.51697171587
-767.480456641635 -1285.50110969277
-767.524870924789 -1287.48579461103
-767.583322702061 -1289.4711223951
-767.657299218653 -1291.45718629357
-767.748478922241 -1293.44406136321
-767.858700157078 -1295.43178726768
-767.989925959047 -1297.42038032168
-768.144192261879 -1299.40981430621
-768.323566732053 -1301.39999553353
-768.530094676247 -1303.39076990687
-768.765740070002 -1305.38185432416
-769.032327998122 -1307.37283428628
-769.331480341563 -1309.36312777204
-769.664530719708 -1311.35198113225
-770.03246797691 -1313.33846637712
-770.435844152941 -1315.32148602171
-770.874686168037 -1317.29979005864
-771.348474613543 -1319.27199812358
-771.856408579596 -1321.23661467882
-772.397725629974 -1323.19202587912
-772.971724508732 -1325.13653227445
-773.577666692397 -1327.06838310858
-774.214731102119 -1328.98582405621
-774.881919496306 -1330.88715194077
-775.578016370661 -1332.77077318384
-776.301611225906 -1334.63526519802
-777.051100347223 -1336.47942792334
-777.824752770301 -1338.30233817542
-778.620808768303 -1340.10335813994
-779.43762562572 -1341.88213403305
-780.273864758754 -1343.63854662778
-781.128641372557 -1345.37261935302
-782.001603890445 -1347.08445614589
-782.892900683603 -1348.77418557875
-783.802917454445 -1350.44201080601
-784.731997531308 -1352.0883166009
-785.680219876263 -1353.71380126751
-786.647320247167 -1355.31958525731
-787.632685326715 -1356.90728686536
-788.635581902315 -1358.47894477498
-789.655241807296 -1360.03695733296
-790.691038658687 -1361.58397577512
-791.742689547925 -1363.12268303091
-792.81028508819 -1364.65567802035
-793.894222525503 -1366.18539030363
-794.995175499284 -1367.71399333624
-796.113999769805 -1369.24335262282
-797.251611165478 -1370.77497482327
-798.409083585979 -1372.3098188583
-799.58762212808 -1373.84818220689
-800.788463591256 -1375.38963402903
-802.012835104136 -1376.9330018707
-803.261898604579 -1378.47631956236
-804.536745176659 -1380.01680742255
-805.838304435172 -1381.55097320041
-807.167165675651 -1383.07495045477
-808.523251770665 -1384.5851385715
-809.905775538721 -1386.07853495539
-811.313361128516 -1387.55283990882
-812.744146806076 -1389.00650975077
-814.195911710012 -1390.43875671409
-815.666300283228 -1391.84927763733
-817.153339018929 -1393.237489357
-818.655221420085 -1394.60286194507
-820.170156954932 -1395.94514839823
-821.696326316398 -1397.26449165911
-823.231909914737 -1398.56139374141
-824.775114839047 -1399.83668844273
-826.324226019019 -1401.09150566012
-827.877640292633 -1402.32722274748
-829.433874642338 -1403.54541096921
-830.991618689682 -1404.74779463712
-832.549748399654 -1405.93618812955
-834.107325143973 -1407.11242883781
-835.663632814199 -1408.27834294218
-837.218153207886 -1409.43569482796
-838.770588581669 -1410.58617405255
-840.320828779161 -1411.73140319238
-841.868944876035 -1412.87295152849
-843.415153822089 -1414.01233285934
-844.959783847693 -1415.15103895176
-846.503238743812 -1416.29054982958
-848.045954025965 -1417.43232666955
-849.588383211465 -1418.57782662963
-851.130952863124 -1419.72846737645
-852.674059373504 -1420.88563750295
-854.218009679237 -1422.05066652758
-855.763021274818 -1423.22483252195
-857.309153520254 -1424.40932743075
-858.856319891024 -1425.60526746227
-860.404256133715 -1426.8136571175
-861.952509774514 -1428.03538751553
-863.500452189701 -1429.2712315207
-865.047283753823 -1430.52180984138
-866.592048376058 -1431.78761515053
-868.133664837828 -1433.06899378252
-869.670933879142 -1434.36614990007
-871.202584809397 -1435.67917070091
-872.727308788307 -1437.0080177317
-874.243783964304 -1438.35255607252
-875.750698220423 -1439.712575274
-877.246786003389 -1441.08780026845
-878.730848803577 -1442.47791548213
-880.201778594859 -1443.88257622008
-881.658572806211 -1445.30143369366
-883.100339118922 -1446.73413747794
-884.526306978047 -1448.18036051469
-885.935808919874 -1449.63979610408
-887.328295244522 -1451.11216655921
-888.703323849919 -1452.59722890791
-890.06054815172 -1454.0947792855
-891.399705267631 -1455.60464079961
-892.720607868129 -1457.12667035066
-894.023139103378 -1458.66076519971
-895.30722327345 -1460.20684404603
-896.572835967108 -1461.76486317717
-897.819983281206 -1463.33479535476
-899.048699324064 -1464.91665001008
-900.259027777392 -1466.51044786847
-901.451024002904 -1468.11623893367
-902.624757798988 -1469.73409276561
-903.780293840037 -1471.36409203557
-904.91769028059 -1473.00634393109
-906.037007935299 -1474.66096865084
-907.138285896109 -1476.32809270776
-908.221563790716 -1478.00785181883
-909.286870683426 -1479.70039371657
-910.33422197617 -1481.40584669682
-911.363650788818 -1483.12433176099
-912.375188432183 -1484.85594249617
-913.368885793249 -1486.60072648433
-914.344802636041 -1488.35867808707
-915.303025900224 -1490.12973156673
-916.24366035701 -1491.91374161913
-917.166846418614 -1493.71046399317
-918.072758636075 -1495.51955258206
-918.961614765369 -1497.34053729894
-919.833685956588 -1499.17282056475
-920.689297263846 -1501.0156450372
-921.528840236351 -1502.86810976828
-922.352781729648 -1504.72915474082
-923.161669378656 -1506.59755754355
-923.956143965301 -1508.47194962317
-924.736954257561 -1510.35082382773
-925.504959732027 -1512.23256835913
-926.261147148303 -1514.11548760381
-927.006640305755 -1515.99784155131
-927.742715480477 -1517.87788594715
-928.470813054413 -1519.75391102871
-929.192547896268 -1521.62429975408
-929.909708903258 -1523.48757100472
-930.624259486438 -1525.34242904092
-931.338345952671 -1527.18780106526
-932.054290090751 -1529.02287133322
-932.774574000116 -1530.84710506541
-933.501739738747 -1532.66030201583
-934.237906617981 -1534.46282774251
-934.984493478689 -1536.25565240539
-935.742179216479 -1538.04028843145
-936.510762214395 -1539.81873220626
-937.28923987367 -1541.59331591822
-938.076159523052 -1543.36645437664
-938.869969322466 -1545.14042089169
-939.669104865208 -1546.91729346727
-940.471967533182 -1548.69891911798
-941.276918611211 -1550.48688510486
-942.082289930804 -1552.28251229976
-942.886374487151 -1554.08685863735
-943.687431720989 -1555.90071042799
-944.483709860737 -1557.72459906244
-945.273452375001 -1559.55881437009
-946.054913697861 -1561.40342125014
-946.826376560771 -1563.25828917705
-947.586166806728 -1565.12312142753
-948.332680729198 -1566.99749026655
-949.064397790363 -1568.88086153862
-949.779891668544 -1570.77262470361
-950.477857520608 -1572.67212794316
-951.157110012726 -1574.57870669279
-951.816585854236 -1576.49170926544
-952.455360035408 -1578.41051844485
-953.072630498569 -1580.33457181171
-953.667720385922 -1582.26337213884
-954.240061402903 -1584.19650227955
-954.789189923118 -1586.13363102118
-955.314737313927 -1588.07452425544
-955.816411860097 -1590.01903257705
-956.293997633414 -1591.96709852686
-956.747332883883 -1593.91875175523
-957.176298903919 -1595.87409533081
-957.580806441482 -1597.83329071295
-957.96078411829 -1599.79654057848
-958.316166798174 -1601.76408711059
-958.646861979953 -1603.73615934723
-958.952755605756 -1605.71299223377
-959.233695408932 -1607.69477103016
-959.48950772091 -1609.68162590016
-959.719992354713 -1611.67362050524
-959.9249395525 -1613.67072759498
-960.104140161619 -1615.67283291287
-960.257397169175 -1617.6797238074
-960.38454155331 -1619.69109084644
-960.485456329958 -1621.70650793391
-960.560089135795 -1623.72544194242
-960.608463948182 -1625.74723918265
-960.630700731295 -1627.77113373881
-960.627023905371 -1629.79624842337
-960.597786019994 -1631.82161222962
-960.543479134572 -1633.84618120134
-960.464743725923 -1635.86886757312
-960.362397081843 -1637.88857566779
-960.237440959024 -1639.90423103324
-960.091039602835 -1641.9148292015
-959.924334921216 -1643.91948015969
-959.738229457158 -1645.91743234964
-959.533359130209 -1647.90808368835
-959.310119569597 -1649.89096254715
-959.068655889892 -1651.86572289602
-958.808855355201 -1653.83212051333
-958.530404725799 -1655.78998931449
-958.23282662218 -1657.73921749686
-957.915598457358 -1659.67973857409
-957.578304344639 -1661.6115260996
-957.220651324537 -1663.53460565505
-956.842421149175 -1665.44904038696
-956.443390926456 -1667.35491961616
-956.02327429081 -1669.25234026942
-955.581757163599 -1671.14140290125
-955.118563536588 -1673.0222142907
-954.633525682227 -1674.8949086543
-954.126636597732 -1676.75968086419
-953.59811071217 -1678.61679662933
-953.048323198062 -1680.46662816912
-952.477700759186 -1682.30960730742
-951.886589291386 -1684.14618477977
-951.275212100678 -1685.97682563109
-950.643732067309 -1687.80198994671
-949.992385003507 -1689.62218645565
-949.321578939377 -1691.43802310905
-948.631814896329 -1693.25017250688
-947.923569875431 -1695.05932210314
-947.19729258037 -1696.86613578676
-946.453379454635 -1698.67125066917
-945.692154075025 -1700.47521886199
-944.913817614604 -1702.278481251
-944.118457101112 -1704.08131861935
-943.306090587489 -1705.88387740521
-942.476575382642 -1707.68607927087
-941.629621298583 -1709.48761162429
-940.764830156873 -1711.2879169746
-939.881717415506 -1713.08621666183
-938.979726046649 -1714.88150335961
-938.058246761007 -1716.67255792171
-937.1166401033 -1718.45798335192
-936.154258924574 -1720.23622726007
-935.17047456524 -1722.0056443543
-934.164791328252 -1723.76460222285
-933.13702025302 -1725.51166967376
-932.087285393843 -1727.24567373882
-931.015963961779 -1728.96569077831
-929.923642047809 -1730.67105976702
-928.811068515948 -1732.36136019065
-927.679116076565 -1734.0364014945
-926.528753248753 -1735.69621423957
-925.361013396509 -1737.34103228257
-924.176984995794 -1738.97126322136
-922.977775458324 -1740.58747670082
-921.764512654135 -1742.19036936653
-920.538330422484 -1743.78074598372
-919.300338871078 -1745.35949162018
-918.051643524109 -1746.92754442099
-916.793313125262 -1748.48587908385
-915.52638456217 -1750.03547821562
-914.251842209221 -1751.57732062975
-912.970621575455 -1753.11234429366
-911.683592380926 -1754.6414556306
-910.39156092844 -1756.16550399736
-909.095289080155 -1757.68528467644
-907.795481120162 -1759.20154635912
-906.492791903904 -1760.71498668056
-905.187834513657 -1762.22624255455
-903.881166262272 -1763.73589715759
-902.573312391283 -1765.24448483545
-901.264745905461 -1766.75248327797
-899.955900541219 -1768.26032111708
-898.64716004544 -1769.76838196164
-897.338878504457 -1771.27699232253
-896.031361898805 -1772.78643915142
-894.724879481238 -1774.29695969098
-893.419649072049 -1775.8087532346
-892.115860188725 -1777.32196395393
-890.813651657624 -1778.83670669612
-889.513132440118 -1780.35304338937
-888.214365991918 -1781.87100246324
-886.917381005992 -1783.3905669022
-885.622163582035 -1784.91168898526
-884.328658411834 -1786.43427841622
-883.036771958707 -1787.95821356512
-881.746368311088 -1789.48333538033
-880.457270303559 -1791.00945106995
-879.169260323077 -1792.53634192031
-877.882083274732 -1794.06375911149
-876.595448664295 -1795.59144029294
-875.309028334828 -1797.11907997696
-874.02246128453 -1798.64637127043
-872.735352532329 -1800.17298503209
-871.44729536289 -1801.69857145171
-870.157844248559 -1803.22277311633
-868.866532585887 -1804.74521775322
-867.572880957856 -1806.26552643073
-866.276400558685 -1807.78330849722
-864.976568611124 -1809.29818144173
-863.672873741168 -1810.80974303075
-862.364777715493 -1812.31760427074
-861.051747240753 -1813.82137307248
-859.733237439367 -1815.32065971985
-858.408710332243 -1816.81507902265
-857.077622316779 -1818.30425696292
-855.739444432051 -1819.78783570443
-854.393654355296 -1821.26546937584
-853.039758905655 -1822.73683251236
-851.677281227592 -1824.20162197266
-850.305785493741 -1825.6595536921
-848.924887471074 -1827.11035566795
-847.534237439916 -1828.55378487538
-846.133554656012 -1829.98961198661
-844.722620659956 -1831.41763139262
-843.301295593881 -1832.83766581935
-841.869519128095 -1834.24956721246
-840.427327845857 -1835.6531978798
-838.97485105986 -1837.04845480206
-837.512330522083 -1838.43526353452
-836.040107488128 -1839.81357788618
-834.558602776831 -1841.18336931857
-833.06819582403 -1842.54451545701
-831.569293970849 -1843.89686178374
-830.06240508606 -1845.24030382078
-828.548159026699 -1846.5748010112
-827.027302079895 -1847.90038914101
-825.500694794277 -1849.21719795169
-823.969296292071 -1850.52545365543
-822.434142998304 -1851.82549088112
-820.896198719349 -1853.11763760547
-819.356123781508 -1854.40202448582
-817.814166543501 -1855.67847995262
-816.270240196953 -1856.94659361149
-814.724093612366 -1858.20587805438
-813.17524789582 -1859.45569773587
-811.623046241987 -1860.69529769594
-810.066726342155 -1861.92383992212
-808.505461500514 -1863.14045607417
-806.938432934967 -1864.34429549606
-805.364790559304 -1865.53447576781
-803.783652173006 -1866.7100724215
-802.194138169468 -1867.87013544638
-800.595409684149 -1869.01373140958
-798.98672538049 -1870.13999359589
-797.367430375418 -1871.2481237922
-795.736989531061 -1872.33740961985
-794.094973246864 -1873.40724033522
-792.441040113573 -1874.45705261432
-790.774921119255 -1875.48632941383
-789.096422444837 -1876.49457323494
-787.405426519702 -1877.48133086176
-785.701893128315 -1878.44619584216
-783.985858881714 -1879.38877881127
-782.257386912161 -1880.30866930017
-780.51655116918 -1881.20534602104
-778.763455970053 -1882.0782307693
-776.998289542327 -1882.9267389906
-775.221308009358 -1883.75029105018
-773.432900250729 -1884.54841678387
-771.633590038751 -1885.32083021041
-769.824005248793 -1886.06733029852
-768.004838549245 -1886.7877728727
-766.176850590277 -1887.48211061285
-764.340889822855 -1888.15043085378
-762.497890706042 -1888.79304175558
-760.648881648883 -1889.41052232122
-758.794888519651 -1890.0036101417
-756.93690430956 -1890.57316151277
-755.075852883013 -1891.1201829903
-753.212542530811 -1891.64576521864
-751.347592962432 -1892.15096037329
-749.481433650537 -1892.63673653843
-747.614289056384 -1893.10404618291
-745.746197523713 -1893.553861714
-743.87697621292 -1893.98712519554
-742.006233302165 -1894.40467048367
-740.133402590219 -1894.80727399704
-738.257743812911 -1895.19565556384
-736.378376036855 -1895.57044030115
-734.494329893672 -1895.9320954652
-732.604553084805 -1896.28093468937
-730.708007620781 -1896.61712885052
-728.803660821575 -1896.9406933385
-726.890573715292 -1897.2514204669
-724.967925799528 -1897.54889884849
-723.035076933673 -1897.83254582515
-721.091593407271 -1898.10171197053
-719.137258695545 -1898.35572842899
-717.172086050033 -1898.59393779079
-715.196311568315 -1898.81574139121
-713.210387689775 -1899.02057090153
-711.214967196995 -1899.20788107288
-709.210888201114 -1899.3771516376
-707.199148381817 -1899.52786308333
-705.180871510533 -1899.65950706463
-703.157280062488 -1899.77156916334
-701.129654230378 -1899.86353634332
-699.099297545327 -1899.93488516128
-697.067505011172 -1899.985079069
-695.035529941278 -1900.01356798186
-693.004547647057 -1900.01983615436
-690.975610315212 -1900.00352919099
-688.949619739251 -1899.96447209941
-686.927316084824 -1899.90265956336
-684.909274287396 -1899.81823028351
-682.895900630637 -1899.71144879445
-680.887450396605 -1899.5826870721
-678.884030836078 -1899.43242165617
-676.885623686802 -1899.26119224017
-674.892106034532 -1899.06962175956
-672.903261397127 -1898.85837194794
-670.918807832727 -1898.62815019168
-668.93841741699 -1898.37969787256
-666.961737461422 -1898.11377086086
-664.988391949533 -1897.83114300171
-663.018026241393 -1897.5325930548
-661.050279724356 -1897.21890696287
-659.084823432917 -1896.89087290164
-657.121345369179 -1896.54928000659
-655.159567323005 -1896.19491420486
-653.199230534249 -1895.8285538142
-651.24011123573 -1895.45096547261
-649.282004959487 -1895.06289858334
-647.324735171199 -1894.66508333661
-645.368156845121 -1894.25823389514
-643.412141646153 -1893.84304321737
-641.456580765861 -1893.42017641555
-639.501391639631 -1892.99027416285
-637.546502424895 -1892.55394954887
-635.591849472187 -1892.11179119613
-633.637396624008 -1891.66436261054
-631.683104053492 -1891.21219768761
-629.728944732435 -1890.75580662625
-627.774899912641 -1890.29567306044
-625.820951467446 -1889.83226070758
-623.867088750547 -1889.36600147213
-621.913303552071 -1888.89731418666
-619.959590639145 -1888.42659199815
-618.005945427156 -1887.95420505359
-616.052366223397 -1887.48050871331
-614.098851184261 -1887.00584003162
-612.145397217651 -1886.53051132818
-610.192003516677 -1886.05482417131
-608.238667313671 -1885.57906509871
-606.285383110794 -1885.1035022307
-604.332145468686 -1884.62839513001
-602.378947847881 -1884.15398191361
-600.425782708358 -1883.68049114433
-598.472636808592 -1883.20814130283
-596.519497499519 -1882.73713867917
-594.566348095564 -1882.26768258222
-592.613173658133 -1881.79995740625
-590.659947729131 -1881.33414637344
-588.706653882325 -1880.87041966004
-586.753262355474 -1880.4089484287
-584.799743440862 -1879.94989667321
-582.846075026449 -1879.49342530931
-580.892219902946 -1879.03969651857
-578.938154171277 -1878.58887265125
-576.983840040769 -1878.14111562879
-575.029250130339 -1877.69660014954
-573.074353241875 -1877.25550437563
-571.119116592305 -1876.8180172483
-569.163512856247 -1876.38434211053
-567.207501942031 -1875.95468976269
-565.251066381333 -1875.52929077994
-563.294166486191 -1875.10839558267
-561.336761974287 -1874.69227541406
-559.378825786419 -1874.28122356048
-557.420314134898 -1873.87555879963
-555.461175319483 -1873.47562110952
-553.501365577289 -1873.08179035588
-551.540824917973 -1872.69447025875
-549.579483438988 -1872.31409886864
-547.617270129292 -1871.94114661681
-545.654093021674 -1871.57612877706
-543.68985129026 -1871.21959909885
-541.724430772637 -1870.87215195234
-539.757688030324 -1870.53443074587
-537.789469582686 -1870.20712608055
-535.819589255869 -1869.89097917986
-533.847843259734 -1869.58677761758
-531.873995337135 -1869.29537162837
-529.897782219566 -1869.01766176492
-527.918914640158 -1868.75460207501
-525.937075524399 -1868.50718404226
-523.951942724832 -1868.27642550398
-521.963182921102 -1868.06336499279
-519.97045500756 -1867.86903062863
-517.973452740755 -1867.69444592482
-515.971896996604 -1867.54059090561
-513.965564565737 -1867.40839629017
-511.954313886382 -1867.29870056925
-509.93810697778 -1867.21223472679
-507.917038439115 -1867.14957946722
-505.891357078082 -1867.11111777518
-503.861478087245 -1867.09699119724
-501.827999648389 -1867.10705001858
-499.791707830918 -1867.14087990626
-497.753524639899 -1867.19812844818
-495.714498430799 -1867.27856776677
-493.675799660753 -1867.38206859932
-491.638713570658 -1867.50857679554
-489.604639552995 -1867.65804162535
-487.575078365209 -1867.83017763877
-485.551622598932 -1868.02424003331
-483.53586735418 -1868.23929249625
-481.529349099039 -1868.47426427908
-479.533498414016 -1868.7279313837
-477.54957723049 -1868.9988763459
-475.578619162648 -1869.28546062135
-473.621366735099 -1869.58580856813
-471.67821803189 -1869.8979590718
-469.749184317296 -1870.22035818755
-467.83389600089 -1870.55126309777
-465.93153003566 -1870.88857175968
-464.040777220923 -1871.22982337188
-462.159763727097 -1871.5720876573
-460.286159915408 -1871.91283815554
-458.417242778234 -1872.25008739874
-456.550107209215 -1872.58271493271
-454.681860456372 -1872.91083127903
-452.809899189554 -1873.2360455532
-450.932193797693 -1873.56160118117
-449.047425995376 -1873.89199676766
-447.15476911714 -1874.23145806289
-445.253703600037 -1874.58332730245
-443.344019483192 -1874.95004865814
-441.425809957353 -1875.33320125238
-439.499476953103 -1875.7335214352
-437.565715741844 -1876.15093722155
-435.625498670591 -1876.58460026124
-433.680013133941 -1877.03294110608
-431.730621703276 -1877.49373376542
-429.778799014553 -1877.9641822333
-427.8260915403 -1878.44100734035
-425.874071736512 -1878.92054345944
-423.924305659836 -1879.3988594098
-421.978316207787 -1879.87185426562
-420.037564695618 -1880.33538603115
-418.103435115365 -1880.78537135339
-416.177223445816 -1881.21790787405
-414.260119859337 -1881.62939719441
-412.353195678721 -1882.0166449691
-410.457368725319 -1882.3769772685
-408.573365532701 -1882.70833321477
-406.701691268676 -1883.00934479456
-404.842566714008 -1883.27942018493
-402.995870118195 -1883.51879539542
-401.161040253985 -1883.72854799134
-399.336971470126 -1883.91040274707
-397.521909106918 -1884.06620208921
-395.713428322131 -1884.19772288892
-393.908562826833 -1884.30654478171
-392.103934871142 -1884.3938968939
-390.295893012869 -1884.46051427255
-388.480769194783 -1884.50657645887
-386.655084314284 -1884.5316719436
-384.815746301171 -1884.53478070925
-382.960268205937 -1884.51434180922
-381.086887863221 -1884.46844423351
-379.194679513568 -1884.39507547885
-377.283553210769 -1884.29245775437
-375.354170783055 -1884.15944124771
-373.407856011151 -1883.995638337
-371.446485002727 -1883.8015101212
-369.472357212578 -1883.57840242884
-367.488074664697 -1883.32856799081
-365.496418695263 -1883.05516371296
-363.500238127484 -1882.76221419814
-361.502345431257 -1882.45454726451
-359.505451309484 -1882.1377006995
-357.512120249738 -1881.81780486575
-355.524753063273 -1881.50143090741
-353.545614106895 -1881.19540424615
-351.576862603516 -1880.90656284055
-349.620614435753 -1880.64145296401
-347.67897424775 -1880.40596663432
-345.754025394314 -1880.20491185043
-343.847725757854 -1880.04171266669
-341.961552325727 -1879.91889035739
-340.09620517746 -1879.83930413387
-338.251759846862 -1879.80616990267
-336.427874900297 -1879.82380382332
-334.624257666513 -1879.89751501498
-332.841031403212 -1880.03255707435
-331.078861761956 -1880.23342346523
-329.338772228136 -1880.50275289167
-327.621742838871 -1880.84105546521
-325.928324930086 -1881.24684653861
-324.258281152481 -1881.71704029664
-322.610419338429 -1882.24769352012
-320.982635745784 -1882.83470849944
-319.371994633777 -1883.47421912065
-317.774942756548 -1884.16289849455
-316.187597446288 -1884.89834392333
-314.606136669104 -1885.67933301632
-313.027102000233 -1886.50584060994
-311.447914664719 -1887.37912767134
-309.867317021441 -1888.3015826513
-308.285767124429 -1889.27641986074
-306.705812323269 -1890.30737245828
-305.131524598528 -1891.3975691241
-303.567425321258 -1892.54835681194
-302.018014098895 -1893.75908489544
-300.487521509734 -1895.02716283987
-298.979629972881 -1896.34816192062
-297.497209737701 -1897.71595515358
-296.042030339481 -1899.12291502918
-294.614522962604 -1900.56015330798
-293.213644474342 -1902.01782754443
-291.836936985815 -1903.48550464295
-290.480723626928 -1904.95253578632
-289.140390978794 -1906.40840479597
-287.810690254573 -1907.84303904819
-286.486080356794 -1909.24708921651
-285.161086798155 -1910.61219136635
-283.830640948641 -1911.93129903173
-282.490378427512 -1913.19902365732
-281.13664290699 -1914.4118821816
-279.765631429987 -1915.56761423045
-278.372720104754 -1916.66429939865
-276.951569528748 -1917.69851357193
-275.49368824482 -1918.66285900438
-273.991032159902 -1919.54716205198
-272.43838029661 -1920.34084767398
-270.834841851307 -1921.03637041911
-269.182952640099 -1921.62991990414
-267.487472724579 -1922.12191776341
-265.753996939556 -1922.51679233921
-263.987731469566 -1922.82224911531
-262.192706425979 -1923.04830353662
-260.371426856866 -1923.2063004481
-258.524973186241 -1923.30805646467
-256.653426072625 -1923.36524437635
-254.756449990531 -1923.38905536588
-252.833873639671 -1923.39004953859
-250.886187229213 -1923.3781233896
-248.914839548265 -1923.36252263276
-246.922419629058 -1923.35181731479
-244.91266178699 -1923.35384772548
-242.890366020638 -1923.37555489831
-240.861208247935 -1923.42276212554
-238.831456909772 -1923.49993308374
-236.807595935414 -1923.60997160048
-234.795873048765 -1923.75411128884
-232.801816418749 -1923.93188809228
-230.829756118829 -1924.14121764007
-228.882387088307 -1924.37858273202
-226.960445068814 -1924.6395580633
-225.062601929747 -1924.92039006734
-223.185795656135 -1925.21920928544
-221.325812606002 -1925.53619555103
-219.477900067817 -1925.87307165337
-217.637198250763 -1926.23205749271
-215.79907539293 -1926.61550908611
-213.95952718703 -1927.02603071436
-212.115750795342 -1927.46716361127
-210.265960780528 -1927.94185552636
-208.409303908038 -1928.45226559065
-206.545932354921 -1929.00015391279
-204.677072815713 -1929.58714507665
-202.804945082145 -1930.21471394864
-200.932575589477 -1930.88404791913
-199.063526285755 -1931.59587868288
-197.201633460392 -1932.35043279717
-195.350738818419 -1933.14740287557
-193.514364024722 -1933.98583657998
-191.695477139661 -1934.86415657982
-189.896411383071 -1935.78032668519
-188.118820423683 -1936.73202130948
-186.363687487116 -1937.71677329189
-184.631364749269 -1938.73206242292
-182.921632696923 -1939.77539564803
-181.233762891316 -1940.84433095147
-179.566599493961 -1941.93649056329
-177.918611390226 -1943.04956198851
-176.287965819864 -1944.18126773587
-174.672606598938 -1945.32933892203
-173.070306521595 -1946.49150802948
-171.478754938612 -1947.66547282443
-169.895588965712 -1948.84889540787
-168.318462235843 -1950.03938219042
-166.74508084901 -1951.2344803136
-165.173224973091 -1952.43168504236
-163.600780696954 -1953.62846047449
-162.025739156963 -1954.82225496229
-160.446231171395 -1956.01053975517
-158.860543677937 -1957.19083532984
-157.267136542613 -1958.36073876802
-155.664649884572 -1959.5179584689
-154.051918643137 -1960.66033939885
-152.427976511353 -1961.78587956431
-150.79205700372 -1962.89274885356
-149.143605362383 -1963.97930791815
-147.482285018208 -1965.0441117097
-145.807985016457 -1966.08592020998
-144.120810011607 -1967.103722886
-142.421099783344 -1968.09673833471
-140.70939625593 -1969.06443456132
-138.986449793028 -1970.00651971964
-137.253176854417 -1970.922963902
-135.510609163132 -1971.81399426197
-133.759873428225 -1972.68010769303
-132.002120129603 -1973.52206795939
-130.238494707388 -1974.34089201352
-128.470076469452 -1975.13783962815
-126.697832021962 -1975.91438402417
-124.922574482978 -1976.6721946746
-123.144908303663 -1977.41311739044
-121.365179600958 -1978.13914970623
-119.583467554192 -1978.85242275276
-117.799570363973 -1979.55516416915
-116.013012292765 -1980.2496540896
-114.223100311487 -1980.93816040756
-112.428980186361 -1981.62289889395
-110.629737370555 -1982.30597843861
-108.82448866611 -1982.98938388098
-107.012465765853 -1983.67495527169
-105.193028606628 -1984.36440574544
-103.365708941156 -1985.05930591371
-101.530256534739 -1985.76108740368
-99.6866472876315 -1986.4710530176
-97.8351240412999 -1987.19035596044
-95.9762477488326 -1987.92001862644
-94.1109061959227 -1988.66091020952
-92.2403490822885 -1989.41375523741
-90.3661754427886 -1990.17911626168
-88.4903133479822 -1990.95740101895
-86.6149872902996 -1991.74885864701
-84.742649049853 -1992.55357741046
-82.8759158969063 -1993.37149168654
-81.0174862780993 -1994.20237817723
-79.1700480490851 -1995.04586534323
-77.3361987629378 -1995.90145738407
-75.5183489514358 -1996.76853313601
-73.7186298096595 -1997.64638656753
-71.9388278155999 -1998.53424783489
-70.1802923224595 -1999.43132910351
-68.4438873859324 -2000.33687424586
-66.7299543167693 -2001.2501996391
-65.0383134119492 -2002.17074584033
-63.3682950196186 -2003.09821793068
-61.7188929539765 -2004.03278650509
-60.0888347893342 -2004.97509240591
-58.4766755812612 -2005.92616413084
-56.8808643816182 -2006.88738694459
-55.2997832038893 -2007.86030518808
-53.7318329536149 -2008.8466166966
-52.1755426099042 -2009.8481742665
-50.6295480733918 -2010.86680190318
-49.0927336979414 -2011.90433989002
-47.5643740704158 -2012.96277381066
-46.0441779227685 -2014.04410823782
-44.5322936543193 -2015.15027251682
-43.0292068930814 -2016.28292717809
-41.5355925670727 -2017.443278946
-40.0521962462399 -2018.63204032016
-38.5797453707223 -2019.84940326338
-37.1188433476045 -2021.09503615224
-35.6698632851945 -2022.36811526606
-34.2329130304151 -2023.66736677704
-32.8078957328648 -2024.99126224896
-31.3943200815197 -2026.33790376381
-29.9912195952908 -2027.70502149982
-28.5973103629425 -2029.09017873716
-27.2116979202578 -2030.49134662025
-25.8335430616909 -2031.90665381797
-24.461774065343 -2033.33413434058
-23.0953095140895 -2034.77196009002
-21.7333118960605 -2036.21860639201
-20.3753058431573 -2037.67294705502
-19.0212153732314 -2039.13425827679
-17.6712697785939 -2040.60212274961
-16.3257396416037 -2042.07623317385
-14.9847145095632 -2043.55620280843
-13.6480865946093 -2045.04153578462
-12.3155879429192 -2046.53162309341
-10.9868191987795 -2048.02574131389
-9.66129801474076 -2049.5230376829
-8.33847688304574 -2051.02251815758
-7.01777957507163 -2052.52303649045
-5.69863203208126 -2054.02328911626
-4.38046389757089 -2055.52180966017
-3.06273895878547 -2057.01697663439
-1.74495377790494 -2058.50700950362
-0.426656194540999 -2059.98998312394
0.892546982095081 -2061.46383806187
2.21298199416829 -2062.92640085814
3.53490625511482 -2064.37541072432
4.8584716749861 -2065.80856083251
6.18368447342327 -2067.22357571272
7.51037486540789 -2068.61827384717
8.83820068677349 -2069.9906476265
10.1669951137144 -2071.33871619626
11.4974614114336 -2072.66004085451
12.8314212641287 -2073.95152849202
14.1719838925093 -2075.20912411032
15.5234711440366 -2076.42751563575
16.8904260669048 -2077.60069787466
18.2765894576904 -2078.72264048526
19.6845132798452 -2079.78769686077
21.1153853600921 -2080.79094614936
22.5692614397058 -2081.72820448528
24.0454972706659 -2082.59584392175
25.5429201093191 -2083.39074968985
27.0600916364258 -2084.11031359485
28.5954857800578 -2084.75218135149
30.1475696915376 -2085.31434806688
31.7149052794471 -2085.7949728533
33.2961276700381 -2086.19240846956
34.8898585265617 -2086.50545680897
36.4947285005435 -2086.73359741757
38.109441853788 -2086.87705978748
39.7329376700075 -2086.93639669555
41.3643325227809 -2086.91149309383
43.0026353544974 -2086.80102155326
44.6463547212526 -2086.60243377236
46.2931825680255 -2086.3124931438
47.939944252486 -2085.9280060558
49.5828531872606 -2085.44674332405
51.2179885672969 -2084.86817517272
52.8418755755836 -2084.19367430777
54.4513936521851 -2083.42565099994
56.04356210305 -2082.56697884336
57.615296490662 -2081.62065826622
59.1633057141876 -2080.58975091103
60.6844927874906 -2079.47792197582
62.1776208420018 -2078.29076471614
63.6438236201769 -2077.03558065141
65.0864980161796 -2075.72071726408
66.5094713972396 -2074.35394858988
67.9127453320321 -2072.93990347639
69.2936068880751 -2071.4816285019
70.6475858785273 -2069.98149770836
71.9694951940129 -2068.44182218636
73.2551242984594 -2066.86555063815
74.5016493461291 -2065.256139394
75.70757008514 -2063.61723448569
76.8725859727538 -2061.95245153742
77.9973996504848 -2060.2652160177
79.0835145013202 -2058.55865136319
80.1330123794542 -2056.83554213537
81.1483321498183 -2055.09830619571
82.1321233583758 -2053.34899689989
83.0871076223229 -2051.58932959589
84.0159719600996 -2049.82071949835
84.921298328169 -2048.04427713838
85.8055162259293 -2046.26086153395
86.6708684366928 -2044.47109832183
87.5193864723886 -2042.67542807491
88.3528912160464 -2040.87418839972
89.1730306361139 -2039.06764073628
89.9813207620349 -2037.25600912589
90.7791519694291 -2035.43951010553
91.5678265195313 -2033.61837711875
92.3485631576923 -2031.7928510031
93.1225086489539 -2029.96321195328
93.8907265029088 -2028.12976131835
94.6541978221523 -2026.29285235659
95.4138367121524 -2024.4528433405
96.1704728876287 -2022.61011892308
96.9248622752556 -2020.76505458493
97.677668371531 -2018.91803301013
98.4294714407646 -2017.06941540847
99.1807589262784 -2015.21955276345
99.9319139485465 -2013.36876725092
100.683231494924 -2011.51734595342
101.434913268913 -2009.66554426524
102.187062954993 -2007.81356822766
102.939687881363 -2005.96159934436
103.692708607358 -2004.10977067547
104.445946962773 -2002.2581867008
105.199161151347 -2000.40691336911
105.952027543437 -1998.55597897005
106.704153767097 -1996.70538269931
107.455100733882 -1994.85508731735
108.204370888153 -1993.00503362672
108.951436304179 -1991.15514298701
109.695736888837 -1989.30530512707
110.436693159035 -1987.45539850616
111.173708378697 -1985.60526269248
111.906179801089 -1983.75471020988
112.63350794063 -1981.90352107258
113.355102605911 -1980.05144432469
114.070372886202 -1978.19820950857
114.77874744389 -1976.34351235445
115.479681862309 -1974.48702554122
116.172652066699 -1972.62839501585
116.857167668665 -1970.76725550964
117.532777618792 -1968.90321943856
118.199063883967 -1967.03591054467
118.855651465602 -1965.16493888484
119.502209491128 -1963.28994818948
120.138443388929 -1961.41058965528
120.764111041254 -1959.52654957099
121.37901318296 -1957.63755650444
121.982986133486 -1955.74339408101
122.575913418279 -1953.84389516896
123.157718909102 -1951.93898641705
123.72836202866 -1950.02865186392
124.287841226851 -1948.11297022997
124.836196130508 -1946.19208951895
125.373495417805 -1944.26625673718
125.89984521619 -1942.33578846921
126.415380718712 -1940.40107901611
126.920267704219 -1938.46259492251
127.414703314594 -1936.5208530911
127.898920363179 -1934.57641407629
128.373182989981 -1932.62987316542
128.837785742719 -1930.68183256033
129.293057910049 -1928.73290001939
129.739360180463 -1926.78366066222
130.177083679763 -1924.83467363238
130.606642565876 -1922.88645045614
131.028473171102 -1920.93945417932
131.443027766363 -1918.9940848956
131.850760898621 -1917.05067102061
132.252131729472 -1915.10946008134
132.647599133522 -1913.17060829541
133.037606708364 -1911.23417944453
133.422596321011 -1909.30012854887
133.802983208122 -1907.36831718768
134.179158328153 -1905.4385065692
134.551474800896 -1903.51038021422
134.920246732638 -1901.58355451041
135.285736957191 -1899.65760148719
135.648163843426 -1897.7320435711
136.007691835638 -1895.80636379885
136.364429991379 -1893.88001352726
136.718424796561 -1891.95242873958
137.069648802993 -1890.02304581251
137.418016832906 -1888.09132032984
137.763358222701 -1886.15673114988
138.105437349905 -1884.21880775475
138.443933571885 -1882.27713071808
138.778454655661 -1880.33136730093
139.108545948454 -1878.38129096135
139.433704343821 -1876.42681285969
139.75341432408 -1874.46798220562
140.067146934064 -1872.50497686293
140.374377688305 -1870.53808106784
140.674583144094 -1868.56766083809
140.967233557855 -1866.5941282056
141.251801939972 -1864.61791655804
141.527771101049 -1862.63945308633
141.794641131496 -1860.65915189635
142.051949664311 -1858.67740051406
142.299266718065 -1856.69455410996
142.536220547181 -1854.71092176443
142.762494332784 -1852.72676844365
142.977826014005 -1850.74230280938
143.182014489718 -1848.75768753598
143.374910634023 -1846.7730382714
143.556426457683 -1844.78842717123
143.726538972889 -1842.80388679079
143.885300083664 -1840.81941046705
144.032824967932 -1838.83497162888
144.169280560075 -1836.85052455932
144.29488573159 -1834.86601855977
144.409884671399 -1832.88140146454
144.514550994613 -1830.89663045231
144.60918476255 -1828.91167323883
144.694089270991 -1826.92652010487
144.769583074541 -1824.94117138733
144.835981389115 -1822.95565856293
144.893597089421 -1820.97001852425
144.942752640457 -1818.98428838039
144.98377752055 -1816.99851864221
145.017005390352 -1815.0127378945
145.042771466102 -1813.02698354572
145.061409880911 -1811.04128850419
145.073247515535 -1809.05567274597
145.078599454255 -1807.07014412394
145.077768302652 -1805.08469242429
145.071051098925 -1803.09931228054
145.058728182585 -1801.11397746595
145.041080498896 -1799.12867641963
145.018365833978 -1797.14338268559
144.990841248473 -1795.15807491595
144.958749718962 -1793.17273790069
144.922326036698 -1791.18735008834
144.881791359413 -1789.20189750625
144.837362611104 -1787.21636913941
144.789245858917 -1785.23075417426
144.737635475396 -1783.24505202874
144.682721697848 -1781.25925323129
144.624679714456 -1779.27335888669
144.563680578666 -1777.28736054235
144.499884723587 -1775.30126400543
144.433440878161 -1773.31506957576
144.3644933382 -1771.32877905393
144.293174663983 -1769.34240365214
144.219611239978 -1767.35594879653
144.143919452193 -1765.36942680665
144.066210765877 -1763.38285067083
143.986591174804 -1761.39623710096
143.905158671684 -1759.40960968905
143.821996273344 -1757.4229907367
143.737190613094 -1755.43639922945
143.650818708087 -1753.44985076819
143.562948673881 -1751.46335564979
143.47365262628 -1749.47690617275
143.382989367916 -1747.49048462736
143.2910189817 -1745.5040519498
143.197793727891 -1743.51754545453
143.103366871193 -1741.53088488155
143.007793707685 -1739.54398575995
142.911123892695 -1737.55675980081
142.813410210669 -1735.56913711912
142.714704456587 -1733.58106572955
142.615060928592 -1731.59250905682
142.514540421348 -1729.60345354658
142.413195423377 -1727.61390220299
142.311085623231 -1725.62386958308
142.20827188758 -1723.63338153371
142.104818991933 -1721.64246769925
142.000794615702 -1719.65116060445
141.896272036669 -1717.65949394586
141.791331830216 -1715.6674993099
141.686055165583 -1713.67520452043
141.580531094153 -1711.68263907457
141.474850947703 -1709.68982575881
141.36911262395 -1707.69678983609
141.26341960743 -1705.70355169233
141.15787382664 -1703.71013587444
141.052588539402 -1701.71656001155
140.947676853193 -1699.72284588749
140.843254973085 -1697.72901710849
140.739437208868 -1695.73509680437
140.636340086357 -1693.7411069899
140.534082230694 -1691.74707098546
140.432786270229 -1689.75301724491
140.332569536515 -1687.75896971749
140.233551958625 -1685.76495508087
140.135843034796 -1683.77099662736
140.039558791469 -1681.77711033636
139.944807426739 -1679.78331777671
139.851692879203 -1677.78963085713
139.760314635451 -1675.79605747903
139.670766415679 -1673.80259274742
139.583133324882 -1671.80923901476
139.497494519178 -1669.81598115257
139.413925208824 -1667.82279883082
139.332488612506 -1665.82966315981
139.253237847409 -1663.83654703267
139.176221634689 -1661.84341705036
139.101476423227 -1659.8502421573
139.029026778835 -1657.85699411526
138.958886470031 -1655.86364348475
138.891064759432 -1653.8701739639
138.825551920921 -1651.87656705171
138.762325193437 -1649.88281558137
138.701343982574 -1647.88892689643
138.642558676829 -1645.89490015732
138.585906575202 -1643.90074061706
138.531320977378 -1641.90644504551
138.47873189426 -1639.91200993907
138.428067939775 -1637.91742941902
138.379256109111 -1635.92269653207
138.332217713442 -1633.92781179203
138.286875352206 -1631.93276811569
138.243149991295 -1629.93755958482
138.200962213053 -1627.94218446096
138.160235861115 -1625.94663033954
138.120888569957 -1623.95089660406
138.082842904624 -1621.95497706841
138.046012488205 -1619.95886867883
138.010313835082 -1617.96257217568
137.975666459066 -1615.966088736
137.941986489793 -1613.96941227311
137.909195314589 -1611.97255168364
137.877207182846 -1609.97549679134
137.845946914511 -1607.97825604981
137.815337618453 -1605.98083863716
137.785300100903 -1603.98324280108
137.75576252362 -1601.98548238608
137.726655602487 -1599.98755946574
137.697912588237 -1597.98946907101
137.6694701725 -1595.99123077324
137.641270848808 -1593.99284742156
137.613263798466 -1591.99434293857
137.585397837231 -1589.99573418499
137.557630490748 -1587.99703958598
137.529924106123 -1585.99828386017
137.502249885256 -1583.99947774002
137.474590040018 -1582.00064093282
137.446927412548 -1580.00179217657
137.419256195538 -1578.00295189422
137.391581139644 -1576.00414053179
137.363911593741 -1574.00537955441
137.336264446227 -1572.0066997693
137.308667326858 -1570.0081214715
137.281158498906 -1568.00967489214
137.253793030466 -1566.01138029544
137.226628503758 -1564.0132579233
137.199724705649 -1562.01532344774
137.173151956755 -1560.01759111171
137.146979499924 -1558.0200690751
137.121286746222 -1556.02276964619
137.096146159325 -1554.02568713164
137.071637423805 -1552.02881448794
137.047831904573 -1550.03214765107
137.024794474839 -1548.03566788616
137.002588949731 -1546.03935167856
136.981270563158 -1544.04317101044
136.960889153275 -1542.04710096482
136.941477370145 -1540.05109713484
136.923057007055 -1538.05513374763
136.905641987661 -1536.05916372271
136.889230900062 -1534.06314898087
136.873808858053 -1532.06705307837
136.859353233369 -1530.07083585945
136.84582713224 -1528.07446831395
136.833184571228 -1526.07791113704
136.821369349179 -1524.08114454044
136.810313382301 -1522.08414317979
136.799942913504 -1520.08688977169
136.790180830067 -1518.08936955783
136.780935608883 -1516.09157129293
136.772127050027 -1514.09349492996
136.76365954942 -1512.09514043139
136.755443402206 -1510.09650832589
136.747386572907 -1508.09761004051
136.739397922729 -1506.0984575957
136.7313919456 -1504.09906555018
136.723287189431 -1502.09944908049
136.715007950115 -1500.09963636578
136.706487343606 -1498.09964321147
136.697664587652 -1496.09949718275
136.688487737626 -1494.09922246376
136.678921762275 -1492.09884383851
136.66893242365 -1490.09839166289
136.658502035238 -1488.09788461846
136.647624766448 -1486.09735373971
136.636302077445 -1484.09681925228
136.624547068791 -1482.09630724935
136.61238803259 -1480.09583308277
136.599860750417 -1478.09541820258
136.587004032678 -1476.09507476722
136.573871372279 -1474.0948231103
136.560517425105 -1472.09466659341
136.546999501067 -1470.09461687587
136.533390199839 -1468.09467610859
136.519752294463 -1466.09484932567
136.506155516202 -1464.09513351486
136.492663208687 -1462.09552986756
136.479346509704 -1460.096025166
136.466267883843 -1458.09662046938
136.453484056113 -1456.09729752756
136.44105086244 -1454.09805065989
136.429022211653 -1452.09886742111
136.417447290012 -1450.09973530725
136.406363871701 -1448.10063314147
136.395808372045 -1446.10155327039
136.385809307239 -1444.10248028784
136.376389046574 -1442.10339633571
136.367565347139 -1440.10428912485
136.359353069374 -1438.10515262132
136.351765167754 -1436.10596883278
136.344804284876 -1434.10673782518
136.338472679445 -1432.10745038631
136.332775526367 -1430.10810735652
136.327707968073 -1428.10870041968
136.323270916681 -1426.10923538856
136.319458935798 -1424.10971346366
136.316273415518 -1422.11014209693
136.313713833459 -1420.11052720191
136.311786502306 -1418.11087091847
136.310497478888 -1416.11119033741
136.309862692534 -1414.11148779919
136.309890942803 -1412.11177357518
136.31060037786 -1410.11205302016
136.312009610589 -1408.11233791501
136.314140650645 -1406.11262671144
136.317011948574 -1404.1129289779
136.320643846045 -1402.11324861181
136.325055814941 -1400.11358426258
136.330258939108 -1398.11393879425
136.336265469438 -1396.11431486885
136.343081923661 -1394.11471131688
136.350719151327 -1392.11512515863
136.359177849006 -1390.11555797433
136.368464799794 -1388.11600441937
136.37858260678 -1386.11646907101
136.389529402312 -1384.11694770317
136.401299515356 -1382.11744020374
136.413890766387 -1380.11794773559
136.427294882218 -1378.11846775119
136.441505360077 -1376.11900393674
136.456506350048 -1374.11955578627
136.472281291234 -1372.12012310103
136.488809876477 -1370.12070672647
136.506065602289 -1368.12130949377
136.524018944702 -1366.121927789
136.542638758258 -1364.1225653832
136.561889250796 -1362.12322267523
136.581734240883 -1360.12390089903
136.602138899401 -1358.12460368985
136.623062285007 -1356.12533197147
136.644467284509 -1354.12609348945
136.666316290978 -1352.12689283965
136.6885694535 -1350.12773563199
136.711192327998 -1348.12862920985
136.73414815375 -1346.12958142218
136.757402526958 -1344.13059840333
136.780923838578 -1342.13168751616
136.804677370338 -1340.13285228032
136.828632927035 -1338.13409265382
136.852762131463 -1336.13541038233
136.877032545513 -1334.13679977839
136.901414549453 -1332.13825494585
136.92587837047 -1330.13976613773
136.950398674037 -1328.14132121236
136.974951672929 -1326.14290677287
136.999514720035 -1324.14450935278
137.02407275822 -1322.14611421413
137.048609152957 -1320.14770915381
137.073114863189 -1318.14928050778
137.097578836364 -1316.1508186997
137.121994238757 -1314.15231150949
137.146363097013 -1312.15375139093
137.170681030988 -1310.15512966267
137.194953158707 -1308.15644041063
137.219175901335 -1306.15767957343
137.243357195379 -1304.15884357551
137.267502978552 -1302.15993076596
137.291623282157 -1300.16094024445
137.315722331656 -1298.16187533207
137.339810836773 -1296.16273818568
137.363894388511 -1294.16353410665
137.387988045092 -1292.16426626448
137.412099452485 -1290.16494083628
137.436245741383 -1288.16556297276
137.460434636333 -1286.16613509319
137.484682651487 -1284.16666194997
137.509000287848 -1282.16714639856
137.533404250361 -1280.16758982868
137.55790583742 -1278.1679958034
137.582525960662 -1276.16836405521
137.607286320454 -1274.16869523325
137.632203921027 -1272.16899130056
137.65730637437 -1270.1692509339
137.682620382513 -1268.1694748817
137.708173367984 -1266.16966292195
137.733992850493 -1264.1698152566
137.760112864511 -1262.16993046423
137.786563761577 -1260.17000901843
137.813380001675 -1258.17005184696
137.840600157229 -1256.17005519162
137.868256698017 -1254.17002068263
137.896384108001 -1252.16994813581
137.925017871213 -1250.16983524002
137.954190085535 -1248.16968079222
137.983931756892 -1246.16948597273
138.014273794549 -1244.16925023284
138.045239603432 -1242.16897130486
138.076854497037 -1240.16865196355
138.109139988301 -1238.16829076319
138.14211399955 -1236.16788899425
138.175786241207 -1234.16744629969
138.210163826482 -1232.16696566129
138.245249360361 -1230.16644854975
138.281043864578 -1228.16589710174
138.317536043147 -1226.16531408907
138.354714676628 -1224.1647052967
138.392555498675 -1222.1640733474
138.43104038107 -1220.16342444016
138.470138866521 -1218.16276538525
138.50981141262 -1216.1620993223
138.550020899191 -1214.16143864561
138.590723553497 -1212.16078755745
138.631867527243 -1210.16015615602
138.673397710482 -1208.15955605896
138.715255864853 -1206.15899417424
138.75738085609 -1204.15848306701
138.799704014762 -1202.15803268286
138.842159349824 -1200.15765259991
138.88467195364 -1198.1573525503
138.927173069748 -1196.15714424174
138.969587800856 -1194.15703521492
139.011846163929 -1192.15703179774
139.053872534748 -1190.15714090559
139.095594609653 -1188.15736761251
139.136940872667 -1186.15771808433
139.177841986183 -1184.15819416535
139.218229381085 -1182.15879891698
139.258035025982 -1180.15953739375
139.29720067454 -1178.16040689001
139.335661577983 -1176.16140378555
139.373364181001 -1174.16252998471
139.41025689709 -1172.16377935839
139.446287185348 -1170.16514748921
139.481412329396 -1168.16662518317
139.515590164976 -1166.16821297287
139.548782309457 -1164.16989574976
139.580957764692 -1162.17166533941
139.612083947969 -1160.1735153254
139.642135708049 -1158.17543358308
139.671093558605 -1156.17741418932
139.698939137652 -1154.17943947126
139.725659507606 -1152.18150519604
139.751246442213 -1150.18359529221
139.77569543274 -1148.18570133911
139.799003996327 -1146.18781220462
139.821177479731 -1144.18991818256
139.842215954119 -1142.19201491262
139.862130282407 -1140.19408759319
139.880926529221 -1138.19612960556
139.898620146931 -1136.1981410675
139.915224351339 -1134.20010721556
139.930752531834 -1132.20203193056
139.945221393152 -1130.20390437063
139.958643096347 -1128.20572743074
139.971035219222 -1126.20749287924
139.982415522235 -1124.20920204229
139.992803968867 -1122.21085195747
140.002212470697 -1120.21244584279
140.010653931496 -1118.21398034168
140.018145700671 -1116.21546277791
140.024703645213 -1114.21688808036
140.030343104932 -1112.21826096352
140.035069248136 -1110.21958985526
140.038895903308 -1108.22087012758
140.041831130497 -1106.22211086806
140.043882556018 -1104.22331759756
140.045053066253 -1102.22449544434
140.045345791798 -1100.22564749318
140.044766723951 -1098.22678041379
140.043310109382 -1096.22790204057
140.040973054946 -1094.22902083571
140.037747205438 -1092.23014665046
140.033625450883 -1090.23127612955
140.028599706986 -1088.2324241908
140.022651821407 -1086.23359005332
140.015771594403 -1084.2347785244
140.007935875686 -1082.23599420676
139.999124349391 -1080.2372365299
139.989316505067 -1078.23850381359
139.978481909583 -1076.2397949697
139.966602913374 -1074.24110176234
139.953649920058 -1072.24241694729
139.939590321455 -1070.24374258989
139.924393132371 -1068.24507747235
139.908026588728 -1066.24642487752
139.890449033701 -1064.24779002165
139.871618826435 -1062.24918310529
139.851491255002 -1060.25061594639
139.830014029487 -1058.25208919474
139.807140851161 -1056.25361578137
139.782815753582 -1054.25520592168
139.756989540437 -1052.25686300914
139.72960566821 -1050.25860122353
139.700615501142 -1048.26041605519
139.669966336653 -1046.2623141021
139.63760327438 -1044.26429939082
139.603486589705 -1042.2663667154
139.567568635805 -1040.26851832224
139.529805904794 -1038.27075466503
139.490163266152 -1036.27306427847
139.44860391856 -1034.2754483345
139.405091212307 -1032.27790158952
139.359598858042 -1030.28041387311
139.312105877535 -1028.28298132332
139.262590043895 -1026.28560071119
139.211043205415 -1024.28826118764
139.157456582414 -1022.29095875979
139.101820767992 -1020.29368806176
139.044139731859 -1018.29644250067
138.984414896324 -1016.29922205343
138.922653486589 -1014.30201727764
138.858869795735 -1012.3048303173
138.793077655085 -1010.30765883931
138.72529737941 -1008.31050548733
138.65554375852 -1006.3133704447
138.583839008184 -1004.31625283782
138.51020343773 -1002.31915855265
138.434660579959 -1000.3220915026
138.357230364729 -998.32505584999
138.277934440832 -996.328054327848
138.196793503238 -994.331096180508
138.113825991036 -992.334181432818
138.029049788957 -990.337317906953
137.942484728337 -988.340505777227
137.854143960168 -986.343753781958
137.764043766574 -984.347062098923
137.672195671779 -982.350431936797
137.578608025303 -980.353868585327
137.483293863227 -978.357370322414
137.386261552187 -976.36093307129
137.287518444002 -974.364559127726
137.187071005448 -972.368244478164
137.084926028591 -970.371986203171
136.981089478801 -968.375775527917
136.875569328053 -966.379608670952
136.76836974045 -964.383474487197
136.659502621253 -962.387368973073
136.548977055042 -960.391277855477
136.436803576429 -958.395191166453
136.322997050787 -956.39909562312
136.207577924413 -954.402975528495
136.090571741042 -952.406818030439
135.972007889952 -950.410605096015
135.851921632699 -948.414320131312
135.730361989222 -946.417943166437
135.607377869037 -944.421455748408
135.48303217166 -942.424842511203
135.357391694958 -940.428084486117
135.230540066614 -938.431165468518
135.10256666012 -936.434071378053
134.973560013047 -934.436787494357
134.8436220002 -932.439301151447
134.712861132228 -930.441602455421
134.581392826765 -928.443682426786
134.449337741335 -926.445535914266
134.316823375873 -924.447160515785
134.183985513186 -922.448556575303
134.050969403505 -920.449727224421
133.917923930127 -918.450681789107
133.785008067692 -916.451433120318
133.652390757239 -914.451996648593
133.520247197613 -912.452392271922
133.38877492684 -910.45264822939
133.258173597701 -908.452791500641
133.128664547253 -906.452861654925
133.000476469684 -904.452898585597
132.873855660525 -902.45294385242
132.749061864459 -900.453052962793
132.626363453488 -898.45327916029
132.506050468666 -896.45367856332
132.388423221713 -894.454314032449
132.273797115475 -892.45524491861
132.162502128231 -890.456539652104
132.054876070284 -888.458256269583
131.95126959268 -886.46045006303
131.852050635889 -884.463177567561
131.757590773412 -882.466485190976
131.668269043507 -880.470409103887
131.584471658621 -878.474983171445
131.506591810965 -876.480214210937
131.435029912469 -874.486113217859
131.370178105046 -872.492656155769
131.31244463606 -870.499816071892
131.262225571623 -868.507545311858
131.219911291413 -866.51578362963
131.185891235557 -864.524451605308
131.160540171096 -862.533462561836
131.144224565137 -860.542711666701
131.137303128045 -858.552071102699
131.140121611362 -856.561418247433
131.153012687158 -854.570599839186
131.176293238558 -852.579466147469
131.210254534064 -850.587863353025
131.255175036023 -848.595628240035
131.311304201008 -846.602610856847
131.378874563172 -844.608659023533
131.458095744875 -842.613634727744
131.549137643552 -840.617408032416
131.652154874823 -838.619867307786
131.767259101119 -836.620928968557
131.894533330916 -834.620522278165
132.034023594989 -832.618619379429
132.185730099406 -830.615217503872
132.349609395982 -828.610362859091
132.525576976494 -826.604141954612
132.713493885404 -824.596693048726
132.913163439085 -822.588213836324
133.124332194278 -820.57895676808
133.346682458357 -818.569244208473
133.5798334009 -816.559456422051
133.82333872 -814.550039592358
134.076677605499 -812.541499471617
134.339270060821 -810.534395577522
134.610462594416 -808.529329686508
134.889533558414 -806.526939489255
135.175705741725 -804.52787694764
135.468142798724 -802.532793286653
135.765962706724 -800.542316673188
136.068245834965 -798.557028732331
136.374044882169 -796.577441429608
136.682394926924 -794.603970944956
136.992333324067 -792.636914957536
137.302912729178 -790.676430400182
137.613215989216 -788.722524803889
137.92236893332 -786.775039432276
138.22955688566 -784.833632316857
138.534040526454 -782.897787627049
138.835164756602 -780.966807656468
139.132371571422 -779.03985930209
139.425205165928 -777.115951722558
139.713316539184 -775.193995962091
139.996470844777 -773.272825109923
140.274546746034 -771.351233621534
140.547552098053 -769.428008600628
140.81561373454 -767.501984571193
141.078973199348 -765.572053444775
141.337969561444 -763.63723891209
141.593031856276 -761.69671707908
141.844661951979 -759.749831277595
142.093453426343 -757.796152419739
142.34024877663 -755.835510944777
142.586101449074 -753.868006083214
142.832110116673 -751.89395201247
143.07935964132 -749.913852279336
143.328920341098 -747.928363524828
143.581819607396 -745.938258719946
143.839037321296 -743.944392865114
144.101501882046 -741.947666613409
144.370075259812 -739.948989098304
144.645552483436 -737.949259092499
144.928669317243 -735.949345324366
145.220090294579 -733.950057189431
145.520408906121 -731.952137662656
145.830162427653 -729.956248666872
146.149825874924 -727.96296707016
146.479808214047 -725.972771868527
146.820462807135 -723.986056837087
147.172088234886 -722.003118917196
147.534925726045 -720.024179774808
147.909165198817 -718.049374470078
148.294945813737 -716.078777747455
148.692358911901 -714.112399726155
149.101446308005 -712.150207643838
149.522217768023 -710.19212821936
149.954638559324 -708.238058751284
150.398636557471 -706.287878113108
150.854108247942 -704.341455194906
151.320921279349 -702.398640521601
151.798921550324 -700.459297861218
152.287931438692 -698.523277496618
152.787753195219 -696.590436643051
153.298187750582 -694.660634764311
153.819009687791 -692.733739957651
154.349990076275 -690.809620042591
154.890893240579 -688.888163538454
155.441475254887 -686.969264197944
156.001488119101 -685.05281962712
156.570682610446 -683.138738137381
157.148801800331 -681.226939704188
157.735593082166 -679.31734993074
158.330799976471 -677.409896001542
158.934163139805 -675.504525897631
159.545433629692 -673.601177427789
160.164362027351 -671.699805296429
160.790700199162 -669.800371873579
161.424206265377 -667.902833742877
162.064649797445 -666.007163681323
162.711806147436 -664.113344075831
163.365463905926 -662.221351244187
164.025423427933 -660.331168901368
164.691491396634 -658.442781429198
165.363487477741 -656.556163743531
166.041231518253 -654.671287129123
166.724557002823 -652.788118574457
167.413301476959 -650.906623324225
168.107309469926 -649.02677084714
168.8064316018 -647.148518110002
169.51052674107 -645.271824153213
170.219458426081 -643.396643175019
170.933091222587 -641.522918150408
171.651294017175 -639.650593489774
172.373936402807 -637.779601167911
173.100878506203 -635.909868709313
173.831981335015 -634.041318473033
174.567099429397 -632.173863688173
175.306075181881 -630.307416005367
176.048747369268 -628.441878126067
176.794933536616 -626.577151798454
177.544434170504 -624.713134829081
178.297038350354 -622.849725748152
179.05251555978 -620.986828235111
179.810610883501 -619.12434832811
180.571051608504 -617.262197606373
181.333530094782 -615.400293160824
182.097710603403 -613.538558055986
182.863219911649 -611.676924399124
183.629646982706 -609.815335657526
184.39654346017 -607.953746942848
185.163419014743 -606.092128655497
185.929743186391 -604.230463250849
186.694939569589 -602.368748553601
187.458394921163 -600.506987953548
188.219456775188 -598.645200402228
188.977427016681 -596.783405618722
189.731577119855 -594.921629102164
190.481143230933 -593.059889118472
191.225307771409 -591.198184632901
191.963193290184 -589.336493042882
192.69385860188 -587.474725635506
193.416267341311 -585.612742167297
194.12929050127 -583.750296198638
194.831697560426 -581.887037664915
195.522187994291 -580.022513890855
196.199426103522 -578.156146371363
196.862077508746 -576.287248821792
197.508838317734 -574.415026158692
198.138463363546 -572.538577878837
198.749769156508 -570.656906814593
199.3416498362 -568.768914994864
199.913049105856 -566.873435915851
200.462952713101 -564.969253744189
200.99040239428 -563.055130449274
201.494516684634 -561.129899826692
201.974509216099 -559.19250275027
202.429706311679 -557.242081750812
202.859586909423 -555.278074392384
203.263863465441 -553.300285810285
203.642272832255 -551.308911518919
203.993537149145 -549.304201286529
204.315552760216 -547.28661012898
204.606125426798 -545.257095347031
204.863173841418 -543.21724873792
205.084819770289 -541.169308864276
205.269523420945 -539.116191325613
205.415659349226 -537.061280023465
205.521311403089 -535.008290267341
205.584408356955 -532.961219488694
205.603187822585 -530.924340641257
205.576394518333 -528.902070785789
205.503388287321 -526.898785140304
205.383951798901 -524.918554881692
205.216819597299 -522.964819873691
204.999307945004 -521.040455993148
204.730152227746 -519.14806764691
204.40993825212 -517.28970982008
204.040845303286 -515.466486078837
203.626400822409 -513.678209239124
203.170930080468 -511.923104174429
202.678715725076 -510.197767803964
202.152945874832 -508.497428877651
201.594911007871 -506.816521940611
201.003800125393 -505.149386144637
200.377077477609 -503.490790695084
199.711153872295 -501.836277557796
199.002095049925 -500.182289806139
198.246138658573 -498.526187071758
197.44008131184 -496.866211564901
196.581527962243 -495.201431726494
195.668664176841 -493.531975347803
194.700222948222 -491.859208161071
193.675724837588 -490.185616738548
192.595497799175 -488.51476087226
191.460678062362 -486.85111567964
190.273079211943 -485.199986340563
189.034969333439 -483.567450382242
187.749083060664 -481.959937798437
186.419238383361 -480.38285195224
185.050377449066 -478.839783862812
183.648127407489 -477.332488568135
182.218393370218 -475.861062141313
180.767046857886 -474.424193330748
179.299738831371 -473.019415087614
177.821772935865 -471.643350909645
176.338060763202 -470.291967419101
174.85308368086 -468.960801064046
173.370914082475 -467.645174118187
171.895241349744 -466.340373923397
170.42942231843 -465.041791375933
168.976506868816 -463.745028151204
167.539297731177 -462.445973371256
166.120368048359 -461.140856076328
164.722079901802 -459.826282271592
163.346611076809 -458.499256312954
161.995949042139 -457.15720201753
160.671867591874 -455.797972201374
159.375882887211 -454.419923013103
158.109201340723 -453.021941928993
156.872656953355 -451.603400004747
155.66671916652 -450.164145050344
154.491437692636 -448.704435694232
153.346389548767 -447.224928855117
152.23071238294 -445.726536769383
151.143290707263 -444.210239491051
150.082801417634 -442.677001809747
149.047764952424 -441.127697858013
148.036771785281 -439.562974205372
147.048614601254 -437.983188651392
146.082381005569 -436.388368728649
145.137443238561 -434.778316577232
144.213352963856 -433.15267868355
143.309789854328 -431.511019703269
142.426378459477 -429.852911640125
141.562576387678 -428.177985037691
140.717678882158 -426.485930830465
139.890842196596 -424.776450736152
139.081134425189 -423.049276016272
138.287811375021 -421.304078321594
137.510469533403 -419.540465510268
136.749035558876 -417.758051411208
136.00372726481 -415.956518453111
135.274998484098 -414.135663850181
134.563522588887 -412.295445657607
133.870331739449 -410.435986912419
133.196755001332 -408.557614428348
132.544304224462 -406.660901624895
131.914697705066 -404.746661699804
131.309680261886 -402.815960115178
130.730883754233 -400.870093819363
130.179786735012 -398.91055247376
129.657695395494 -396.938965727939
129.165729486393 -394.957048622713
128.704790873072 -392.966549975914
128.275573340087 -390.969191939549
127.878540659992 -388.966620878694
127.513938430556 -386.960359999591
127.181802710264 -384.951784096863
126.88195215031 -382.942086198782
126.614002373136 -380.932265581107
126.377373758723 -378.923124428616
126.171337975806 -376.915268352567
125.995007333074 -374.909121880449
125.847394506889 -372.904939772579
125.727415010998 -370.902826319861
125.633911575577 -368.902756816275
125.565670438834 -366.904600498382
125.521437957384 -364.90814377306
125.499932528387 -362.913116867759
125.499870391957 -360.919213422688
125.519954273088 -358.926115071222
125.55889056815 -356.933500967526
125.615393485255 -354.941070648863
125.688179645207 -352.948534153549
125.775976531528 -350.955657193055
125.877528196592 -348.962235118281
125.991604102508 -346.968105046193
126.116994654291 -344.973152372923
126.252524023961 -342.977299606457
126.397044924267 -340.980518686169
126.549456930489 -338.982803130042
126.708689451324 -336.984190623584
126.873723893304 -334.984736365489
127.043593624691 -332.984519568943
127.217379243883 -330.983631635437
127.394210620964 -328.982170270372
127.573280578005 -326.980241054982
127.753826424724 -324.97794814397
127.935146738774 -322.975387612207
128.116594881147 -320.972653473905
128.297572021118 -318.969827839866
128.477536910253 -316.966981764373
128.655995587836 -314.964174478115
128.832506039466 -312.961454762965
129.006669453153 -310.958860679833
129.178126989429 -308.956419025698
129.346567660044 -306.954148184779
129.511710265689 -304.952057553343
129.673315630473 -302.950152254072
129.831170616838 -300.948430199965
129.985093721891 -298.946885821545
130.134930686624 -296.945511421059
130.280545597599 -294.944295957776
130.421830651398 -292.943229686092
130.558696943588 -290.942300147933
130.691069624147 -288.941495462369
130.818892160761 -286.940806216777
130.942120021284 -284.940224464965
131.060719610789 -282.93974590747
131.17466317316 -280.939366268389
131.283935123405 -278.939080319485
131.388529103912 -276.938889683343
131.488451029902 -274.938792964312
131.583712804721 -272.938791408652
131.674330037001 -270.938881490462
131.760326909636 -268.939059386159
131.841735376714 -266.93932910501
131.918592228722 -264.939688958163
131.990943856448 -262.940132145122
132.058843005642 -260.94066053239
132.122347095754 -258.94126820168
132.18152050141 -256.941949176297
132.23642719109 -254.942704133692
132.287138425628 -252.943528447193
132.333727550099 -250.944422805819
132.376269146924 -248.945386367326
132.414843714618 -246.946416799006
132.449535731515 -244.947511588782
132.480429842822 -242.948668401364
132.507616944194 -240.949886865465
132.531184293132 -238.95117001729
132.551221695284 -236.952513392446
132.567826342686 -234.953919963112
132.581088307164 -232.955387041546
132.591100792234 -230.956915736373
132.597959012455 -228.958508793637
132.601764675832 -226.96016474312
132.602614900328 -224.961888324671
132.600608053736 -222.963684290292
132.595845991451 -220.965558561616
132.588431263403 -218.967504179212
132.578470213219 -216.969519494837
132.566066559803 -214.971599322871
132.55132289501 -212.973738624753
132.534347673545 -210.975938981147
132.515248227175 -208.978194815458
132.494124920514 -206.980497912586
132.47108651322 -204.982847843177
132.446233312648 -202.985241142574
132.419668228329 -200.98768313391
132.391495473078 -198.990165601671
132.361810454838 -196.992693533167
132.330717747759 -194.995260413839
132.29831414252 -192.997865695308
132.264694017431 -191.000514102974
132.229957156802 -189.003202973514
132.194190702751 -187.005927817929
132.157490794159 -185.008686110263
132.119946333643 -183.011481505301
132.081643859655 -181.014300947452
132.042677832496 -179.017143466417
132.003131424218 -177.020007586127
131.963087401224 -175.022883143477
131.922627565527 -173.025774283044
131.881834267605 -171.028666147049
131.840781520771 -169.031564552599
131.799544569036 -167.034462059906
131.758200374672 -165.037359995352
131.716816323942 -163.040256010152
131.675454903873 -161.043155817553
131.634179403619 -159.046059340939
131.593052412055 -157.04897491527
131.55212888214 -155.051906833516
131.511463111353 -153.054859066094
131.471110714227 -151.057836773762
131.43112472378 -149.060846405209
131.391555903608 -147.063883995347
131.352449000264 -145.066955483892
131.313854197623 -143.070060551423
131.275821697841 -141.073198344006
131.238395230808 -139.076364714277
131.20162098494 -137.07955490666
131.165548913141 -135.082768328002
131.13022862597 -133.085994627686
131.095713691382 -131.089228771063
131.062055014542 -129.092461791216
131.029313368502 -127.095677774569
130.997546846223 -125.09886900657
130.966818254674 -123.102013981369
130.937200836574 -121.105099590457
130.908768325915 -119.108105352177
130.88160011875 -117.111012918284
130.855785203287 -115.113801872175
130.831414250029 -113.116457527619
130.808583124214 -111.118954688674
130.787398948069 -109.121285211673
130.767972266998 -107.123423193157
130.750412602282 -105.12535995075
130.734844537176 -103.127078771899
130.721395117359 -101.128562608828
130.71019562866 -99.1297985674796
130.70138050015 -97.1307690914682
130.695082546751 -95.1314697955417
130.691437008952 -93.1318823296315
130.690579376621 -91.1320005179974
130.692634090365 -89.1318123564955
130.697728713935 -87.1313195902457
130.705971269401 -85.1305201611912
130.717458759624 -83.1294177706722
130.732280035942 -81.1280236984986
130.750497648517 -79.1263624605234
130.772153161754 -77.1244590349957
130.797258721827 -75.122365584674
130.825798045311 -73.1201338222353
130.85771078038 -71.1178424964622
130.892904739908 -69.1155844675101
130.931235312956 -67.1134746323889
130.972514629627 -65.1116380011796
131.016501149898 -63.1102301010093
131.062893966016 -61.109432611685
131.111335362818 -59.1094356063699
131.161409199157 -57.1104535136814
131.212631727547 -55.1127171083644
131.264461790611 -53.1164584531645
131.316292050298 -51.1219170129922
131.367456011404 -49.1293093181718
131.417229308879 -47.1388417387241
131.464830007635 -45.1506882978496
131.509423465573 -43.1649504416242
131.550142429186 -41.1816816239097
131.586081062889 -39.2008408496143
131.616337976782 -37.2222946632861
131.640017107603 -35.2457898006634
131.656214316376 -33.2709551792233
131.66403396075 -31.2972964165778
131.662606694704 -29.3241835686336
131.65109600253 -27.3508806426512
131.628704957485 -25.3765387622901
131.594608068548 -23.4002447859907
131.547929611152 -21.4210409162226
131.487652026388 -19.4379634186969
131.412517248845 -17.4500944924829
131.32116293229 -15.4566330270783
131.212157627835 -13.4569561081007
131.083972428796 -11.4507151132492
130.93481915933 -9.43790026445341
130.76243552671 -7.41890801539637
130.564087455143 -5.39462562913319
130.336571185719 -3.36651368214895
130.076178964638 -1.33669566248179
129.778617535192 0.691977136783151
129.439094296175 2.71582771801689
129.052506697243 4.73028976687915
128.613645766394 6.7298418579659
128.117468373058 8.70798765767
127.559546517672 10.6572974263262
126.936586156873 12.5695423775342
126.246854946823 14.4359513711702
125.490582585343 16.2476170830799
124.670164696702 17.9960337575977
123.790170179737 19.6736992119271
122.857044674438 21.2747932143793
121.878515779166 22.795715721789
120.862755790358 24.2354287776261
119.817422288584 25.5955712048716
118.748823197482 26.8802232207234
117.661290861505 28.0954843082752
116.556965893203 29.2490216169814
115.435798610513 30.3495531988613
114.295769823954 31.4064195189806
113.133072975428 32.4290927072096
111.942336964995 33.4266380866273
110.716883751448 34.4070939028139
109.449222400054 35.3769938931288
108.131587299611 36.3410548998553
106.756539934018 37.3019657417773
105.317623083684 38.2603729747432
103.809896092059 39.215069811401
102.230368721734 40.1631905005469
100.578209579974 41.1005005324085
98.8548803469439 42.0216735114364
97.0640570605562 42.9205977681417
95.2114039566927 43.7906124137942
93.3042382926148 44.6247915594358
91.3511013372974 45.4167214598481
89.3612001105695 46.1613179198242
87.3437943120425 46.8551231948239
85.3076842802509 47.4959000382571
83.2608691793207 48.0815588975262
81.2102656937029 48.6110475758761
79.1615044178016 49.0848169668413
77.118857364695 49.5045285239347
75.0852898606349 49.8726842175574
73.0625729941369 50.1923323091025
71.0514670399194 50.4668196434428
69.0518937020594 50.6996272068997
67.0631355192049 50.8942277823712
65.0840169916662 51.0539913028027
63.1130344963988 51.1820832498911
61.1485298159716 51.281419952577
59.1887754542984 51.3546520089818
57.2320913750737 51.4041888924142
55.2768965919653 51.4322460526406
53.3217499355937 51.4408893583637
51.3654250452376 51.4320445459828
49.4068743153186 51.4075243581847
47.4452830734858 51.3690272424685
45.4800531648439 51.3181578220962
43.5107918088681 51.2564140953538
41.5373002047366 51.1851940729612
39.5595481796461 51.1057858598659
37.5776548627815 51.0193655206147
35.5918193713779 50.9269890504746
33.6023031960406 50.8295933362751
31.6094105757393 50.7280132251688
29.6134515545771 50.6230070555291
27.6147720578315 50.5153114037244
25.6137196482089 50.4056431204719
23.6106711891035 50.294667288497
21.6059999389191 50.1829948436525
19.6000785721366 50.0711587116528
17.5932713113792 49.9596325955876
15.5858875617041 49.8488255689987
13.5781970157059 49.7390858845683
11.5704338189218 49.6307105872253
9.56278168690353 49.5239378881216
7.55538318977471 49.418966583915
5.54836799607695 49.3159475641032
3.541812515291 49.2149912694834
1.53577855176021 49.1161690521331
-0.469691761334251 49.0195235289982
-2.47458096240398 48.9250574500894
-4.47888520711554 48.8327546676252
-6.48261262822094 48.742569621271
-8.48578056286006 48.6544440854669
-10.4884218648407 48.568297943031
-12.490571590789 48.4840428637577
-14.4922639555451 48.4015848285066
-16.4935467155417 48.3208144498872
-18.4944624594611 48.2416205435942
-20.4950592773498 48.1638909586175
-22.4953764854544 48.0875224190544
-24.495462302057 48.012413080602
-26.4953613869618 47.9384688194909
-28.4951135258628 47.8656027301818
-30.4947620861807 47.7937454632346
-32.494337251763 47.7228327168963
-34.4938740068106 47.6528152117875
-36.493399723872 47.5836575639258
-38.4929395774586 47.5153383556158
-40.4925139229158 47.4478561261313
-42.4921410240428 47.3812156433482
-44.4918324843097 47.3154354912338
-46.4916016790142 47.2505373994886
-48.491454059424 47.1865585817534
-50.4913937469035 47.1235406554541
-52.4914222270748 47.0615236035256
-54.4915351970375 47.0005564873506
-56.4917337163901 46.9406932927626
-58.4920084927224 46.8819876208553
-60.4923549996605 46.8244901864156
-62.4927621048242 46.7682526332245
-64.4932224656219 46.7133267097832
-66.493726194902 46.6597599203186
-68.4942615348234 46.6076018434348
-70.4948217687063 46.5568944695097
-72.4953947537014 46.5076803599976
-74.4959739166492 46.4600020107662
-76.4965504198895 46.4138940756445
-78.4971185229177 46.3693891118511
-80.4976722395095 46.326518922989
-82.4982082642869 46.2853118436426
-84.4987247152369 46.2457896038076
-86.4992189630963 46.2079732298062
-88.499690594426 46.1718883229026
-90.5001385778394 46.1375587402287
-92.5005640854964 46.1050024497423
-94.5009662622448 46.074244695061
-96.501344245897 46.0453039099997
-98.5017000996433 46.0182110031146
-100.502031425884 45.9929851445345
-102.5023386825 45.9696564835702
-104.502621215253 45.9482505025183
};
\addlegendentry{Glob.}
\addplot [line width=1.4pt, darkcyan0101189, dashed]
table {%
-627.511738068945 -1073.33970243308
-629.382548641485 -1072.67557392557
-631.253215713669 -1072.01037063833
-633.123337026547 -1071.34300529785
-634.992538544485 -1070.67252858254
-636.86049505401 -1069.99811743027
-638.72690525066 -1069.31906079174
-640.591516043444 -1068.63475618585
-642.454106946691 -1067.94470532697
-644.314480018833 -1067.24850504228
-646.172481738456 -1066.54582969486
-648.027982348716 -1065.83644053086
-649.880876624897 -1065.12017291274
-651.731095196223 -1064.39692632793
-653.578576109129 -1063.66666703548
-655.42330259465 -1062.92941821931
-657.265267815958 -1062.18525098788
-659.104492111513 -1061.43429259702
-660.941025070827 -1060.67671298877
-662.77493559466 -1059.91272956516
-664.606323390635 -1059.14259667179
-666.435303559356 -1058.36661656501
-668.262015047693 -1057.58512829371
-670.086625581368 -1056.79851524168
-671.90931618585 -1056.00719955193
-673.730302762246 -1055.21165112912
-675.549808803034 -1054.41238356298
-677.368081367829 -1053.6099492215
-679.185377518143 -1052.80495494625
-681.001968316861 -1051.99805407289
-682.81814319265 -1051.18994840637
-684.634199821302 -1050.38138865032
-686.450446562858 -1049.57317414662
-688.267200560837 -1048.76615304766
-690.084780327752 -1047.96121367668
-691.903522517268 -1047.15929446629
-693.723761959425 -1046.36137121133
-695.545844516602 -1045.56844692034
-697.370121744729 -1044.78156099669
-699.196954777044 -1044.00176748967
-701.026711037314 -1043.23014174859
-702.859768712478 -1042.46776790073
-704.696510194885 -1041.71571732268
-706.537324512958 -1040.97505796485
-708.382607220014 -1040.24684585535
-710.23274571956 -1039.53209920613
-712.088123692744 -1038.83181115941
-713.949113442446 -1038.14692009762
-715.816060929872 -1037.47831043679
-717.689287540738 -1036.8268097923
-719.569069892744 -1036.19316731977
-721.455628740627 -1035.57805280075
-723.34911308017 -1034.98204301298
-725.249579383298 -1034.40562041066
-727.156977186808 -1033.8491506748
-729.07112170506 -1033.31287784721
-730.991674225318 -1032.79691817576
-732.918125761397 -1032.30124553691
-734.84978421674 -1031.82566707243
-736.785775423908 -1031.36981172138
-738.725044549216 -1030.93311300331
-740.66636960648 -1030.51478660544
-742.608374036857 -1030.11381555008
-744.549549205663 -1029.72894587439
-746.488330485676 -1029.35872674008
-748.423239426871 -1029.00178799128
-750.353049537002 -1028.65718073185
-752.276795181521 -1028.32438948809
-754.193823078378 -1028.00324753072
-756.103774343607 -1027.69385367902
-758.006619974624 -1027.39650219107
-759.902662134412 -1027.11165999062
-761.792473199572 -1026.83967009522
-763.676921268934 -1026.58065112149
-765.557157614064 -1026.33448815452
-767.434621563284 -1026.10083192247
-769.311015903648 -1025.87912825055
-771.188270563764 -1025.66866324414
-773.068511576143 -1025.46860589713
-774.953995348401 -1025.27803524654
-776.847076472727 -1025.09604931606
-778.750108977763 -1024.92218634627
-780.665321832628 -1024.75665358977
-782.594653973004 -1024.60039116639
-784.539617907903 -1024.4551106819
-786.501150307921 -1024.32333307206
-788.479504279811 -1024.20824392535
-790.474140496424 -1024.11392795527
-792.483658963534 -1024.04523054919
-794.505956601272 -1024.00697155628
-796.53836641596 -1024.00363957514
-798.577819043408 -1024.03931152941
-800.620998913186 -1024.11756564845
-802.664503944117 -1024.2414162184
-804.704985309017 -1024.413252221
-806.73930086429 -1024.63479327506
-808.764628811491 -1024.90704443765
-810.778592396755 -1025.23025951065
-812.779323154051 -1025.60391180081
-814.765474224922 -1026.02691515829
-816.735784140748 -1026.49880938269
-818.688787268527 -1027.02045962977
-820.623331916151 -1027.59247467549
-822.538800227652 -1028.21472237686
-824.435012695834 -1028.88654039435
-826.311787459167 -1029.60769548655
-828.168800729931 -1030.37861443937
-830.005451071723 -1031.20043315198
-831.820796803284 -1032.0748511385
-833.613579680467 -1033.00384113287
-835.382195984324 -1033.98945148457
-837.124701370494 -1035.03343685224
-838.83898924609 -1036.13669231649
-840.522634127513 -1037.29937611875
-842.172765316802 -1038.52107411999
-843.786069014281 -1039.80066643645
-845.35888764742 -1041.13616231924
-846.887336834156 -1042.52458896074
-848.367431657706 -1043.96192891517
-849.795235226965 -1045.44317605864
-851.166779818664 -1046.96281761261
-852.477808765543 -1048.51550275829
-853.723931681593 -1050.09604393454
-854.900951095991 -1051.69923936456
-856.005500607883 -1053.31946475351
-857.035901999082 -1054.9503135923
-857.992306902207 -1056.5851963912
-858.876774944785 -1058.21789656042
-859.693244139659 -1059.84307719343
-860.447273351817 -1061.45681794985
-861.145545909116 -1063.05706864542
-861.795376269634 -1064.64392881729
-862.404285458245 -1066.21974704333
-862.979525394639 -1067.78907238313
-863.527340261242 -1069.35860843142
-864.052292709431 -1070.93686855372
-864.55719176207 -1072.53357463981
-865.043073335084 -1074.15910892338
-865.509239936783 -1075.82399185672
-865.953304807615 -1077.53835935173
-866.371520936243 -1079.31154005014
-866.75944217158 -1081.15180443625
-867.112393328424 -1083.06630846354
-867.425460406378 -1085.06100624666
-867.693419596635 -1087.14044751795
-867.9107310046 -1089.30753952133
-868.071585989771 -1091.56323684569
-868.169827672855 -1093.90614482065
-868.199025159159 -1096.3321366004
-868.152908751803 -1098.8341822489
};
\addlegendentry{Loc. 1}
\addplot [line width=1.4pt, darkcyan0101189, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
-627.511738068945 -1073.33970243308
};
\addplot [line width=1.4pt, darkslategray51, dotted]
table {%
-673.71010880451 -1055.15579306316
-675.527698155716 -1054.35115907269
-677.343995790796 -1053.54317871963
-679.159296664879 -1052.73256445759
-680.973907018182 -1051.92006898477
-682.788144823276 -1051.10647778776
-684.602332666671 -1050.29261571711
-686.416800817356 -1049.47935011226
-688.231883584156 -1048.66758437395
-690.047914782212 -1047.85825732222
-691.865240919127 -1047.05234358562
-693.684205395534 -1046.25085019787
-695.505160958761 -1045.45480659448
-697.328461569908 -1044.66526396301
-699.154472560437 -1043.88329111236
-700.983560023863 -1043.10996027652
-702.816103066402 -1042.34635527749
-704.652482896062 -1041.59354071598
-706.4930864404 -1040.85257086086
-708.338304999303 -1040.12448159472
-710.188524447231 -1039.4102754004
-712.044122873332 -1038.71091667385
-713.905469229125 -1038.02732143939
-715.772904615304 -1037.36034686235
-717.646745322655 -1036.71079161338
-719.527263421212 -1036.07937579822
-721.414676095826 -1035.4667417234
-723.309129947445 -1034.87344018329
-725.210676817796 -1034.29992311238
-727.119264516232 -1033.74653553885
-729.034705375485 -1033.21350133388
-730.956657659885 -1032.70091844845
-732.884609375868 -1032.20874604482
-734.81786612788 -1031.73678352432
-736.755549747975 -1031.28465458237
-738.696601068966 -1030.85179312914
-740.63979312632 -1030.43742092751
-742.583744817907 -1030.04053579454
-744.526942470314 -1029.65990569089
-746.467822226667 -1029.29413162458
-748.404896438316 -1028.94188018076
-750.336911997124 -1028.60219777345
-752.262870995035 -1028.27455456249
-754.182084741374 -1027.95876780489
-756.094161788937 -1027.6549380406
-757.999037827746 -1027.36335935816
-759.896987282818 -1027.08454099644
-761.78855239616 -1026.81887629814
-763.6745681052 -1026.56654192157
-765.556147706885 -1026.32747807224
-767.434689656374 -1026.10139678475
-769.311851098223 -1025.88779363011
-771.189514361698 -1025.68600556264
-773.069756253514 -1025.49525167285
-774.954782745634 -1025.31465380246
-776.846898450813 -1025.14334599337
-778.748410042912 -1024.98086928069
-780.661506756118 -1024.82740137383
-782.588100226947 -1024.68381492474
-784.529689841193 -1024.55174980308
-786.487217116687 -1024.43362365064
-788.460951813824 -1024.33254928854
-790.450389480413 -1024.2525077729
-792.45420721552 -1024.1980925222
-794.470415032273 -1024.17381621991
-796.496486838225 -1024.18384609918
-798.529517622606 -1024.23192837676
-800.566373380788 -1024.3213155872
-802.603844968913 -1024.45470679462
-804.638773643336 -1024.63421921604
-806.668191849043 -1024.86135603854
-808.689437902889 -1025.13694478579
-810.700275016516 -1025.46109985232
-812.698956256416 -1025.83318252927
-814.684229372381 -1026.25203109128
-816.654927095753 -1026.71707748572
-818.609709629423 -1027.22896555612
-820.547541447636 -1027.78809515742
-822.46787017036 -1028.39424206981
-824.370555589486 -1029.04670880586
-826.255474160253 -1029.7451865817
-828.122371074748 -1030.490025287
-829.970753744663 -1031.28223796955
-831.799871244617 -1032.12328697944
-833.608782299635 -1033.01472866275
-835.396347688809 -1033.95801945056
-837.161106214834 -1034.95448648931
-838.901308287044 -1036.0050960738
-840.614725332214 -1037.1106244756
-842.298728084498 -1038.27136624134
-843.950263951195 -1039.4870419507
-845.565850275462 -1040.75681076574
-847.141608200394 -1042.07923925936
-848.673323208973 -1043.45223062328
-850.156574076798 -1044.87296415956
-851.586777075775 -1046.33803599629
-852.958882675443 -1047.84408445942
-854.266497250029 -1049.38903105868
-855.502524462224 -1050.97096045046
-856.660286764962 -1052.58678637467
-857.734147404566 -1054.23201615396
-858.720013035202 -1055.90085276429
-859.615670168569 -1057.58657064768
-860.420942310695 -1059.28203668089
-861.137575523141 -1060.98036761366
-861.768821312592 -1062.67557085159
-862.319014838282 -1064.3629876509
-862.79318271677 -1066.03955485736
-863.196590633916 -1067.70390521334
-863.534006340916 -1069.35645298629
-863.809092798025 -1070.99914460066
-864.024303129054 -1072.63497806267
-864.180840468513 -1074.26755460354
-864.278661108032 -1075.90065055866
-864.316533845623 -1077.53776512655
-864.292333702466 -1079.18177328589
-864.203741772672 -1080.83476349469
-864.048899304948 -1082.49815815025
-863.826726576352 -1084.17293645532
-863.536897390709 -1085.85980291519
-863.179650287067 -1087.55933348351
-862.756256068286 -1089.27220840582
-862.269579934863 -1090.99975878885
-861.722380846142 -1092.74334297429
-861.116775562358 -1094.50387890227
-860.453149321677 -1096.2807372346
-859.730943125979 -1098.07164246542
-858.950212658074 -1099.87347932241
-858.111634252343 -1101.68238523715
-857.2162330038 -1103.49363693865
-856.265262201369 -1105.30165145219
-855.260088676684 -1107.1000424496
-854.202131322748 -1108.88179289238
-853.092832143064 -1110.63952520351
-851.933761112918 -1112.36596972177
-850.726990308809 -1114.05480937824
-849.475011698793 -1115.70104747788
-848.180422438971 -1117.30094711816
-846.845531968141 -1118.85176793193
-845.472323008106 -1120.35173888188
-844.062429612417 -1121.79991800379
-842.617068255686 -1123.1960199429
-841.137044050418 -1124.54025008111
-839.622753004142 -1125.83317846002
-838.074258968362 -1127.07561142088
-836.491341161637 -1128.26849749994
-834.8735753187 -1129.41284661056
-833.220389780244 -1130.50967924129
-831.531095205283 -1131.55996913286
-829.804910870987 -1132.56462953515
};
\addlegendentry{Loc. 2}
\addplot [line width=1.4pt, darkslategray51, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
-673.71010880451 -1055.15579306316
};
\draw (axis cs:-778.714445837219,-1000.18733825439) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{T2}};
\draw (axis cs:-892.230089832158,-1064.38041836453) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{\circled{T3}};
\draw (axis cs:-595.310151489512,-1037.13699716401) node[
  scale=1.0,
  anchor=center,
  text=black,
  rotate=0.0
]{Obstacle};
\path [draw=black, fill=black]
(axis cs:-621.505982043076,-1071.38444284616)
--(axis cs:-619.629693275931,-1066.64212901615)
--(axis cs:-629.114320935947,-1062.88955148186)
--(axis cs:-630.990609703092,-1067.63186531187)
--cycle;
\end{axis}
\draw[thick, -latex] (6.75, 2.9) -- +(-0.18, -0.5);

\end{tikzpicture}


==> figures/track_speed_limit.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip marker paths = true,
height=0.5432098765432098*\axiswidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.002,0.005)},
  anchor=south west,
  draw=lightgray204
},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks = false,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=-250, xmax=155,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymajorticks=false,
ymin=-2110, ymax=-1890,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, darkslategray51, forget plot]
table {%
-104.606865543697 35.9139601322895
-106.60619628323 35.9349629159856
-108.605458131129 35.9559430477855
-110.60462578654 35.9772217194081
-112.603692967499 35.9983989762634
-114.60264199728 36.0191810111649
-116.601444274361 36.0401847941646
-118.600098867952 36.0605897926198
-120.598585733788 36.0812988411605
-122.596901280558 36.1014491593072
-124.595059604622 36.1206491125936
-126.5930378005 36.1390207756131
-128.59085944574 36.1562570769179
-130.588524626526 36.1722310035237
-132.586025317086 36.1877829209718
-134.583393209533 36.2028281003047
-136.580636705026 36.216321503087
-138.577768194025 36.229093446357
-140.574820964792 36.2410584603288
-142.571805889353 36.2517279891729
-144.56872864646 36.2630276867015
-146.565616628065 36.2739466913212
-148.56251504489 36.2836546349844
-150.559441848009 36.2924061705674
-152.5564076639 36.2996409291412
-154.553445771249 36.3065658465535
-156.550570189717 36.3139608314015
-158.547806190845 36.3212016916499
-160.545183746113 36.3279969846876
-162.542727312842 36.3336807605776
-164.540455723665 36.3388026657201
-166.53838715079 36.3434742703026
-168.536549491189 36.348404218323
-170.534944880768 36.3535619821562
-172.533589831939 36.3594930020502
-174.532493511766 36.3663283449027
-176.531679103485 36.3743782354769
-178.531137040715 36.3833524165937
-180.530891986082 36.3926467232544
-182.530947704905 36.4024277123068
-184.531304357059 36.4127633722802
-186.531959403733 36.4230551029477
-188.532927686369 36.4335735944098
-190.534176957304 36.4444791286879
-192.535724437383 36.4555272741023
-194.53752732925 36.467025648741
-196.539560003539 36.4789000937099
-198.541790190352 36.4908047410387
-200.544157500755 36.5028655267032
-202.546624709777 36.5150421249507
-204.549126254702 36.5276531728346
-206.551631863091 36.5399784569936
-208.55410109452 36.5525744197931
-210.556526502647 36.5654440579783
-212.558890849826 36.5785981631947
-214.561170355585 36.5917103985261
-216.563349768118 36.6045640715564
-218.56542300643 36.6173520241025
-220.567349860146 36.6301475165753
-222.569068462148 36.6432668778311
-224.570558638917 36.657078299614
-226.571761510435 36.6705376170164
-228.572628157461 36.6839864551068
-230.573122461361 36.6967451883252
-232.573204735929 36.7096794470861
-234.572830936176 36.7232795888055
-236.571959108742 36.7374319796602
-238.570564598721 36.7513501102507
-240.568640477695 36.7643311429975
-242.566153356414 36.7764702700713
-244.563100382283 36.788329885059
-246.559472571502 36.800952051687
-248.55530800648 36.8137550954427
-250.550609182671 36.826536691802
-252.545449304541 36.8393731887369
-254.539877173077 36.8514193371176
-256.533981390128 36.8636341183935
-258.527858170401 36.8760818498159
-260.521626777902 36.8887123465511
-262.515435730515 36.902112263888
-264.509447230928 36.9159397197001
-266.503841058066 36.9305445041177
-268.49882267684 36.9468426458637
-270.494603129627 36.9637034408975
-272.491426100582 36.9822776465912
-274.489540669519 37.0032521288008
-276.489192607197 37.0251332056041
-278.490662577246 37.0488550213192
-280.494207448628 37.0743974768921
-282.500082769111 37.1005898331346
-284.508539322935 37.1274350133207
-286.519825910608 37.1562254391785
-288.534130223235 37.1863543580089
-290.551656805174 37.217732726126
-292.572540922864 37.2507995075134
-294.596895045297 37.2840946723722
-296.624765547484 37.3178188489986
-298.656139765444 37.3532477190744
-300.690915890381 37.3899252282352
-302.728935117386 37.4279750023616
-304.769948958629 37.4669085573278
-306.813623079009 37.5057188085835
-308.859470922584 37.5451307530142
-310.906839607656 37.5858772354383
-312.954816196914 37.6311975051026
-315.002501230764 37.6788608902868
-317.048786659657 37.7287896965484
-319.093073797782 37.7684978727416
-321.135133848553 37.7798160622417
-323.171511844199 37.7911059465393
-325.199613669609 37.8089244860584
-327.215111219436 37.8599290481651
-329.217915157895 37.9079236654996
-331.205144898829 37.9549939806211
-333.173538035246 38.0060694396924
-335.12047242406 38.0558059226447
-337.04341288314 38.096292839305
-338.940033047675 38.1107930760588
-340.806512892235 38.1069895615906
-342.639244777828 38.1020650346892
-344.436074470708 38.1054877597192
-346.196112123833 38.1107387675698
-347.919235915348 38.1187818000782
-349.606232668742 38.1241844231628
-351.258064555822 38.1159500507709
-352.872022081144 38.0557165094789
-354.441857827875 37.9112423446607
-355.962021293343 37.6767369373123
-357.431731480501 37.3698762414813
-358.846594629229 36.9865727704445
-360.200444560476 36.5205498461584
-361.49564897807 35.9893425759905
-362.72541061272 35.383681141317
-363.885155872493 34.7030690507613
-364.977291427092 33.958545482957
-366.01304470127 33.1684601943933
-366.989380178246 32.3262361947445
-367.92153943746 31.4464301128993
-368.796199249717 30.510741188434
-369.617297493365 29.5218826061287
-370.368121684427 28.4669324438727
-371.065285423504 27.3594305237277
-371.719474544931 26.204058628185
-372.358852281926 25.0107841220681
-372.969209340564 23.7662513652108
-373.537799303413 22.4625364351261
-374.078486306538 21.103043982567
-374.505527735768 19.6658123962961
-374.847365875219 18.166774467915
-375.131659692518 16.6160385562059
-375.332112204863 15.0131387090193
-375.470820217686 13.3652434439695
-375.557605060309 11.6759818034535
-375.553961264441 9.94668688153544
-375.54440528071 8.18327458566125
-375.53906081814 6.38563953576192
-375.53974000325 4.55415149754706
-375.554723571447 2.68975576583302
-375.552745325006 0.795653811501721
-375.548286977611 -1.12589279526395
-375.544716182428 -3.07215960090969
-375.541561553711 -5.04016560891187
-375.537741629845 -7.02685317728111
-375.533189710569 -9.02930769934137
-375.531255729614 -11.0450056082992
-375.534333716174 -13.0715130509927
-375.542606405753 -15.1064924746264
-375.543592954033 -17.1470907222254
-375.533479342412 -19.1914068207886
-375.519284912991 -21.2383126339531
-375.508096867576 -23.2868350882319
-375.504661547583 -25.3360050456525
-375.506333597627 -27.3847326984456
-375.510368022497 -29.4321847944759
-375.51404150917 -31.4777412039955
-375.520508476584 -33.5210155297948
-375.532735753757 -35.5616944980913
-375.551475355015 -37.5994690587625
-375.575810455796 -39.6341245661455
-375.603586469615 -41.6655428665631
-375.625860531881 -43.6937278877508
-375.637934882597 -45.7188249717324
-375.650457672397 -47.7408907278419
-375.669862621029 -49.7599708877416
-375.702302834082 -51.7760863533712
-375.739264081743 -53.7895033398859
-375.773196568754 -55.8005418933934
-375.796250000523 -57.8096100623473
-375.815461640609 -59.8168248588778
-375.837402159758 -61.8222878508908
-375.8691933877 -63.8260717536693
-375.907281783292 -65.828468889088
-375.94767960877 -67.8297566631804
-375.983638724553 -69.8302904888514
-376.018581783679 -71.8301783409203
-376.056001116956 -73.8295159910985
-376.098836450918 -75.8283963551778
-376.14896242673 -77.8268876889862
-376.198650601221 -79.8252500575478
-376.240902836397 -81.8237353226205
-376.276368543191 -83.8223568844962
-376.314041796 -85.8209786103798
-376.360963461388 -87.8194429703899
-376.420147957798 -89.8176955513318
-376.487680469142 -91.8158367060618
-376.55979132367 -93.8139311891976
-376.633302769066 -95.8120384229543
-376.70578390953 -97.8101867234717
-376.766456637929 -99.8086052466178
-376.81470723654 -101.80729061999
-376.8623700226 -103.805949649411
-376.923099144692 -105.804256439281
-377.001090319429 -107.802111120594
-377.081779983264 -109.799790350879
-377.156581118919 -111.797478224858
-377.220148176747 -113.795275000984
-377.278487066281 -115.793056204262
-377.336689848488 -117.790700179391
-377.397658042887 -119.788147642955
-377.45588479467 -121.785532036636
-377.51102621768 -123.782890471471
-377.563482946293 -125.780207187958
-377.612742383674 -127.777537350134
-377.660185326988 -129.774849306227
-377.706890653199 -131.772154523161
-377.75467524372 -133.769434815634
-377.80045404344 -135.766775866663
-377.84286292804 -137.764227523351
-377.883465685533 -139.761777899786
-377.92456600749 -141.7593798847
-377.966666018042 -143.757031258467
-378.008586883135 -145.754762205481
-378.050721387832 -147.752566150139
-378.091677738114 -149.750461770378
-378.132354080738 -151.748459286563
-378.172902721398 -153.746538902143
-378.215302782026 -155.744661032631
-378.258420574774 -157.742841933159
-378.302734892271 -159.741080031686
-378.347437015206 -161.739368073241
-378.393417298094 -163.737695296111
-378.440110459453 -165.736069749436
-378.4869989494 -167.73447834188
-378.5339837819 -169.732940359518
-378.580609150341 -171.731446754504
-378.626654632064 -173.729996639011
-378.672655624898 -175.728576544504
-378.718782926234 -177.727177376474
-378.765097853775 -179.72580591666
-378.81258188854 -181.724423841198
-378.860812211256 -183.723040524485
-378.910463469645 -185.721631472547
-378.960963544738 -187.720218340515
-379.012078564909 -189.718799223925
-379.062732869665 -191.717401140454
-379.113357672805 -193.71599639476
-379.16411335342 -195.714599864269
-379.213848502501 -197.713221960272
-379.264154568284 -199.711833121752
-379.315028551063 -201.710417846268
-379.365754226093 -203.708994395319
-379.417774263346 -205.70752795529
-379.471394091754 -207.705993865635
-379.525965427417 -209.704406500379
-379.581669563738 -211.702745969415
-379.637313893281 -213.701051252926
-379.692943082248 -215.699295863101
-379.74789845853 -217.697497891953
-379.80292256824 -219.695631779734
-379.857180596516 -221.693708550366
-379.910417532579 -223.69172006987
-379.96305854894 -225.689646851436
-380.014567162781 -227.68749506931
-380.066191226958 -229.685216234505
-380.118148581507 -231.682802859677
-380.171480218227 -233.680195619784
-380.225065903174 -235.677432499385
-380.278636027694 -237.67449535905
-380.331165331479 -239.671404308479
-380.382902099043 -241.668142456792
-380.433740922431 -243.664706718224
-380.482427854651 -245.661120724882
-380.531833474421 -247.6573083297
-380.580929859514 -249.653278137635
-380.626069777283 -251.64913979483
-380.669200700415 -253.644823919183
-380.712374791793 -255.640281577906
-380.75675163321 -257.635485260009
-380.800883707485 -259.630466596689
-380.844420738746 -261.625253268856
-380.887275504006 -263.619850788982
-380.928758438363 -265.614276053419
-380.969984485678 -267.608516104938
-381.010566234951 -269.602598049432
-381.05026543719 -271.596534667963
-381.08904214676 -273.590354571235
-381.126672057786 -275.584071063435
-381.164125273039 -277.577672043216
-381.201537588601 -279.571182438422
-381.239194348029 -281.564606004994
-381.276902437434 -283.557947851548
-381.31454832631 -285.551221459544
-381.351852225791 -287.54444140496
-381.388857043872 -289.537599043896
-381.425608187387 -291.53071359608
-381.462207244156 -293.523765093876
-381.498697461771 -295.516762520249
-381.535437265521 -297.509684600071
-381.57293493885 -299.502523458789
-381.611114370092 -301.495281964064
-381.649648642753 -303.487960822096
-381.688155000279 -305.48056627887
-381.726728561937 -307.473099278519
-381.765046530274 -309.465572457964
-381.80259201983 -311.457987608753
-381.839307509215 -313.450371078275
-381.875075212556 -315.442733401396
-381.910346835204 -317.435075095486
-381.941222748326 -319.427478726932
-381.968111738588 -321.419948714933
-381.989827252275 -323.41252784465
-382.007699228719 -325.405211513189
-382.023179620571 -327.398019755874
-382.038176214741 -329.390956442631
-382.050832224739 -331.384073981596
-382.061936609955 -333.37737213137
-382.072763217122 -335.370876215738
-382.082346950687 -337.364602820824
-382.091097772011 -339.358574777102
-382.099645547777 -341.352807749115
-382.107514047054 -343.347303646978
-382.115017062515 -345.342079516669
-382.122782670688 -347.337142246398
-382.129805574122 -349.332489400613
-382.136251777492 -351.328121463574
-382.14199914182 -353.324045945499
-382.147185568134 -355.320257287046
-382.151986681161 -357.316751151389
-382.156684366183 -359.313503435753
-382.161723734972 -361.310513495311
-382.16692360883 -363.307772540386
-382.171711988853 -365.305250482384
-382.177078779249 -367.302941883763
-382.182929039046 -369.300831574028
-382.189692505257 -371.29888354877
-382.196680336365 -373.297091428712
-382.203769612023 -375.295439605841
-382.210443412387 -377.293905649028
-382.217019779765 -379.292470635129
-382.223604404928 -381.291108160312
-382.230358591423 -383.289810200838
-382.237713320639 -385.28855108871
-382.245563804554 -387.287322308539
-382.253730002012 -389.286108327326
-382.262759136098 -391.284890991842
-382.272584813011 -393.283651698567
-382.283650396556 -395.282399995498
-382.29538188426 -397.281120079803
-382.307527524645 -399.279807184731
-382.319526360538 -401.278471859009
-382.331569247456 -403.27712111426
-382.343742535562 -405.275736932808
-382.356286702723 -407.274349367464
-382.369068182383 -409.272939299115
-382.381987684844 -411.271542504919
-382.394859525831 -413.270146486795
-382.407964716784 -415.268786012938
-382.421160795569 -417.267451304638
-382.434184389105 -419.266167451519
-382.447210084036 -421.264940885192
-382.460266407804 -423.263786246703
-382.47351797081 -425.262694342424
-382.486508388615 -427.26169436163
-382.499430513741 -429.260768019819
-382.51266890356 -431.259923109728
-382.525835774631 -433.259162123749
-382.539040215656 -435.258477071837
-382.55247551579 -437.257850149418
-382.565836958147 -439.257275026359
-382.579177702346 -441.256736312102
-382.592495377087 -443.2562255176
-382.606175471992 -445.255724638279
-382.620019738435 -447.255211110635
-382.633765661075 -449.254680294076
-382.647436868139 -451.25411410718
-382.661176910011 -453.253505761112
-382.675327853763 -455.252844736717
-382.690043829261 -457.252122049332
-382.705206152821 -459.25134181439
-382.720412097696 -461.250517770327
-382.737130823818 -463.249634811517
-382.755577063808 -465.248689117527
-382.776267865 -467.247703007601
-382.798818701628 -469.24668858438
-382.822440949496 -471.245669857104
-382.84632860934 -473.244664395505
-382.871347552468 -475.243692345336
-382.897019742718 -477.24276367659
-382.922771319613 -479.24190505946
-382.949274319385 -481.241114177407
-382.976023790992 -483.240426639422
-383.002298374055 -485.23985608048
-383.028837527784 -487.239409009913
-383.055556131209 -489.239100318142
-383.082362951805 -491.238921069592
-383.109655886697 -493.238886842283
-383.137167098362 -495.238991345283
-383.164563025967 -497.239246640338
-383.192451240693 -499.239635648632
-383.220687166884 -501.240162032955
-383.249081655885 -503.240811565265
-383.278162359572 -505.241566922137
-383.3075600291 -507.242415111036
-383.33666989236 -509.243346695201
-383.366682878057 -511.244328583995
-383.397121914687 -513.245348455074
-383.427523323458 -515.246376405475
-383.458854557359 -517.24737398124
-383.490835168851 -519.248321198564
-383.523381778088 -521.249178170792
-383.556521860117 -523.249921169313
-383.590055065199 -525.250528521199
-383.62365341404 -527.250982462628
-383.658085709397 -529.251242619488
-383.693056937894 -531.25128890581
-383.728707936047 -533.251109060569
-383.764410649886 -535.250693869373
-383.799913387241 -537.250045416224
-383.835387297686 -539.249151508047
-383.870397315488 -541.248036847833
-383.906072587423 -543.246664382697
-383.943604403549 -545.245026744622
-383.981567473262 -547.243170462891
-384.019023755091 -549.241128456931
-384.055960309694 -551.23892352519
-384.092603583734 -553.236569577113
-384.128793202333 -555.23407026325
-384.162350710069 -557.231464535603
-384.196228132914 -559.228708252064
-384.229755160122 -561.225810759423
-384.263286235759 -563.222760720689
-384.296256571555 -565.219578031352
-384.329811029991 -567.216236037474
-384.363097962193 -569.212764810515
-384.396752120873 -571.209145707643
-384.430196157097 -573.205386476938
-384.463633796697 -575.201495208154
-384.496972338095 -577.197467607639
-384.530926779532 -579.193284242141
-384.567254170323 -581.188922607628
-384.603450805069 -583.184417002365
-384.6403610276 -585.179769303992
-384.678689759795 -587.17495729015
-384.717052508575 -589.170010376359
-384.755222959089 -591.164951531696
-384.79303657024 -593.15978279681
-384.83084883483 -595.154496239708
-384.868492001198 -597.149120523609
-384.904081228735 -599.143687328359
-384.937285893698 -601.138216407047
-384.969086068562 -603.13270833749
-384.996713195096 -605.127212124236
-385.024585024994 -607.12168789558
-385.052060313076 -609.116156625357
-385.078250809082 -611.110653459141
-385.104164261248 -613.105195801383
-385.130098959619 -615.099793329607
-385.154904794188 -617.094482793907
-385.180129426195 -619.089270047577
-385.205060046088 -621.08418313128
-385.229769830102 -623.079243664587
-385.254519263191 -625.074457585899
-385.279446473729 -627.069842918456
-385.307089901434 -629.065370782017
-385.334431514433 -631.061108706785
-385.362274023048 -633.057048798446
-385.391138306636 -635.053174172807
-385.419848860519 -637.049522383018
-385.449083495349 -639.046073694011
-385.480146448378 -641.042803700386
-385.510686126963 -643.039737301261
-385.541128936141 -645.036856554248
-385.571831976643 -647.03414397011
-385.602777455437 -649.031569676533
-385.633655115306 -651.029141464459
-385.665260919804 -653.026817824529
-385.697349638315 -655.024613594074
-385.729979146442 -657.022498198796
-385.763083728867 -659.020474288251
-385.797261971714 -661.018508343451
-385.831945503904 -663.016592135432
-385.866830275804 -665.014698566573
-385.902153977312 -667.012816027778
-385.937633289497 -669.01091809728
-385.973296801796 -671.008987574099
-386.008759090092 -673.006998065934
-386.043525747571 -675.004939132378
-386.077248858123 -677.00279744913
-386.110827812882 -679.000545033282
-386.144631969567 -680.998159314371
-386.179281622392 -682.995617488771
-386.214206542397 -684.99292197916
-386.249343092257 -686.990052009371
-386.2847392789 -688.987008630768
-386.319766274892 -690.983796806958
-386.354202892627 -692.980423531233
-386.386122745164 -694.976907517754
-386.416426460433 -696.973266575318
-386.446883314836 -698.969522099649
-386.462110987024 -700.965861651196
-386.477003107026 -702.96220341318
-386.488598956253 -704.958646730088
-386.487990690064 -706.955328387181
-386.490702492744 -708.952199088174
-386.494501784265 -710.949325481299
-386.487397196301 -712.946862635646
-386.481885763514 -714.944737919996
-386.47617461017 -716.943033249927
-386.470997296637 -718.941771122339
-386.467748198823 -720.940989169662
-386.467547554748 -722.940706972522
-386.470207353974 -724.940961107229
-386.475866080286 -726.941760888219
-386.482912721707 -728.943112756868
-386.493766605598 -730.944979380985
-386.504982672806 -732.947364411781
-386.51782842099 -734.950238948299
-386.53219598902 -736.953560656667
-386.548059060175 -738.95728513315
-386.565659729681 -740.961385649202
-386.585314034214 -742.965809888285
-386.607268297252 -744.970504750495
-386.631425459139 -746.975440856071
-386.658987420285 -748.98054738034
-386.688955235215 -750.985793364583
-386.721365760642 -752.991122874684
-386.755627718556 -754.996510440152
-386.792044587852 -757.001885608302
-386.83050810744 -759.007219690844
-386.870482655731 -761.012464358515
-386.911978762872 -763.017600467394
-386.955996680497 -765.022555776491
-387.000729437278 -767.027324236202
-387.04595184784 -769.031892320582
-387.09376909371 -771.036182512251
-387.141659205657 -773.040204918599
-387.190776655595 -775.043932386304
-387.24042264458 -777.047332618656
-387.290315472709 -779.050411528587
-387.340049844929 -781.053161038336
-387.388729049478 -783.055594052236
-387.434465018282 -785.057739750798
-387.479102659744 -787.05956322538
-387.519293858191 -789.061141193211
-387.56017025045 -791.062371110251
-387.600035116893 -793.063273690582
-387.639519462359 -795.063858962489
-387.679160505169 -797.06409623466
-387.71906465569 -799.064006384275
-387.759394353202 -801.063567532264
-387.79993216874 -803.062808532015
-387.840748035525 -805.061725906466
-387.881811145414 -807.060325287009
-387.922908982332 -809.058628892538
-387.964737618949 -811.056626792742
-388.006596726581 -813.05434831819
-388.048452813332 -815.051810573307
-388.089975483812 -817.049036116882
-388.130706741107 -819.046067695922
-388.171567657285 -821.042888553613
-388.212359344654 -823.039546785707
-388.253013075693 -825.036048084003
-388.293568623353 -827.032422096961
-388.334997477313 -829.028678352576
-388.375406242391 -831.024861749973
-388.413103074179 -833.021041331829
-388.452768799042 -835.017157433504
-388.491220332419 -837.013288745733
-388.529172042443 -839.009445857191
-388.566499488392 -841.005655660239
-388.603683969618 -843.001926348133
-388.641050719576 -844.998255715379
-388.679613903376 -846.994627534565
-388.71800230032 -848.991082566966
-388.775722454943 -850.98724914412
-388.812124101821 -852.983835672695
-388.844797618915 -854.980514507674
-388.887448181661 -856.977023146188
-388.92983565891 -858.973554738556
-388.972060043297 -860.970098509541
-389.008523805116 -862.966756426714
-389.048294701545 -864.963390658548
-389.088484757818 -866.960067764941
-389.128306891358 -868.956796207781
-389.168320906533 -870.953571016407
-389.208365259012 -872.950359408002
-389.248447959995 -874.947149182684
-389.288815589191 -876.943885696396
-389.32834635507 -878.940555469055
-389.370606806087 -880.9370154408
-389.41455911709 -882.933207873064
-389.447886908908 -884.929313668378
-389.488061700349 -886.924991851198
-389.527195244602 -888.920330499098
-389.571332128287 -890.915120519927
-389.606048784022 -892.909545818279
-389.64522835672 -894.903336860746
-389.684813889253 -896.896600981049
-389.724313768999 -898.889374127727
-389.763943680537 -900.88167514057
-389.803529943839 -902.873523293025
-389.843099643161 -904.864925977898
-389.882717441781 -906.855926567519
-389.921698674566 -908.846570532165
-389.965088785677 -910.836832758988
-390.008376532817 -912.826870053975
-390.046594443236 -914.81682708208
-390.07965218059 -916.806651235161
-390.117558645734 -918.796102174235
-390.156490090748 -920.785158989341
-390.19455571918 -922.773805686495
-390.231888039749 -924.761980782409
-390.268131624479 -926.749678580478
-390.30239739309 -928.736903888976
-390.34340429026 -930.723521898633
-390.382788065524 -932.709728912924
-390.418475947155 -934.695606687073
-390.445245509101 -936.681310645846
-390.469319901534 -938.666806754835
-390.492875435943 -940.652120465263
-390.512818314216 -942.637319745273
-390.527404378872 -944.622426775543
-390.537747515984 -946.607416866484
-390.541112160059 -948.592323993288
-390.540452477192 -950.577096250023
-390.53943474616 -952.561729745695
-390.537026368632 -954.546241121277
-390.537136277611 -956.530635712029
-390.538378117033 -958.514948450174
-390.538313023169 -960.499238595454
-390.535412043413 -962.483540269139
-390.53252489604 -964.467865870512
-390.530343792319 -966.452273180414
-390.517622388045 -968.436750212038
-390.50306948235 -970.421276702663
-390.49483011209 -972.405847565092
-390.479959378284 -974.390405011725
-390.455028243729 -976.374920844133
-390.429847383657 -978.359391180047
-390.396220370802 -980.343774762395
-390.355134526726 -982.328058782535
-390.304676250202 -984.31220839783
-390.252321910191 -986.296258697315
-390.202585347508 -988.28024124974
-390.158001995562 -990.264218456579
-390.116859776608 -992.248224249857
-390.075181240236 -994.232286852519
-390.03496018541 -996.216529885904
-389.996722527159 -998.201044864239
-389.961331627408 -1000.1859183393
-389.92973942409 -1002.17121644122
-389.903091030016 -1004.15707892754
-389.882303289853 -1006.14367870045
-389.867608925812 -1008.13126776757
-389.857939527709 -1010.12011710426
-389.852913355947 -1012.11058091087
-389.85136705236 -1014.10302623779
-389.852436852179 -1016.09786889159
-389.855281924283 -1018.09556109868
-389.894555482794 -1020.09707861683
-389.946782582768 -1022.10256361669
-389.992986569615 -1024.11234028453
-390.044988875632 -1026.12712563093
-390.104464026299 -1028.1474887832
-390.165140158411 -1030.17391324204
-390.221674929017 -1032.20700406942
-390.274461594086 -1034.24742320324
-390.326562655739 -1036.29582829301
-390.386067207397 -1038.35271011539
-390.45880040552 -1040.41844448019
-390.544271606232 -1042.49349202555
-390.642814405874 -1044.57831583367
-390.767207492572 -1046.67244755852
-390.951897793923 -1048.77284170645
-391.180680638548 -1050.87954071513
-391.440081247761 -1052.99309968672
-391.730724096009 -1055.11304971763
-392.052419267726 -1057.23901836361
-392.398048810434 -1059.37198882101
-392.760296271921 -1061.51370301488
-393.139826880673 -1063.6649172094
-393.528699549357 -1065.82868538522
-393.95598343783 -1067.99883241131
-394.474965533466 -1070.15883418304
-395.069793486619 -1072.30921605001
-395.974804418648 -1074.36084663545
-396.836846048012 -1076.42794778768
-397.585216857655 -1078.5480407799
-398.566849818118 -1080.57492728872
-399.637535058255 -1082.55979444146
-400.75855027855 -1084.51697034916
-401.931852320402 -1086.44296234877
-403.156751237712 -1088.33554938638
-404.447700040775 -1090.18251095231
-405.781777463641 -1091.99521374886
-407.166259242289 -1093.76627859526
-408.582991416961 -1095.50713206466
-410.216870887696 -1097.06200582231
-411.752876615344 -1098.68309145755
-413.145879760148 -1100.43178966331
-414.750975701429 -1101.98236907256
-416.355270628936 -1103.5290917816
-417.996165592438 -1105.03561507257
-419.663823723378 -1106.51228552446
-421.370861674071 -1107.94390932053
-423.110323025711 -1109.33739828067
-424.888318163974 -1110.68320452126
-426.706935842018 -1111.97540275817
-428.559100842572 -1113.22130188187
-430.460160498809 -1114.39266480195
-432.402885657544 -1115.4942471403
-434.368260971167 -1116.55502916499
-436.37048337637 -1117.54470043153
-438.395636030896 -1118.48555553686
-440.44478298631 -1119.37167921765
-442.511366689984 -1120.21449343213
-444.604406385342 -1120.98636235434
-446.709098179356 -1121.72131305074
-448.834996213709 -1122.38666048488
-450.978434716417 -1122.9844295649
-453.133698732133 -1123.52634304471
-455.303395061553 -1123.99235954962
-457.484814061457 -1124.37899601974
-459.672884138848 -1124.6953394225
-461.864167902085 -1124.94634683191
-464.05831911617 -1125.11648866851
-466.249124270126 -1125.23596364008
-468.435774126513 -1125.30137636609
-470.616166608652 -1125.32608275726
-472.789640460957 -1125.31448316606
-474.955713006034 -1125.27450043491
-477.114540390865 -1125.22273603981
-479.267344894857 -1125.17224812571
-481.414068633526 -1125.08850494607
-483.554819722387 -1124.98104906197
-485.690349951611 -1124.85925034846
-487.821629755577 -1124.72836660118
-489.940501687577 -1124.51104402678
-492.058756302781 -1124.32222696962
-494.16953489363 -1124.09786846397
-496.270220793137 -1123.82535018145
-498.368439287053 -1123.55501675518
-500.455845874235 -1123.23636267092
-502.536507674544 -1122.89516110167
-504.614760353389 -1122.55258728579
-506.675514241127 -1122.13887626646
-508.723943745138 -1121.68480544786
-510.768188297726 -1121.22696706949
-512.789345059601 -1120.69129162277
-514.796615622779 -1120.11998893399
-516.786467775079 -1119.50338924362
-518.76568443537 -1118.86861249383
-520.72964534628 -1118.20113935077
-522.677741006141 -1117.50109773196
-524.612326700541 -1116.77786607219
-526.539684113327 -1116.05177085699
-528.460619236791 -1115.32473571814
-530.372750039044 -1114.58926626134
-532.279561791466 -1113.85532359818
-534.184372237308 -1113.13162341649
-536.085112810861 -1112.41146654708
-537.98024554123 -1111.69009045891
-539.870055968052 -1110.9678294724
-541.754173562182 -1110.24335009246
-543.633878906857 -1109.51959483375
-545.512563142496 -1108.80489014462
-547.391239782915 -1108.10100898428
-549.260882186536 -1107.38361751325
-551.131881419846 -1106.67905363608
-552.998230812609 -1105.97097838967
-554.861125021292 -1105.26197799517
-556.722933952167 -1104.55760205941
-558.583022469345 -1103.85572496576
-560.44132317743 -1103.15563921961
-562.298407640253 -1102.45834771881
-564.154044282062 -1101.76274780339
-566.0090134195 -1101.07040591139
-567.862783195644 -1100.37945150545
-569.715151023256 -1099.68886084728
-571.56558435416 -1098.99679704269
-573.414311810193 -1098.30333374532
-575.262438426217 -1097.61088656529
-577.110005282505 -1096.91911743574
-578.957049661976 -1096.22763093085
-580.803921003282 -1095.53679387647
-582.65082708695 -1094.84663026988
-584.498181667289 -1094.15769797057
-586.34445672117 -1093.46541083719
-588.19127219856 -1092.77369542526
-590.038783713234 -1092.08276008243
-591.887665822651 -1091.39431106001
-593.73816242794 -1090.7088844212
-595.590580771021 -1090.02722432311
-597.443665851211 -1089.34588012743
-599.298094588954 -1088.66659149849
-601.153375288829 -1087.98792522795
-603.009570142187 -1087.30997130686
-604.867052027175 -1086.63371946067
-606.725604785513 -1085.95846702062
-608.585438333531 -1085.28478449019
-610.446167632819 -1084.6114937228
-612.307626949875 -1083.93814549224
-614.170163342749 -1083.26564158488
-616.033709388699 -1082.59379790514
-617.898395475274 -1081.92302085158
-619.764104333623 -1081.2530017152
-621.63084377768 -1080.58383560815
-623.498161266478 -1079.91429246283
-625.366317182714 -1079.24517382771
-627.235192872337 -1078.57627238565
-629.104790001056 -1077.90764019241
-630.975331175211 -1077.23999629131
-632.846185393668 -1076.57174321102
-634.717566381121 -1075.90355914572
-636.589221749824 -1075.23495460111
-638.461004119376 -1074.56567227543
-640.333239177553 -1073.89688133989
-642.205794295915 -1073.22838293848
-644.078625180384 -1072.56027015095
-645.951137488252 -1071.89114584037
-647.823674727165 -1071.22214024985
-649.695600307113 -1070.55169726493
-651.567056974534 -1069.88047243394
-653.438437855049 -1069.20972215716
-655.309235763151 -1068.53833145123
-657.178987331365 -1067.86517082955
-659.046727609394 -1067.18782495123
-660.90973384747 -1066.4989797464
-662.769755736349 -1065.80361540889
-664.629701610534 -1065.10990641678
-666.488297442554 -1064.41438099532
-668.345067010995 -1063.71578174578
-670.200034505633 -1063.01417465828
-672.054144199674 -1062.31208843488
-673.90735068584 -1061.6093079801
-675.761561283502 -1060.91086251467
-677.616043103773 -1060.21454141389
-679.469969374193 -1059.51775670495
-681.325461168674 -1058.82609976074
-683.183316562881 -1058.14150872123
-685.044087366443 -1057.46510998574
-686.906308777844 -1056.79249540057
-688.770196495125 -1056.12383139712
-690.634874712507 -1055.45627989499
-692.50060607341 -1054.79020052174
-694.366945200086 -1054.12392657525
-696.235959523908 -1053.4629252942
-698.108268014703 -1052.80859039324
-699.982960535516 -1052.15814952012
-701.858615308613 -1051.50747936151
-703.736005681257 -1050.85868620892
-705.613984772543 -1050.20868574509
-707.494514239204 -1049.56301673737
-709.378463777725 -1048.9243967791
-711.264158468324 -1048.28847365381
-713.149743748755 -1047.6506480922
-715.035080610519 -1047.01122735208
-716.919905815582 -1046.37020663142
-718.805320310711 -1045.73144231236
-720.69246510504 -1045.09903337602
-722.579526430814 -1044.4692778191
-724.464737246804 -1043.8389017302
-726.348634106823 -1043.21127721788
-728.23289167303 -1042.59305237425
-730.116331000715 -1041.98333310441
-731.996230552424 -1041.3771511645
-733.870956264284 -1040.77273044043
-735.73876953433 -1040.16812288236
-737.597655370699 -1039.56056382626
-739.443864431523 -1038.9420206329
-741.282665416592 -1038.32949018971
-743.125110286911 -1037.75746038911
-744.962233806681 -1037.20370080933
-746.786994067868 -1036.65002863612
-748.602664648634 -1036.10827324437
-750.405798645581 -1035.56927494181
-752.193574474601 -1035.02371523849
-753.96422581474 -1034.46322238211
-755.731181768372 -1033.93304723527
-757.494617332037 -1033.43497453809
-759.246041337508 -1032.93236996294
-760.990105446819 -1032.43645676476
-762.734377558357 -1031.9761549578
-764.481970324705 -1031.56610920605
-766.234374705728 -1031.21771283512
-767.990028302994 -1030.92518633352
-769.746266020776 -1030.6654917059
-771.504222730515 -1030.43692431325
-773.26559609282 -1030.2448968707
-775.031757341341 -1030.10620046306
-776.802182884753 -1030.0904666713
-778.571793003512 -1030.17816922899
-780.338143572524 -1030.33750914834
-782.102641678552 -1030.52787078001
-783.865430806901 -1030.75960525007
-785.622346266003 -1031.06848540434
-787.376732255785 -1031.4169483268
-789.133036742437 -1031.78066171653
-790.892162407289 -1032.16344549992
-792.654266711255 -1032.5696848675
-794.421741491067 -1032.99121288989
-796.194312757996 -1033.43169817461
-797.97660680833 -1033.87454963061
-799.762166395275 -1034.34527650349
-801.554123802437 -1034.83130952715
-803.343086559942 -1035.36180509992
-805.128150388122 -1035.9349337807
-806.924608470134 -1036.50148502163
-808.715723765618 -1037.11026384918
-810.487191875768 -1037.79685425141
-812.267579449681 -1038.47752193943
-814.050228951923 -1039.16952323385
-815.807168631864 -1039.94303650501
-817.567440805995 -1040.71778713662
-819.331379042338 -1041.49041702394
-821.075295004739 -1042.31582511672
-822.811806069939 -1043.15721432433
-824.552101806456 -1043.98297926666
-826.272835149394 -1044.84323307724
-827.977138051163 -1045.72371045962
-829.672099047142 -1046.60174596043
-831.350662982322 -1047.48698544899
-833.018386068628 -1048.36128793254
-834.660864582542 -1049.24941681602
-836.283542750327 -1050.13383293145
-837.887668995141 -1051.00752770415
-839.46801413624 -1051.87690547984
-841.031339294597 -1052.72697836255
-842.57670188037 -1053.55932959554
-844.100436131138 -1054.38105658042
-845.597477165568 -1055.20148261757
-847.047122280703 -1056.05139557531
-848.459963285151 -1056.91445879936
-849.845304989879 -1057.78105554221
-851.163154609824 -1058.70139933553
-852.406664719529 -1059.67811623633
-853.528674979409 -1060.75044625588
-854.568183594745 -1061.86863331741
-855.491908539616 -1063.05328010809
-856.350445838974 -1064.2569867643
-857.136416392897 -1065.48478129852
-857.845763820088 -1066.73783121467
-858.461598656958 -1068.02235097945
-858.987809662595 -1069.3318161461
-859.422020503555 -1070.66323061674
-859.748647149904 -1072.01658176617
-859.966474885815 -1073.38519704288
-860.074501647317 -1074.76233181093
-860.092484507406 -1076.13986274571
-860.047779868133 -1077.51462159641
-860.020189323975 -1078.89329238727
-859.949566303832 -1080.2847606593
-859.801287488782 -1081.68759920004
-859.527925985833 -1083.08868019759
-859.134194826301 -1084.47916873624
-858.644281448922 -1085.85848758236
-858.064332279296 -1087.22399544312
-857.428505606607 -1088.58815302728
-856.737022840127 -1089.95273380774
-856.001939540203 -1091.32651908121
-855.149221746466 -1092.66264216793
-854.18146275179 -1093.95219549156
-853.138970620234 -1095.2166121004
-852.002899187393 -1096.43607325749
-850.797835668612 -1097.62563455371
-849.48681568225 -1098.74642328875
-848.13714708016 -1099.85726143566
-846.780887093828 -1100.99285976592
-845.360189743994 -1102.09383844305
-843.915989535258 -1103.20283495209
-842.451189451808 -1104.32350349827
-840.982580165653 -1105.47542969272
-839.525584532519 -1106.67715884504
-838.06907287373 -1107.91417085904
-836.608108957989 -1109.17769284268
-835.129419951472 -1110.44766023398
-833.625037440994 -1111.71009258024
-832.117887250908 -1112.99052577984
-830.602544944018 -1114.27877795227
-829.084789486282 -1115.57913411713
-827.56521489636 -1116.88955552626
-826.043807231519 -1118.20757476232
-824.523245328456 -1119.53449600121
-823.005766140876 -1120.87138135141
-821.491586866353 -1122.21705750956
-819.978156632616 -1123.5672493908
-818.46685939626 -1124.92290138363
-816.956813679237 -1126.28251148698
-815.447600087716 -1127.64537983735
-813.937883490432 -1129.01002471367
-812.424433808676 -1130.37298130592
-810.904229757314 -1131.73140635793
-809.376434148011 -1133.08525651013
-807.843747155133 -1134.43874963345
-806.309014791178 -1135.79624849742
-804.77287920347 -1137.15965262066
-803.235821140226 -1138.53064908723
-801.703603360099 -1139.91656052903
-800.180381453734 -1141.32252834374
-798.66306234192 -1142.74592051464
-797.175061852027 -1144.21077898879
-795.691109438703 -1145.6913148997
-794.211180781822 -1147.18804680444
-792.742274920249 -1148.70796587698
-791.283367299096 -1150.25007114446
-789.843558150547 -1151.82229212382
-788.433228392608 -1153.43260492571
-787.051108306841 -1155.07823323601
-785.695952574601 -1156.75652625111
-784.367080388589 -1158.46546136425
-783.065381718122 -1160.20426838135
-781.792829174198 -1161.97291857308
-780.553909375612 -1163.77286946854
-779.355777597417 -1165.60685343823
-778.19842218535 -1167.47239859444
-777.081944521669 -1169.3672355621
-776.012653304781 -1171.29259171354
-774.989087461358 -1173.24498918544
-774.010130757278 -1175.22145340861
-773.08008643762 -1177.22178502206
-772.193334223231 -1179.24106543844
-771.342697202535 -1181.27445983852
-770.525360908259 -1183.31967231822
-769.749447634131 -1185.37873955135
-769.0199077575 -1187.45182644048
-768.33207506656 -1189.5356497598
-767.683128241266 -1191.62795476873
-767.078906521465 -1193.72909690405
-766.527412389371 -1195.83951432883
-766.019942362649 -1197.95519670177
-765.551941297821 -1200.07377560313
-765.125537883485 -1202.19455628531
-764.735992391465 -1204.31550130456
-764.371898167619 -1206.43393350977
-764.03519390311 -1208.54977651751
-763.733040346924 -1210.66349051086
-763.451902930659 -1212.77276622096
-763.235721158411 -1214.88170915818
-763.082653803184 -1216.98829795388
-762.931540294177 -1219.08644691231
-762.804014958879 -1221.17810066772
-762.703326865231 -1223.26329760148
-762.62076117759 -1225.34145780596
-762.552036800949 -1227.41245165552
-762.505166814297 -1229.47669128436
-762.470703272833 -1231.53396339971
-762.431526396189 -1233.58423477409
-762.399052233252 -1235.62813205459
-762.372855609166 -1237.66597160765
-762.361197133162 -1239.69804372339
-762.361105896892 -1241.72456192356
-762.370403392108 -1243.74577011766
-762.382064188606 -1245.76197989681
-762.396333550512 -1247.77350998854
-762.418417157687 -1249.78064177363
-762.447818009892 -1251.78368488316
-762.483141368287 -1253.78296752346
-762.515111718011 -1255.77894085277
-762.543814539151 -1257.77190666105
-762.569296653619 -1259.76217840793
-762.593880856452 -1261.75001586221
-762.6197 -1263.73569362606
-762.640312094434 -1265.71967881497
-762.654059248731 -1267.70237478034
-762.669593276733 -1269.68408191707
-762.688918837299 -1271.66513526849
-762.715009252122 -1273.6458046466
-762.745901823965 -1275.62641939636
-762.775697755738 -1277.60730499005
-762.803245421759 -1279.58873975327
-762.830418687937 -1281.57096517606
-762.861328383264 -1283.55420135086
-762.901692714676 -1285.53864009851
-762.947202760885 -1287.52457746227
-762.98992799227 -1289.51234794643
-763.028787221837 -1291.50228132322
-763.070275395806 -1293.49466584552
-763.122937454742 -1295.48974657953
-763.190168286049 -1297.48783863711
-763.259745500892 -1299.48950563207
-763.323490861465 -1301.49536948234
-763.385924360201 -1303.50597200882
-763.448460304926 -1305.52189246952
-763.522797082264 -1307.54342342098
-763.611758910971 -1309.57094279567
-763.705751883761 -1311.60526330892
-763.808268864775 -1313.64680112659
-763.925473417559 -1315.69574129323
-764.061801000074 -1317.75220011373
-764.222067203815 -1319.81609070611
-764.399611057999 -1321.88809050179
-764.589638802623 -1323.96895278266
-764.815570984189 -1326.05652486923
-765.105032133238 -1328.14679450061
-765.432670528198 -1330.24153581348
-765.781506245544 -1332.34263923396
-766.154590963772 -1334.44956364736
-766.560759491319 -1336.56048297676
-766.997842428925 -1338.67533360259
-767.46083606717 -1340.79492935253
-767.960761834381 -1342.91645648204
-768.511434901936 -1345.03533807005
-769.135766865185 -1347.14280124886
-769.838799971588 -1349.23371747986
-770.608242440407 -1351.30860779248
-771.440069807921 -1353.36594336797
-772.336804473865 -1355.4017031577
-773.289269752935 -1357.41681614261
-774.290101475809 -1359.41233525892
-775.327289415746 -1361.39266641424
-776.397436738971 -1363.35891516027
-777.505265863064 -1365.3076738699
-778.644281227907 -1367.24208806705
-779.825901875064 -1369.15379878876
-781.06911629873 -1371.02676251715
-782.37796114085 -1372.8530065099
-783.760448795494 -1374.62005571783
-785.196521391576 -1376.33807813823
-786.687441265066 -1378.00070971075
-788.22105380585 -1379.6140402938
-789.796470274568 -1381.17453054887
-791.416659101589 -1382.6741852761
-793.081051673217 -1384.10807815217
-794.780856425921 -1385.48071705439
-796.501095161994 -1386.80581526303
-798.230113376963 -1388.09564299974
-799.967728695267 -1389.34945511379
-801.707360065027 -1390.57533287565
-803.44051695727 -1391.78525925984
-805.161685466375 -1392.98826284592
-806.892573445927 -1394.15337629717
-808.629638124096 -1395.2850150259
-810.355936325892 -1396.40910241519
-812.070691319487 -1397.52783379732
-813.777779485135 -1398.63581224301
-815.473383581951 -1399.73959429802
-817.15814319782 -1400.83851516233
-818.832028940793 -1401.93283041486
-820.494077330066 -1403.02421683527
-822.145780013646 -1404.11030840524
-823.78409472708 -1405.19619576448
-825.409175800348 -1406.28182892383
-827.018716936207 -1407.37111246298
-828.612558123008 -1408.46458718682
-830.191618040875 -1409.56123490956
-831.756851997007 -1410.66014283334
-833.306217496435 -1411.76512425759
-834.839596543694 -1412.87701146486
-836.354861851259 -1413.99958719948
-837.854968963324 -1415.1294124096
-839.342050772196 -1416.26468133973
-840.807959486315 -1417.41738919318
-842.271244288584 -1418.56451997478
-843.727769245807 -1419.71377254109
-845.146865595686 -1420.90398166098
-846.561231446621 -1422.09600075372
-847.968213080169 -1423.29508096897
-849.344870857067 -1424.52825718921
-850.711135813577 -1425.77390653761
-852.069113654752 -1427.03133651272
-853.393593288059 -1428.32722647799
-854.706365438812 -1429.63956560792
-856.011438385431 -1430.9655040931
-857.283332404726 -1432.32954308455
-858.543193452534 -1433.71181207462
-859.789520881864 -1435.11409812392
-861.005235590341 -1436.55121823849
-862.213387844747 -1438.00310738865
-863.419389405137 -1439.46568297579
-864.601322146482 -1440.95694578145
-865.77849250487 -1442.461000714
-866.957011156614 -1443.97320781076
-868.100115574189 -1445.52160779383
-869.229589946506 -1447.08866998696
-870.384487659395 -1448.64501894078
-871.551387370048 -1450.20093203478
-872.717403446012 -1451.76560207817
-873.888949752395 -1453.33396403903
-875.067229799653 -1454.90471171701
-876.250147778742 -1456.47890307894
-877.430111903632 -1458.06133818514
-878.609740747658 -1459.6495842713
-879.79195248388 -1461.24103278302
-880.973166760273 -1462.83766531619
-882.148909602682 -1464.44206987305
-883.319614823286 -1466.05343869824
-884.487046576303 -1467.67013728247
-885.653450606495 -1469.29019740517
-886.820729233896 -1470.91196036971
-887.985195664105 -1472.53761742228
-889.144782211649 -1474.16830675735
-890.300030736847 -1475.80336677808
-891.454366751527 -1477.44017065575
-892.61013642433 -1479.07684046703
-893.766535989791 -1480.71367652385
-894.92337158958 -1482.35055170422
-896.072361582863 -1483.99296469227
-897.212172953504 -1485.64160297656
-898.349916082298 -1487.29126313911
-899.485346888665 -1488.94186868525
-900.619527503044 -1490.59236653209
-901.753186376146 -1492.24192048556
-902.876181744414 -1493.897245966
-903.988049178291 -1495.55829515526
-905.096998649754 -1497.21893603715
-906.203589134663 -1498.87834089219
-907.310182342801 -1500.53440519144
-908.415791816324 -1502.18732616002
-909.514570975159 -1503.84060987371
-910.604200724549 -1505.49526140951
-911.687832870969 -1507.14853379766
-912.769872392754 -1508.79684904857
-913.853105231419 -1510.43780830163
-914.937858375763 -1512.07079222309
-916.020447681351 -1513.69792726647
-917.084372203293 -1515.32967923388
-918.136614910404 -1516.96098876973
-919.186670650706 -1518.58552519564
-920.237924493015 -1520.20127768701
-921.275654334608 -1521.81760445589
-922.285417497693 -1523.44315015605
-923.285636536398 -1525.06678028726
-924.269847238239 -1526.69264802413
-925.236609268016 -1528.32189060679
-926.18820609646 -1529.953696015
-927.07668747851 -1531.61366148495
-927.978587049489 -1533.2615434136
-928.838961809672 -1534.92629640513
-929.670014599243 -1536.6016947981
-930.4844609392 -1538.28215895231
-931.276955178572 -1539.97088728752
-932.058364621489 -1541.66400510938
-932.806887383604 -1543.37139943752
-933.5125320037 -1545.0969376823
-934.179319614675 -1546.83870368203
-934.814465156613 -1548.59397392259
-935.42744263631 -1550.35974613896
-935.993009284491 -1552.14443510358
-936.540888195368 -1553.93845587377
-937.054983143013 -1555.74698177344
-937.547929564466 -1557.56641099751
-938.017727384004 -1559.39753969683
-938.464639381841 -1561.24043625254
-938.90223087897 -1563.09193748927
-939.333221812297 -1564.95180617153
-939.759468244381 -1566.81994099909
-940.179577250542 -1568.69687729289
-940.580912739545 -1570.58523461734
-940.965491787714 -1572.48430022675
-941.354711147313 -1574.38973726413
-941.738606270768 -1576.3033068024
-942.120023140068 -1578.22420178995
-942.487895639848 -1580.15399126626
-942.838430464266 -1582.09280006269
-943.182940345601 -1584.03814212839
-943.517191775547 -1585.9902251487
-943.847736146028 -1587.94744378021
-944.176164977865 -1589.9090013989
-944.506643381265 -1591.87371404111
-944.829654437899 -1593.84260951529
-945.141727370258 -1595.81568350306
-945.450839583347 -1597.79105620777
-945.754864172434 -1599.7684724405
-946.057340461933 -1601.74673906037
-946.356383635433 -1603.72548890904
-946.650127270782 -1605.70437816326
-946.941652271728 -1607.68219730299
-947.230699926412 -1609.65829505509
-947.522056371393 -1611.63119968781
-947.811169396075 -1613.60095993691
-948.09407940035 -1615.56755027306
-948.377224177725 -1617.52926445813
-948.659042576845 -1619.48573764665
-948.932842729992 -1621.43739305273
-949.204399096496 -1623.3827982964
-949.477867167509 -1625.32088743241
-949.754775210833 -1627.25116126271
-950.024657849708 -1629.17488132633
-950.278823495822 -1631.09295449124
-950.508662438842 -1633.00614504122
-950.746399768318 -1634.91057889294
-950.994729784268 -1636.80661264992
-951.240792851408 -1638.69631367542
-951.438504761632 -1640.58400752064
-951.591244907885 -1642.46870496475
-951.713100755254 -1644.34898121224
-951.809424611202 -1646.22447689643
-951.875335253098 -1648.09539900413
-951.907097598723 -1649.9616765888
-951.894277169836 -1651.8229874421
-951.832813313065 -1653.67846818222
-951.739548702832 -1655.52774661742
-951.598764281682 -1657.36972068537
-951.413850059249 -1659.20359741405
-951.198621873876 -1661.02972496992
-950.962106766546 -1662.84892553988
-950.693489379578 -1664.66013656542
-950.414722308158 -1666.46630708009
-950.126145878793 -1668.2684644227
-949.833571235774 -1670.06871414282
-949.510951562427 -1671.86305902283
-949.158214223709 -1673.65132285545
-948.779876851018 -1675.4344885048
-948.381243281996 -1677.21411296423
-947.923632791751 -1678.97950311604
-947.430911377618 -1680.73613643232
-946.93277009076 -1682.49346310858
-946.428104316777 -1684.25263620681
-945.900630877016 -1686.0089912835
-945.272443752048 -1687.73175571355
-944.606358572555 -1689.44267411233
-943.947143190729 -1691.16110491808
-943.242418637309 -1692.86496335924
-942.427455010171 -1694.52126225066
-941.567726827225 -1696.15809081036
-940.688709889446 -1697.78798343679
-939.800548933852 -1699.41720379031
-938.836631442255 -1701.00818119615
-937.820110011714 -1702.57164990142
-936.79482140811 -1704.13333784565
-935.777634690156 -1705.70527958449
-934.731145918638 -1707.26456408517
-933.609235254305 -1708.77921095843
-932.488434137812 -1710.30019110144
-931.366270568356 -1711.82707939881
-930.250992809049 -1713.36705321798
-929.055483257814 -1714.85533898274
-927.847394749269 -1716.34126257146
-926.648637101985 -1717.84228267594
-925.451793916396 -1719.35344078753
-924.210031556112 -1720.83708178903
-922.941033544797 -1722.30646577888
-921.678587027468 -1723.78910200441
-920.414577042996 -1725.27837979165
-919.144684442534 -1726.77047933362
-917.868328256242 -1728.2645346945
-916.589022663517 -1729.76310495819
-915.31016980717 -1731.26870345109
-914.03156029148 -1732.78065437012
-912.750681566349 -1734.29622945475
-911.461904779269 -1735.80992728172
-910.165317721548 -1737.32119141631
-908.86165874807 -1738.83013340241
-907.551216466546 -1740.33646101835
-906.237054427389 -1741.84239402247
-904.919490871893 -1743.34774505485
-903.597375886686 -1744.85110859289
-902.269307375607 -1746.35085426401
-900.938687368889 -1747.84963774969
-899.606449351337 -1749.34799593867
-898.272775116908 -1750.84580167411
-896.937890261989 -1752.3430037695
-895.600425252432 -1753.83819807827
-894.261250930107 -1755.33195714346
-892.922313128116 -1756.82583365325
-891.584320477013 -1758.32029952265
-890.247144385177 -1759.81513265828
-888.911405224217 -1761.31074486328
-887.578910380235 -1762.80864734444
-886.247135040458 -1764.30657603586
-884.920945930356 -1765.80871183593
-883.600611472969 -1767.3152127695
-882.287431547261 -1768.82722012688
-880.977527252027 -1770.34134934669
-879.672590973218 -1771.85909383752
-878.368776124415 -1773.37715822216
-877.070213650189 -1774.89918817478
-875.772348413293 -1776.42130560155
-874.47539819458 -1777.94379558124
-873.178444728594 -1779.46596525619
-871.880999069423 -1780.98749495789
-870.581379901495 -1782.5070727507
-869.279512333251 -1784.02474866534
-867.976101953646 -1785.54126129824
-866.670629689133 -1787.05627779455
-865.36350201393 -1788.57028242845
-864.055225274428 -1790.08380402396
-862.746942842577 -1791.5978889576
-861.440637372879 -1793.11432397564
-860.138177888088 -1794.6347305239
-858.839391334952 -1796.1589578616
-857.543858907676 -1797.68662662307
-856.251316575359 -1799.21748334119
-854.9608647972 -1800.75066052317
-853.671276923639 -1802.28505397509
-852.381895035964 -1803.81998034706
-851.092477114308 -1805.35512443651
-849.802433544848 -1806.88986021805
-848.511909048275 -1808.42417337575
-847.221045621679 -1809.9580329125
-845.930841042986 -1811.49210389043
-844.641367958883 -1813.02625075798
-843.353183076039 -1814.56073614193
-842.065403011902 -1816.0945502985
-840.777471334424 -1817.62696563128
-839.489378080875 -1819.15772871738
-838.198989546333 -1820.68472782522
-836.907171794008 -1822.20840771264
-835.614030784407 -1823.72852185302
-834.319377637187 -1825.2445596104
-833.024755464726 -1826.7574278686
-831.729507872427 -1828.26621495509
-830.434497229792 -1829.77124318563
-829.138480569314 -1831.27108511146
-827.84117118475 -1832.76508867667
-826.54258145912 -1834.25285437688
-825.242088167907 -1835.73341843268
-823.939899969046 -1837.20658405021
-822.63583512045 -1838.67178014426
-821.330491247005 -1840.12916094376
-820.024286762529 -1841.57875798757
-818.717087303065 -1843.02020520157
-817.40818573838 -1844.45263723158
-816.094859957045 -1845.87339587423
-814.77242536635 -1847.2779007819
-813.438213469117 -1848.66335495939
-812.090672128937 -1850.02795922898
-810.72799397682 -1851.36961718206
-809.35056565919 -1852.68835257876
-807.958855800872 -1853.98435182816
-806.553376031813 -1855.25791328629
-805.136580441726 -1856.51147057445
-803.709207526911 -1857.74585311638
-802.273272938363 -1858.96348488178
-800.828937476147 -1860.16493583963
-799.38127128293 -1861.35690356481
-797.936329646408 -1862.54812495892
-796.459469038216 -1863.69608608044
-794.983436700589 -1864.84246384093
-793.494503102106 -1865.97064921635
-791.995301747001 -1867.08489161625
-790.484140743804 -1868.18370509476
-788.964149519403 -1869.27247697406
-787.420459452616 -1870.32950405626
-785.853341153866 -1871.35417138753
-784.262439574252 -1872.34471387791
-782.647563076181 -1873.29937784714
-781.005243815744 -1874.21036513345
-779.339678379851 -1875.08265027627
-777.641435595044 -1875.89656164873
-775.925437167555 -1876.67628881125
-774.212478548229 -1877.46046549524
-772.508586957722 -1878.26248949125
-770.795254508862 -1879.04583976166
-769.04782065504 -1879.7558546293
-767.308319206242 -1880.47870507648
-765.577449765525 -1881.2170426957
-763.862282594577 -1881.98889536867
-762.12465491891 -1882.7036165176
-760.373689954778 -1883.37779423729
-758.640784347789 -1884.08962523168
-756.917634686866 -1884.82100210477
-755.193486151271 -1885.54415913536
-753.446992343717 -1886.19476699759
-751.694400357603 -1886.81535896461
-749.941781861825 -1887.4241097308
-748.188915585973 -1888.02169748169
-746.424433192979 -1888.567368806
-744.646984928476 -1889.05003391978
-742.863407757042 -1889.49181273072
-741.078519919622 -1889.91339952891
-739.290772878319 -1890.31044624702
-737.493048552376 -1890.64433683632
-735.691619270964 -1890.9469519174
-733.880413959603 -1891.17392804293
-732.065774836739 -1891.36345558391
-730.247953160389 -1891.51905214232
-728.428693449098 -1891.67012313847
-726.605055546822 -1891.79827468499
-724.775866835677 -1891.89525459515
-722.941015978927 -1891.97651718861
-721.099454183328 -1892.00883628735
-719.251471406749 -1892.01477308743
-717.396813184185 -1891.99107916532
-715.535741779403 -1891.9300375568
-713.667695698833 -1891.84534617572
-711.791793319702 -1891.74593966064
-709.912695453423 -1891.57562583303
-708.028983516847 -1891.36557494413
-706.137389189722 -1891.1502448981
-704.240806024158 -1890.90269719491
-702.339241821803 -1890.62680096573
-700.429858107853 -1890.34624421781
-698.510523828535 -1890.0755572171
-696.581780046392 -1889.81043487689
-694.649962086076 -1889.51135239729
-692.713464373436 -1889.19327979394
-690.769250611643 -1888.87832344003
-688.816640823143 -1888.57296583197
-686.857130369961 -1888.27107901319
-684.892072452333 -1887.96797816576
-682.921915532285 -1887.66458170782
-680.946707718757 -1887.36412065966
-678.967709057594 -1887.06275690336
-676.985398062258 -1886.76100871568
-675.00014513793 -1886.46002415987
-673.012663591837 -1886.15862699769
-671.02379396744 -1885.854688357
-669.034302952693 -1885.54610697092
-667.044033322437 -1885.23625021175
-665.052763334639 -1884.92845025776
-663.060668442595 -1884.6237126378
-661.067999725022 -1884.32207952068
-659.075561129209 -1884.01991983366
-657.084911712068 -1883.70814766207
-655.095141908766 -1883.3934110597
-653.105002965968 -1883.08454563166
-651.114870898052 -1882.77992587973
-649.124397494691 -1882.48249538993
-647.134494711698 -1882.18655324479
-645.145594036914 -1881.8893396878
-643.157652425469 -1881.59133829663
-641.169933599606 -1881.29759302557
-639.182866629764 -1881.00523925819
-637.196247669819 -1880.71572208257
-635.210330154264 -1880.42705444795
-633.225256985502 -1880.13807295504
-631.240811549235 -1879.85023643193
-629.256644635741 -1879.56584213162
-627.2727084761 -1879.28508332275
-625.289094834427 -1879.00714391237
-623.306003813968 -1878.73040242089
-621.323451406664 -1878.45448537311
-619.341484589701 -1878.17893101466
-617.359697666539 -1877.9063813492
-615.378368425562 -1877.63461629865
-613.397324537877 -1877.36475626005
-611.416856645154 -1877.09440698267
-609.43697311771 -1876.82324136307
-607.457594320214 -1876.55162724404
-605.478691584891 -1876.27957802143
-603.500194577243 -1876.00734274175
-601.522141713146 -1875.7344535597
-599.544722246957 -1875.45927375454
-597.567926247483 -1875.18169755389
-595.591656253445 -1874.90213090878
-593.615901531331 -1874.62059639966
-591.640722094274 -1874.33623480858
-589.665924843584 -1874.0504466706
-587.691965309355 -1873.75964212932
-585.718754557356 -1873.46429554187
-583.746285614435 -1873.164458941
-581.774600567285 -1872.8596113114
-579.803244535734 -1872.55299655482
-577.832150397816 -1872.24489211077
-575.861467344855 -1871.9342965336
-573.891120930814 -1871.62178548693
-571.921005029034 -1871.30806646367
-569.951037686966 -1870.99387762441
-567.981267197758 -1870.67882876963
-566.011399771089 -1870.36525246618
-564.041874839861 -1870.05020554046
-562.072933257935 -1869.73214735313
-560.104199723327 -1869.41394566696
-558.135921855184 -1869.09407117325
-556.168098834483 -1868.7726155105
-554.200739944692 -1868.44979712342
-552.233477267799 -1868.12817878154
-550.266555171527 -1867.80620729429
-548.29974642099 -1867.48550648996
-546.33285398853 -1867.16733479485
-544.366207119242 -1866.84952380484
-542.399666647779 -1866.5329054749
-540.432977034839 -1866.21883849205
-538.466240236467 -1865.90638687556
-536.49917100158 -1865.59683843374
-534.53166148726 -1865.29026885447
-532.563788182945 -1864.98536733883
-530.59553456089 -1864.68124083006
-528.626327937659 -1864.38023378478
-526.656266141133 -1864.08021952531
-524.68505820816 -1863.78138028304
-522.712432755236 -1863.48349571979
-520.7380014656 -1863.18665568503
-518.761363844614 -1862.89099821407
-516.782095736587 -1862.59647618968
-514.799592373402 -1862.30396799958
-512.813440819982 -1862.01303891476
-510.823077490986 -1861.7240647882
-508.828209310208 -1861.43574349249
-506.827926884249 -1861.15060571796
-504.82154092322 -1860.86981634377
-502.808570397416 -1860.59315387033
-500.788102358489 -1860.32336807891
-498.759676423114 -1860.06044921941
-496.722745084643 -1859.80513090926
-494.676525963213 -1859.5602161249
-492.620515685821 -1859.32699234032
-490.554249640417 -1859.1072519913
-488.477263540636 -1858.90342900708
-486.389284497061 -1858.71743020461
-484.290036920899 -1858.55283659911
-482.179640312006 -1858.41040370348
-480.058052436562 -1858.29549584274
-477.925736067235 -1858.20912133516
-475.78320760233 -1858.15530194702
-473.631317232602 -1858.13712203384
-471.471131663253 -1858.15668436499
-469.304030761781 -1858.21751610992
-467.131556933723 -1858.32066039089
-464.955492330369 -1858.46804186897
-462.777732381623 -1858.66034715343
-460.600469086709 -1858.89925176692
-458.425627397435 -1859.18306081625
-456.254845720109 -1859.50859260755
-454.09028644306 -1859.87679940363
-451.933665187552 -1860.28567256397
-449.788734667594 -1860.74191376492
-447.656399760386 -1861.23848164849
-445.539678575627 -1861.77717221082
-443.440707944913 -1862.35572720781
-441.361155546908 -1862.9702391412
-439.309249383266 -1863.63546166737
-437.281937009316 -1864.33237814951
-435.282872220324 -1865.06251931182
-433.31660354851 -1865.82917846782
-431.383255089192 -1866.62519974498
-429.482425606148 -1867.44366665029
-427.612037628058 -1868.27528342157
-425.774251962936 -1869.12149808971
-423.962816370131 -1869.96596485519
-422.174782456218 -1870.80072935972
-420.413267840374 -1871.63191984491
-418.673728433301 -1872.4494338878
-416.953133705475 -1873.24701073257
-415.249541908736 -1874.02111165361
-413.560034687906 -1874.76614005352
-411.882485289274 -1875.4785431793
-410.210077638974 -1876.1419681043
-408.549080299334 -1876.77489092681
-406.891640596069 -1877.3575625594
-405.23575956938 -1877.88418020051
-403.581142639013 -1878.35356038378
-401.925949232887 -1878.75743833314
-400.271504419921 -1879.09912534279
-398.616788509585 -1879.3703757464
-396.963587328844 -1879.57703163689
-395.312286725822 -1879.72016116185
-393.663367068101 -1879.80711285076
-392.015980529827 -1879.8346492184
-390.369426315742 -1879.81040329381
-388.722197732429 -1879.73674264453
-387.073183831816 -1879.6077479086
-385.419624898845 -1879.4383148022
-383.759917074857 -1879.22319730444
-382.091557422734 -1878.96626770943
-380.41268445566 -1878.66689938408
-378.720457050088 -1878.32967375154
-377.012766783163 -1877.95547273826
-375.288392454283 -1877.54299970218
-373.544842559627 -1877.09651415065
-371.781430548004 -1876.61480548007
-369.99722364453 -1876.09864752456
-368.188626840612 -1875.55694539224
-366.357387394967 -1874.98389926045
-364.500935010171 -1874.38638027072
-362.618628391342 -1873.76608037105
-360.708500093345 -1873.12829344928
-358.769695707234 -1872.4753450261
-356.799535890055 -1871.81422150611
-354.795813649841 -1871.1507408421
-352.757031855044 -1870.48838980077
-350.680031573769 -1869.83592642476
-348.563015433596 -1869.19830167385
-346.403896770978 -1868.58195038108
-344.200045067997 -1867.99776368829
-341.949522734595 -1867.45837845683
-339.649089470937 -1867.00075287657
-337.302110377858 -1866.64647799459
-334.914674096467 -1866.44701057708
-332.501947311466 -1866.44635340956
-330.087399705624 -1866.68460414497
-327.695064707867 -1867.13715161668
-325.339818184408 -1867.75073137598
-323.028448745626 -1868.48308870829
-320.767638609655 -1869.32310545347
-318.553960541512 -1870.23680214674
-316.386248717505 -1871.21537083482
-314.261581717581 -1872.25076941041
-312.177979537908 -1873.34059529698
-310.133415892658 -1874.48319891476
-308.122287194084 -1875.6716429837
-306.139827494661 -1876.90200931182
-304.182839838826 -1878.17284084021
-302.247733113778 -1879.48148742394
-300.325135425392 -1880.81848347466
-298.428909612138 -1882.19810404047
-296.568334808911 -1883.62389915321
-294.771703960386 -1885.11157465649
-293.041609086355 -1886.64927272268
-291.407922097559 -1888.24522948251
-289.917186789677 -1889.91525219462
-288.475738513947 -1891.57594244916
-287.12261002528 -1893.24338184541
-285.879618784717 -1894.92029238079
-284.719249309729 -1896.57955927638
-283.626794166163 -1898.20568902174
-282.613887263162 -1899.8028742597
-281.694164756723 -1901.38061639066
-280.843031700449 -1902.9276320077
-280.046456202246 -1904.4428125421
-279.295545977489 -1905.93205717089
-278.559987940984 -1907.38673850408
-277.804664986881 -1908.79116822209
-276.982292538277 -1910.10984309893
-276.076057906506 -1911.32474581217
-275.087437011034 -1912.43138326409
-274.026199239737 -1913.43482105537
-272.888929494781 -1914.32207344172
-271.68235259612 -1915.09283969282
-270.405239743457 -1915.73019807266
-269.062075107626 -1916.22010363783
-267.675575629836 -1916.59797425564
-266.247116595619 -1916.85047427891
-264.776620731441 -1916.93750093442
-263.2812022624 -1916.89285199021
-261.770025983844 -1916.76396544169
-260.241121293696 -1916.56196112958
-258.689736351267 -1916.31773325556
-257.10678764996 -1916.05298269739
-255.482976953774 -1915.77016622951
-253.812101453457 -1915.4581202298
-252.085664272506 -1915.14189076015
-250.296643315512 -1914.83640429306
-248.441987381849 -1914.54318646926
-246.522904801456 -1914.25331544821
-244.542890653244 -1913.95647329938
-242.500754855913 -1913.67574440011
-240.395951058515 -1913.44012463512
-238.235326885037 -1913.24369543329
-236.026229916002 -1913.07922661021
-233.773869420525 -1912.95509455251
-231.483475240258 -1912.88842569484
-229.16198390491 -1912.89500683028
-226.817999187763 -1912.98142706981
-224.461228887535 -1913.16368670213
-222.104796131692 -1913.47065392069
-219.763316673515 -1913.90745104452
-217.4528554894 -1914.48254642258
-215.185537702986 -1915.18065822008
-212.961490147488 -1915.95262793847
-210.783493487071 -1916.78741567993
-208.662982820948 -1917.70523015974
-206.602018364631 -1918.69503279545
-204.597024665458 -1919.73815039353
-202.641359149634 -1920.81652448786
-200.729223915734 -1921.9193174014
-198.851887879314 -1923.03301033361
-197.003087252764 -1924.15093268954
-195.181564778355 -1925.27514117594
-193.386029652084 -1926.40652608042
-191.614950064803 -1927.54479258111
-189.861734130716 -1928.68185941058
-188.121657932043 -1929.81276239727
-186.394097694118 -1930.93828520669
-184.68010925673 -1932.06114772541
-182.970383589827 -1933.16994007513
-181.275053413476 -1934.27945724241
-179.591860476063 -1935.38761993774
-177.921641892347 -1936.49660334437
-176.265161775843 -1937.60859240251
-174.6170040116 -1938.71790060724
-172.973235248568 -1939.82091052602
-171.334969685191 -1940.92065452036
-169.701060293662 -1942.01728169217
-168.068989899858 -1943.10901848156
-166.442191952218 -1944.20202265711
-164.815178397232 -1945.29035329847
-163.184098737204 -1946.36989488533
-161.547619446024 -1947.43962952093
-159.907771686295 -1948.502899924
-158.262946732558 -1949.557853556
-156.605610414181 -1950.59395205454
-154.95614173987 -1951.63971668366
-153.306858005351 -1952.6840764117
-151.660303610923 -1953.73009422376
-150.01851708519 -1954.77994316509
-148.38419514104 -1955.83662214964
-146.755898569925 -1956.89696967217
-145.131854143781 -1957.95715610557
-143.511848652323 -1959.01550839604
-141.896122126135 -1960.07099011394
-140.29031561887 -1961.13113738023
-138.682193976591 -1962.17576646992
-137.081349688994 -1963.21889671681
-135.485801630295 -1964.25675858555
-133.880596159901 -1965.26400595342
-132.280302889631 -1966.264154827
-130.689726968996 -1967.26625195821
-129.112804411208 -1968.27947244714
-127.55294454759 -1969.31378658396
-125.999697354573 -1970.3544342435
-124.420768740271 -1971.34128871455
-122.794314686704 -1972.22687431388
-121.139675064462 -1973.04532586902
-119.459343529758 -1973.79854912325
-117.756680636437 -1974.49110169578
-116.036226177938 -1975.13180528265
-114.308039859165 -1975.74644760153
-112.554647054073 -1976.29016534402
-110.785736073907 -1976.78812534025
-109.011459753634 -1977.2730979267
-107.233486943339 -1977.75744097602
-105.453382931493 -1978.25511338055
-103.666156918247 -1978.75820557058
-101.868723895939 -1979.26308067594
-100.061339814873 -1979.77760133515
-98.2417373473871 -1980.29950690756
-96.4088712842692 -1980.83029227189
-94.555802643176 -1981.34290538111
-92.6742541872349 -1981.79907472751
-90.7682346039706 -1982.21656366524
-88.8464380498245 -1982.63939866827
-86.9048110240524 -1983.05018278767
-84.9416006387502 -1983.44212576105
-82.9592334105056 -1983.829391665
-80.9643309466668 -1984.24572995104
-78.9563955936001 -1984.68785903009
-76.9300428249059 -1985.13009178128
-74.8853547191123 -1985.57398114977
-72.8232694777652 -1986.0249314488
-70.7445747633286 -1986.4873029015
-68.6518733541868 -1986.97164085497
-66.5492110671405 -1987.49100876858
-64.4362616051647 -1988.04183950539
-62.3147910361035 -1988.62737611563
-60.1797581647588 -1989.23203027069
-58.0461537802695 -1989.89413827264
-55.937210115789 -1990.66120638399
-53.8310488452073 -1991.47022235609
-51.754352030609 -1992.37137033585
-49.6992566993775 -1993.33657712325
-47.6713088327758 -1994.36764520136
-45.669167827079 -1995.45403552105
-43.7037849151272 -1996.60639873327
-41.7777855123201 -1997.82030455415
-39.9033186276325 -1999.1051453364
-38.0951994292043 -2000.47141166992
-36.3638182589826 -2001.92158248928
-34.705979993804 -2003.44119984938
-33.081558887528 -2004.97642930371
-31.5382587603776 -2006.57840742251
-30.0021277569051 -2008.16306111024
-28.5457296929862 -2009.80638721278
-27.1015492384 -2011.43807868966
-25.696101298718 -2013.08534677085
-24.3273376043511 -2014.74612129979
-22.984373250878 -2016.41089807691
-21.6636913243484 -2018.07754231783
-20.3608958515189 -2019.74342662858
-19.0728781447933 -2021.40719137336
-17.7966513847352 -2023.06767198975
-16.5297026381725 -2024.72407097631
-15.2714828296228 -2026.37713049092
-14.021913336162 -2028.02776588057
-12.7821820090788 -2029.67769504572
-11.5525306798123 -2031.32772478961
-10.3329564099265 -2032.97832294758
-9.12267418397602 -2034.6292262264
-7.92102614302206 -2036.28007261598
-6.72811259182729 -2037.93084437976
-5.5447067094512 -2039.58179551342
-4.3711898559069 -2041.23272150861
-3.20530374281083 -2042.88144844129
-2.04582163069481 -2044.5263939694
-0.891893656180883 -2046.1660058069
0.254272883357027 -2047.80056355074
1.39195915948812 -2049.42915918702
2.51960434235996 -2051.0513115856
3.63770903671937 -2052.66512068431
4.74607067929032 -2054.26906821178
5.8445874805718 -2055.86152011856
6.93293168902989 -2057.44099905019
8.0120208098376 -2059.00523723833
9.08253611185095 -2060.55220407861
10.143883613011 -2062.08084760836
11.1985632759303 -2063.58814483147
12.2500714290288 -2065.07038690243
13.3073608633037 -2066.51959693181
14.3788117888612 -2067.92752925138
15.4649097129985 -2069.29167818777
16.5671229064992 -2070.60885465873
17.6952143132218 -2071.86805772227
18.8564026932754 -2073.05872467095
20.0459481615302 -2074.18091221288
21.2572874097224 -2075.23723314262
22.4912154930277 -2076.22238655632
23.7497262377694 -2077.12793970788
25.0187348439731 -2077.96726989675
26.2826385849059 -2078.76352698887
27.5420098651531 -2079.52150661557
28.8124145564336 -2080.2167848644
30.0996557976448 -2080.83459082218
31.4013839148087 -2081.37534326804
32.7255073962495 -2081.80149361899
34.0567268957677 -2082.14951378098
35.3940155409204 -2082.41977716369
36.7371099226918 -2082.60450910688
38.0836306436662 -2082.68229351461
39.4231732139259 -2082.59857713786
40.7446117841933 -2082.39955349698
42.047858961188 -2082.12712908292
43.3396334729676 -2081.80707491532
44.6346357432466 -2081.46731016026
45.9458066510176 -2081.11120849461
47.2501809158518 -2080.66495450044
48.5289615495128 -2080.10075108312
49.7767995105992 -2079.42589683512
50.9587176143683 -2078.60490546127
52.0715071374023 -2077.65773884647
53.1229503928708 -2076.61087664348
54.1812276998903 -2075.54367159392
55.2182713722417 -2074.41994920779
56.2336647879583 -2073.23874371909
57.1873602612744 -2071.96890133305
58.0978820531898 -2070.63168513176
58.975451117497 -2069.23787108256
59.8540368084898 -2067.81130468945
60.7369417474329 -2066.35249798949
61.6286298526457 -2064.86321566497
62.494570590641 -2063.32470824505
63.3648766025034 -2061.75570055749
64.2399806810352 -2060.15783087329
65.1309779845381 -2058.53834930341
65.9941277002957 -2056.87864343242
66.8583416537369 -2055.19551059984
67.7448690561655 -2053.50094487817
68.6084223576259 -2051.77708357423
69.4534906138613 -2050.02874933581
70.3164002305935 -2048.27405050898
71.1716385745355 -2046.50403806621
72.005647435029 -2044.71496015473
72.8393050333375 -2042.91760713965
73.6855938339812 -2041.11919763879
74.5389553142387 -2039.3190046279
75.398376346702 -2037.51811554058
76.2577587899209 -2035.71522414511
77.0996193900435 -2033.9039500797
77.9212783600412 -2032.08400951428
78.7419697996471 -2030.26437107622
79.5648656963007 -2028.44701489648
80.3863277390827 -2026.6309109843
81.2061454344399 -2024.81635961828
82.020342758201 -2023.00194086401
82.8237537517609 -2021.18557874888
83.6180771171986 -2019.36812796863
84.4140482576974 -2017.55422997401
85.2089520174911 -2015.74268521095
86.002849420302 -2013.93337761826
86.7943768048736 -2012.12554218685
87.574364892052 -2010.31503986094
88.3431127159919 -2008.50174106999
89.0986173102315 -2006.68452872718
89.8524152140891 -2004.86788254793
90.5974554767627 -2003.04850097105
91.3395617669126 -2001.22837846469
92.0745221409948 -1999.40538860862
92.7868122720848 -1997.57289303948
93.4768144584758 -1995.73081968714
94.153572104989 -1993.88254834458
94.8349026193201 -1992.03480254434
95.5151109301388 -1990.18500978587
96.1965550456313 -1988.33379112505
96.8782481654414 -1986.48051345306
97.556561001483 -1984.62357445648
98.2328208638036 -1982.7633381385
98.9107784343398 -1980.90115342506
99.593280621253 -1979.03806382274
100.279986030329 -1977.17395334787
100.970482970802 -1975.30876011702
101.664063761053 -1973.44232297522
102.361336859299 -1971.57506062723
103.063823618491 -1969.70779465739
103.771496104582 -1967.84080046441
104.487623101217 -1965.9756713924
105.20886290277 -1964.11151137848
105.936754732639 -1962.24930596457
106.666338124133 -1960.38756123362
107.397609588447 -1958.52668750335
108.131328105331 -1956.66743047883
108.870817001599 -1954.81157071398
109.614414733924 -1952.95892699831
110.358036154419 -1951.10833067893
111.10778797593 -1949.26270212777
111.861244604667 -1947.4214839092
112.620348677477 -1945.58589393287
113.384337164338 -1943.755994546
114.149642684084 -1941.9307373489
114.911801949202 -1940.10863530558
115.665557317873 -1938.28789645044
116.410577820207 -1936.46866674629
117.142590869756 -1934.64950471958
117.866637152369 -1932.83260120627
118.577380846307 -1931.01607836996
119.278371423367 -1929.20143586196
119.962313139147 -1927.38605612366
120.631641446103 -1925.57096282676
121.279337156596 -1923.75373961486
121.911986830739 -1921.9368848984
122.522730781991 -1920.11812264444
123.111314016225 -1918.29756339111
123.675687444107 -1916.47473766553
124.219456255773 -1914.65100888964
124.745185609875 -1912.82722968637
125.253175535957 -1911.00338049343
125.749509273679 -1909.18101780937
126.236962686484 -1907.36037575319
126.710463301518 -1905.53950254126
127.159844973331 -1903.7153511291
127.577206799294 -1901.88592991539
127.986685581248 -1900.05672567911
128.38882952496 -1898.22716739303
128.785397255324 -1896.39688259573
129.168188662211 -1894.56357513725
129.517274280384 -1892.7233667378
129.853420470554 -1890.87974668283
130.230792431685 -1889.0399454088
130.594597178748 -1887.19421381578
130.913776905769 -1885.33833640053
131.222224300306 -1883.47657229141
131.479834553911 -1881.60437083731
131.69838420167 -1879.72340355814
131.835091402251 -1877.83062246887
131.925288552738 -1875.92985620069
131.979114354934 -1874.02209726247
132.033273071917 -1872.10936532743
132.073144633577 -1870.19052325033
132.102239270211 -1868.26572131394
132.139915951173 -1866.33562337017
132.184143430596 -1864.40008180205
132.239734243356 -1862.45925253694
132.293528375717 -1860.51298530434
132.330327145919 -1858.5613818737
132.363775747973 -1856.6049544355
132.405656990967 -1854.64412446325
132.453668029646 -1852.67913380459
132.506149028581 -1850.71032067391
132.549688731527 -1848.73799046638
132.57589343079 -1846.76252555605
132.596421198978 -1844.78430431041
132.621875596594 -1842.80366861155
132.64856725528 -1840.82096346825
132.676809721031 -1838.83650864449
132.700849896833 -1836.85060824176
132.718018857823 -1834.86353763573
132.732605975557 -1832.87556489267
132.749558846107 -1830.88691898203
132.766788316655 -1828.8978172357
132.785483353196 -1826.90842801655
132.800422385576 -1824.91890134909
132.809015775934 -1822.92932466545
132.813384236744 -1820.93980494116
132.817855489816 -1818.95044801417
132.821740427844 -1816.9613284734
132.828484667631 -1814.97255054733
132.828389740871 -1812.98413557088
132.81618587968 -1810.99608028752
132.804895837416 -1809.00843357511
132.805455095643 -1807.02123651569
132.811569204651 -1805.03446702861
132.817962886083 -1803.04807298152
132.823226821301 -1801.06203607844
132.823876941317 -1799.07629405514
132.826598944901 -1797.09084263241
132.835429596868 -1795.10567308401
132.846736957067 -1793.12071740156
132.857297036612 -1791.1359408286
132.869074864117 -1789.15132629994
132.882048580588 -1787.16684044083
132.894201231438 -1785.18245999734
132.903080130399 -1783.19813191502
132.911997354278 -1781.21386243673
132.924294140684 -1779.2296215234
132.93439264131 -1777.24538006717
132.938602050852 -1775.26108221007
132.943217507127 -1773.27672150399
132.952533980211 -1771.29229577845
132.961770635071 -1769.30773871382
132.968346543582 -1767.32302551356
132.973884752806 -1765.33813967293
132.980457400841 -1763.35307720299
132.983463573631 -1761.36782746293
132.980065359852 -1759.38237019008
132.977273721223 -1757.39671393245
132.980231563994 -1755.41087491371
132.982444902715 -1753.42483068895
132.978583750496 -1751.43854138445
132.973705084836 -1749.452007389
132.971785963939 -1747.46518685792
132.969365607944 -1745.47801171687
132.964476438406 -1743.4904179141
132.957441974722 -1741.50236110845
132.948328693061 -1739.51378232412
132.940266766686 -1737.5246575014
132.935888193097 -1735.53496353281
132.930398933038 -1733.54466001592
132.919791913267 -1731.55372317497
132.910452961205 -1729.56220395842
132.908877873856 -1727.57015870624
132.907690518576 -1725.57762049279
132.906983021768 -1723.58462764991
132.906864432341 -1721.59125031421
132.917242479783 -1719.59762116786
132.927052314272 -1717.60374765857
132.935845971322 -1715.6096874278
132.946904137268 -1713.61552981171
132.961850378679 -1711.62135732919
132.978204418445 -1709.62720602784
132.992593847973 -1707.63310495302
133.008053228783 -1705.63911928263
133.026574742348 -1703.64532965433
133.045492458754 -1701.65172589247
133.06154015116 -1699.65832073287
133.079508300203 -1697.6651907811
133.101918610928 -1695.67238459008
133.127387179184 -1693.67990785986
133.154481117238 -1691.68775921607
133.180284145566 -1689.69594784964
133.199198364687 -1687.70444443627
133.20824631335 -1685.71324352002
133.216358048601 -1683.72243051293
133.227301568737 -1681.73200959193
133.219890715643 -1679.74185912001
133.237342947562 -1677.75223206546
133.254438307274 -1675.76293975706
133.264111687859 -1673.77389875937
133.273749524355 -1671.7851353851
133.283746844297 -1669.79658542987
133.292424687261 -1667.80818201163
133.299887766773 -1665.81984705068
133.306344308923 -1663.83152255727
133.312925923376 -1661.84313497484
133.317351782595 -1659.85462638802
133.31957550348 -1657.86594888207
133.316376202057 -1655.87705643445
133.313133534488 -1653.88792072533
133.309698388033 -1651.89850860942
133.303176384042 -1649.90882204509
133.296807931935 -1647.9188674711
133.290303351646 -1645.92864286935
133.281466872129 -1643.93816767977
133.271402078503 -1641.94742193716
133.260508296782 -1639.95638895273
133.25063532019 -1637.9650357115
133.239521089973 -1635.97336013142
133.227280832461 -1633.98136657508
133.212554464392 -1631.989055749
133.197820463854 -1629.99639087652
133.182775815507 -1628.00337181349
133.166033497287 -1626.00999195126
133.149279824344 -1624.01623023168
133.130321987008 -1622.02210336644
133.108380878887 -1620.02761610592
133.084746813836 -1618.03275167759
133.061443164172 -1616.03748030117
133.038651016043 -1614.04177789205
133.0130746542 -1612.04570573143
132.984877179699 -1610.04923148496
132.950232757707 -1608.05242310698
132.915218219008 -1606.05520002431
132.878171468034 -1604.05757328604
132.841208100885 -1602.05953306968
132.803754115961 -1600.06108707909
132.765488484267 -1598.06222276116
132.724828827856 -1596.06300448928
132.68413037894 -1594.06340464598
132.643812143111 -1592.06347675972
132.604983031641 -1590.06325145954
132.567888681001 -1588.0627784869
132.532609307784 -1586.06212323463
132.500021634167 -1584.06131411118
132.467427440233 -1582.06044021126
132.435327309897 -1580.05954611809
132.406104784069 -1578.05866219283
132.376775855334 -1576.05787530315
132.349923121584 -1574.05721501302
132.324246369427 -1572.05676838501
132.29920714462 -1570.05659259733
132.273897137068 -1568.05676632068
132.251382430388 -1566.05730896172
132.231889261767 -1564.05826730338
132.215994168405 -1562.05967209866
132.203298285317 -1560.06155982568
132.193342394059 -1558.06395091503
132.185050135621 -1556.06687875472
132.176096079915 -1554.0703508305
132.166459714983 -1552.07434861966
132.15598432546 -1550.07886405743
132.143525836844 -1548.08386969915
132.130220667583 -1546.08930229427
132.114688467012 -1544.09512016782
132.098960858795 -1542.10125066569
132.079364834436 -1540.10764444176
132.055383569497 -1538.11426113442
132.025861365618 -1536.12102321653
131.992082209487 -1534.12784167913
131.955417218579 -1532.13462962217
131.919933537839 -1530.14124444082
131.883473249728 -1528.14765233463
131.846297565305 -1526.153760476
131.808625277533 -1524.15951927434
131.770952692133 -1522.16485690521
131.733431057583 -1520.16972357924
131.69651322202 -1518.1740660597
131.660268208748 -1516.17784536545
131.62471853392 -1514.18104867941
131.590108597786 -1512.18365494158
131.555368965346 -1510.18567055379
131.520704433081 -1508.18710206555
131.48791249914 -1506.1879351154
131.455920779983 -1504.18820765081
131.42472150687 -1502.18794554756
131.393505990215 -1500.18722288062
131.363870704078 -1498.18604083149
131.335836271216 -1496.18446155307
131.308248057488 -1494.18256337833
131.283309172444 -1492.1803691845
131.260848189601 -1490.17796228053
131.240409746875 -1488.1754024447
131.222589153723 -1486.17276416353
131.206677831996 -1484.17011887495
131.19092995166 -1482.16756273365
131.175799725452 -1480.16513386177
131.160948950716 -1478.16290288465
131.145361954344 -1476.16091691605
131.129772866881 -1474.15922540834
131.114172019568 -1472.15784321395
131.099014988201 -1470.15679866458
131.08269081706 -1468.15611810764
131.065058721654 -1466.1558179705
131.045138832349 -1464.15590579287
131.022387150164 -1462.15638885298
131.001270234395 -1460.15718318345
130.973911528112 -1458.15837987874
130.94868527357 -1456.15984240088
130.921307101235 -1454.16159997027
130.89195880369 -1452.16362583313
130.860769889211 -1450.16588283351
130.829229380256 -1448.16830309273
130.793909644546 -1446.17090853621
130.755662034308 -1444.17365156052
130.714256752663 -1442.1764897298
130.674059256254 -1440.17933689261
130.63241649644 -1438.18220804671
130.590666787102 -1436.18503593003
130.549281532174 -1434.1878154322
130.508621457654 -1432.19050843836
130.469236889493 -1430.1931068316
130.431423690744 -1428.19557714481
130.395819787718 -1426.19791876678
130.362253510086 -1424.2001326941
130.330967095278 -1422.20222705749
130.301080595169 -1420.20422700633
130.272604395266 -1418.20613523484
130.245348003926 -1416.20799732683
130.219399644232 -1414.20981507864
130.194632099452 -1412.21161303801
130.170522752488 -1410.21340960253
130.14681990072 -1408.21523654028
130.122887939811 -1406.2170927188
130.099806601301 -1404.21897625076
130.074874536592 -1402.2209378459
130.050828455144 -1400.22291667326
130.024758869576 -1398.22496040186
129.999315503148 -1396.22702674404
129.972563238851 -1394.22913914895
129.945908372505 -1392.23125679861
129.918471951347 -1390.23339829796
129.890493441571 -1388.23553784564
129.861759112446 -1386.23769573595
129.832328712119 -1384.23984501158
129.802002351328 -1382.24198099705
129.770917795209 -1380.24410013601
129.738177295944 -1378.24619397034
129.707879387088 -1376.24818331426
129.671327524248 -1374.25021588026
129.635997356008 -1372.25212751987
129.593972370535 -1370.25405521712
129.553687111665 -1368.25582642846
129.510507034663 -1366.25749263391
129.466120437269 -1364.25901725908
129.420892797116 -1362.26037296622
129.375173455892 -1360.2615391245
129.329279850711 -1358.26249815604
129.283472105496 -1356.26323011719
129.238218816519 -1354.26373308613
129.193668955508 -1352.26400288601
129.149947940647 -1350.2640381238
129.107017429928 -1348.26384926182
129.06510898676 -1346.26344258274
129.024321023794 -1344.26282400608
128.984807024113 -1342.26201487079
128.94666255754 -1340.26101673394
128.909760459244 -1338.25983083038
128.874339599713 -1336.25847730933
128.840329231322 -1334.25695801357
128.808080490109 -1332.25526117868
128.777727073821 -1330.25340807692
128.74991054027 -1328.25138057349
128.724982993538 -1326.24918231797
128.703552973168 -1324.24682655026
128.685575119756 -1322.24431139331
128.670913542731 -1320.2416574389
128.6592104923 -1318.23889514857
128.650197006937 -1316.23602571301
128.643782882414 -1314.23306322309
128.63947826933 -1312.23003718714
128.636951953179 -1310.22694032115
128.636085463033 -1308.22380766719
128.636378068483 -1306.22062780216
128.637632660273 -1304.21741368457
128.639603464805 -1302.21418982069
128.641928772516 -1300.21094791261
128.644690193766 -1298.20770712942
128.648836385251 -1296.20448208684
128.65361284977 -1294.20128171765
128.658977610931 -1292.19812514084
128.664840908526 -1290.19503165572
128.670713961841 -1288.19201980916
128.676516655612 -1286.18909383621
128.682462844002 -1284.18628649608
128.687380690088 -1282.18362209387
128.691280774138 -1280.18110230439
128.694663718979 -1278.17875635104
128.696394852242 -1276.17660346582
128.69676363115 -1274.17466239777
128.695618440894 -1272.17294592125
128.693220471445 -1270.17148992134
128.689727135636 -1268.17030677676
128.686552437011 -1266.16940741404
128.682126571658 -1264.16881300129
128.676321448553 -1262.16853385717
128.668962763284 -1260.16858242459
128.661749137429 -1258.16896292253
128.654301119071 -1256.16968340099
128.644761357531 -1254.17074875062
128.635235342024 -1252.17214371301
128.625901631818 -1250.17387839731
128.615341664266 -1248.17594635715
128.60441783929 -1246.17832387769
128.593169581666 -1244.18099476237
128.582307415953 -1242.18395873353
128.570789825835 -1240.18717543577
128.558543352302 -1238.19063689776
128.545689496928 -1236.19430842794
128.532145923786 -1234.19816350765
128.518022309022 -1232.2021585832
128.503313433972 -1230.20627705472
128.488175972947 -1228.21047205638
128.472625778797 -1226.2147159882
128.45679389181 -1224.21896342498
128.44039067761 -1222.22317709501
128.423654849741 -1220.22733026817
128.408102166099 -1218.23136671351
128.392090851451 -1216.23527475468
128.375506378682 -1214.23901165678
128.358275864461 -1212.24255659439
128.340366522303 -1210.24587446955
128.321915555021 -1208.24894067069
128.303537955163 -1206.25173141888
128.284437469341 -1204.25422964531
128.264610745969 -1202.25641788021
128.244336834159 -1200.25828699858
128.223665401777 -1198.25983160289
128.202821197601 -1196.26103741924
128.182506418494 -1194.26190532269
128.162563836559 -1192.26244370788
128.143059133061 -1190.26267085754
128.124908976376 -1188.26258251155
128.107103254441 -1186.26220207426
128.089486111221 -1184.26154925255
128.070764282622 -1182.26065594451
128.05225357309 -1180.25951090213
128.034161556494 -1178.25815166242
128.017008482056 -1176.25659027783
128.000630101746 -1174.25484947104
127.98489474932 -1172.25295354957
127.96921087391 -1170.25093399933
127.954416613428 -1168.24881881536
127.940384139594 -1166.24661068997
127.926878532744 -1164.24436645729
127.91412554231 -1162.24209933445
127.90199167093 -1160.23983779375
127.888754211233 -1158.23761349682
127.876962834452 -1156.23543068459
127.867056864884 -1154.233330974
127.859710889949 -1152.23132407826
127.854521005706 -1150.22944541076
127.850868644429 -1148.22771609988
127.846978800128 -1146.22616693557
127.844099988295 -1144.22480987915
127.842023902667 -1142.22365546714
127.839982563429 -1140.22272827699
127.838196304507 -1138.2220467365
127.836396063885 -1136.2215992752
127.833409438736 -1134.22142154586
127.830542579235 -1132.2214904265
127.828047995072 -1130.22183026683
127.826771779548 -1128.22243066176
127.825987128993 -1126.2233084084
127.825552992414 -1124.22445247445
127.825392568088 -1122.22586984941
127.82494597079 -1120.22754989418
127.824149314874 -1118.2294979858
127.823068610599 -1116.23169370329
127.821479366339 -1114.2341442205
127.819253409987 -1112.23684003577
127.815826526499 -1110.23976388285
127.811849808416 -1108.24291819141
127.807526297657 -1106.24628331359
127.803356115515 -1104.24984762205
127.799048266336 -1102.25360204117
127.794620881903 -1100.25753509434
127.789872434159 -1098.2616375476
127.7845887409 -1096.26588761213
127.779102931713 -1094.27027398849
127.772763077895 -1092.27476855053
127.765396367458 -1090.27938016735
127.757064682852 -1088.28407704578
127.748028293685 -1086.28884697618
127.73799261315 -1084.29367369445
127.727152149018 -1082.29853946769
127.71578584438 -1080.30342478444
127.703871242004 -1078.30831766633
127.691491585539 -1076.31320100768
127.679619391758 -1074.31807226083
127.666806992425 -1072.32293147965
127.652997155447 -1070.32776271202
127.638708442395 -1068.33254714779
127.623078989256 -1066.33728209073
127.606352657691 -1064.34194300232
127.590059123198 -1062.34649691315
127.572253081273 -1060.35093070165
127.552977671562 -1058.35525302478
127.531991099044 -1056.35943938016
127.509560450496 -1054.36347740264
127.485953323398 -1052.36736038551
127.462902771845 -1050.37105572366
127.439465008285 -1048.37458513341
127.415593253954 -1046.37794281684
127.390951203857 -1044.38113143545
127.365899688701 -1042.38416521036
127.340572847729 -1040.38703897144
127.315527903418 -1038.3897573516
127.290193659169 -1036.39234733761
127.264519232091 -1034.3948205321
127.238200429556 -1032.39718580808
127.211710721486 -1030.39947340832
127.185139177832 -1028.40168793643
127.15852303155 -1026.40384670324
127.132186305126 -1024.40596929629
127.106157203616 -1022.40807185466
127.080536264164 -1020.41017008088
127.055139904755 -1018.41228225925
127.029982397465 -1016.41441883452
127.005188018184 -1014.41660385281
126.980765458135 -1012.41883555224
126.956591103408 -1010.42112201046
126.932249193088 -1008.42346817835
126.908559304463 -1006.42586661164
126.885359098055 -1004.42831858736
126.862260983939 -1002.43082349471
126.840091391724 -1000.43335456885
126.818707514076 -998.435904744587
126.798011192598 -996.438466313423
126.778551698141 -994.440999427593
126.760290867503 -992.443506189402
126.742455822662 -990.445960683439
126.725178691218 -988.448351598357
126.708348888352 -986.450647605128
126.691583446205 -984.452833397505
126.675215753857 -982.45489036439
126.659167507039 -980.456785370617
126.642987090125 -978.458506892053
126.627166347891 -976.460041559564
126.611615856151 -974.461356752845
126.595993569285 -972.462438538135
126.580155274067 -970.463272673653
126.564058836637 -968.463850158535
126.547828026436 -966.464155294315
126.531396655201 -964.464188958122
126.514739812551 -962.463926914884
126.497672779447 -960.463378449591
126.480345486068 -958.462534910202
126.462753379111 -956.461405715482
126.444442498947 -954.460001931665
126.425583727901 -952.458333269147
126.408100012515 -950.456407823529
126.388218547659 -948.454263029826
126.369861369167 -946.451908781329
126.350516624498 -944.449398143946
126.332031939623 -942.446726395165
126.314991682924 -940.443915844526
126.298937481633 -938.440982379515
126.284141431817 -936.43794438528
126.2693505884 -934.434810820609
126.25452748467 -932.431589087722
126.24226511057 -930.428308416675
126.230000166135 -928.424968540431
126.217746244331 -926.421586764498
126.206658513261 -924.418196154034
126.196497692327 -922.414810379419
126.18724550323 -920.41145488498
126.178388727507 -918.408162707525
126.170596579752 -916.404984065452
126.163563417854 -914.401963295283
126.158996399174 -912.399145180951
126.156534459184 -910.39660463202
126.155174006005 -908.394375111316
126.155079990036 -906.392544096997
126.158579996798 -904.391192912633
126.164680596248 -902.390374242113
126.171207241131 -900.390156556553
126.180670699953 -898.390630768856
126.192243047775 -896.391855582116
126.203970196812 -894.393888850363
126.217643676142 -892.396799943041
126.232541140997 -890.400659936225
126.248038659327 -888.40550973633
126.264404976669 -886.411388596316
126.280806123312 -884.418333681763
126.296376477426 -882.426363806986
126.311709047352 -880.435499253709
126.327153082828 -878.445758580976
126.342104275772 -876.457109676739
126.357747813708 -874.469553868889
126.372788359255 -872.483025017958
126.382531960902 -870.497472430236
126.392357082948 -868.512842585039
126.401497017215 -866.529059946219
126.402514846892 -864.546066110235
126.403479127953 -862.563759241075
126.404721102754 -860.582028873553
126.396644665165 -858.6008305314
126.380909786709 -856.620084263478
126.359825709214 -854.639636294398
126.324520322883 -852.65951526883
126.275277618172 -850.679643830474
126.220429689796 -848.699754522583
126.166788782211 -846.719557016325
126.110357590681 -844.738950212206
126.052081392372 -842.757740184942
125.995260305651 -840.775634401746
125.939298770114 -838.792435046692
125.882499889734 -836.807989904677
125.824564734421 -834.822075415791
125.76704483649 -832.834428021112
125.713190283704 -830.844674100654
125.663468116836 -828.852559685737
125.61707779251 -826.857844633091
125.570441177679 -824.860395194192
125.521841196978 -822.860018386576
125.471423001581 -820.856432536305
125.42021784865 -818.849336658493
125.367261915017 -816.838468806634
125.313329047115 -814.82351656578
125.259700138125 -812.804164446625
125.206382276476 -810.780112043253
125.153460058597 -808.751088712039
125.10277236324 -806.716769351589
125.05920651355 -804.676821245359
125.021042735562 -802.631094742231
124.984384055526 -800.579423327716
124.944938840474 -798.52155610263
124.907479947 -796.457219302804
124.881399951987 -794.386358293125
124.893535024041 -792.309720788154
124.923887473604 -790.22739491766
124.941445709641 -788.138286235695
124.944766334852 -786.041747693609
124.990577021602 -783.940963891893
125.100639755638 -781.83892274359
125.214014223364 -779.732290249922
125.329465067333 -777.621028786873
125.469649836902 -775.507873507255
125.682651064022 -773.399956978898
125.923733595176 -771.2938914427
126.199024980531 -769.191878259203
126.510916946766 -767.09585075928
126.861708040487 -765.007871246545
127.24834055406 -762.929127256883
127.673372937079 -760.861743313176
128.134572656647 -758.806885067314
128.629885502298 -756.765568707862
129.159401159185 -754.739075492727
129.700730282656 -752.722994678104
130.238314561635 -750.713642244933
130.822128929855 -748.724016273695
131.420874723801 -746.746522604234
132.006433957453 -744.773334426233
132.591104633111 -742.807336642909
133.171219160978 -740.847056213802
133.747438910507 -738.892237872897
134.319308794101 -736.942324775854
134.888680880594 -734.997447057946
135.457089897661 -733.057682614446
136.027775303862 -731.123641978593
136.60074468177 -729.194949531431
137.173308991356 -727.270382559243
137.743042590994 -725.348771416695
138.311353063585 -723.430141754394
138.88015177461 -721.514682455737
139.451561342733 -719.602625580354
140.024102565669 -717.693135178235
140.594431571939 -715.784766286892
141.16090273775 -713.876657125873
141.723189950276 -711.968362125366
142.283912421348 -710.060391656287
142.843960439531 -708.1527308032
143.404561877104 -706.245495980586
143.966608187663 -704.338743778683
144.532789946057 -702.433103363702
145.102531659634 -700.528214866426
145.67294801405 -698.623093194097
146.240322502734 -696.716514149767
146.80389517891 -694.80817343391
147.366990935203 -692.898987625369
147.931073313678 -690.989343321407
148.496793150095 -689.079370731896
149.063480894241 -687.168856482028
149.631275183318 -685.257833372764
150.199900988858 -683.346207391675
150.768553559239 -681.43374544442
151.335200117987 -679.519874826391
151.900657931382 -677.604860587037
152.465873895906 -675.688999670725
153.031107123012 -673.772430139348
153.597376089231 -671.85547014326
154.164914633833 -669.938249614882
154.735656034815 -668.021406369305
155.308570535391 -666.104691092597
155.88167793364 -664.187601156798
156.453118770395 -662.269698271083
157.022167314154 -660.35084816614
157.589922190488 -658.431477949222
158.156180441059 -656.511632564782
158.722224523659 -654.591766952824
159.288017564161 -652.671948546127
159.854804853473 -650.752611164906
160.423326483073 -648.834035260694
160.992624725319 -646.916030751802
161.561740425188 -644.998368792406
162.130658290755 -643.081120336044
162.699558725467 -641.16439688705
163.268073576528 -639.248131127672
163.836327366444 -637.332420429501
164.40465735239 -635.417381098606
164.971771925041 -633.502646521912
165.539010698903 -631.588644175137
166.106074294073 -629.675246143522
166.67525539574 -627.763126337129
167.24575412528 -625.852003985258
167.815426810082 -623.94117597174
168.380796848229 -622.029545099385
168.94290973865 -620.1173212714
169.505204509867 -618.205394691762
170.069289165209 -616.294114152608
170.636502670891 -614.383739980447
171.204752980944 -612.473517827459
171.773395789638 -610.563120084672
172.342268886605 -608.652326229488
172.910328673921 -606.740639077238
173.477775038015 -604.82793174109
174.043854015905 -602.913751586959
174.608824115476 -600.997963308698
175.171358514187 -599.079951628325
175.73356693675 -597.160102256003
176.298581231955 -595.23908767529
176.869756186064 -593.317642236256
177.444976350717 -591.394962188135
178.020700018285 -589.469842462526
178.592537092438 -587.540841783052
179.16177215897 -585.608133891572
179.731930368308 -583.672636826098
180.304333455336 -581.734641979524
180.879332418363 -579.794243715548
181.455947933309 -577.851206864365
182.035217093019 -575.905933144337
182.615550058553 -573.958119069218
183.196467238334 -572.007857379897
183.774400627882 -570.054334007304
184.350717508959 -568.098357378243
184.92944667219 -566.141756439477
185.514756960067 -564.1866368994
186.104294314447 -562.233152849298
186.691927803233 -560.2802923655
187.274162907918 -558.328062460113
187.850643647419 -556.377680639429
188.424424525418 -554.431791283759
188.995899955013 -552.492343672615
189.564899267205 -550.561250094693
190.130427199337 -548.640356637157
190.692366528604 -546.731934088959
191.250197374902 -544.838253402901
191.804944783092 -542.962165494644
192.357473936005 -541.106432424783
192.904406398005 -539.272217305525
193.443414331002 -537.46091728525
193.973826950244 -535.674158167695
194.49469036256 -533.913040806734
195.003570224551 -532.177686667272
195.48865461413 -530.465324623359
195.932129417662 -528.772139164919
196.332822164684 -527.098745527455
196.693583630299 -525.446043666305
196.985961996677 -523.809801731941
197.251282346433 -522.195918266671
197.427707566093 -520.597683787032
197.561300535029 -519.019409604223
197.641815724075 -517.458925915288
197.694244690363 -515.912731851994
197.721370927911 -514.374669004983
197.699299509498 -512.841574025619
197.612732643296 -511.312476554774
197.416052112241 -509.797503717019
197.108682827331 -508.301920861701
196.672191142416 -506.838546159344
196.100479579895 -505.419596116413
195.406764444727 -504.049671441769
194.599360981346 -502.733639511814
193.694890251871 -501.46945915095
192.726779496146 -500.239066240646
191.713615851502 -499.027081404048
190.581785975311 -497.891968783765
189.333653340398 -496.842882282752
187.998180478066 -495.861945286495
186.641420603592 -494.883404190738
185.258481811158 -493.904013085635
183.858869278853 -492.905206464342
182.444967072787 -491.876127671948
181.007058790017 -490.82290302413
179.541627216565 -489.747229566557
178.048658013699 -488.648323582377
176.526451869668 -487.529405009174
174.976746686437 -486.390249741808
173.402219600355 -485.230085543224
171.803957592157 -484.05104064679
170.186905304768 -482.850009645192
168.556012771952 -481.624038200513
166.921071032649 -480.36348476334
165.289797226322 -479.062286188596
163.656556874489 -477.733481493192
162.016794138187 -476.387517621901
160.379944200471 -475.015153778694
158.74582216061 -473.620023638376
157.124531459093 -472.192418595758
155.501498127674 -470.752969214419
153.896079876991 -469.28043969468
152.300109816611 -467.78665029688
150.744289908876 -466.240619445538
149.208628832646 -464.66739267076
147.697172525292 -463.064802546811
146.214363297606 -461.430630423057
144.774485466158 -459.754284615181
143.350718433836 -458.061654157437
141.956646250028 -456.341621291539
140.61648207219 -454.576886751262
139.305789573787 -452.788788393484
138.028989250632 -450.974931376788
136.799331455305 -449.127661267481
135.61282001107 -447.25168958545
134.470029648785 -445.348349529896
133.376312557053 -443.41634176526
132.305378517874 -441.471432134088
131.259851418601 -439.511899504952
130.255105046878 -437.530513384352
129.299124447753 -435.5250989103
128.393738843082 -433.496873616437
127.536649306031 -431.448766853254
126.741505815625 -429.377881030598
126.014755069145 -427.28504142307
125.363970345643 -425.171296677217
124.760194918097 -423.048393728084
124.198422798786 -420.919209149179
123.687999379267 -418.782879560664
123.209346640215 -416.645416050925
122.762366090047 -414.507548272474
122.357653320944 -412.368277902287
121.988189138065 -410.230108123148
121.659887707046 -408.093332393712
121.377129329385 -405.958833412271
121.145264756997 -403.827615758931
120.970872359645 -401.700803164914
120.870648214188 -399.578972266244
120.829164611707 -397.465205037122
120.838292099003 -395.361173038069
120.843577041305 -393.269713415738
120.848874935425 -391.189725069011
120.851306023571 -389.120473277537
120.848859702223 -387.061175748358
120.849050498885 -385.010987680285
120.85561171367 -382.969271083987
120.862217893683 -380.935462354649
120.868139366726 -378.908921906635
120.863305350877 -376.888964699194
120.852299296836 -374.874959161815
120.840848718735 -372.866345400101
120.832346374589 -370.862582096758
120.821473676837 -368.863058361556
120.807346539159 -366.867201660431
120.790841602668 -364.874468340399
120.771544443366 -362.884323059386
120.749329863517 -360.896260081655
120.726256516334 -358.909813934054
120.702630160014 -356.924529294464
120.680387153467 -354.939993569655
120.661395935649 -352.955783608774
120.643975162148 -350.971560904401
120.626531300778 -348.987015853646
120.607597053458 -347.001891833681
120.588106593986 -345.015971108892
120.56840920452 -343.029068707595
120.548397886679 -341.041067247269
120.52833505723 -339.051846860058
120.508402878409 -337.061356065504
120.48926020979 -335.069553737589
120.46975884303 -333.076462665921
120.45108555603 -331.082094412912
120.431139418254 -329.086518019219
120.411553725263 -327.089792167134
120.393645071202 -325.091981935585
120.378098916789 -323.093160905212
120.363656437809 -321.093454385348
120.349506824454 -319.092994823223
120.333936363053 -317.091905474885
120.317836086281 -315.090274368874
120.302112747707 -313.088190356186
120.287513466317 -311.085735170472
120.272600923065 -309.083010641117
120.257059661834 -307.080109896074
120.240132540151 -305.077094413937
120.22270034448 -303.074024260541
120.205001839665 -301.070929303632
120.188346785283 -299.067855217401
120.171347390025 -297.064834682631
120.153049954634 -295.061913620454
120.131950316081 -293.059130268517
120.111043751794 -291.056471833814
120.090644424912 -289.053935192573
120.06960404006 -287.051539014044
120.049736828136 -285.049270015092
120.027849525635 -283.047136352122
120.001558850695 -281.045156857874
119.973905876128 -279.043299329112
119.948154610816 -277.041519636945
119.926244114222 -275.039798485221
119.903916145037 -273.038177202
119.87787331524 -271.03668527243
119.853981538296 -269.035289058536
119.831880853395 -267.033981706411
119.809304225913 -265.032785689344
119.785872204643 -263.03172574781
119.762763795381 -261.030776221346
119.74080820016 -259.029944685059
119.719958533215 -257.029238156767
119.701624455906 -255.028640713302
119.68089890173 -253.028180173534
119.655809952892 -251.027863955527
119.633451390985 -249.027637948545
119.623126147811 -247.027438612674
119.630365118174 -245.027244425186
119.643382537599 -243.027131450556
119.646252316944 -241.027197706691
119.627818289374 -239.027499653286
119.604924126976 -237.027944387974
119.581047305085 -235.028505676857
119.572226695639 -233.029106869421
119.563959630936 -231.029832141631
119.55471326116 -229.030686497002
119.548032043955 -227.031662523496
119.54091341337 -225.032766529775
119.529237411229 -223.034016843334
119.516837976382 -221.035383362048
119.504005755553 -219.036877009384
119.491151607978 -217.038503153258
119.478572953007 -215.04026308448
119.46589862982 -213.042161524766
119.45272999936 -211.044195592905
119.440161440653 -209.046360736385
119.422445466426 -207.04869412362
119.412755724137 -205.051114440836
119.398717925839 -203.053683591229
119.385367169166 -201.056353629044
119.371596535667 -199.059134976495
119.357680902434 -197.0620053326
119.343517059116 -195.064972665814
119.329337375019 -193.068020613622
119.315276605787 -191.071127847379
119.301167207281 -189.074290857799
119.28701004532 -187.077506185073
119.272638240858 -185.080760271876
119.258238271803 -183.084033206212
119.243713480771 -181.087324814186
119.229329660856 -179.09062165074
119.214904869461 -177.093897203022
119.200554143174 -175.097153194762
119.186152467267 -173.100355723794
119.171760928948 -171.103514301597
119.157360241002 -169.10659665473
119.142974272138 -167.109594664599
119.128568849945 -165.112496289231
119.114290723059 -163.115297322708
119.100179140108 -161.11797418806
119.086187614199 -159.120535192757
119.072283919242 -157.122964037941
119.05828318405 -155.125265739327
119.044205407045 -153.127444929841
119.030304522817 -151.129494732422
119.016293208448 -149.131415045956
119.002335793736 -147.133226623497
118.98832316445 -145.134926421445
118.974390346522 -143.13651536557
118.960411340462 -141.138008383164
118.946380332644 -139.139414243639
118.932381349195 -137.14075439912
118.918401521726 -135.142028711952
118.904426103795 -133.14326413011
118.890502190871 -131.144480820285
118.876593783764 -129.145695863657
118.862647256405 -127.146954234267
118.848590366233 -125.148263486486
118.834490389703 -123.149674455088
118.820351220794 -121.151211486819
118.80623306434 -119.152913050749
118.792095953144 -117.154820602803
118.778120228279 -115.156969795249
118.764267004119 -113.159404361392
118.750540708324 -111.162179517763
118.736859303988 -109.165323489418
118.723044286266 -107.168905364988
118.709309904958 -105.172951629286
118.695620527815 -103.177507472727
118.682152922664 -101.18261506889
118.668656735875 -99.1883016482436
118.655884719374 -97.1945985204087
118.636913948188 -95.2015338296919
118.621581680105 -93.209071969
118.61445141065 -91.2171548673641
118.60266981409 -89.2258510185933
118.589788954032 -87.2350766666248
118.577227949514 -85.244766870902
118.564495325565 -83.2548453554073
118.551892260531 -81.2652112179384
118.539197972287 -79.2757349685302
118.527232456312 -77.286269960625
118.515619431142 -75.2966357197744
118.503905997418 -73.3066642793976
118.492422700829 -71.316125501016
118.480985344364 -69.3247923156436
118.46951458071 -67.3324150263512
118.458061712739 -65.3387427507207
118.447002341167 -63.343487827542
118.436211130182 -61.3463611270788
118.425310815542 -59.3470879380987
118.414348415027 -57.3453851051322
118.40344886628 -55.3409618581066
118.392599806477 -53.3335571843837
118.381884684415 -51.3229084066612
118.371206558805 -49.308804359476
118.360453971674 -47.2910350090097
118.349708001053 -45.2694245874068
118.339051061128 -43.2438639980107
118.328589124086 -41.2142654907523
118.31829373528 -39.1806138265137
118.308286665796 -37.1429487861363
118.298569107938 -35.1013953879669
118.289213945122 -33.0561595780375
118.280329206776 -31.0075523239158
118.271987023427 -28.956017173577
118.264333673629 -26.9021194385777
118.257248627655 -24.84661614909
118.250605995169 -22.7904216946736
118.244298222841 -20.7346699840662
118.238458107221 -18.6807662514762
118.232542085504 -16.6303341280264
118.226797107631 -14.5853426528257
118.220352635397 -12.5480192929381
118.213028402987 -10.5209427815799
118.204319191892 -8.50698972780973
118.193699817858 -6.50933807400045
118.180948140743 -4.53143058720455
118.166465302572 -2.57694978249343
118.150003818195 -0.649572174111665
118.131969602961 1.24703697332699
118.11366248986 3.10950067689756
118.097292394527 4.93492964983996
118.084284959126 6.72137230401966
118.095245635576 8.46842302943359
118.070331141334 10.1751206998106
117.971558096059 11.8368696507062
117.859293378369 13.4559991312085
117.738912374744 15.0356840885132
117.596112655774 16.5777570243281
117.339854296375 18.0640015476973
117.050420968265 19.5102696545931
116.681200891889 20.9043265043175
116.202203002489 22.2303050864491
115.653741630699 23.4988900739253
115.04513570123 24.7140767039979
114.341694415673 25.8535761599637
113.524521994544 26.8939383364401
112.624369132001 27.8453273479987
111.689420781953 28.7470894503487
110.690686256376 29.5741499735586
109.592227518579 30.2748613577679
108.444250961354 30.900090432247
107.272235996158 31.4944160091107
106.065285932623 32.0558654505627
104.785369798839 32.5100000836245
103.43300329181 32.8335243927466
102.050249071168 33.1325603994553
100.624659949551 33.3844734553294
99.145750395057 33.5455691227376
97.6194361657472 33.6267973207124
96.0519482273186 33.6604117074647
94.4441748544356 33.6659113459424
92.7960320953215 33.6751664503813
91.1043100082711 33.6734912524243
89.3687791414731 33.6525653326294
87.5904826806567 33.6289035381252
85.7704645770713 33.6132640011453
83.911023573119 33.5980486790633
82.0144399425902 33.5969303760854
80.0841756014281 33.6062325012933
78.1245421194727 33.6171642343313
76.1399784874984 33.6229898423731
74.1340718955809 33.6292241198454
72.1106894170201 33.6337400598182
70.0730996333423 33.6396240262197
68.0245398501362 33.6454606073204
65.9676096655451 33.655056677938
63.9046831148779 33.672403184901
61.8382620344787 33.6919329927227
59.7702106753423 33.7146225200976
57.7020554527067 33.7430799402874
55.635252225113 33.7740847184733
53.5709623311251 33.8039660885841
51.5099696942617 33.8343189372239
49.4529522351947 33.8660178782958
47.4004388373582 33.9012981830968
45.3528307408426 33.940419000538
43.3103834833514 33.9816856939062
41.2731884352993 34.0230616508913
39.2412293771234 34.064556721948
37.2143851074888 34.1060858952198
35.1924867415534 34.1473648673915
33.1753315082254 34.1882098228952
31.1626944096737 34.2288720277449
29.1543632331056 34.2695736580674
27.1500607284277 34.3101381039044
25.149496639974 34.3498560037207
23.1522922316151 34.3876805514692
21.1580781122376 34.4233459065395
19.1664807959447 34.4580632156896
17.1770697686038 34.4924770866612
15.1893973915225 34.5248753170811
13.2031084124555 34.5560817484977
11.2178126613375 34.5851640336332
9.2331898244845 34.6120760355405
7.24899180946977 34.6380884342444
5.26496195489874 34.6654575241218
3.28085258919258 34.6930611216702
1.29641602546822 34.7195217799569
-0.688565854104267 34.7436845469992
-2.67424484183143 34.7649107868071
-4.66073054512025 34.7855260453436
-6.64811800031511 34.8071561613883
-8.63651249446671 34.8292116161895
-10.6259951541302 34.8502873565543
-12.6166191642307 34.8687331357189
-14.6084209662999 34.8843847674107
-16.6013856515316 34.8988428021501
-18.5954861052522 34.9143857028138
-20.5907003925354 34.9304758386602
-22.5870151024092 34.9461476317465
-24.5843601097431 34.9614127568418
-26.5826575316951 34.9764947421846
-28.5818320373763 34.9921011538092
-30.5817591953179 35.009708664523
-32.5823541945902 35.0296661761152
-34.5835301717256 35.0503265032087
-36.585187143415 35.071570398175
-38.5872219012164 35.0937567371864
-40.5895385783991 35.1173956145644
-42.592052523929 35.1417560027268
-44.5946797482637 35.1672197184445
-46.5973348641407 35.1935662448853
-48.5999522878212 35.2205860562604
-50.6024671386678 35.2482154582994
-52.6048347078032 35.2766898426026
-54.6070226458507 35.3057286370947
-56.6089693692676 35.3351028714935
-58.6106689888831 35.3651040862045
-60.6120977726072 35.3950215828639
-62.6132633284046 35.4250911827696
-64.614147397721 35.4552066086382
-66.6147636046073 35.4851651089623
-68.6151431147814 35.5148984345802
-70.6152922762848 35.5439455533327
-72.6152276874192 35.5734904155689
-74.6149920280615 35.6018396012348
-76.6146509864723 35.6278748333647
-78.6142179211175 35.6513076093724
-80.6137314843452 35.6722128310331
-82.6131996442499 35.6915295235133
-84.6126426387984 35.7109955275913
-86.61206406618 35.7308190208646
-88.6114835628861 35.7508725873417
-90.6109004708155 35.770953772633
-92.6103371750944 35.7908717292901
-94.6097797618332 35.8108277400815
-96.6092229126018 35.8312730289577
-98.6086764844878 35.8515571944472
-100.608113136377 35.8722340320805
-102.607527237538 35.893058938838
-104.606910329783 35.9139605976671
};
\addplot [thick, darkslategray51, forget plot]
table {%
-104.391168343819 56.6761045914381
-106.391554852944 56.6963097334519
-108.392006159601 56.7170874088259
-110.392545833755 56.7380634458613
-112.393181056229 56.759527829472
-114.393934346513 56.7814584133633
-116.394824450039 56.8039911780276
-118.395867338981 56.8268177610773
-120.397076979229 56.8496172881343
-122.398462585069 56.8724415995186
-124.400015658999 56.8952613484134
-126.401757302232 56.9180834409426
-128.40367111878 56.940587967285
-130.40575999855 56.962468941454
-132.408021964278 56.9839239389017
-134.41042720603 57.0047726938022
-136.412977061375 57.0247932815661
-138.415642334021 57.0448723191947
-140.418398637898 57.0644522962956
-142.421236804605 57.0831737884348
-144.424133701357 57.1014780776731
-146.427070575059 57.1192370583772
-148.430006937611 57.1362481197579
-150.432921546238 57.1526825955825
-152.435800270706 57.1689728547067
-154.438607208207 57.1843289519423
-156.441318810039 57.1990349604391
-158.443914891862 57.2132810792971
-160.44636253748 57.2268197588773
-162.448640246017 57.2396819614867
-164.450725994956 57.2519870322113
-166.452596370109 57.263478409099
-168.45421501 57.2751074107811
-170.455583978122 57.2865585687064
-172.456682489939 57.2969614500585
-174.457489622565 57.3084499008792
-176.457991720235 57.3187767560028
-178.458199262385 57.3262903713809
-180.458087272606 57.3305300025414
-182.457654077131 57.3314281323221
-184.456893175239 57.3292867869991
-186.455806658296 57.3257845246883
-188.454373116685 57.3222975543022
-190.452630374668 57.3190965492657
-192.450560912514 57.3172648657268
-194.448202672001 57.3182197664347
-196.445593636161 57.3208934985707
-198.442792810901 57.3212052240712
-200.439850487579 57.3224158525983
-202.436779204899 57.330065445023
-204.433627112578 57.3461841952334
-206.430424341499 57.3700892415933
-208.427217663246 57.3980281356194
-210.424021443515 57.4282118374758
-212.420870287385 57.4563469504002
-214.417817349867 57.4776596201527
-216.41493393856 57.4847558785006
-218.412208816336 57.4801837869694
-220.409617014232 57.4737936651557
-222.407138867056 57.4755146098439
-224.404786181228 57.4857332760758
-226.402666224335 57.4994936623121
-228.400855159026 57.5132805726352
-230.399401262682 57.5270597115303
-232.398311746603 57.5440669014122
-234.397652263828 57.5621069931232
-236.397466869674 57.5812476088425
-238.397786225251 57.6020472678963
-240.398636013644 57.6229980572055
-242.40004677883 57.6443557115453
-244.402016897547 57.6667226795981
-246.40455001758 57.6894878353157
-248.407614514415 57.712797896891
-250.41120112544 57.7381280638004
-252.415241569521 57.7650600570974
-254.419700447319 57.7933732689286
-256.424488834606 57.8227007023266
-258.429524270224 57.8508972628646
-260.434686248005 57.8784611248739
-262.439818833427 57.9070415094373
-264.444757917102 57.9385692763822
-266.449329576794 57.972368767979
-268.453332073475 58.0051561718316
-270.456554425997 58.034252413867
-272.458731917214 58.0596986382883
-274.459598159036 58.0835668545949
-276.458883712696 58.1082707254527
-278.456279083436 58.1340610515624
-280.451500259296 58.1590818795489
-282.444255411847 58.1850166930338
-284.434254801444 58.2106442002425
-286.421218195706 58.2345803713903
-288.404937761614 58.2550011983888
-290.385196876846 58.2730326908003
-292.36185390102 58.2886987417635
-294.334808721932 58.3043392551275
-296.304040254521 58.3206027383029
-298.269619956304 58.3363353506794
-300.231723181466 58.3526851110825
-302.190622996875 58.3693262540496
-304.14674209347 58.3858080264884
-306.100647319631 58.4016262237033
-308.052969550654 58.4181014854672
-310.004504500933 58.4358045194589
-311.956029707135 58.4579382213633
-313.908786705864 58.4811638597998
-315.864005404222 58.5047061180805
-317.823332128397 58.5237933302068
-319.787879428138 58.54410463772
-321.759129312526 58.5659718331109
-323.73869329642 58.5888941287265
-325.72888858277 58.6029995878874
-327.731026798648 58.6131227145822
-329.746339233951 58.6238956848851
-331.776416023614 58.634843865648
-333.823016807273 58.6423727938866
-335.887774802339 58.6429268712774
-337.972299479783 58.6311724775393
-340.077476284736 58.6146658462627
-342.204629473278 58.6022968395734
-344.35600290898 58.5919416646224
-346.53402184034 58.5681163561866
-348.74015302156 58.5086418106187
-350.974017123339 58.3900342311093
-353.242009153444 58.2824873965695
-355.54709577537 58.1560371513412
-357.889434264164 57.9789753225043
-360.285417601666 57.8122830904261
-362.721586715373 57.5536523861942
-365.221957450941 57.2767572434802
-367.795640738175 56.9668925803848
-370.43123527145 56.5615902514106
-373.09754240706 55.9850579242065
-375.754793524668 55.1820365040932
-378.35603674508 54.1151502410449
-380.835506815487 52.7453457393582
-383.156460677727 51.0945477530092
-385.218929831839 49.1225391202781
-387.01786790322 46.9075407367789
-388.627846185987 44.5738261665162
-390.036359305768 42.1425722207745
-391.253666998747 39.6477861682859
-392.288282712843 37.1149590870761
-393.121217501109 34.5518646719233
-393.696399468479 31.9548670622521
-394.091471907575 29.3764737163921
-394.359946237544 26.8421396708592
-394.575952716148 24.3707099345814
-394.730577581678 21.9524633485957
-394.799717004122 19.5787192465688
-394.873273993454 17.2586657774792
-394.903833447412 14.9790196139331
-394.915273392515 12.7378711582902
-394.917978486117 10.5312381899826
-394.910682513532 8.35510855843558
-394.895112429021 6.20639980708724
-394.878644267827 4.08242650920131
-394.86226449319 1.98082199732811
-394.847401632583 -0.100443282871771
-394.835122384014 -2.16311044911745
-394.827356746288 -4.20885257048326
-394.822908468993 -6.23903729796034
-394.826040442157 -8.25531207935458
-394.835403433225 -10.2589582092361
-394.828844852619 -12.2499302707958
-394.80135573531 -14.2294526079202
-394.780121667142 -16.2007410631413
-394.764270157775 -18.1652547804787
-394.748710976672 -20.1241480692682
-394.734516726146 -22.0789142325074
-394.720890739202 -24.0308320892586
-394.708297074641 -25.9811196729269
-394.696455203799 -27.9308434223145
-394.684904688693 -29.8809117721198
-394.671757593435 -31.8320718278343
-394.657496815026 -33.7850387269961
-394.64329221757 -35.7403701519256
-394.631030726507 -37.6985182032949
-394.620278329481 -39.6597685906527
-394.609601190627 -41.6243117590441
-394.594685097463 -43.5922938926949
-394.576649858544 -45.5637634639607
-394.559673874279 -47.5386428494231
-394.547392011895 -49.5167489513787
-394.54096309933 -51.4978703719041
-394.537761353191 -53.4818109205534
-394.535732398978 -55.4683736875778
-394.531571961299 -57.4573490213797
-394.527821750225 -59.4484416894235
-394.527617438506 -61.44132688441
-394.530835131365 -63.435740778163
-394.537460813116 -65.4314237113881
-394.547664955829 -67.4281531989759
-394.5596120948 -69.4257431700623
-394.573399159003 -71.4239952359558
-394.589353441706 -73.422720745902
-394.605447893149 -75.4217918994294
-394.621832255353 -77.4210914838541
-394.639152254128 -79.420501459057
-394.65782815877 -81.4199088274834
-394.677379525817 -83.4192836835561
-394.698305207771 -85.4185510255584
-394.720220120222 -87.4177141421274
-394.74222512065 -89.4167767884912
-394.764810154349 -91.4157108693315
-394.788015145858 -93.4145336690986
-394.811444046634 -95.4132603956661
-394.836705045068 -97.4118848970621
-394.864441472228 -99.4104012519051
-394.894556213656 -101.408827553527
-394.927378098588 -103.407191390746
-394.960479535857 -105.405569786817
-394.991993216261 -107.404009604354
-395.02383065208 -109.402506613061
-395.057427020605 -111.401034885216
-395.092583461605 -113.399612567763
-395.129912027008 -115.398210849451
-395.167237766659 -117.396879877794
-395.204503326534 -119.395613470791
-395.241457193623 -121.394398371537
-395.278795103906 -123.393182499174
-395.315770481855 -125.391984040684
-395.352505004978 -127.390753029861
-395.388273682646 -129.389503766977
-395.423806129158 -131.388184750887
-395.459690780162 -133.38676601879
-395.495226778612 -135.385241949595
-395.529691912224 -137.38361560723
-395.564871489196 -139.381831211
-395.600741169626 -141.37989582934
-395.637789509933 -143.37779759081
-395.674746124018 -145.375574079331
-395.712498810128 -147.373207593332
-395.749701327189 -149.370747500491
-395.787395886259 -151.368149268274
-395.825537149007 -153.365433621146
-395.864350134369 -155.362599787434
-395.904223765552 -157.359648347023
-395.945091044719 -159.356572645001
-395.98655416363 -161.353408858167
-396.02878631124 -163.350139034387
-396.071867961781 -165.34677009566
-396.114648406579 -167.343350427346
-396.157698449945 -169.339851010641
-396.200355436588 -171.336300562921
-396.242794851696 -173.332707949762
-396.284628266437 -175.329078337743
-396.325239126773 -177.325433926762
-396.365400745426 -179.321747879238
-396.405361062145 -181.318032932589
-396.445823760836 -183.314273427001
-396.487150680267 -185.310469643062
-396.528695536835 -187.306626211589
-396.570424337707 -189.302753349522
-396.612293312774 -191.298850962903
-396.653527436041 -193.29495568768
-396.694771932267 -195.29103595152
-396.735553044543 -197.287119311968
-396.776631134206 -199.28317881254
-396.817412507953 -201.279246761024
-396.858512442056 -203.27530757225
-396.899975500912 -205.271359125264
-396.941967006903 -207.267415678345
-396.984914350588 -209.26346359125
-397.028508294845 -211.259531073553
-397.07257914388 -213.255611149779
-397.11588084431 -215.251760813521
-397.159330922161 -217.247957193224
-397.202601604413 -219.244218880999
-397.245212369569 -221.240564559296
-397.288695544618 -223.236972468874
-397.333087696178 -225.233451086666
-397.378410544249 -227.230006416864
-397.425098339777 -229.226645122819
-397.47369482376 -231.223350602451
-397.523541781624 -233.220175797468
-397.574536050176 -235.217113214217
-397.626804279774 -237.214186685327
-397.679151819644 -239.211435012171
-397.731608196846 -241.208865522116
-397.784190816186 -243.206485325095
-397.836485389249 -245.204314067857
-397.889991138813 -247.202312300639
-397.944045785829 -249.200513715741
-397.999098048604 -251.198889367191
-398.055389337713 -253.197452486817
-398.113126398361 -255.196187769912
-398.172255148996 -257.195099794594
-398.231705270755 -259.194214215691
-398.291652109744 -261.193512667134
-398.350452626358 -263.193026879211
-398.408531452479 -265.192748096614
-398.465615246833 -267.192664777066
-398.522201354493 -269.19274988093
-398.574890431093 -271.193071342507
-398.623339440746 -273.193608066719
-398.666983844472 -275.194358662355
-398.706077941912 -277.195303930446
-398.742620078563 -279.196370267622
-398.77942482061 -281.197486780428
-398.814458076407 -283.198698216794
-398.848288224046 -285.199983187166
-398.88099612482 -287.201331125472
-398.911855080121 -289.202763630133
-398.941325524742 -291.204255088481
-398.970343582029 -293.205804259905
-398.997814321415 -295.207422130902
-399.024311074838 -297.2091176447
-399.050718239045 -299.21087261234
-399.076211208618 -301.212702182128
-399.101255907756 -303.214609613103
-399.126466084775 -305.216583672774
-399.151004829518 -307.218639372305
-399.174974013786 -309.220765249116
-399.19846963004 -311.222971095537
-399.221488225047 -313.225230765954
-399.243904639964 -315.227538104134
-399.265203186435 -317.229890396348
-399.286473965049 -319.232241731565
-399.306770219372 -321.234585721815
-399.323776973501 -323.236912379374
-399.338521819676 -325.239187475951
-399.351871414883 -327.241369953336
-399.365039536651 -329.243419293653
-399.37693938921 -331.245313603429
-399.388048846972 -333.247038098415
-399.399020845684 -335.248554278753
-399.409412679579 -337.249857884324
-399.419580318426 -339.250920279372
-399.430064793494 -341.25172275056
-399.440278479284 -343.252267995452
-399.450226569653 -345.252540653751
-399.459770959373 -347.252530843542
-399.468707083098 -349.2522500925
-399.477051929835 -351.251697521014
-399.484538685349 -353.25086371282
-399.491655400224 -355.249757916352
-399.498394445381 -357.248378342934
-399.504754921495 -359.246752543932
-399.510914673748 -361.244879411386
-399.516970899684 -363.242766673216
-399.522940656068 -365.240450942771
-399.52928992259 -367.237928680058
-399.535954663158 -369.235217973562
-399.543092098192 -371.232354753658
-399.550606142195 -373.229346470817
-399.558200755912 -375.226212472272
-399.565164968218 -377.222982357563
-399.57234564198 -379.219668732302
-399.579856070453 -381.216299257573
-399.587938918111 -383.212880316467
-399.596697157618 -385.209439090768
-399.605900605463 -387.205983389791
-399.615090359059 -389.202533637739
-399.625543026597 -391.199100997486
-399.637021019665 -393.195704932978
-399.649794895252 -395.192335680874
-399.663101769344 -397.189013328559
-399.676445457251 -399.185750408499
-399.688822072379 -401.182543007937
-399.700913672208 -403.179379599513
-399.712955873886 -405.176280572228
-399.725556103417 -407.173208874671
-399.737639062668 -409.170188651297
-399.749306047191 -411.167188153126
-399.760415790406 -413.164216070032
-399.770258345503 -415.161244440324
-399.778848207746 -417.158282321747
-399.786178803764 -419.155304797459
-399.791659621358 -421.152308794417
-399.795745086922 -423.149275406898
-399.798875517751 -425.146212697407
-399.801468308563 -427.143090519628
-399.804007515123 -429.139923390625
-399.807330405329 -431.136695549071
-399.810670927857 -433.13341111751
-399.814121967067 -435.130079348776
-399.817323259929 -437.126717885548
-399.823615076933 -439.123308151636
-399.833949104762 -441.11985853162
-399.850307416693 -443.116355833967
-399.871452643992 -445.112822313085
-399.895278375404 -447.109295563086
-399.918892596326 -449.105806207623
-399.944960265842 -451.102343048136
-399.972477951893 -453.098921626464
-400.001258546636 -455.095546478385
-400.030189048367 -457.092230860949
-400.059271133579 -459.08897152047
-400.0892184472 -461.085749627517
-400.11690007546 -463.082593918648
-400.141289415628 -465.079512419547
-400.160304715369 -467.076500643003
-400.175419345281 -469.073534700015
-400.188700719132 -471.070576320623
-400.20361229323 -473.067585131477
-400.216450787017 -475.0645656359
-400.227917242761 -477.061510138004
-400.237800788245 -479.058400881158
-400.246773135907 -481.055230975448
-400.255244322688 -483.051966499009
-400.263939782072 -485.048596850958
-400.272873882833 -487.045110236426
-400.282299727316 -489.041492780801
-400.292579481048 -491.037755321258
-400.304104954407 -493.033871760149
-400.316423255395 -495.029863611415
-400.329038319138 -497.025730104238
-400.342720019434 -499.021472585702
-400.357226103773 -501.017093096394
-400.372076053836 -503.01261774652
-400.388111576804 -505.00804081418
-400.404823341573 -507.003385799731
-400.421066030393 -508.998682304533
-400.440312305474 -510.993891793138
-400.46209467021 -512.989028593818
-400.487122639363 -514.98410740131
-400.515615107088 -516.979132165734
-400.546470262259 -518.974131853707
-400.578235331596 -520.969155641415
-400.612098232944 -522.964194465454
-400.647487766121 -524.959265470052
-400.683634493053 -526.954394398936
-400.721074967442 -528.949586325679
-400.759286630609 -530.944868627157
-400.798707386526 -532.940232097771
-400.838300056585 -534.935715438705
-400.87725472423 -536.931334124401
-400.914223590135 -538.927122720948
-400.951039989021 -540.923032324375
-400.988389999404 -542.919064760033
-401.025514170903 -544.91522348506
-401.062134361291 -546.911495481639
-401.098350793596 -548.907867172465
-401.13298965357 -550.904342086643
-401.168461639665 -552.900859821253
-401.204174336909 -554.897436244838
-401.240281706428 -556.894075404495
-401.275739176849 -558.890790611517
-401.31407736945 -560.887516790887
-401.355150852349 -562.88426975338
-401.39569631982 -564.88110430795
-401.437006355738 -566.878001770631
-401.481062393882 -568.874914744022
-401.525008167715 -570.871902898396
-401.569000101594 -572.868971666477
-401.61393824291 -574.866092344501
-401.658694525364 -576.863292146097
-401.702734902043 -578.860587890361
-401.745070168769 -580.857988204671
-401.787852088512 -582.85546875834
-401.829990353218 -584.853031547533
-401.871393920843 -586.850686349807
-401.912899376973 -588.84841554436
-401.954060148725 -590.846212079691
-401.99324307934 -592.844105982163
-402.032539240539 -594.842059060028
-402.071542478856 -596.840058595637
-402.108816182106 -598.83813337941
-402.145519810045 -600.836250666251
-402.182535968343 -602.83438163413
-402.220614526886 -604.832519190634
-402.258330248217 -606.830654847266
-402.296755316432 -608.828772751401
-402.33666900676 -610.826852218831
-402.376476666234 -612.824892134231
-402.416390936826 -614.822889042461
-402.456379104517 -616.820835693353
-402.496143338868 -618.818720848073
-402.535626565201 -620.816537208068
-402.57341478432 -622.814300069936
-402.611615209294 -624.811977562333
-402.648551912829 -626.809589640046
-402.681001531555 -628.807191668615
-402.713770888135 -630.804703825297
-402.746157270438 -632.802151346133
-402.776698903714 -634.799581549328
-402.807738165465 -636.796962407363
-402.837899312961 -638.794344415767
-402.865736115276 -640.791774664796
-402.893700144893 -642.789247328316
-402.920888050905 -644.786805807545
-402.944788041006 -646.784519052834
-402.969368426403 -648.782370699237
-402.991668962159 -650.78041241028
-403.007008446482 -652.778743570628
-403.021958167597 -654.777258887696
-403.036279262163 -656.775991677144
-403.050436335187 -658.774923661468
-403.064057702293 -660.77407712055
-403.077909630743 -662.773447295429
-403.091887198539 -664.773060683695
-403.105306767181 -666.772918615645
-403.120355182576 -668.773012321409
-403.136173012146 -670.773354141312
-403.152110890038 -672.773971893189
-403.168990139555 -674.774852578269
-403.18705970035 -676.775990043607
-403.206358017677 -678.777381043365
-403.226271839519 -680.779031142202
-403.248418553486 -682.780906872271
-403.271025896727 -684.783016753775
-403.294997412835 -686.785346023347
-403.319568226253 -688.787879951142
-403.346025054516 -690.790581708612
-403.373256233308 -692.793433684988
-403.401383326813 -694.796412030753
-403.43023455573 -696.799469274496
-403.459979378991 -698.802537390405
-403.487187449827 -700.805588592996
-403.515639864657 -702.808504141358
-403.543040038667 -704.811222223154
-403.568608868682 -706.813684850467
-403.593709158931 -708.81580419205
-403.618766680904 -710.817552664672
-403.640407190162 -712.818912771829
-403.662089084345 -714.819861154732
-403.682812572847 -716.820370349745
-403.703159071446 -718.820430077765
-403.723398147541 -720.820020972428
-403.743852496638 -722.819131115191
-403.764515167787 -724.817744258456
-403.785177696458 -726.815863629882
-403.806191212344 -728.813501358733
-403.827343239553 -730.810685076019
-403.848467146946 -732.807443389792
-403.869684354853 -734.803791913059
-403.890940760117 -736.799773560089
-403.912254699893 -738.795426283964
-403.933761067209 -740.790766915899
-403.95522883153 -742.785838234346
-403.976693655229 -744.78067565356
-403.998270603063 -746.775297417604
-404.019977646329 -748.769748610944
-404.041631838982 -750.764058022761
-404.063764249864 -752.758268891226
-404.086238244821 -754.752404697019
-404.1093302636 -756.746520385028
-404.133170553239 -758.740639994919
-404.157587852815 -760.734816673956
-404.182589640724 -762.729067755936
-404.209357243351 -764.723423780936
-404.23552543714 -766.717959363974
-404.263514982921 -768.712650201468
-404.292445427549 -770.707544866398
-404.323724947171 -772.702651144723
-404.354301455566 -774.698025930088
-404.386848304246 -776.693656617608
-404.420045518444 -778.689565650046
-404.456746805432 -780.685700745786
-404.503281510598 -782.68191949347
-404.549492486815 -784.678447347146
-404.595321433485 -786.67528086628
-404.642282953111 -788.672379893791
-404.688054702247 -790.669788224075
-404.733265656154 -792.667508657186
-404.779102292189 -794.665490027323
-404.826396964038 -796.663732958203
-404.876935677942 -798.662171735114
-404.931230746501 -800.660814098675
-404.987774027584 -802.659672054447
-405.044646064566 -804.65879145008
-405.100461027592 -806.658195179297
-405.155348425042 -808.657864145404
-405.211931265647 -810.657726741357
-405.266401074713 -812.657850234898
-405.324896720546 -814.658075444366
-405.380222564602 -816.658546762807
-405.433946273308 -818.659191358323
-405.482271438662 -820.660078965903
-405.527836277841 -822.66110554519
-405.573147904079 -824.662204025432
-405.617097786918 -826.663363093641
-405.660102114442 -828.664540969576
-405.701987740648 -830.665732106972
-405.741614080531 -832.666920299894
-405.780067069735 -834.668039719288
-405.81706451539 -836.669080570673
-405.853931639723 -838.669983616275
-405.889738098304 -840.67073158138
-405.924656476635 -842.671296409969
-405.958707494144 -844.671656976396
-405.992225770763 -846.67178789926
-406.02508681656 -848.671660453218
-406.058606610949 -850.67123899132
-406.089782800629 -852.670595614377
-406.122642327431 -854.669636103969
-406.154212298923 -856.66841432123
-406.183264737893 -858.666931683684
-406.214857842066 -860.665100579937
-406.244543730761 -862.662996241789
-406.27479185094 -864.660552126818
-406.305330690103 -866.657757236078
-406.335866510884 -868.6546156016
-406.366552410271 -870.651111013154
-406.397430961714 -872.647251628038
-406.42835018601 -874.643025313279
-406.459442452895 -876.638437034735
-406.490644751095 -878.633470392107
-406.521837986027 -880.628151494354
-406.553492066963 -882.622480253546
-406.582983859026 -884.616490296556
-406.612808561145 -886.61009702643
-406.645988209878 -888.603254097041
-406.678367872698 -890.596102521586
-406.709430725296 -892.588721191788
-406.741473796555 -894.581087444601
-406.774272779652 -896.573204753426
-406.807610402267 -898.56510740481
-406.841496924299 -900.556840821495
-406.875832056912 -902.548483232219
-406.910592691947 -904.540131003945
-406.945782130333 -906.531855196097
-406.981394135915 -908.523736986737
-407.017267359824 -910.515822725249
-407.053862759458 -912.50813634519
-407.088312155432 -914.500756250975
-407.126390821889 -916.493677880832
-407.164142813414 -918.487051412057
-407.203548221613 -920.480931102838
-407.241835603389 -922.475391142698
-407.280534176676 -924.470433254129
-407.318897536403 -926.466048729424
-407.356887879123 -928.462213957975
-407.396691919362 -930.458869854712
-407.431235918055 -932.456060332276
-407.465402222576 -934.453652043086
-407.497621821203 -936.451582430076
-407.527595821285 -938.449802497421
-407.554733717514 -940.448269287692
-407.58093935344 -942.446933962971
-407.606372917413 -944.445784388336
-407.646902675061 -946.44466990343
-407.642902877926 -948.444124425351
-407.662838141415 -950.443508577196
-407.664978644339 -952.443137677022
-407.676999242209 -954.442786885601
-407.688089328855 -956.442518093074
-407.697035384427 -958.44231519739
-407.705996329448 -960.442128987139
-407.715445164562 -962.441936232667
-407.719052203329 -964.441737185228
-407.721247238645 -966.441463132147
-407.72412863428 -968.441137184896
-407.725255607018 -970.440770064777
-407.730994110337 -972.440397785611
-407.729630088055 -974.440044720002
-407.730186619894 -976.439731443695
-407.729990010019 -978.439482551542
-407.731340767806 -980.439303607844
-407.732711646044 -982.439185077034
-407.73382739019 -984.439113467336
-407.737368406478 -986.439094246541
-407.734187999497 -988.439022440175
-407.731060323768 -990.438883039049
-407.732322145096 -992.438636043849
-407.727816605482 -994.438054238415
-407.720000632459 -996.43699903323
-407.727136596304 -998.435568426831
-407.73941838898 -1000.43353588732
-407.742422235799 -1002.43060252392
-407.745623903789 -1004.42674130844
-407.749735112657 -1006.42177534863
-407.75430076208 -1008.41542574811
-407.75948277848 -1010.40738513128
-407.765177077252 -1012.39726405646
-407.771228981034 -1014.38465066628
-407.77795664315 -1016.36908982953
-407.783469415883 -1018.35005700625
-407.802823758071 -1020.3271928681
-407.833659002034 -1022.29978262238
-407.864033077267 -1024.26696706224
-407.896549618952 -1026.22803990906
-407.931426554427 -1028.18223229233
-407.961704864463 -1030.12886148459
-407.980149895812 -1032.06740861326
-407.989762270818 -1033.99748908752
-407.993452190107 -1035.91880046909
-407.994650085422 -1037.83110069186
-408.000129231094 -1039.73407320173
-408.009164944987 -1041.62773202906
-408.030347831582 -1043.51174518506
-408.054747857759 -1045.38691341256
-408.139504356116 -1047.24887584591
-408.24265504711 -1049.10035973274
-408.396604444204 -1050.93776860131
-408.608259406107 -1052.75882945033
-408.877664808351 -1054.56178553884
-409.157623391196 -1056.35326256772
-409.488922885878 -1058.12622012762
-409.904196460647 -1059.87195632783
-410.334917948599 -1061.60396001123
-410.831057999738 -1063.30984315798
-411.393617929261 -1064.98694955936
-412.004136375657 -1066.63889590145
-412.658808956738 -1068.26595105718
-413.446028355725 -1069.83220936218
-414.225114669917 -1071.38855369711
-415.015678283499 -1072.93017464045
-415.903117674699 -1074.41693551529
-416.840313639666 -1075.86749372619
-417.803667112883 -1077.29363605767
-418.817803222137 -1078.68094515573
-419.841515996711 -1080.05420747741
-420.916362088618 -1081.38697468639
-422.013002849372 -1082.69831626687
-423.11945095222 -1083.99850381531
-424.299723177624 -1085.2361569125
-425.459324161566 -1086.48800374828
-426.633801151041 -1087.72713752949
-427.845651928352 -1088.93226709253
-429.089434399358 -1090.1063745243
-430.341969983574 -1091.27321549626
-431.623835671012 -1092.41068375328
-432.944101454737 -1093.50576615004
-434.293636221691 -1094.56678652229
-435.663302428151 -1095.60447212277
-437.07363466721 -1096.58844018836
-438.502535227163 -1097.54797182043
-439.970301171647 -1098.44926403892
-441.459101711009 -1099.31785939508
-442.973634002617 -1100.14376978223
-444.509282864254 -1100.93335083891
-446.0738304319 -1101.66799025491
-447.660739331767 -1102.35734849339
-449.270326981651 -1102.99734519784
-450.89445624848 -1103.60612695898
-452.538687457674 -1104.1674618285
-454.19629497554 -1104.6991791559
-455.857980609321 -1105.23578284939
-457.549183056425 -1105.68648625667
-459.254330314392 -1106.10167102323
-460.97754115312 -1106.45874840817
-462.714999667958 -1106.76833317152
-464.466612873807 -1107.02289290402
-466.236747185785 -1107.17193766083
-468.012866208869 -1107.28968562107
-469.79761060337 -1107.34070289453
-471.586993554164 -1107.35496546372
-473.380700936251 -1107.32940098787
-475.178011932322 -1107.27565164985
-476.978993574262 -1107.19196604258
-478.784025734802 -1107.09574398178
-480.59187282695 -1106.94278164902
-482.402636539819 -1106.76300042471
-484.213855093956 -1106.52883223007
-486.026167324142 -1106.26482619775
-487.836702108471 -1105.95010409919
-489.651025429542 -1105.64015760313
-491.468073584107 -1105.32125391401
-493.288194816877 -1104.99444994769
-495.114153070486 -1104.67535020108
-496.945656470529 -1104.35893380107
-498.781760309011 -1104.03847920769
-500.620691283176 -1103.70468187525
-502.46146386746 -1103.35368922014
-504.305804784053 -1102.99366165094
-506.147682496986 -1102.59994815527
-507.992900917076 -1102.19786472245
-509.841438554861 -1101.78686173979
-511.689845817773 -1101.35417392134
-513.537256088304 -1100.89772860509
-515.375312141357 -1100.39082080838
-517.220793564854 -1099.89110740934
-519.053553189045 -1099.33365910486
-520.882732577227 -1098.74995196179
-522.704104881711 -1098.1283150381
-524.522581867815 -1097.48474076843
-526.341815880897 -1096.83022409524
-528.163485033019 -1096.16948847096
-529.985586697115 -1095.49680644694
-531.806155553112 -1094.80701746166
-533.626326217265 -1094.10375078039
-535.451043825193 -1093.400584558
-537.278959482337 -1092.69409477049
-539.109078616347 -1091.98208047962
-540.945495555084 -1091.275914332
-542.777222096921 -1090.5476642168
-544.611926603442 -1089.81822359093
-546.463057142622 -1089.12302985114
-548.304866079413 -1088.39621042337
-550.152021135905 -1087.67626491208
-552.000389087781 -1086.9531389154
-553.851311217084 -1086.23090142651
-555.704196640577 -1085.50858117411
-557.558964025007 -1084.78655413236
-559.415934157435 -1084.06615490541
-561.274852661112 -1083.34727067222
-563.135491101198 -1082.62984560214
-564.997290768897 -1081.91286085418
-566.86059950763 -1081.19770098201
-568.724205976806 -1080.48158499405
-570.589081917428 -1079.76741446361
-572.454228855429 -1079.05293620143
-574.320243256758 -1078.34013538983
-576.186732932074 -1077.62837299975
-578.054006370007 -1076.91886681704
-579.921675077258 -1076.21096286685
-581.790412116972 -1075.50675763948
-583.659217445673 -1074.80372514345
-585.529618008461 -1074.10610456591
-587.402806050616 -1073.41732543508
-589.278142908552 -1072.73584237101
-591.154168261866 -1072.05776612392
-593.030248755503 -1071.38149621186
-594.906522214629 -1070.70752620713
-596.783224967282 -1070.0366249637
-598.659946364338 -1069.36773429297
-600.536596199745 -1068.70071789651
-602.413136714554 -1068.03550290272
-604.289550649002 -1067.37215496701
-606.165213248649 -1066.70890557929
-608.040670620915 -1066.04735383825
-609.915375780408 -1065.38595775783
-611.789625264275 -1064.72550968751
-613.663868504195 -1064.06725241393
-615.537757357266 -1063.41014039554
-617.411208177904 -1062.75389212914
-619.284278394982 -1062.09860511098
-621.156687887589 -1061.4433556865
-623.028317185381 -1060.78776478711
-624.8995728945 -1060.13288666633
-626.770031954987 -1059.47735101027
-628.640200179029 -1058.82250989505
-630.508953396653 -1058.16497415005
-632.376386139831 -1057.50486612628
-634.242935039071 -1056.84315270738
-636.109606844268 -1056.18247910546
-637.976224234206 -1055.52211347501
-639.842320032766 -1054.8604838603
-641.708190053552 -1054.19823416119
-643.573660767424 -1053.53465131339
-645.438784913329 -1052.86962057197
-647.304397821287 -1052.20528764857
-649.170163646224 -1051.54042615959
-651.035915570253 -1050.87442174615
-652.900721624715 -1050.20445172535
-654.76438727449 -1049.52981342553
-656.628128499199 -1048.8537609021
-658.492750923758 -1048.17837915851
-660.357825459231 -1047.50247337374
-662.22278387423 -1046.8244587316
-664.087613948462 -1046.14433474274
-665.952559357666 -1045.46289537577
-667.817925157414 -1044.78111702221
-669.684880103197 -1044.1025327075
-671.55227860008 -1043.42421735549
-673.419979294072 -1042.74614203835
-675.286956912899 -1042.06580939427
-677.153392058754 -1041.38404539128
-679.019670876135 -1040.70240927563
-680.886861109738 -1040.02424725168
-682.75394252319 -1039.34719417128
-684.62015439414 -1038.66951751334
-686.484912610655 -1037.98994433882
-688.348402855518 -1037.30938036362
-690.211652862015 -1036.63095631302
-692.076071811825 -1035.95886968646
-693.940191043011 -1035.28914361159
-695.803072307551 -1034.61918483211
-697.664833275296 -1033.94924573726
-699.524973932973 -1033.27767919281
-701.385462043029 -1032.60974359276
-703.247436891523 -1031.94812037639
-705.109396713455 -1031.28818457009
-706.969934715198 -1030.62544272272
-708.829990213011 -1029.96178755561
-710.689038100748 -1029.29508681153
-712.549406959294 -1028.63095371645
-714.412660911244 -1027.97271494633
-716.277945484627 -1027.31688699499
-718.145910685162 -1026.66388716234
-720.010546690501 -1025.99572657864
-721.863440743761 -1025.28777173706
-723.714601178655 -1024.56512091057
-725.575301654426 -1023.8562309977
-727.444432543428 -1023.15574801492
-729.32121791261 -1022.45904335178
-731.207970860691 -1021.76991271092
-733.105646599643 -1021.08859849059
-735.014824606529 -1020.41434672019
-736.934363315947 -1019.74143837368
-738.868671178236 -1019.08014540965
-740.819271994886 -1018.43281161992
-742.784992431795 -1017.79371194263
-744.769167468145 -1017.17120314231
-746.772912136805 -1016.56759010707
-748.791823365288 -1015.9660181017
-750.824631457028 -1015.35811988439
-752.881409045759 -1014.77887179022
-754.960765180124 -1014.22402426194
-757.063876679878 -1013.70090224508
-759.19137712642 -1013.21775317558
-761.341302415174 -1012.77270268654
-763.512414042129 -1012.3689029952
-765.703669765824 -1012.01453234263
-767.91200068159 -1011.70580049806
-770.135456860705 -1011.44957296562
-772.371845990472 -1011.26247746731
-774.616917996265 -1011.14190300721
-776.866494110836 -1011.13568767059
-779.112100825121 -1011.27503956919
-781.348055957507 -1011.48239856387
-783.569634135119 -1011.76909576299
-785.771657061443 -1012.14138421909
-787.952791504122 -1012.57186581302
-790.114561367114 -1013.03259927432
-792.262060204607 -1013.49016727538
-794.391629170178 -1013.97186418667
-796.506742807447 -1014.46037499246
-798.610530727698 -1014.94580904832
-800.703011578804 -1015.43337246718
-802.785000926163 -1015.92329357691
-804.846986275836 -1016.45161341072
-806.889076031176 -1017.01446132198
-808.911737931453 -1017.60819133323
-810.920733107852 -1018.21389703698
-812.915236593234 -1018.83533729971
-814.894135349683 -1019.47666584504
-816.854700353418 -1020.14654062716
-818.806820451442 -1020.81897129133
-820.727414864207 -1021.55790971127
-822.619940794447 -1022.3535475504
-824.51221604012 -1023.13606630148
-826.385631608154 -1023.95672253719
-828.236382690901 -1024.82713323839
-830.091135520459 -1025.68531989009
-831.939454495295 -1026.56115457655
-833.768875944623 -1027.48711767929
-835.60571890656 -1028.40513845638
-837.448916024215 -1029.32251458217
-839.282283163297 -1030.27882697838
-841.121090664888 -1031.24333703126
-842.978237432559 -1032.19323617096
-844.842966239324 -1033.15594704556
-846.712014797216 -1034.14163027898
-848.590120542039 -1035.14478832227
-850.473134666192 -1036.17712060411
-852.364379119601 -1037.23661881414
-854.271958246826 -1038.31511489312
-856.195011151621 -1039.42110185328
-858.141301162466 -1040.55109356751
-860.088177890806 -1041.74447656615
-862.038636048183 -1043.00146316485
-863.972043657464 -1044.35009667549
-865.882230134747 -1045.79631602542
-867.741232628755 -1047.36502351718
-869.498593748624 -1049.09168359045
-871.141261523161 -1050.96754914574
-872.648572881313 -1052.98741929107
-874.056428257532 -1055.10773263537
-875.334622819666 -1057.33422828315
-876.431021324003 -1059.67596681625
-877.367183854207 -1062.1002931409
-878.121809493954 -1064.59672758025
-878.727404487482 -1067.13689908872
-879.137385118838 -1069.71759941108
-879.363898873738 -1072.31693395721
-879.435256068513 -1074.91584922568
-879.351934730039 -1077.50284632326
-879.150486158407 -1080.06881484838
-878.819847569658 -1082.60758844039
-878.375082469372 -1085.11453826821
-877.822763894244 -1087.58592238107
-877.178350620319 -1090.02148167799
-876.418485841251 -1092.40940257223
-875.516588517368 -1094.72970401001
-874.500231057316 -1096.98123784093
-873.330777229887 -1099.13183498244
-872.039528574402 -1101.18157641162
-870.61614395969 -1103.10900668164
-869.109238392434 -1104.93265962396
-867.552201021961 -1106.66994814404
-865.95984132957 -1108.32972839196
-864.345754908657 -1109.92260145673
-862.726207073091 -1111.46428441843
-861.078294290647 -1112.93389831554
-859.443985459532 -1114.37445299422
-857.83232246914 -1115.80020845369
-856.239080630239 -1117.2111858944
-854.66010219381 -1118.60622297104
-853.097479848496 -1119.99076226448
-851.548586219989 -1121.36440349442
-850.011834943447 -1122.72766449046
-848.488969117605 -1124.0850322215
-846.979645970441 -1125.43822054022
-845.474429834959 -1126.77723986457
-843.965273623248 -1128.09360079295
-842.458407172089 -1129.3971064402
-840.958829674543 -1130.69603399761
-839.466835440702 -1131.99254708346
-837.984953507108 -1133.29142567879
-836.508777305008 -1134.5884295193
-835.039201469809 -1135.8858094558
-833.575322238287 -1137.18332908369
-832.115634046522 -1138.47983869156
-830.658136964095 -1139.77340162594
-829.200846915973 -1141.06192415975
-827.742368332285 -1142.34395332417
-826.283941360919 -1143.62100573596
-824.829035184223 -1144.89706043903
-823.378333846047 -1146.17255594742
-821.931219911078 -1147.4463800661
-820.491600463038 -1148.72246116313
-819.064291419453 -1150.00549408754
-817.647995319663 -1151.2931370209
-816.236222151545 -1152.57760373526
-814.823704357134 -1153.85291656532
-813.403422034488 -1155.11187217615
-811.978061984326 -1156.35793462377
-810.554561184268 -1157.59888618701
-809.139289145988 -1158.84162146258
-807.749209758974 -1160.10274232848
-806.395459806386 -1161.39198027364
-805.081425143743 -1162.71103323075
-803.811113597785 -1164.06186834561
-802.580851299234 -1165.43958006437
-801.38256224931 -1166.83612768892
-800.224201560655 -1168.25719370016
-799.080913569433 -1169.68258937361
-797.969161681958 -1171.12546137985
-796.899726931317 -1172.59310625593
-795.855201385943 -1174.07268580739
-794.857832031295 -1175.57902627571
-793.893663867545 -1177.1021990633
-792.966898657691 -1178.64457209742
-792.078044444805 -1180.20605955359
-791.231076494481 -1181.78838437763
-790.432417316012 -1183.39403182245
-789.664460590468 -1185.01353064545
-788.93332863241 -1186.64985233005
-788.230534881147 -1188.2992064489
-787.561753962019 -1189.96420913263
-786.930076906428 -1191.64589457111
-786.356583156914 -1193.35111594263
-785.820483592617 -1195.07143694757
-785.360198552431 -1196.81779573445
-784.928020586526 -1198.57435827588
-784.528345315924 -1200.34254188165
-784.146179059286 -1202.1188791523
-783.826490552546 -1203.91363417872
-783.532084597892 -1205.71783874808
-783.274961110234 -1207.53385253936
-783.027915932826 -1209.35695002775
-782.779157085702 -1211.18633092583
-782.553010873534 -1213.02624821106
-782.342969505921 -1214.87596158586
-782.151422127744 -1216.73584013714
-781.995896438171 -1218.60730997904
-781.838055260689 -1220.48673808237
-781.702237498888 -1222.37614959814
-781.585962055773 -1224.27496964432
-781.494051968226 -1226.18299475774
-781.416270249545 -1228.09930872198
-781.345720027953 -1230.0233488629
-781.311452879474 -1231.95550217293
-781.279376589237 -1233.89432909867
-781.255570111529 -1235.83964024231
-781.240491197443 -1237.79099570935
-781.22422873597 -1239.74794735457
-781.208934918115 -1241.71012038347
-781.20042296811 -1243.677087241
-781.191609339863 -1245.64841921469
-781.178118047486 -1247.62372065069
-781.158249040311 -1249.60256311305
-781.137748320388 -1251.58444514889
-781.11702761768 -1253.56889412438
-781.09611294478 -1255.55544309294
-781.07320070666 -1257.54371342763
-781.048000756323 -1259.53332102251
-781.046600652077 -1261.52360956401
-781.038595687073 -1263.51466312614
-781.048406383527 -1265.50585282554
-781.04990562634 -1267.4972032961
-781.052161293481 -1269.48834162211
-781.058258573054 -1271.47903314522
-781.070963116359 -1273.46912757909
-781.090181042095 -1275.45847727162
-781.109258854154 -1277.44700329762
-781.125765314619 -1279.43453849422
-781.143120349242 -1281.42084574352
-781.163283932505 -1283.4056711525
-781.193185416426 -1285.38871161268
-781.23188875452 -1287.3696662211
-781.267447952302 -1289.34830786607
-781.30261593864 -1291.32424163176
-781.342505841145 -1293.29701374317
-781.393567672267 -1295.26613884812
-781.462332865065 -1297.23103203859
-781.54106628352 -1299.19123998136
-781.611787366762 -1301.14652936473
-781.679181728953 -1303.09630017236
-781.74641627348 -1305.03998970513
-781.821196513573 -1306.97685828631
-781.911234095375 -1308.90606673237
-781.994754277922 -1310.82787611884
-782.089443620036 -1312.7411871935
-782.197126395931 -1314.64537677105
-782.297243430439 -1316.54127444698
-782.396680385799 -1318.42848098158
-782.507639971913 -1320.30605169694
-782.636399313417 -1322.17324865275
-782.769019214591 -1324.03142328512
-782.961851819756 -1325.87394800394
-783.186601440871 -1327.70297215896
-783.459417197379 -1329.51529787576
-783.768213819187 -1331.31168322692
-784.101117322222 -1333.09374211449
-784.466156661458 -1334.85977741754
-784.862082538743 -1336.60981337097
-785.291829958225 -1338.34293074541
-785.755956695977 -1340.05871839428
-786.258144219835 -1341.75578000499
-786.794795168133 -1343.43480862305
-787.367206234146 -1345.09512945996
-787.990598219169 -1346.73037714221
-788.644727448867 -1348.34767525932
-789.368408970624 -1349.92929327115
-790.137009204984 -1351.48404696739
-790.948645483063 -1353.0119681113
-791.789202554217 -1354.52048572395
-792.690920445581 -1355.99089248586
-793.622214885313 -1357.44112934505
-794.596928653565 -1358.86271265982
-795.600871556509 -1360.26559135633
-796.641968936634 -1361.64488470791
-797.733597520175 -1362.98975515896
-798.867737245277 -1364.30563739967
-800.058533128179 -1365.578845884
-801.305292522585 -1366.80725129467
-802.577996233435 -1368.01887865855
-803.882369826164 -1369.20913828491
-805.236932964151 -1370.35762950228
-806.6126766262 -1371.49629679037
-808.02180941787 -1372.61197858697
-809.488969527164 -1373.67297643007
-810.970433156238 -1374.73344545159
-812.4748484835 -1375.78354602269
-813.993361098972 -1376.83626935282
-815.529602043031 -1377.8874782394
-817.097779591116 -1378.91631011162
-818.698415508231 -1379.92063575085
-820.319619371903 -1380.91769262988
-821.951300179262 -1381.92335820751
-823.596837021138 -1382.93280286487
-825.251437281634 -1383.95398631196
-826.915730129217 -1384.98618000111
-828.577861991765 -1386.04870800271
-830.256650883411 -1387.11066574624
-831.949826977725 -1388.17518655832
-833.647211554225 -1389.25802825045
-835.370900883509 -1390.32263661457
-837.100065253133 -1391.4018740081
-838.836972931681 -1392.4910431257
-840.574018522961 -1393.60084183956
-842.305491838388 -1394.73843054003
-844.048348193098 -1395.87676537634
-845.782157167985 -1397.04521880944
-847.526032210243 -1398.21476382111
-849.272806763182 -1399.39538007108
-851.020564868762 -1400.5891671375
-852.761345043214 -1401.80599013371
-854.481350318754 -1403.06206434535
-856.20729274422 -1404.32171426075
-857.889477077158 -1405.64471937305
-859.537827249449 -1407.01452248015
-861.184684099829 -1408.39090028423
-862.786341981836 -1409.82131972092
-864.3452922803 -1411.2985536152
-865.896810283116 -1412.78214898213
-867.391935189031 -1414.32052318536
-868.846187282795 -1415.89381063592
-870.290701112694 -1417.46953927846
-871.679517243293 -1419.08963969232
-873.034150778966 -1420.73119784341
-874.393950274164 -1422.35815008962
-875.715430565906 -1424.00855162378
-876.975304113389 -1425.70014048376
-878.216917522878 -1427.39498838359
-879.4402193798 -1429.09310002347
-880.669599922514 -1430.77541974253
-881.891624953936 -1432.45339441528
-883.09504152617 -1434.13606808851
-884.303801118997 -1435.80562580123
-885.531511161926 -1437.45292463561
-886.769939004153 -1439.0851082865
-887.986161766105 -1440.72679710454
-889.187134524925 -1442.37303706257
-890.373793281104 -1444.02344850193
-891.548745690618 -1445.67646572746
-892.718332725743 -1447.32800796795
-893.886215515191 -1448.97595849649
-895.052115787246 -1450.62098317673
-896.213204000654 -1452.26545451818
-897.367289543078 -1453.91126143034
-898.515521512554 -1455.55798190025
-899.659621277826 -1457.20474680699
-900.801285911921 -1458.85073403435
-901.940557202264 -1460.49621480903
-903.07609314407 -1462.14242603894
-904.205152676338 -1463.79151679435
-905.328963099446 -1465.44291532054
-906.44928661961 -1467.09567868864
-907.569429659132 -1468.74777695087
-908.688955003016 -1470.39976251781
-909.809142682709 -1472.05100891071
-910.924228530696 -1473.70573918234
-912.032162560551 -1475.36563816677
-913.142904290728 -1477.02408676738
-914.256327653182 -1478.68140988798
-915.373983826841 -1480.33682590546
-916.495862475855 -1481.99064388038
-917.615822763574 -1483.64744978872
-918.731706422738 -1485.30907113176
-919.84867978028 -1486.97227675923
-920.967800118914 -1488.63669909393
-922.09088155306 -1490.30146821557
-923.217954570395 -1491.96698766757
-924.343634167666 -1493.63741942518
-925.465286328863 -1495.31502575606
-926.586724636453 -1496.99760258649
-927.71166989475 -1498.6830978224
-928.844387208883 -1500.36918565939
-929.984119954245 -1502.05697738228
-931.126394025015 -1503.75004934269
-932.265395467407 -1505.45273584229
-933.400896124083 -1507.16558144404
-934.53482785419 -1508.88772781259
-935.669925154741 -1510.61786023793
-936.809944422618 -1512.35415130468
-937.946236583653 -1514.10235602118
-939.048478023126 -1515.88037614815
-940.125074043533 -1517.68228108792
-941.185380679977 -1519.50195064813
-942.220619400132 -1521.34345003591
-943.222736628208 -1523.20981160279
-944.214686620098 -1525.08782196023
-945.180500521128 -1526.98471402742
-946.117918391744 -1528.90013806011
-947.015816143794 -1530.83756843933
-947.882786155256 -1532.79113594345
-948.714698144816 -1534.76087476789
-949.495474063362 -1536.75128176463
-950.236633655032 -1538.75532049575
-950.9566011456 -1540.76437064342
-951.645957632832 -1542.78076508264
-952.30781232206 -1544.80216149593
-952.94787299069 -1546.82573400996
-953.563057737813 -1548.85170100283
-954.147636518289 -1550.88092020237
-954.701556019542 -1552.91248228682
-955.222382989975 -1554.94618716574
-955.693972947763 -1556.98518289581
-956.130369097147 -1559.0249332773
-956.536816569154 -1561.06364676941
-956.919112634519 -1563.09974911867
-957.275737561502 -1565.13344980681
-957.620127654935 -1567.16197412824
-957.958012846374 -1569.1845086623
-958.283596069671 -1571.20254620674
-958.610387749264 -1573.21395450354
-958.948697087099 -1575.21740931408
-959.291756849546 -1577.21472064023
-959.630484171471 -1579.20793723794
-959.969197268511 -1581.19671437225
-960.304862340574 -1583.18198167856
-960.64167811722 -1585.16343839644
-960.98119265362 -1587.14128231999
-961.324509758912 -1589.11576324008
-961.66595100101 -1591.08827298941
-962.001952209743 -1593.0598862518
-962.337044737028 -1595.03038016473
-962.670389743826 -1597.00043795724
-963.002789588105 -1598.97048454824
-963.335273447271 -1600.94095472815
-963.665973243372 -1602.91270951126
-963.996678013029 -1604.88604758956
-964.330812226065 -1606.86095322669
-964.671373299846 -1608.83746710571
-965.009015535956 -1610.81763809895
-965.344059514959 -1612.80188885395
-965.682152112442 -1614.78980472714
-966.024118558188 -1616.78177069234
-966.368496381105 -1618.77858051245
-966.715996705308 -1620.78069091444
-967.066079975946 -1622.78881084321
-967.418286861785 -1624.80364817974
-967.762608021455 -1626.82720038263
-968.096358191524 -1628.86028557877
-968.414495971899 -1630.90387647762
-968.705024356395 -1632.95947511586
-968.973729696826 -1635.0262859516
-969.210592887917 -1637.10504857421
-969.409620401686 -1639.19561901657
-969.566039509297 -1641.29740572325
-969.687546374024 -1643.40880058213
-969.77360223196 -1645.52881054026
-969.818402508396 -1647.65651145783
-969.820234312151 -1649.79056939763
-969.780847489983 -1651.92953195718
-969.701198380856 -1654.07203218346
-969.568973738593 -1656.21626607547
-969.387300542566 -1658.36048729144
-969.181078582421 -1660.50474108828
-968.956861777402 -1662.64920432242
-968.711234894367 -1664.79350292623
-968.419794209087 -1666.93440958482
-968.076057345168 -1669.06954914088
-967.694917227492 -1671.19963508387
-967.258349495917 -1673.32041198149
-966.771207538072 -1675.43094437781
-966.254629663948 -1677.53436395984
-965.720335753007 -1679.63317476806
-965.156629146321 -1681.72458980548
-964.552307609315 -1683.80494952552
-963.888262195417 -1685.86715344836
-963.193660061783 -1687.91851480295
-962.450572597945 -1689.95207009458
-961.665525087016 -1691.96847498628
-960.866476222618 -1693.97747717597
-960.043913708475 -1695.9754144205
-959.198390369366 -1697.96219753927
-958.301855681297 -1699.92429677418
-957.382056467036 -1701.87301137902
-956.449670610849 -1703.81330222024
-955.480203791476 -1705.73215647657
-954.47052504636 -1707.62621345132
-953.433335948269 -1709.50101715288
-952.389112387144 -1711.36786230213
-951.302990142302 -1713.20514424506
-950.172963155056 -1715.00945536606
-949.034614661512 -1716.80233570584
-947.881008943178 -1718.578937621
-946.692090050825 -1720.32460286091
-945.468201780446 -1722.03790544666
-944.232816370465 -1723.73468264105
-942.989071916099 -1725.41703122266
-941.70769018969 -1727.06216238006
-940.394909501339 -1728.67359550922
-939.08041590866 -1730.27415671132
-937.762351106715 -1731.86266097718
-936.432082851185 -1733.43224992442
-935.092844995231 -1734.98567455889
-933.755482308041 -1736.53229111897
-932.421417210087 -1738.07383390677
-931.087554571238 -1739.60821054086
-929.754539312329 -1741.13650141852
-928.428127797109 -1742.66421055617
-927.106481651755 -1744.1903495478
-925.790279150687 -1745.71605824027
-924.476714505725 -1747.23939223284
-923.164793472428 -1748.75999236356
-921.857188735784 -1750.28065810721
-920.554582685177 -1751.80245964265
-919.255616058264 -1753.32461824832
-917.960605581721 -1754.84783063952
-916.667279226543 -1756.37044305418
-915.375092071059 -1757.8923400428
-914.084912038563 -1759.41461270954
-912.797269006803 -1760.93799801464
-911.510956687203 -1762.46170846126
-910.224883325663 -1763.98503662732
-908.938581390892 -1765.50777886621
-907.650486771518 -1767.02876849377
-906.362543330925 -1768.54986417076
-905.074497229593 -1770.07098652605
-903.786320381985 -1771.59222243499
-902.498801517181 -1773.11437684331
-901.209222462875 -1774.63513933763
-899.917007826228 -1776.15407831771
-898.622622236748 -1777.67162623806
-897.327591379654 -1779.18915236129
-896.031470186555 -1780.7062388031
-894.735147046247 -1782.22366107945
-893.436734720428 -1783.73973506102
-892.135133187904 -1785.2534697726
-890.830692278432 -1786.7650813074
-889.525653955691 -1788.2764353525
-888.220202895563 -1789.78759406121
-886.914806224776 -1791.29886448583
-885.608328820579 -1792.80917138329
-884.30035595425 -1794.31805077946
-882.99106121857 -1795.82556776887
-881.68093805405 -1797.33206040343
-880.370188233625 -1798.83764717026
-879.05886124956 -1800.34229425385
-877.746570907104 -1801.84564728277
-876.434009429267 -1803.34829914344
-875.122151541466 -1804.85106001556
-873.810894442319 -1806.35387045307
-872.501470015537 -1807.85782150335
-871.193625255367 -1809.36273794369
-869.88740348119 -1810.86869109587
-868.582665349305 -1812.37566734553
-867.278386472513 -1813.88283980536
-865.975023899465 -1815.39071604899
-864.672394696982 -1816.89923934164
-863.370653119297 -1818.40865970736
-862.068399668334 -1819.91791063814
-860.765965156967 -1821.42742402905
-859.46498251235 -1822.93874960635
-858.170974436737 -1824.45673803588
-856.884653296503 -1825.98217200349
-855.601648531359 -1827.51160221725
-854.316784524082 -1829.04091815851
-853.026206950505 -1830.56711274128
-851.727003507225 -1832.08803653722
-850.417007744683 -1833.60212449334
-849.097724112375 -1835.1109198327
-847.772270195819 -1836.61732459309
-846.443580058568 -1838.12411979099
-845.115203792003 -1839.63457018609
-843.791312971051 -1841.15254852788
-842.469623006025 -1842.67643432818
-841.147025676592 -1844.20391053584
-839.821562742144 -1845.7336344977
-838.491499324518 -1847.26444111575
-837.155652144473 -1848.79558476118
-835.813835932225 -1850.32722952966
-834.465431380529 -1851.85914062588
-833.111537561387 -1853.39263652612
-831.751393398092 -1854.92736528982
-830.385225900132 -1856.46389385991
-829.012178377102 -1858.00175581177
-827.629517550394 -1859.53864760304
-826.23432250832 -1861.07189735423
-824.823629326704 -1862.59857314207
-823.398584530198 -1864.11960735869
-821.960122733625 -1865.63581521424
-820.50349614632 -1867.14211784123
-819.025150182528 -1868.63429232405
-817.522008634923 -1870.10833226262
-815.994719682274 -1871.56402466778
-814.443868225643 -1873.0010888121
-812.869460290146 -1874.41849891158
-811.270534815042 -1875.81390691328
-809.65054189681 -1877.19020200662
-808.011383365822 -1878.54856790395
-806.349167795783 -1879.88267289852
-804.635161053851 -1881.15155372331
-802.896196078563 -1882.38738264068
-801.142913005098 -1883.60299482357
-799.359545696044 -1884.77360257135
-797.555269190817 -1885.90978162266
-795.737419797688 -1887.02079567539
-793.898942290747 -1888.09375273094
-792.042545825408 -1889.1307600001
-790.168214979351 -1890.12978248621
-788.28016243869 -1891.09629223432
-786.381689467194 -1892.0350861602
-784.477351427659 -1892.954174082
-782.566616468824 -1893.85282046427
-780.640500518851 -1894.71325131613
-778.701212288863 -1895.5390105193
-776.765334623074 -1896.36513813675
-774.834271123566 -1897.19769305573
-772.900168744688 -1898.02229938489
-770.953080206165 -1898.8176416426
-768.997080187098 -1899.593894894
-767.038092397369 -1900.36742611018
-765.074217703673 -1901.13642709753
-763.104180936547 -1901.90044216476
-761.126783807399 -1902.65913977076
-759.148841993548 -1903.43625623243
-757.154282859432 -1904.18754652948
-755.144908584707 -1904.91892313951
-753.120835367037 -1905.631511254
-751.080876807442 -1906.32143722074
-749.034549589023 -1907.02729851147
-746.958713529323 -1907.65504480313
-744.862707345333 -1908.2335093735
-742.748796906479 -1908.76474258915
-740.624527286175 -1909.28229438818
-738.476680054686 -1909.69696184979
-736.315762898347 -1910.04914749748
-734.143463778081 -1910.32671550278
-731.963564137312 -1910.53053255345
-729.77942824374 -1910.65615520243
-727.595725086909 -1910.71919118126
-725.415226863211 -1910.71611082078
-723.2408846374 -1910.64568183789
-721.075561021832 -1910.52838978103
-718.921030741073 -1910.36045004397
-716.778144978448 -1910.16858458302
-714.648569595553 -1909.92727147579
-712.529664756079 -1909.70120611573
-710.422413793073 -1909.4605149834
-708.325288033288 -1909.22178139754
-706.23924640518 -1908.9694933397
-704.164497515693 -1908.70125607723
-702.100799778783 -1908.41906696665
-700.048091034521 -1908.12264308771
-698.005148417275 -1907.81983487568
-695.969196905639 -1907.52739801934
-693.943000605807 -1907.22276537757
-691.928447276935 -1906.89238023338
-689.922856232079 -1906.55214248714
-687.923683595092 -1906.21501487803
-685.930029755158 -1905.883075978
-683.940325265379 -1905.5622896268
-681.954796907404 -1905.24795813308
-679.973608894688 -1904.93606428908
-677.992967347832 -1904.6458520647
-676.019178476518 -1904.33748546946
-674.046094193706 -1904.04419398425
-672.075683373556 -1903.75163329492
-670.106130795921 -1903.46787953577
-668.138149083374 -1903.18620079952
-666.172432246385 -1902.89997553856
-664.207673017537 -1902.61459957988
-662.243171535049 -1902.33241677559
-660.27907358485 -1902.05055524244
-658.315686877477 -1901.76543624004
-656.352456144444 -1901.47897621867
-654.388568761038 -1901.19520355714
-652.424314876828 -1900.91116840909
-650.460091718631 -1900.62340989722
-648.495426296188 -1900.33416477213
-646.529155811766 -1900.05065783487
-644.56191473779 -1899.76833331085
-642.594373012652 -1899.48228883654
-640.626121977385 -1899.19498461827
-638.656703405303 -1898.90961597224
-636.686089667691 -1898.62634934458
-634.714522953834 -1898.34345715852
-632.742018489946 -1898.06109827734
-630.768895012785 -1897.777088068
-628.794960347436 -1897.4929293396
-626.819941540518 -1897.21086008099
-624.843669057188 -1896.93232695463
-622.866465144201 -1896.65522303494
-620.888427349502 -1896.37905753621
-618.909642102673 -1896.10347442328
-616.930092036109 -1895.82874892182
-614.949661352289 -1895.55607129264
-612.968634839093 -1895.28357939717
-610.986460956703 -1895.01544949975
-609.003912123506 -1894.74631076144
-607.021318203141 -1894.47403514778
-605.038551614867 -1894.19977003373
-603.053835047764 -1893.93668178454
-601.073866623766 -1893.63630685105
-599.092266258381 -1893.34536531872
-597.099411852102 -1893.13359866011
-595.117680291644 -1892.83925329884
-593.130795990889 -1892.58032188546
-591.144570695619 -1892.31490480629
-589.158858283478 -1892.04455191109
-587.17278032465 -1891.7755514268
-585.186684447676 -1891.50580958986
-583.200668889083 -1891.2348088315
-581.214475609733 -1890.96444994817
-579.228092505862 -1890.69503930338
-577.241592610565 -1890.42605844263
-575.254927932793 -1890.15800561128
-573.268310729114 -1889.88941147588
-571.281707544683 -1889.62041800014
-569.295082875878 -1889.35135174557
-567.308677096514 -1889.08035612867
-565.322004935328 -1888.81081122403
-563.335170353856 -1888.54168853119
-561.348219120155 -1888.27258124577
-559.361440577518 -1888.00147030813
-557.375041333683 -1887.72666910787
-555.38891990678 -1887.44875832043
-553.402743718067 -1887.16991071969
-551.418905792986 -1886.87403107467
-549.427582797501 -1886.62596054593
-547.447062497437 -1886.30495592206
-545.466308795041 -1885.98399286474
-543.478275349778 -1885.70883870981
-541.495973669869 -1885.39469743634
-539.514757968077 -1885.07210086869
-537.529944628599 -1884.77134576107
-535.545666028861 -1884.46603913822
-533.560971068286 -1884.16273449177
-531.576081375462 -1883.86051945504
-529.591300026296 -1883.55824292545
-527.606581344241 -1883.25711443786
-525.622222648682 -1882.95645077567
-523.638147480128 -1882.6581930268
-521.654763578883 -1882.36141535412
-519.672417559565 -1882.06591182428
-517.691225469352 -1881.77334504324
-515.711653759056 -1881.48335318558
-513.73438978775 -1881.19463869953
-511.759717248695 -1880.90865293192
-509.788372511354 -1880.62436040381
-507.820749909603 -1880.34308511947
-505.857368257191 -1880.06550770298
-503.899484696042 -1879.78778028492
-501.947383086776 -1879.5122246668
-500.001753396836 -1879.23873805389
-498.063149719627 -1878.96798758491
-496.131840916059 -1878.70241480375
-494.208339042822 -1878.44268821336
-492.29306872662 -1878.18973634226
-490.386254274353 -1877.94561023761
-488.488071365134 -1877.71220997605
-486.598723085703 -1877.49080872955
-484.718319989017 -1877.28261616043
-482.846732327764 -1877.09045321014
-480.983857319914 -1876.91625626788
-479.129500777652 -1876.76271735221
-477.283512953464 -1876.63067463374
-475.445560537698 -1876.52420593359
-473.615404465935 -1876.44578222022
-471.792833167291 -1876.39634812155
-469.977594634113 -1876.37907112535
-468.169600362931 -1876.39725240838
-466.36876675371 -1876.45261062459
-464.574918029482 -1876.54544636608
-462.788385303784 -1876.68107596019
-461.00907530047 -1876.85903060209
-459.235808208858 -1877.07332147195
-457.470071539456 -1877.33468273079
-455.709998884061 -1877.63408037923
-453.956283061777 -1877.97695624357
-452.207595382746 -1878.35949934137
-450.463061829894 -1878.78122558585
-448.722215659365 -1879.24337693067
-446.984904253647 -1879.7482181505
-445.249706728362 -1880.2941112884
-443.516264205261 -1880.88277231168
-441.784579191229 -1881.51645163153
-440.054306434845 -1882.19611362575
-438.323368060152 -1882.91831525796
-436.590759648203 -1883.68246229216
-434.852716339357 -1884.48178447553
-433.105896494202 -1885.31094873355
-431.34750157993 -1886.16608473684
-429.573589679838 -1887.04085946674
-427.780305110415 -1887.92890557703
-425.964637366316 -1888.82551306327
-424.122509225465 -1889.72305591061
-422.251669746636 -1890.61746187323
-420.348661938373 -1891.50113736991
-418.411800364836 -1892.36964341568
-416.437360074515 -1893.21208341114
-414.424847581758 -1894.0241469573
-412.374038273179 -1894.80099339207
-410.282163427053 -1895.52732850751
-408.15093498307 -1896.19859509764
-405.981229985834 -1896.80423031347
-403.77487940953 -1897.33178433436
-401.537175071773 -1897.78046675266
-399.272652151569 -1898.14300198183
-396.987545671903 -1898.41948182296
-394.688027558622 -1898.61000794688
-392.380084969382 -1898.70855919113
-390.070414098824 -1898.71938654834
-387.765341378475 -1898.64107697497
-385.470721276372 -1898.47981917648
-383.19255284951 -1898.23380915433
-380.935049114478 -1897.9148820754
-378.702199966313 -1897.52843359954
-376.497607931774 -1897.07917915268
-374.324562499931 -1896.57151359118
-372.18508689457 -1896.01338075238
-370.081183799061 -1895.41036721371
-368.013809043981 -1894.77012621616
-365.985843354449 -1894.09287024233
-363.99587805073 -1893.391064867
-362.046199701092 -1892.66456011766
-360.13714240181 -1891.9179198582
-358.268801763717 -1891.15489441269
-356.439522334642 -1890.38226651008
-354.646028882509 -1889.60941126884
-352.883253377868 -1888.84898851688
-351.144306578298 -1888.11846701225
-349.426049077547 -1887.42513165668
-347.722831515349 -1886.78486670176
-346.031599269374 -1886.20819493923
-344.348738455231 -1885.71131995741
-342.675938340969 -1885.29504085867
-341.011590713293 -1884.97792517075
-339.358734290154 -1884.76591382878
-337.723734134211 -1884.64510649608
-336.110148281049 -1884.61288787875
-334.521445320544 -1884.65922190582
-332.959369203517 -1884.77404007316
-331.426597930552 -1884.98541017954
-329.926610749803 -1885.28268800653
-328.462221313882 -1885.66248355504
-327.032333592746 -1886.10612269953
-325.634396717143 -1886.60309964985
-324.266074672297 -1887.14997340572
-322.920378876393 -1887.73318454232
-321.617972272711 -1888.40681801124
-320.338124110255 -1889.1190728835
-319.031148435277 -1889.790168793
-317.717966885182 -1890.48237977992
-316.373711110252 -1891.17245717755
-315.031936220309 -1891.92079189922
-313.686953543272 -1892.72302590394
-312.341675875994 -1893.58570328264
-310.963119873292 -1894.47845563579
-309.597509060048 -1895.45179309342
-308.228116215999 -1896.48897082823
-306.855079291705 -1897.59030963856
-305.485166135368 -1898.76011307877
-304.106299988646 -1899.98729153939
-302.749706540187 -1901.29080412193
-301.451171210189 -1902.6885305204
-300.233657356774 -1904.18825681878
-299.09967518369 -1905.78617283695
-298.03261267876 -1907.46984767158
-297.029403869317 -1909.23932721492
-296.097714043325 -1911.10607945594
-295.202483558156 -1913.05765634953
-294.264214139085 -1915.04995997477
-293.230098163995 -1917.05048191302
-292.093297734897 -1919.05568074114
-290.838727013359 -1921.05232372689
-289.436680587314 -1923.0069893149
-287.875580208948 -1924.89374510416
-286.1847389804 -1926.72967878877
-284.371755960025 -1928.51334733073
-282.400866967067 -1930.17355329642
-280.231482069325 -1931.58736719731
-277.898799305545 -1932.72369975352
-275.472957544039 -1933.63724000234
-272.996668553981 -1934.36091624203
-270.484484598764 -1934.85904893747
-267.96853605882 -1935.15835141453
-265.476394199271 -1935.31553661174
-263.019455089742 -1935.34025652212
-260.607647324729 -1935.25128843072
-258.247654816251 -1935.07370224929
-255.942655572604 -1934.82925048024
-253.694574127281 -1934.52465650389
-251.50346836288 -1934.17759867473
-249.367208732292 -1933.80821901314
-247.283668932352 -1933.4273046468
-245.250274419722 -1933.04490921025
-243.264558419078 -1932.66835352444
-241.324382503503 -1932.30136831097
-239.427632048923 -1931.94529668146
-237.569518390946 -1931.61428735189
-235.746670463267 -1931.31299606737
-233.955160133478 -1931.04834734141
-232.192936989353 -1930.80758702525
-230.45141230989 -1930.65383755005
-228.732145624835 -1930.5492869279
-227.032324050257 -1930.52231560713
-225.35098601223 -1930.55823193091
-223.691246768109 -1930.71257004919
-222.057279787777 -1930.98007850452
-220.452998130012 -1931.35782946972
-218.890546533645 -1931.88180060839
-217.369401433463 -1932.51637143382
-215.886723475593 -1933.23875474642
-214.427165239843 -1934.00217382726
-212.98939099858 -1934.81507393096
-211.567824652826 -1935.6720183609
-210.163417660383 -1936.58207327595
-208.760383070517 -1937.51807662232
-207.350415825333 -1938.47268290618
-205.924415743158 -1939.43748594524
-204.479018341338 -1940.41356110683
-203.010115287918 -1941.39882353248
-201.518572699988 -1942.39738243235
-200.008279043146 -1943.41563866704
-198.479301752396 -1944.45271442046
-196.930303126596 -1945.50486840312
-195.354294792626 -1946.5601180752
-193.759959750165 -1947.62735525677
-192.148156566285 -1948.70411293813
-190.520516140812 -1949.78875211474
-188.88045257769 -1950.88192434336
-187.22893465648 -1951.98114658546
-185.5669518121 -1953.08407458704
-183.897702071083 -1954.19148353302
-182.220746701888 -1955.29967673692
-180.539096162422 -1956.40976661262
-178.85749201355 -1957.52564741356
-177.173796391186 -1958.64241281337
-175.484891487998 -1959.75414729037
-173.795049879332 -1960.86529999702
-172.103654292741 -1961.97411531857
-170.412980374042 -1963.08317391446
-168.722345343496 -1964.1912604905
-167.032585174996 -1965.29954961663
-165.341556285341 -1966.40527341837
-163.652815022571 -1967.51396885165
-161.964180562531 -1968.62327201586
-160.275927784003 -1969.73447679505
-158.587019524943 -1970.84713410811
-156.896813161068 -1971.96146369123
-155.204589725459 -1973.07762084417
-153.508578181335 -1974.1942724438
-151.807526306129 -1975.31089114517
-150.098068473144 -1976.42358700571
-148.381687674334 -1977.53599009024
-146.658237492112 -1978.64925546577
-144.935299920023 -1979.7774151832
-143.2073994399 -1980.91373900266
-141.464584705613 -1982.04324358474
-139.707811690816 -1983.16862350193
-137.932306143428 -1984.28225120447
-136.14417705397 -1985.39579176335
-134.348410689628 -1986.52008269854
-132.532771326747 -1987.63286975146
-130.683239241057 -1988.70456045306
-128.807204636622 -1989.74671002763
-126.92458223327 -1990.80086110497
-125.003015657899 -1991.79120014069
-123.036946617017 -1992.69315218892
-121.040974664663 -1993.52960649743
-119.015751097152 -1994.28957861126
-116.956086900522 -1994.94260936819
-114.872668478308 -1995.50159151657
-112.785854518831 -1996.01617050881
-110.708485632598 -1996.52343443061
-108.640070660406 -1997.02087708598
-106.581203868695 -1997.50948563359
-104.531574070279 -1997.98665568692
-102.491178853199 -1998.44985902611
-100.462211046079 -1998.90527856683
-98.4454795227809 -1999.35334818035
-96.4423937905023 -1999.79672055581
-94.4529435240026 -2000.23116536621
-92.4779415923466 -2000.65600553525
-90.5180808494487 -2001.07028443414
-88.5755966251873 -2001.48137206438
-86.6512027921377 -2001.88991885859
-84.745572281477 -2002.29708962594
-82.8593558594977 -2002.7049169207
-80.9922229950856 -2003.11204035022
-79.1446060939784 -2003.52180506808
-77.3177749310549 -2003.94172271336
-75.5141153662082 -2004.38330744981
-73.7295642042403 -2004.83356877455
-71.9643770614635 -2005.29805082921
-70.2162377435975 -2005.77428542441
-68.4919544459121 -2006.28770680807
-66.8022276438122 -2006.8681884697
-65.1449200989936 -2007.50597375969
-63.5403636089646 -2008.24539060031
-61.9674945955124 -2009.02941078253
-60.427751409811 -2009.8602845782
-58.927382299902 -2010.74891438158
-57.4552110300458 -2011.67266049917
-56.0077673111041 -2012.62708322405
-54.5885193819281 -2013.61977609144
-53.1921836431768 -2014.64383703455
-51.8074741727431 -2015.68548278472
-50.4496992673847 -2016.76898114073
-49.1148562430019 -2017.88945885447
-47.8177528972347 -2019.06523822525
-46.5720734230256 -2020.30974968605
-45.3202256721464 -2021.55633081015
-44.0942096543587 -2022.84253444573
-42.8812399373731 -2024.15475621098
-41.667320918002 -2025.47989836533
-40.4501679127098 -2026.81723499179
-39.2357804103016 -2028.17309270071
-38.0198921522533 -2029.54368501013
-36.7978039516456 -2030.92493826576
-35.5665338269938 -2032.31425316988
-34.3275787121704 -2033.71256234071
-33.0812770588653 -2035.11945393534
-31.8308609649135 -2036.53659486455
-30.576914495886 -2037.96326462877
-29.3221802963825 -2039.40035116315
-28.0700387865018 -2040.84907978915
-26.8232207116545 -2042.31020145985
-25.5856944867914 -2043.78542130769
-24.3582085541044 -2045.27428122537
-23.1458890139 -2046.77962738201
-21.9480863382919 -2048.30046234752
-20.764899994722 -2049.83656616378
-19.5944983640472 -2051.38664540519
-18.435394287144 -2052.94993017594
-17.2826316607646 -2054.5235244457
-16.1350681114507 -2056.10729871269
-14.9953701707671 -2057.70368609764
-13.8680927221014 -2059.31643927084
-12.7550838130117 -2060.94765776854
-11.6560266036484 -2062.59820791819
-10.5672244576838 -2064.26700400806
-9.48547595635299 -2065.95355338154
-8.4035370354866 -2067.6549419826
-7.31197887733109 -2069.36693889153
-6.20280394476806 -2071.08625469042
-5.06873334246471 -2072.81005359339
-3.90602970822953 -2074.53790173404
-2.70574586257542 -2076.26552317424
-1.45151481928048 -2077.98233347901
-0.132510068176599 -2079.6803749922
1.23927285584093 -2081.36924050443
2.65561135023067 -2083.05675604712
4.12335291293536 -2084.73820373407
5.65597108888049 -2086.40118132312
7.26200820600947 -2088.03546092144
8.93987882850615 -2089.64029813015
10.6959240329436 -2091.20576241613
12.54078918329 -2092.71377712953
14.4736084915869 -2094.15831339616
16.4852001790894 -2095.54695003974
18.5807600005181 -2096.86602747784
20.7688826550409 -2098.08890317933
23.0470202019528 -2099.20308513686
25.4038751112345 -2100.21722232787
27.8600522246684 -2101.02774880898
30.3830369288391 -2101.67667230593
32.9586623745257 -2102.1558367198
35.5703073574495 -2102.48157225111
38.2064759007103 -2102.64676393657
40.8560991532547 -2102.66470816842
43.5067652356655 -2102.50969142569
46.1394774658573 -2102.156724551
48.7286336798227 -2101.58343495115
51.2560500842016 -2100.81072791151
53.7084904398985 -2099.86180841061
56.0764831998917 -2098.75815779049
58.3727514747658 -2097.55298228503
60.5683946346186 -2096.21240491367
62.6662029686409 -2094.76409319571
64.6415281820928 -2093.19358883042
66.503728430271 -2091.53287384727
68.2360057280036 -2089.77900161296
69.8233925404623 -2087.93427647901
71.291039233639 -2086.03664652462
72.6283173591249 -2084.08611994554
73.837261790906 -2082.09292576255
74.9735354683485 -2080.10158480626
76.0808755133745 -2078.13813870443
77.1448002997235 -2076.18787737626
78.1514394301516 -2074.23995498206
79.1270670227621 -2072.30740551541
80.0473957635506 -2070.37481450704
80.9678394923996 -2068.46873896189
81.8840088765932 -2066.58316369604
82.7510743403547 -2064.69422993815
83.6123860377803 -2062.82075769072
84.4863496116509 -2060.96863536941
85.3288775744832 -2059.11614983843
86.1492735053931 -2057.26614716023
86.9910344080096 -2055.43593756601
87.8321161900301 -2053.61440739861
88.6514818238303 -2051.79134050444
89.4701218362986 -2049.97444846355
90.2963115921766 -2048.16600247863
91.1288400440547 -2046.36427767238
91.9651747027322 -2044.56704594566
92.8044949145671 -2042.77294101748
93.6257964285973 -2040.97204908036
94.423720137264 -2039.16115067327
95.2206985590529 -2037.34906175826
96.0217027263771 -2035.53728758575
96.8233216740663 -2033.72379737322
97.6264122286592 -2031.90851407595
98.4266621914827 -2030.08921471967
99.2164805679896 -2028.26241716075
99.9980335866526 -2026.42892094092
100.784438100408 -2024.59436978718
101.576763838527 -2022.75922895364
102.365752434188 -2020.91964721914
103.178192535234 -2019.08719659467
103.966767021613 -2017.24197578182
104.732345115351 -2015.38483635933
105.507428194436 -2013.5298826284
106.277553623249 -2011.6714457667
107.044040219874 -2009.8105144896
107.807379975192 -2007.94777273825
108.566989493716 -2006.08344183808
109.306219808919 -2004.21131668535
110.024665707424 -2002.33182754869
110.733404308225 -2000.44990760512
111.446314531166 -1998.57143487738
112.157837721528 -1996.69446462868
112.870039006028 -1994.82005706619
113.581042665437 -1992.94768480598
114.287453739743 -1991.07619812764
114.989492048022 -1989.20582711702
115.69145417335 -1987.33828815679
116.394934653898 -1985.474197152
117.099089478076 -1983.61317686668
117.804471230691 -1981.75532792649
118.509211786066 -1979.89981261507
119.210752207165 -1978.04546145442
119.910987472824 -1976.19276607189
120.614174639822 -1974.34309075358
121.322396545698 -1972.4969489232
122.033687335604 -1970.65323523019
122.749197106626 -1968.81205957621
123.465006345519 -1966.97149093359
124.180001011366 -1965.13069803875
124.896456661182 -1963.29014305183
125.616487769222 -1961.45022635914
126.340102142921 -1959.61051778239
127.067322942294 -1957.77060482246
127.792777861067 -1955.92788554753
128.51170740485 -1954.08006652795
129.226592087148 -1952.22772242918
129.944039209895 -1950.37315346414
130.663559253183 -1948.51579908658
131.386081373511 -1946.65574141323
132.111490368978 -1944.79263442539
132.835903575102 -1942.92468124148
133.560441358376 -1941.05212426931
134.288096968351 -1939.17592550765
135.018643667641 -1937.29577229541
135.752032126446 -1935.41145049121
136.485224226856 -1933.52159655743
137.215400197407 -1931.62503075059
137.941164813972 -1929.72110189794
138.666091604099 -1927.81096682956
139.386198087665 -1925.8930007965
140.105617113137 -1923.96842233502
140.80907975778 -1922.03197639543
141.487706653935 -1920.08100657522
142.134037913014 -1918.11371591228
142.756340213487 -1916.13337400965
143.35660690328 -1914.1411898822
143.931904563144 -1912.13710314013
144.47426301596 -1910.11991930732
144.968859095559 -1908.08724593083
145.425281244711 -1906.04311312942
145.858780503324 -1903.99231219908
146.269269605245 -1901.93561083102
146.663382033671 -1899.87506989641
147.033943130867 -1897.80991577363
147.366752909639 -1895.73856648226
147.67734723221 -1893.66480048761
148.005549656012 -1891.59510522709
148.338729610409 -1889.52711690507
148.640774435522 -1887.45637559575
148.896654513267 -1885.3824538621
149.126639318191 -1883.30912291486
149.310335405162 -1881.23573706401
149.421415998954 -1879.16207161623
149.502143795857 -1877.09320883065
149.570061921171 -1875.03100336162
149.623640631909 -1872.97556666938
149.651340994981 -1870.92649097018
149.668170585884 -1868.88443762078
149.702419063886 -1866.84993498546
149.747122038067 -1864.82200187716
149.799511749652 -1862.79993610682
149.852253192475 -1860.78311144983
149.886804198365 -1858.77090231058
149.916045147095 -1856.76324330405
149.952805191609 -1854.75982406246
149.995464066672 -1852.76019027971
150.043693802241 -1850.76388307213
150.083557679681 -1848.77047309011
150.102853699949 -1846.7795878443
150.113368588481 -1844.79089371748
150.129646313131 -1842.80401259606
150.147935324058 -1840.81854492365
150.167964816393 -1838.83414124908
150.186174615664 -1836.85048065546
150.198238976538 -1834.86728364913
150.209577225728 -1832.88430028397
150.22398618436 -1830.9013433335
150.241335694284 -1828.91826304533
150.26163661586 -1826.93497857256
150.282021485692 -1824.95142793058
150.296406999452 -1822.96761455356
150.313136446992 -1820.98357322769
150.335971075964 -1818.99934075441
150.363931990209 -1817.01497056153
150.395669548575 -1815.03047214205
150.425657292463 -1813.0458666756
150.451440050848 -1811.06118798922
150.463472081813 -1809.07642775414
150.460331864006 -1807.09158994522
150.4467868781 -1805.10667650267
150.433562361654 -1803.12173693899
150.423459615538 -1801.13675148934
150.422606669122 -1799.15175019949
150.42474980512 -1797.16668133491
150.420729307865 -1795.1814830974
150.416077087558 -1793.19617685334
150.416692093523 -1791.21076166007
150.421285284776 -1789.22521770116
150.428575536299 -1787.2395325209
150.438024835086 -1785.25368835734
150.448096913697 -1783.26769212736
150.459646648679 -1781.28153046811
150.471824781278 -1779.29521617562
150.483557229445 -1777.30873065856
150.492157849069 -1775.32209043959
150.501211407479 -1773.33532047012
150.517015859988 -1771.34844825946
150.529493162828 -1769.36148174657
150.527924319521 -1767.37440808819
150.52467017795 -1765.38729921318
150.534330513239 -1763.40022236844
150.548245321571 -1761.4131790311
150.5568225677 -1759.42619426061
150.563835236102 -1757.43932623831
150.572128391957 -1755.452617299
150.581343050352 -1753.46610462951
150.59149321643 -1751.47983355569
150.601665897911 -1749.49380900588
150.609941030697 -1747.50804511003
150.621258390808 -1745.52254522164
150.639673549412 -1743.53727316256
150.661470996475 -1741.5521333778
150.681307276774 -1739.56702540215
150.69918020972 -1737.58183432676
150.714996787596 -1735.59647449688
150.728941085777 -1733.61088532207
150.743428214066 -1731.62502655507
150.759814290763 -1729.63886702577
150.783199353731 -1727.6524250362
150.805840689418 -1725.66564967311
150.820806307221 -1723.67852522383
150.835386067447 -1721.6910825095
150.853685914368 -1719.70334050116
150.871371999048 -1717.71527678055
150.881545528617 -1715.72684358202
150.890277595277 -1713.73805493814
150.904967295975 -1711.74893898102
150.921799067618 -1709.75944915054
150.937987560884 -1707.76953994836
150.95131320725 -1705.7791648512
150.960160826042 -1703.78825982022
150.967041369585 -1701.79683815596
150.977676928963 -1699.80491234539
150.987252006553 -1697.81241164763
150.993579854493 -1695.81929430683
150.994616586246 -1693.82552854884
150.991163135768 -1691.83111725865
150.98942453885 -1689.83608663967
150.999888291947 -1687.84050740016
151.026987680912 -1685.84440292787
151.054077209375 -1683.84762895063
151.080729599006 -1681.85020872455
151.101304190951 -1679.85209682472
151.113260199557 -1677.85330589919
151.124321987737 -1675.85390518733
151.133587315647 -1673.85393218429
151.132643833415 -1671.85336140974
151.167044547794 -1669.85240673149
151.235607416141 -1667.85102645096
151.127766597581 -1665.84885616441
151.144327887678 -1663.84659370478
151.136268998946 -1661.84399243268
151.130301412072 -1659.84112459027
151.119193300195 -1657.83803176375
151.104047005188 -1655.83477292545
151.083745526487 -1653.83138169701
151.059016050795 -1651.82790345728
151.032488158977 -1649.82436259553
151.004935662365 -1647.82076626213
150.974710526778 -1645.8171534462
150.943369575825 -1643.81354883647
150.911898569694 -1641.80999534803
150.880655865476 -1639.80653627682
150.850772825581 -1637.80320312856
150.820993505123 -1635.80005534605
150.791189774343 -1633.79710742461
150.759819541057 -1631.79441019068
150.728804326889 -1629.7919700513
150.697964419491 -1627.78980700444
150.667325252879 -1625.78795247989
150.636639287186 -1623.7864228012
150.605028968857 -1621.78525178956
150.572620470544 -1619.78445873148
150.539923129874 -1617.78405024396
150.50780512861 -1615.78402761651
150.478556072925 -1613.78439196965
150.450629431309 -1611.78516727579
150.42368211134 -1609.78640274326
150.396796579425 -1607.78811839987
150.370822064783 -1605.79030384327
150.346051872134 -1603.79297944332
150.322626133108 -1601.79612954534
150.299337100404 -1599.79977604847
150.275557937975 -1597.80394769383
150.249197512437 -1595.80863031448
150.222670025794 -1593.81377067145
150.196379423228 -1591.81928964788
150.172305423774 -1589.82509906156
150.148759604827 -1587.83115385064
150.12569175558 -1585.83737626078
150.102635084092 -1583.84371473664
150.079336302116 -1581.85010563136
150.056422678589 -1579.85647969407
150.033928220719 -1577.86276719049
150.017862235771 -1575.86884707784
149.979386727133 -1573.87495864443
149.772580878835 -1571.88246455333
149.907765538416 -1569.88621363064
149.936426958801 -1567.89065680475
149.905293521708 -1565.89522298838
149.888021314166 -1563.8991615884
149.868350736489 -1561.90258932834
149.850605361656 -1559.90543261381
149.833808602708 -1557.90768268263
149.818078912385 -1555.90931394546
149.802855500829 -1553.91033695627
149.78745402284 -1551.91077520328
149.771618258769 -1549.91063741101
149.75345636343 -1547.909974214
149.734969722566 -1545.908821673
149.715672357269 -1543.907235475
149.696041589133 -1541.9052632714
149.673944830357 -1539.90301608157
149.648802528891 -1537.90055475063
149.620011366276 -1535.89798753161
149.587920831593 -1533.89539574976
149.553563836744 -1531.89283880662
149.519961896282 -1529.89036617875
149.484537182826 -1527.88807459042
149.447713206347 -1525.88604722331
149.41013478812 -1523.88431798652
149.371517562724 -1521.88295464666
149.332130123175 -1519.88199756715
149.293726537615 -1517.88146306217
149.253645219684 -1515.88142847963
149.211507947406 -1513.8819099285
149.165546233055 -1511.88295600806
149.119432240233 -1509.88451120857
149.073263113315 -1507.88656455839
149.025734193802 -1505.88911665555
148.978166833991 -1503.89212607402
148.930564896793 -1501.89556353592
148.883024511206 -1499.89936317766
148.836243130589 -1497.90348801223
148.790395139866 -1495.90787388258
148.745386862083 -1493.91245885103
148.702110802537 -1491.91717871149
148.660459640607 -1489.92195705392
148.620038222593 -1487.92674831543
148.58212648479 -1485.93145882272
148.546292593703 -1483.93603504855
148.51130366397 -1481.94042644662
148.478787591406 -1479.94457080448
148.448829681515 -1477.94839910564
148.420734253956 -1475.95189037266
148.394956659459 -1473.95498268365
148.371328590568 -1471.95766332248
148.348458763665 -1469.95991828326
148.328827746737 -1467.96171422396
148.312067440567 -1465.96304330132
148.299394554243 -1463.9638938496
148.286085820951 -1461.96432337504
148.274191310744 -1459.96434585233
148.258867827714 -1457.96401727319
148.24479355952 -1455.96332606224
148.229691032184 -1453.96232697676
148.213678286348 -1451.9610406423
148.196550804386 -1449.95951508159
148.178942798701 -1447.95779099853
148.158390023235 -1445.9559246154
148.137435010021 -1443.95392677461
148.114918202236 -1441.95186173829
148.091210434478 -1439.94975633261
148.066532762422 -1437.94763355334
148.040996350814 -1435.94554220619
148.0145066598 -1433.94348222538
147.986969856013 -1431.94149392395
147.958415339015 -1429.9395788718
147.928990998326 -1427.93776539863
147.898616575616 -1425.9360512096
147.867630576334 -1423.93443382865
147.835305937439 -1421.9329198131
147.802898340412 -1419.93148179891
147.769722700908 -1417.93012914919
147.736062415682 -1415.92882475046
147.701806235167 -1413.92757094307
147.666779521411 -1411.9263577679
147.631082138874 -1409.9251815485
147.59472395132 -1407.92402646806
147.55747712346 -1405.92291607847
147.519997891701 -1403.92183892364
147.481166991179 -1401.92081944416
147.442810936838 -1399.91985029358
147.402337592263 -1397.91899153264
147.36230108144 -1395.91820078301
147.320842791389 -1393.91752778454
147.279911451038 -1391.91695770774
147.238457137894 -1389.91650870665
147.197064915947 -1387.91619191605
147.15581159839 -1385.91598987603
147.114813352515 -1383.91593074613
147.074446992137 -1381.91601841279
147.034825653038 -1379.91625243493
146.996349346823 -1377.91665557652
146.959153592299 -1375.91723103504
146.923248008402 -1373.91800097334
146.888342637565 -1371.91899539222
146.852954218869 -1369.92026066755
146.819698318465 -1367.92175789277
146.786876328665 -1365.92355603354
146.754909072154 -1363.92564885191
146.723420126826 -1361.92805986768
146.692680939263 -1359.93079175821
146.661608451786 -1357.93387468289
146.632592474736 -1355.93727029243
146.603697087713 -1353.94100864127
146.576186785334 -1351.94506399882
146.549552366896 -1349.94944354762
146.523649306482 -1347.95414072682
146.498706906663 -1345.95914349136
146.474742762896 -1343.96444456553
146.451765379034 -1341.97002046767
146.429528292679 -1339.97587067757
146.40785182998 -1337.98199101024
146.386068318901 -1335.98835942183
146.364338497395 -1333.99495331534
146.341736466678 -1332.00177515938
146.318918242173 -1330.00876178754
146.295942021168 -1328.01589398006
146.272857569831 -1326.02313177058
146.250074006581 -1324.03041874699
146.227445793977 -1322.03773194788
146.205060873409 -1320.04502782272
146.182725213193 -1318.05225605595
146.160531856659 -1316.05940254566
146.138405077943 -1314.06643365209
146.116165947226 -1312.07331436067
146.093784784453 -1310.08004244694
146.07104714679 -1308.08657625076
146.047942885177 -1306.09292734994
146.024492115306 -1304.0990796326
146.000653630486 -1302.10500980884
145.976774075469 -1300.110727588
145.952242884721 -1298.11622594991
145.921827208244 -1296.12151762462
145.890494416595 -1294.12658251334
145.858914260087 -1292.13140846857
145.829138096664 -1290.13598598273
145.802421613462 -1288.14031150464
145.779142947647 -1286.14439228016
145.757568516824 -1284.14821755371
145.740174033546 -1282.15177344929
145.726935994388 -1280.15506852664
145.714334112095 -1278.15809337335
145.706672786327 -1276.16083117271
145.703640638719 -1274.16327329787
145.704462404832 -1272.16541916213
145.70890493039 -1270.16723986124
145.716504847828 -1268.16873170055
145.723685237676 -1266.16988993512
145.732217873244 -1264.17070084895
145.74182883548 -1262.17115763033
145.751513424859 -1260.17125526162
145.761360976595 -1258.17099755279
145.771152944509 -1256.17037615932
145.781083679453 -1254.16939607386
145.790940676088 -1252.16807654203
145.800951374853 -1250.16641086752
145.811716337909 -1248.16440906719
145.822430161645 -1246.16210009916
145.833064416881 -1244.15950317821
145.843295572913 -1242.1566207136
145.851989144159 -1240.15350137331
145.858681591004 -1238.15015867091
145.864068410417 -1236.14663006991
145.866830948595 -1234.14294855694
145.867142534585 -1232.1391625743
145.866724375071 -1230.13528924446
145.86372081498 -1228.13138244425
145.858275005841 -1226.12747455417
145.851370894613 -1224.12361034923
145.842550128791 -1222.11982944567
145.832030989781 -1220.11616270217
145.822395627115 -1218.1126388955
145.811492885699 -1216.10929061943
145.799126300786 -1214.10616967596
145.785178764642 -1212.10329557783
145.769340086127 -1210.10070786851
145.751935064641 -1208.09843318752
145.735270577076 -1206.09646685384
145.717089025105 -1204.09485546791
145.697271815609 -1202.09361763195
145.675971934955 -1200.09276034312
145.653910715457 -1198.09228316199
145.631354411253 -1196.09219684815
145.608919684897 -1194.09248879819
145.586688748293 -1192.09315045566
145.564732872671 -1190.09416752741
145.543286141697 -1188.0955307104
145.522081875034 -1186.09723260564
145.501065996836 -1184.09925509663
145.479127386024 -1182.10159160977
145.457942605095 -1180.10422429355
145.437908936297 -1178.10711557803
145.419832785143 -1176.1102377227
145.403214582355 -1174.11358197556
145.387736147515 -1172.11712553065
145.371795658062 -1170.12085670654
145.356611455822 -1168.12473187741
145.342140440407 -1166.1287503284
145.328439602272 -1164.13286092516
145.315147240249 -1162.13704738439
145.302183908797 -1160.14128829715
145.28804305313 -1158.14556455927
145.274360966972 -1156.14985116288
145.261415180332 -1154.15410367211
145.249506941598 -1152.15831346367
145.238722281694 -1150.16244649634
145.228882967042 -1148.16648811499
145.219002486419 -1146.17041912015
145.209521000646 -1144.17422082672
145.20035684995 -1142.17788725962
145.192220006862 -1140.181389578
145.18434918751 -1138.18471612234
145.176551474585 -1136.18787672417
145.167168514787 -1134.19084191283
145.15792777299 -1132.19362604598
145.149197672321 -1130.19620571554
145.142246967276 -1128.19859061477
145.135886641987 -1126.20076710445
145.129908775826 -1124.202744661
145.123546217612 -1122.20451922734
145.117383839871 -1120.20610124885
145.111432522886 -1118.20748528265
145.106020235105 -1116.20869111822
145.100606496387 -1114.20971042887
145.094955485027 -1112.21055519756
145.087964461817 -1110.21124750134
145.080503277137 -1108.2117789963
145.072826876665 -1106.2121706653
145.066169093428 -1104.21243233167
145.059345967343 -1102.21257735316
145.052282367125 -1100.2126148606
145.044657834276 -1098.21255900401
145.036578553071 -1096.21242961485
145.028537362409 -1094.21224095219
145.021520164281 -1092.21201491734
145.013959825717 -1090.21174811199
145.00560247206 -1088.2114751896
144.99648881839 -1086.21119922995
144.986259495728 -1084.21093563468
144.975054988339 -1082.2106969808
144.962922335918 -1080.21048931256
144.950001986575 -1078.21031398748
144.936335678918 -1076.21017531569
144.922838613204 -1074.21005395213
144.90866672384 -1072.20994718568
144.893710293336 -1070.20986454417
144.877846716287 -1068.20981065668
144.861268020039 -1066.2097916148
144.844197286684 -1064.2098214036
144.8281621406 -1062.20990958341
144.811301773232 -1060.21009696865
144.793534118988 -1058.21038077848
144.77380036915 -1056.2107983987
144.753391071659 -1054.21135679301
144.732540509018 -1052.21205951266
144.712896719565 -1050.21291710539
144.693206089986 -1048.21392780225
144.673352457735 -1046.21510359997
144.653099290822 -1044.21645197497
144.632869561947 -1042.2179540872
144.61279407906 -1040.2196131451
144.593911245063 -1038.22141551125
144.575361647151 -1036.22334464484
144.557057218236 -1034.22539883859
144.538024449183 -1032.22757830306
144.519418500248 -1030.2298432948
144.501397266812 -1028.2321851745
144.483175685489 -1026.23460022288
144.46634036552 -1024.23704846989
144.451152088222 -1022.2395152561
144.438262217624 -1020.24197982087
144.427004527365 -1018.24443234408
144.41710280863 -1016.24687091419
144.406997031847 -1014.24928524786
144.39697444346 -1012.25167596677
144.386828694887 -1010.25403779823
144.37576371805 -1008.25638106817
144.36374378919 -1006.25870529841
144.350722263965 -1004.26100890018
144.338510500346 -1002.26328451541
144.323994409243 -1000.26557665247
144.306901851952 -998.267898229719
144.286397130307 -996.270265936632
144.263371759058 -994.272703946363
144.237979892194 -992.275211109722
144.213846962686 -990.277784132728
144.189218101222 -988.280448211912
144.164097917984 -986.283238125763
144.138767407251 -984.286166617877
144.113467094631 -982.289247403448
144.088357279143 -980.29251356763
144.063856595392 -978.295975792263
144.039849142937 -976.299642879579
144.016364370929 -974.303549175625
143.992438595138 -972.307719455404
143.969482814052 -970.312159396431
143.947805132441 -968.316872858923
143.926060056285 -966.321890805378
143.905433581071 -964.327201570677
143.886118611572 -962.332832966967
143.866855211528 -960.338784830863
143.849053156415 -958.345056004754
143.834135715608 -956.351630290667
143.815128558936 -954.358539880446
143.813030014144 -952.365656646606
143.763971541329 -950.373288426669
143.674041894177 -948.38130576548
143.682016059557 -946.38908970754
143.753667023166 -944.396865681895
143.828993088729 -942.404883814269
143.822941802644 -940.413263071702
143.840172088808 -938.421702442094
143.852612702364 -936.430228402613
143.867762044107 -934.438807314286
143.883519130028 -932.447417986418
143.900421166932 -930.456021721642
143.91763434295 -928.464603172559
143.934748198043 -926.473132948901
143.951864259215 -924.481570766915
143.968950908055 -922.489896902365
143.985958477637 -920.498080304845
144.002176577747 -918.506082165201
144.018252646598 -916.513857450769
144.034271407401 -914.521358683401
144.050211164852 -912.528560027192
144.065656183929 -910.535384808326
144.081898902007 -908.541807830034
144.099645989095 -906.547754432553
144.119152860371 -904.553175666941
144.139387476614 -902.558005939619
144.160159059385 -900.56216407058
144.181838706595 -898.565591671068
144.203442832302 -896.568216055522
144.225879747705 -894.56997187044
144.247137862693 -892.570793775562
144.267221624372 -890.570605880819
144.287060745954 -888.569367583728
144.305053815961 -886.567028083502
144.320173257968 -884.563535587338
144.333820408905 -882.558877781893
144.344178475871 -880.553020723932
144.350508176835 -878.545947520243
144.349571538223 -876.537670262926
144.341660802448 -874.528207669335
144.331134654901 -872.517634947706
144.320094563397 -870.505999806213
144.307391464717 -868.493355235147
144.293462258929 -866.479761695503
144.276980043824 -864.465297279877
144.260376765097 -862.450032573494
144.240811335855 -860.434067118763
144.218072015913 -858.417530548273
144.193212373653 -856.400514959176
144.166352640883 -854.383168206536
144.131164178 -852.365724479406
144.088912003639 -850.34834666397
144.04288615355 -848.331158693038
143.99748985715 -846.314225932296
143.949915921983 -844.29777534791
143.900308235359 -842.281968808534
143.851280137548 -840.266927958159
143.801316925429 -838.25287864463
143.750532514948 -836.240012390317
143.699752051224 -834.228530320444
143.648734934758 -832.218657105041
143.598235194475 -830.210635275808
143.548580502329 -828.204694604352
143.499703250579 -826.201136156168
143.450418731238 -824.200314884738
143.39896999536 -822.202614366878
143.348914986586 -820.208238405476
143.300453584323 -818.217514114554
143.251894690128 -816.230859600851
143.208393922074 -814.248442227523
143.173731504955 -812.270490790469
143.147422912471 -810.297415967191
143.128980232594 -808.329577369295
143.115712450783 -806.367379612854
143.105466469933 -804.411127801903
143.099524761374 -802.46098618703
143.093417825004 -800.517097978001
143.080922186991 -798.579392411727
143.070353661787 -796.647649420211
143.076296411141 -794.721875736923
143.130252883947 -792.802905946256
143.20877940125 -790.890659197365
143.285487084535 -788.984047816856
143.354863496915 -787.081999315938
143.406625413844 -785.182707974985
143.515874760779 -783.290472206028
143.639822079979 -781.402265225468
143.804952501662 -779.520163968842
143.993180102394 -777.642312788828
144.271066316099 -775.77677521728
144.566813821449 -773.915514973798
144.853086559028 -772.053637032331
145.156677289646 -770.193805199419
145.470060202903 -768.333917738159
145.829675212893 -766.479875601902
146.236289850874 -764.632165200741
146.676785659135 -762.788312651911
147.141559595101 -760.946017488711
147.628111241892 -759.104317436962
148.142445518284 -757.26431788465
148.670479652595 -755.422320452142
149.218622905952 -753.579619527012
149.779903259416 -751.734228665381
150.339396660432 -749.88184406197
150.898128852896 -748.022453805776
151.454744273632 -746.155567438455
152.010953562546 -744.281703604754
152.568819042873 -742.401624974934
153.127924151005 -740.515488083623
153.68754397075 -738.623420058306
154.246753265582 -736.725538398475
154.806518568563 -734.822599005431
155.368676612371 -732.915657897304
155.935580488549 -731.005971310048
156.506651391954 -729.093870404815
157.078071457296 -727.178676260695
157.646287620836 -725.259793777081
158.212467026223 -723.338040908404
158.779169867968 -721.414678359556
159.349071151386 -719.490940682318
159.921523334196 -717.567008285571
160.493672037847 -715.642328968032
161.065028682428 -713.717056594556
161.635052550685 -711.791293193363
162.205084811478 -709.865653635294
162.775325252879 -707.9403684619
163.345954552441 -706.015643011606
163.916618466757 -704.091466936216
164.488568115887 -702.168298758745
165.061182039917 -700.24601814587
165.631714304887 -698.323862008957
166.197724747625 -696.401135041322
166.759860577235 -694.478071685499
167.322054200256 -692.555826213976
167.887184985201 -690.635225956802
168.455904886289 -688.716448141707
169.027213493693 -686.799169325335
169.603396158151 -684.884018698781
170.181707715247 -682.970147798904
170.75783750878 -681.05625795027
171.326022265624 -679.14058941592
171.886328129962 -677.223131196758
172.444406022825 -675.305467593466
173.000196010303 -673.387508694231
173.55803629497 -671.470468940715
174.120177287476 -669.554937554054
174.69345931601 -667.642826100962
175.275796098686 -665.733454565356
175.85938834633 -663.824428439984
176.437676229433 -661.913715200409
177.006985857536 -660.000154895216
177.572159534922 -658.085103045247
178.132704935702 -656.16835255405
178.690798972507 -654.250498905498
179.248761244029 -652.33214695642
179.811767658033 -650.414787883874
180.381521576985 -648.498864044749
180.953513554634 -646.582996141086
181.524585455325 -644.666210800804
182.093398846234 -642.748061104047
182.662671360864 -640.829344570285
183.232540462207 -638.910095267083
183.802517515394 -636.990138491683
184.372576185644 -635.06951000348
184.941553928635 -633.147870287966
185.509834529644 -631.225366003595
186.078601479477 -629.30241556025
186.650277592606 -627.379799498184
187.223841747998 -625.457305628579
187.797356990487 -623.534477008623
188.37014624122 -621.61122743922
188.942190584059 -619.687669459518
189.512398156839 -617.763629724542
190.079010416668 -615.838745812094
190.643808046095 -613.91371388461
191.209084901514 -611.989398520308
191.77984468756 -610.067431776469
192.355061631973 -608.147762305025
192.928962134557 -606.228973681259
193.495948117795 -604.309736853556
194.057031596943 -602.390587673972
194.618716053896 -600.473639797736
195.186293689166 -598.560664272442
195.757497905191 -596.651270673459
196.328154010396 -594.744503472703
196.892788083999 -592.838990052761
197.452742174655 -590.93530067605
198.012646606683 -589.034871933825
198.576062758347 -587.138848365642
199.141773659721 -585.246878023377
199.705967935069 -583.35773882609
200.266437870995 -581.470584613486
200.823261646046 -579.58511905809
201.378610779705 -577.701603061691
201.933374227283 -575.819818946718
202.488110754435 -573.939343001655
203.041151504437 -572.058917269848
203.593040041033 -570.177839789856
204.143614537064 -568.295071785915
204.693614353896 -566.409771728131
205.244242733467 -564.521143966927
205.796765136563 -562.628391317038
206.352443397347 -560.730654129547
206.911033366511 -558.826526932473
207.474528741531 -556.915410323241
208.044488710213 -554.996519346774
208.620226407742 -553.068305033294
209.203380929773 -551.130009215873
209.793398558686 -549.180094515528
210.39131359778 -547.217504299606
210.993713502603 -545.239628701018
211.59592856816 -543.243434807408
212.197488143847 -541.227285967273
212.795330439674 -539.188652600192
213.390382167089 -537.126066285564
213.973539919942 -535.035199394113
214.550875600679 -532.91556290872
215.103393633688 -530.760689670734
215.592613883395 -528.562503807694
216.091633377104 -526.332247438595
216.566430734309 -524.060381160702
217.015296962 -521.743127251463
217.356499089519 -519.374670336316
217.551642180664 -516.96114191754
217.641221016473 -514.510208766696
217.631823913023 -512.026360923247
217.519788646749 -509.514499678717
217.265517124039 -506.988117297186
216.835897871427 -504.467586239175
216.184868850271 -501.985758375828
215.305098764274 -499.572432658271
214.210538557925 -497.25170641229
212.909148341342 -495.049633196253
211.445780657789 -492.971272034316
209.885697007892 -490.998936514914
208.290644065591 -489.101512262896
206.64329623745 -487.293975781935
205.000134309155 -485.533917027373
203.282785354803 -483.88899678041
201.431686908345 -482.431315559871
199.61033603436 -481.011498622004
197.802300544039 -479.639668163426
196.019637160029 -478.296798823169
194.257129678458 -476.98334868611
192.524552536235 -475.682176372597
190.820011275569 -474.390873319246
189.14213816599 -473.107735058887
187.492849824528 -471.827560266174
185.865294903036 -470.558551251689
184.249827453066 -469.314154711346
182.637315459631 -468.107466024133
181.036338945626 -466.924926701797
179.456158094098 -465.751453187273
177.910691104795 -464.565330219756
176.395132115733 -463.372517649327
174.906949240345 -462.175544930433
173.43650145582 -460.986281496997
171.984358675189 -459.801723247311
170.549628390851 -458.620684287104
169.127759461705 -457.446216462193
167.729261691381 -456.262674811692
166.346383057408 -455.077110917907
164.987450115907 -453.877650325139
163.679152116744 -452.634661627655
162.416743044328 -451.355071675073
161.216973595605 -450.024358639419
160.050263117903 -448.673562549874
158.935923482816 -447.285752378857
157.850526323622 -445.883098451344
156.776082914085 -444.479699332138
155.716146057936 -443.070544332778
154.669595860305 -441.654752411542
153.632955545794 -440.233050593363
152.612247468365 -438.799585474669
151.619634518515 -437.345675530814
150.655843052268 -435.871041858439
149.738781766685 -434.365942510476
148.864469089314 -432.834325859802
148.035256468511 -431.276403897209
147.243514013307 -429.697185967155
146.480723282013 -428.101059876553
145.743761360255 -426.489205984799
145.037747475675 -424.859366538731
144.368748336885 -423.209468770474
143.757564796557 -421.533304265063
143.186093529108 -419.838358756161
142.631494063457 -418.131540056102
142.096732889984 -416.411112012972
141.584642685036 -414.675742973588
141.119662016338 -412.919927033601
140.709837551196 -411.143331506654
140.38672151949 -409.342274328716
140.120319731659 -407.524510059933
139.91215908046 -405.691263796444
139.785931218292 -403.841207398887
139.686670439182 -401.982205396429
139.598172624762 -400.115367268681
139.471384954774 -398.243392119447
139.361521529064 -396.360552978862
139.27334692374 -394.466533378048
139.207680738105 -392.561511735291
139.156225818504 -390.646094890106
139.113158861796 -388.720653147452
139.080758906123 -386.785400675833
139.062853424128 -384.840710624604
139.053890360681 -382.887178457268
139.042739447267 -380.925357836565
139.036173326367 -378.955758160696
139.041388119606 -376.979045153088
139.046837810454 -374.995824452149
139.050540906786 -373.006719956285
139.04950201921 -371.012352269664
139.044311887136 -369.013381032263
139.035852723653 -367.010471636004
139.024024739784 -365.004263885163
139.006552330601 -362.995366254942
138.986224569876 -360.984375878389
138.964550878059 -358.971833893004
138.937218571646 -356.958216690094
138.907701438216 -354.943971732985
138.876782986749 -352.929514001715
138.841284983826 -350.915168720955
138.80176749922 -348.901242480061
138.759555095567 -346.88798107107
138.715431400384 -344.875583181655
138.673854221359 -342.864170100865
138.635503426842 -340.853819118276
138.597141176525 -338.84465328423
138.55643874822 -336.836739888929
138.51279430114 -334.830111730654
138.46890277836 -332.824722685935
138.425126187528 -330.820537045665
138.382589779613 -328.817499739897
138.344171565264 -326.815481478028
138.31009890463 -324.814396226104
138.279825579201 -322.814170306081
138.254340733106 -320.81469414689
138.230977982487 -318.815895075546
138.20814366863 -316.817713207456
138.186596550435 -314.820041022762
138.164242071593 -312.822813663854
138.139218245211 -310.825970813202
138.114685132395 -308.829386290834
138.090944160155 -306.832969279565
138.069156381669 -304.836651499625
138.04707210493 -302.840394954173
138.024132527419 -300.844169562773
137.998572862089 -298.847936064389
137.972955724714 -296.851643714633
137.949781623541 -294.855227776688
137.92818390375 -292.858681500351
137.906517147986 -290.862003357363
137.884600171073 -288.865192991599
137.861421478815 -286.86825825244
137.837807576947 -284.87119053275
137.814789000681 -282.874003946457
137.794909122835 -280.876683624306
137.777636636799 -278.879242530764
137.764207754776 -276.881694387462
137.753550924596 -274.884062091302
137.743302518578 -272.886378192203
137.733158963375 -270.888648068912
137.721857377875 -268.890877000553
137.709943651284 -266.893080320091
137.69823626287 -264.895254804244
137.686627859482 -262.8973885847
137.674535249902 -260.899504163201
137.660807321162 -258.901601793469
137.646513539645 -256.903668768769
137.630806976232 -254.905721138615
137.615850619497 -252.907745794838
137.600404410628 -250.909759575915
137.584352063401 -248.911769543857
137.567662639141 -246.913779216712
137.549949919188 -244.915787969347
137.531319731114 -242.917796175661
137.512033950448 -240.919804856299
137.492751393728 -238.921819953854
137.474200853142 -236.923829885299
137.456273805133 -234.925844614942
137.439267256378 -232.927856260866
137.421748220977 -230.929877306282
137.40543149928 -228.931905574645
137.38885719001 -226.933944925473
137.368643220021 -224.936025879942
137.356164015816 -222.938096278055
137.347517719335 -220.940190847969
137.337732574894 -218.942323671813
137.328166366169 -216.9444837005
137.318763621695 -214.946664215519
137.309255605918 -212.948859679481
137.299502038984 -210.951075596542
137.289221395086 -208.953306087545
137.279177968907 -206.955533829841
137.268367121662 -204.95776852558
137.258127933321 -202.959999719916
137.247780598999 -200.962246490584
137.237262218192 -198.964496469786
137.226414889575 -196.966765270491
137.215483798187 -194.969040133587
137.204521530494 -192.971325854524
137.193694287193 -190.973636047062
137.182802666245 -188.97597016133
137.17174281553 -186.978324186891
137.160572628684 -184.980700308546
137.14927360503 -182.983111537158
137.137971398224 -180.985539879473
137.126796166612 -178.987988574263
137.11560589757 -176.990468010908
137.104346549634 -174.992964194559
137.093186135021 -172.995496855057
137.082031573992 -170.99804278546
137.070769172503 -169.000625190185
137.059526047782 -167.003237478533
137.048370372369 -165.005887678298
137.037302386685 -163.008575355795
137.026342840472 -161.011319957751
137.015602219711 -159.014119086678
137.004902777616 -157.016994605052
136.994058425259 -155.019953981973
136.983234147624 -153.023001761439
136.972430989235 -151.026149648766
136.961689299332 -149.029409456252
136.950921741703 -147.032768151521
136.940161438743 -145.036237416294
136.929370356498 -143.039817901727
136.918563503202 -141.043503327214
136.907795686668 -139.047284613621
136.896988878321 -137.051146167831
136.886235938147 -135.05508758744
136.87542761819 -133.059082309496
136.86470980619 -131.06311297149
136.853958508301 -129.067158964813
136.843179349015 -127.071175214714
136.83233857137 -125.0751462693
136.821403891274 -123.079014905843
136.810493402708 -121.082748181741
136.799514898024 -119.086295806403
136.788627334176 -117.089608137646
136.777782362518 -115.09263550282
136.767148861681 -113.095332318612
136.756673408415 -111.097632389657
136.74612105179 -109.09950926912
136.735482306991 -107.100889615747
136.72485391302 -105.101746358421
136.714413499747 -103.102032149787
136.704113301391 -101.101702061422
136.69383668967 -99.1007274130887
136.683835873979 -97.0990678882032
136.672812118085 -95.0967361753071
136.66636151073 -93.0936712446614
136.655073698138 -91.0899421169369
136.642650400075 -89.0855316925962
136.633789095433 -87.0804514588702
136.623969731509 -85.0747755688178
136.614260624729 -83.0685584074712
136.604567417247 -81.0618842163956
136.594917706053 -79.0548716524205
136.585849139086 -77.0476337496346
136.577092801596 -75.0403527163508
136.568232480641 -73.0332040783061
136.559633412924 -71.0264095800561
136.551043834539 -69.020214278041
136.542407279925 -67.0148917618982
136.533962774509 -65.0107121919239
136.525845252399 -63.0079907755127
136.518164941007 -61.0070692855461
136.510440377307 -59.0082920297387
136.502790767079 -57.0120104848493
136.495350386768 -55.0185852022629
136.488138614813 -53.0283551459483
136.481101560145 -51.0416595854924
136.474176956109 -49.0587788862774
136.467254075099 -47.0799772975167
136.460255483702 -45.10546277227
136.453259280408 -43.1353282218145
136.446225268059 -41.1696154689285
136.439030526755 -39.2082392739701
136.431602806527 -37.2510044572819
136.423800731535 -35.2975646624971
136.415541193334 -33.3474332557837
136.406856560073 -31.3999738781595
136.397771135909 -29.454373841012
136.388152780568 -27.5096798542341
136.378138391025 -25.5647630001173
136.367615385746 -23.618372006074
136.356852175521 -21.6691464572461
136.345868578053 -19.71561259744
136.335251133191 -17.7562758071774
136.324983062091 -15.7895838833448
136.315539749825 -13.8140005599854
136.3070530769 -11.8280204502118
136.299632692587 -9.83019918892707
136.293573296231 -7.81918349046522
136.289305817448 -5.79371506670043
136.286711810864 -3.7525428819437
136.285129739532 -1.69442275127401
136.28462480259 0.38191166975708
136.283733465076 2.47790748679093
136.283570730711 4.59521581427523
136.272871513697 6.73600274720131
136.227385995715 8.90184180072692
136.178795749537 11.0952684507806
136.143248580807 13.3219628292463
136.071019007171 15.5837476046903
135.963722792346 17.8850376426179
135.904284724293 20.2483625447917
135.821266793673 22.6760991668705
135.623753596785 25.1543555580643
135.451313661232 27.7350823220117
135.109046150855 30.364653273822
134.61093356307 33.0450560473078
133.863268971062 35.7200900015508
132.904130109964 38.389821608651
131.676119146793 40.9909915374185
130.013362414337 43.3342331985346
128.11422288392 45.5057696567274
125.875456487093 47.3238572963885
123.394812576726 48.7857721796886
120.886819582812 50.1007864392835
118.310103902091 51.1800611475414
115.68876534626 52.0134733327614
113.04962787087 52.6006255271209
110.479176780031 53.1233020805011
107.949513635447 53.5243388696691
105.466113679946 53.8233260632309
103.036667766322 54.0666521456425
100.657765296462 54.2723248704224
98.3223453257453 54.4331773158815
96.0280078386613 54.5668853307838
93.7708488538599 54.6782122866332
91.5466116680567 54.7198150129893
89.3559683476284 54.7960403611482
87.1956550016569 54.7976259968751
85.0659201817586 54.748419234231
82.9607937546285 54.7663487279082
80.8805593437605 54.7667405570916
78.8217717234965 54.7841184057786
76.7844065087074 54.7880356675025
74.764618109527 54.8133063287048
72.7630600148859 54.8221698877846
70.7761602516787 54.8419736966007
68.8031837923542 54.8545108798795
66.8413499485929 54.8733316278544
64.8887532991044 54.8989532653978
62.9440208987994 54.9203251308461
61.0041836810565 54.9625216753445
59.0689114059966 54.9911798115199
57.1357764328615 55.0236755065694
55.2034884099292 55.0494726335476
53.2702932013497 55.0825158980094
51.3351731371182 55.115091838437
49.3970678166245 55.1407823014943
47.4550679735342 55.1804419900074
45.508580977855 55.2148677578685
43.5571109224448 55.2490132289943
41.6003865679782 55.2845817007281
39.6384185643799 55.328119846394
37.6710201887271 55.366311122409
35.6985043019352 55.4098008896604
33.7202192323531 55.4254155855076
31.7373437622788 55.4531337130683
29.7496975552019 55.4762995325523
27.7577752497174 55.5020448020924
25.7617920105289 55.5269281173595
23.7622243172433 55.5539697933131
21.7594629739569 55.5824270948951
19.7539210574924 55.6107568071285
17.7460316805306 55.6366139193738
15.7362205777656 55.6590469378942
13.7249792478249 55.6806026836698
11.7127294265062 55.7021420434329
9.69980931956471 55.7235361222305
7.68650706659643 55.7446211890978
5.6731324401345 55.7655639428152
3.65988733868148 55.7856336019207
1.6469918507272 55.8051803272301
-0.36536270395835 55.8242796579343
-2.37703285445633 55.843161612071
-4.38789152368463 55.8618547169445
-6.39784537321522 55.8799013671666
-8.40681463310982 55.8972513945296
-10.4147544223916 55.9139880883679
-12.4216320155183 55.9307048200458
-14.4274249323176 55.9469068287636
-16.4321479946413 55.9626915100326
-18.4358185440559 55.9780393440261
-20.4384776420125 55.9928279919425
-22.4401512670882 56.0070580512807
-24.440910704605 56.021079824343
-26.4408318916581 56.0351597642551
-28.4399882278017 56.0490412959696
-30.4384878834215 56.0631176990172
-32.4364055322886 56.0773260640098
-34.4338365823938 56.0919556102457
-36.4308747847358 56.1068025918798
-38.4276140281395 56.1219001191945
-40.4241373164283 56.1375550692425
-42.4205352182559 56.1531425082358
-44.4168752104331 56.1693135798213
-46.4132449632327 56.185713813745
-48.4097059680578 56.2023317399888
-50.4063171007205 56.2194440402203
-52.4031226267887 56.2368463179499
-54.4001543198316 56.2542341701631
-56.3974725586055 56.2719535624097
-58.3950799552681 56.2896229600346
-60.3930040773318 56.3075530848712
-62.3912337265653 56.3254401220758
-64.3897837760047 56.3434763455941
-66.3886418365021 56.361513526815
-68.3877734568669 56.3794849190862
-70.3871758761279 56.3974665716105
-72.3868156162821 56.4150144768583
-74.3866663593993 56.4322591330215
-76.3866762932042 56.4485999110793
-78.386830058975 56.4640673381649
-80.3870861676753 56.4783845541662
-82.3874151838987 56.4923184608939
-84.3877705711888 56.506502079129
-86.3881422849881 56.5209372287245
-88.3885084017635 56.5359693130574
-90.388865901503 56.5519697643817
-92.3892036664439 56.5682764943937
-94.3895344475132 56.5846242064918
-96.389851763043 56.6014935409984
-98.3901551604215 56.6190439142779
-100.390458568933 56.6376204059846
-102.390779011511 56.6565787097121
-104.391123703623 56.6761041275765
};
\addplot [line width=1.4pt, chocolate22711434]
table {%
-104.502619648656 45.9482504862396
-106.502875047948 45.9287837567969
-108.503103890812 45.9113027662778
-110.50330331977 45.8958381106056
-112.503471756463 45.882426267641
-114.503607975998 45.8711045728997
-116.503708593353 45.8619178437282
-118.503773755017 45.8549112882746
-120.503801721192 45.8501278014158
-122.503789922951 45.8476093030063
-124.503739218372 45.847408933366
-126.503647898592 45.8495683234612
-128.503518158409 45.85413859422
-130.5033503495 45.8611599017678
-132.503145139064 45.8706784538317
-134.502905789494 45.8827352393326
-136.502633795336 45.8973712153233
-138.502331469035 45.9146191622137
-140.502005108296 45.9345164686969
-142.501655819791 45.9570893144921
-144.501287592406 45.9823650965835
-146.500904572708 46.0103596377631
-148.500511254569 46.0410940901342
-150.5001117185 46.0745746016369
-152.499707216579 46.1108177079667
-154.49930271988 46.1498255525677
-156.498899569652 46.1915910593533
-158.49850170831 46.2361144259957
-160.498109172953 46.2833818180935
-162.497723834093 46.333384359822
-164.497346976002 46.3860991488242
-166.496976159915 46.4415068750882
-168.49661049249 46.4995773296933
-170.496249306929 46.5602794974929
-172.495887860804 46.6235823665408
-174.49552141595 46.6894480258049
-176.49514762743 46.7578354746528
-178.494759107743 46.8287047510581
-180.494349075662 46.9020101494767
-182.49391295557 46.9777029159722
-184.493441654751 47.0557350330911
-186.492929853487 47.1360520350638
-188.492369285666 47.2186016321761
-190.491756912481 47.3033303278682
-192.491086074294 47.3901829111325
-194.490352570778 47.4791031271373
-196.489555488693 47.5700361853483
-198.488694186378 47.6629290230446
-200.487770020805 47.7577365159819
-202.486784337481 47.854411416546
-204.485740038324 47.9529147616461
-206.484637950421 48.053212986426
-208.483477017069 48.1552787519366
-210.482257015952 48.2590885435632
-212.480974684522 48.3646255267579
-214.479629540502 48.4718751344114
-216.478222808444 48.5808286737617
-218.476752059032 48.691475554629
-220.475226578414 48.8038014905324
-222.47365822736 48.9177967199124
-224.472056765171 49.033449932078
-226.470443568209 49.1507611282087
-228.468837277544 49.2697291748084
-230.467259971638 49.390354108369
-232.46573104882 49.5126422588679
-234.464276814304 49.6366130408712
-236.462922692906 49.7622803092217
-238.461694549617 49.8896635334367
-240.460612692072 50.0187807267215
-242.459703956281 50.1496546410915
-244.458990036447 50.2823059925908
-246.458489200868 50.4167536096337
-248.458212702655 50.5530125405981
-250.458180468235 50.691097648408
-252.458387964149 50.8310023888717
-254.458841222848 50.9727155017369
-256.459524305975 51.1162102589392
-258.460416882918 51.2614418694809
-260.461485783281 51.4083428326795
-262.462679380154 51.5568184112682
-264.463933989997 51.706759832517
-266.465169593888 51.8580081187398
-268.466282107912 52.0103821925468
-270.467155409736 52.1636569476097
-272.4676388056 52.31756909426
-274.46756911133 52.4718068413984
-276.466764957338 52.6260066130328
-278.465010301324 52.7797614249363
-280.462086528563 52.9326047926848
-282.457761825784 53.0840230089731
-284.451791469274 53.2334399471193
-286.443927568564 53.3802317855828
-288.433949920073 53.523711826089
-290.421641900406 53.6631490329715
-292.406829080555 53.7977562678121
-294.389390378505 53.9266984985777
-296.369268659405 54.0491027310074
-298.346475544553 54.1640587814732
-300.321141371617 54.2706254160767
-302.293485577415 54.3677789218207
-304.263863017724 54.4544635930712
-306.232761729934 54.5296145184173
-308.200798797285 54.5921494837272
-310.168738198819 54.6409165305096
-312.137464140967 54.6746592632595
-314.108007919237 54.6920032112192
-316.081463461486 54.6914364514687
-318.059015798869 54.6712898382758
-320.04185893322 54.6296964488388
-322.031159869302 54.5646490984215
-324.027987104862 54.4740110265757
-326.033216117399 54.3555286086169
-328.04746209763 54.2067018754947
-330.070978571397 54.0242847041015
-332.103563653196 53.8044463782029
-334.144405722554 53.5429348551191
-336.191935200379 53.2351158192087
-338.243708254503 52.8760646514502
-340.29624887344 52.4606299817497
-342.344950046131 51.9835601306712
-344.383956901687 51.4398620663025
-346.406126166957 50.8251899041078
-348.403072746568 50.1362744090941
-350.365332695885 49.3714296214673
-352.282681500147 48.5310472755848
-354.144614321725 47.6178875020929
-355.940927272419 46.6370605779296
-357.662349392865 45.5957507129986
-359.301146620493 44.5027475643837
-360.851643412705 43.3678267997249
-362.310576446502 42.2010456156804
-363.67730763321 41.0121380281482
-364.953929899521 39.8100195648586
-366.145257801329 38.6024765304307
-367.258661906998 37.3956901461722
-368.303594655756 36.1937223909485
-369.290924264812 34.9980912945652
-370.231966152265 33.8074425854925
-371.137455270378 32.6175244030852
-372.016737094183 31.4216820297027
-372.87748069191 30.2117298435148
-373.725986480709 28.978958108588
-374.568159973621 27.7151682120457
-375.410932367727 26.4133286605066
-376.261997821992 25.0671213470877
-377.127181445373 23.6699490219638
-378.008122784645 22.2150230927879
-378.903076553421 20.696683273564
-379.807411545127 19.1111485467836
-380.714253971418 17.4569677852697
-381.615276617324 15.7351539052705
-382.501379354856 13.9490823300424
-383.36385216676 12.1042033516952
-384.195430984301 10.2075512659152
-384.989442171518 8.26707893238397
-385.739650472646 6.29118065753865
-386.440523770758 4.28825369768535
-387.087494555237 2.26629579089466
-387.677019839468 0.232569038671164
-388.206607577045 -1.80663866762781
-388.675117234454 -3.84618401494624
-389.082767615563 -5.88212798085895
-389.43085392707 -7.91169624431913
-389.721398161868 -9.93316971264793
-389.956897032166 -11.9457300908748
-390.140117061845 -13.9493142119125
-390.27393047564 -15.9444245230954
-390.361199331507 -17.9320138590622
-390.40469772655 -19.913282001169
-390.407111659057 -21.8896048527217
-390.371050316893 -23.862388694156
-390.29904702399 -25.8329981519275
-390.193581174426 -27.8027010454116
-390.057093675644 -29.772610659809
-389.892017901295 -31.7436683803955
-389.700821457088 -33.7166540233872
-389.486060389505 -35.692152206488
-389.250390367148 -37.6705852764392
-388.996562235475 -39.6521960654295
-388.727374220817 -41.6370724948534
-388.445657145608 -43.6251752380155
-388.154243829803 -45.6163471774599
-387.855941654072 -47.6103441618704
-387.553502394669 -49.6068596507286
-387.249612032138 -51.6055516170042
-386.94685204037 -53.6060583653182
-386.647678765933 -55.6080222215699
-386.354388656333 -57.6110962112716
-386.069110096611 -59.6149651525358
-385.79379166294 -61.6193476647441
-385.530180746866 -63.6240004315394
-385.279835837152 -65.6287216196786
-385.044110204898 -67.6333501622539
-384.82415980711 -69.6377617298268
-384.620945452775 -71.641864184307
-384.435236577408 -73.6455971250474
-384.267627636158 -75.648921743936
-384.118535349469 -77.6518189271439
-383.98820438246 -79.6542779747288
-383.876741140562 -81.6563048875272
-383.784107071495 -83.657900257451
-383.710145358085 -85.6590794890001
-383.65458643149 -87.6598472599526
-383.617076776298 -89.6602142912913
-383.59718978656 -91.6601941947174
-383.594431706165 -93.6597956052283
-383.608257594224 -95.6590272496374
-383.638078563034 -97.6578974050714
-383.683283100877 -99.6564165939308
-383.743236645624 -101.654592271795
-383.817298232878 -103.652429924947
-383.904810475914 -105.64993718345
-384.005113107986 -107.647126564905
-384.117537326885 -109.644000356332
-384.241415137446 -111.64057305543
-384.376068337197 -113.636856255162
-384.520819582196 -115.632867235695
-384.674987754364 -117.628620432444
-384.837882924085 -119.624135294449
-385.008811403828 -121.619430895745
-385.187075958936 -123.614528433498
-385.371975949946 -125.60944397092
-385.562807907272 -127.604200155307
-385.758860255117 -129.598812939825
-385.959422342444 -131.593301566635
-386.163793518093 -133.587683652188
-386.371270228743 -135.581972302323
-386.581155142653 -137.576183745328
-386.79276901625 -139.570330435852
-387.005445538725 -141.56442543561
-387.218542981606 -143.558480032496
-387.431443274009 -145.552509117579
-387.643552703473 -147.546521053059
-387.854309436331 -149.540528277608
-388.063179771535 -151.534537816328
-388.269666617546 -153.528558404242
-388.47330482985 -155.522598903305
-388.673670240857 -157.516665950865
-388.870365942641 -159.51076316451
-389.063041992522 -161.504901322366
-389.251378793378 -163.499079877067
-389.435089041884 -165.493306578785
-389.613920851079 -167.487590645982
-389.787657768492 -169.481932018587
-389.956111217693 -171.476336025539
-390.119126453065 -173.470812220116
-390.276575557417 -175.465360986611
-390.428353973943 -177.459988828491
-390.574381757711 -179.454694896187
-390.714602860683 -181.449488706196
-390.84898060449 -183.444373161405
-390.97749328884 -185.439354044642
-391.1001386538 -187.434429185773
-391.216924228811 -189.429604800265
-391.327880608675 -191.424882146574
-391.433040309172 -193.420270186962
-391.532451417755 -195.415764447381
-391.626170685624 -197.411372140744
-391.714268739349 -199.40709066745
-391.796819300766 -201.40292903351
-391.873908898267 -203.398887675997
-391.945624745553 -205.394966750136
-392.012065297225 -207.391175063103
-392.073337853011 -209.387510281505
-392.12954274242 -211.383983104125
-392.180795974747 -213.380587533454
-392.227216127049 -215.377333712678
-392.268914242148 -217.374221435756
-392.306019374481 -219.3712545794
-392.338652552219 -221.368432861303
-392.366936546762 -223.365763025418
-392.390999721127 -225.363247046375
-392.410970858036 -227.360884543223
-392.426978051705 -229.358680714803
-392.439158784758 -231.35662955057
-392.447643311409 -233.354742742371
-392.452566696165 -235.353010233072
-392.454065173598 -237.351437871901
-392.452275269891 -239.350021857977
-392.447334223038 -241.348757519767
-392.439381216253 -243.347640517951
-392.428550856047 -245.346665819924
-392.41498222486 -247.345824496062
-392.398807158754 -249.345112575295
-392.380154615184 -251.344513471652
-392.359162246926 -253.344024534657
-392.335960958558 -255.343629872276
-392.310677275121 -257.343321389089
-392.283433424072 -259.343085440522
-392.254354693129 -261.342908658051
-392.22355784243 -263.342776559244
-392.191161110218 -265.342681131497
-392.157273470896 -267.342606916335
-392.122000423718 -269.342542325303
-392.085444329544 -271.342475595403
-392.047697887098 -273.342394342988
-392.008855244744 -275.34228962931
-391.969002720125 -277.342154328847
-391.928222076141 -279.341978117619
-391.886590100777 -281.341754675959
-391.844183933121 -283.341481423967
-391.801069789416 -285.341154029353
-391.757317262175 -287.340767909129
-391.712994285966 -289.34032191369
-391.668160213791 -291.339812579345
-391.62287254354 -293.339239822314
-391.577191665255 -295.338600082342
-391.53117408397 -297.337896055253
-391.484878571972 -299.337123379105
-391.438356487516 -301.336280272848
-391.391662267362 -303.335367931259
-391.34484663262 -305.334382476378
-391.297958912129 -307.333323350965
-391.251046440791 -309.332186424999
-391.204156168665 -311.330973446286
-391.157330214366 -313.32968066685
-391.11060763081 -315.328307547171
-391.064019301837 -317.326852158168
-391.017598960169 -319.325315639279
-390.971367394691 -321.323697299746
-390.925344278001 -323.321999430457
-390.879543695568 -325.320221927242
-390.833974138678 -327.318370972351
-390.788633504827 -329.316446850396
-390.743524590811 -331.314456423044
-390.698636191084 -333.31240337944
-390.653958998206 -335.310293687641
-390.609477498711 -337.308133648919
-390.565169975847 -339.305928967846
-390.521016307713 -341.303687514975
-390.476993260308 -343.301413742164
-390.433072794687 -345.299115556433
-390.389232279163 -347.296798682316
-390.345442255354 -349.29446986387
-390.30167967767 -351.292134993092
-390.257915088578 -353.289798317133
-390.214126829457 -355.287467914534
-390.170289517824 -357.28514611296
-390.126375783973 -359.282838122975
-390.08236817538 -361.280548741118
-390.038253009536 -363.27828082864
-389.994014313545 -365.276037473953
-389.949638216747 -367.273820581247
-389.905117753911 -369.271633172779
-389.860450728096 -371.269475691282
-389.815638176446 -373.267349110815
-389.770685634055 -375.265255043649
-389.725601432888 -377.263193560622
-389.680402509568 -379.261163331044
-389.635105848021 -381.259163112424
-389.589733018891 -383.257192991924
-389.544312752559 -385.255251923007
-389.498871210349 -387.25333816477
-389.453442713333 -389.251450112613
-389.408061739622 -391.249585854492
-389.362770849994 -393.247741581938
-389.317610048738 -395.245920467459
-389.272623758767 -397.244117463112
-389.227855457957 -399.242331981129
-389.183358378532 -401.240563613887
-389.139172228362 -403.238813080815
-389.095352796138 -405.23707711722
-389.051940988298 -407.235360866659
-389.008982678153 -409.233658259782
-388.966524790884 -411.231978244783
-388.924612743776 -413.230314795302
-388.883288627061 -415.228678033463
-388.842590296692 -417.227064534747
-388.802560615538 -419.22547961624
-388.763233942199 -421.223925632964
-388.724645505412 -423.222406408015
-388.686832951877 -425.220921054453
-388.649829685852 -427.219476904083
-388.613667927535 -429.218069908619
-388.578380414703 -431.216703828848
-388.544000161747 -433.215378644145
-388.510563869213 -435.214093487936
-388.478106707403 -437.212843008635
-388.446667228019 -439.211623932307
-388.416284064443 -441.210432009098
-388.38699540584 -443.20926273437
-388.358851724804 -445.208110527922
-388.331900564093 -447.206965684287
-388.306187783848 -449.205824612271
-388.281768914612 -451.204677634568
-388.258697775951 -453.203521769895
-388.237025791562 -455.20235132228
-388.216813213067 -457.201160438946
-388.198111960792 -459.199948395528
-388.180982335602 -461.198716397298
-388.165474552012 -463.197461772276
-388.151645366326 -465.19618111561
-388.139545884259 -467.19488409754
-388.12922652528 -469.193572279365
-388.120733546273 -471.192250364341
-388.114106850328 -473.190922444232
-388.1093869269 -475.1895979566
-388.106604881154 -477.188279727279
-388.105788341852 -479.186975595926
-388.106960394269 -481.185688406753
-388.110138583569 -483.18443013235
-388.115339727001 -485.183203510394
-388.122572524577 -487.182014880025
-388.131835429485 -489.180870447512
-388.143130127448 -491.179767077293
-388.156444412871 -493.178712319672
-388.171771476259 -495.177703743838
-388.189092116287 -497.176744290073
-388.208392338917 -499.175829472322
-388.229650001285 -501.174959601072
-388.252844402443 -503.174127683772
-388.277950514344 -505.173327031207
-388.304941585577 -507.172548919591
-388.333790021728 -509.171783302403
-388.364470420172 -511.171020803786
-388.396955159052 -513.170249796444
-388.431220876813 -515.169451106694
-388.467242286208 -517.168609961939
-388.504992286387 -519.167712739979
-388.544449888641 -521.166737580606
-388.585598689712 -523.165670627756
-388.628419729104 -525.164496262386
-388.672903061447 -527.163201170897
-388.719037872104 -529.161770133193
-388.766815604465 -531.160190721124
-388.816229634533 -533.158455671892
-388.867279638169 -535.156556345839
-388.919961514829 -537.154490896305
-388.974271866819 -539.152255634317
-389.030202704114 -541.149857866894
-389.087750344015 -543.147291701761
-389.14690240277 -545.144565808814
-389.207649330703 -547.141689018308
-389.269977928419 -549.138668932119
-389.333867537716 -551.135516207833
-389.399298784245 -553.132240450907
-389.466247471152 -555.128844578128
-389.534691801091 -557.125329343167
-389.604596815445 -559.121703831404
-389.675933127431 -561.117968660958
-389.7486701298 -563.114126996867
-389.822770214196 -565.110183824431
-389.898200875001 -567.106140827777
-389.974929312548 -569.102006454729
-390.052922924651 -571.097779849599
-390.132144986591 -573.093463845642
-390.212560855657 -575.089065332372
-390.294135430094 -577.084584434799
-390.37683527124 -579.080022294759
-390.460626729368 -581.075385489207
-390.54547699536 -583.070673203614
-390.631354189769 -585.06589345317
-390.718222908347 -587.061045884767
-390.806053927773 -589.056134543233
-390.894816754297 -591.051168795093
-390.984472044073 -593.046150868761
-391.074989900492 -595.041082861251
-391.166332817364 -597.035976472371
-391.25846448674 -599.030834273495
-391.351345231079 -601.025664114421
-391.444936342323 -603.020475224728
-391.539200350382 -605.015273214711
-391.634094692054 -607.010070500675
-391.729573507352 -609.004875468469
-391.825591238848 -610.999698702985
-391.922102301209 -612.994550915498
-392.019061995942 -614.989440953211
-392.116420223059 -616.984376656222
-392.21413161958 -618.979369254454
-392.312146764559 -620.974424296564
-392.410421650413 -622.969551168562
-392.508911918103 -624.964754144671
-392.607571589372 -626.960040568955
-392.706356735223 -628.955416490108
-392.805221793074 -630.950888919092
-392.904128541707 -632.946463638895
-393.003041784312 -634.942143955415
-393.101927279076 -636.937939803653
-393.200753021786 -638.933856611747
-393.299494264082 -640.929900809042
-393.398122067666 -642.926079013156
-393.496616112978 -644.922397228556
-393.594956323998 -646.918862969912
-393.693126986761 -648.915478566162
-393.791113212713 -650.912250392993
-393.888899654381 -652.909178408992
-393.98647632671 -654.906264339909
-394.083833486955 -656.903508029777
-394.180961961677 -658.900906224631
-394.277855752786 -660.898455848409
-394.37451557292 -662.896153416126
-394.470941613647 -664.893997702881
-394.567139021884 -666.891983090132
-394.663117452024 -668.890108187624
-394.758889048615 -670.888367974283
-394.854473538203 -672.886760028059
-394.949886995974 -674.885279079816
-395.045155625959 -676.883919006479
-395.140297886972 -678.88267489153
-395.23533917385 -680.881541116788
-395.330306173392 -682.88050785371
-395.425229079111 -684.879568972281
-395.520128913037 -686.878716573548
-395.615039477006 -688.877942061054
-395.709986868092 -690.877235969437
-395.804993786885 -692.876586854725
-395.900086706347 -694.875984728459
-395.995281831826 -696.875417863308
-396.090588718549 -698.874868467129
-396.186007498714 -700.874321467224
-396.281532995334 -702.873760357211
-396.377138733672 -704.873166760739
-396.472796980609 -706.872527913474
-396.568458557186 -708.871829915759
-396.664065739621 -710.871069737513
-396.75955336939 -712.870239291759
-396.854845790578 -714.869340576309
-396.949865289111 -716.868368270221
-397.044528542065 -718.867317125045
-397.138755381987 -720.866181642536
-397.232457152205 -722.864952746268
-397.325546496463 -724.863620013507
-397.417935400205 -726.862175023774
-397.509539092734 -728.860612411368
-397.60027034268 -730.858930192668
-397.690047032149 -732.857127317931
-397.778791878838 -734.855198122774
-397.866429728216 -736.853146777572
-397.952890073402 -738.850975986371
-398.038109417882 -740.848683932668
-398.122031560757 -742.846276651738
-398.204600328578 -744.843758411973
-398.2857676991 -746.841130904572
-398.365494986303 -748.838405869014
-398.443746225793 -750.835588721354
-398.520494219026 -752.832697610464
-398.595717938961 -754.829739972509
-398.669405863799 -756.82673893284
-398.741549793475 -758.823707940513
-398.812149377923 -760.820669602979
-398.881205467338 -762.817635714582
-398.948726193826 -764.814630537903
-399.014713225971 -766.811673029204
-399.079179383469 -768.808776364618
-399.142136773474 -770.805958562815
-399.20360195989 -772.803239564245
-399.2635921448 -774.80062194331
-399.322132454421 -776.798125530474
-399.379250139219 -778.795752392762
-399.434967535732 -780.793508022145
-399.489317838756 -782.791393034598
-399.542330224839 -784.789412907284
-399.594031425172 -786.78756661983
-399.644441887467 -788.785851156093
-399.693584273472 -790.784264919744
-399.741477965485 -792.782815284128
-399.788138284257 -794.781493143445
-399.833583273414 -796.780307967401
-399.87781932 -798.779250256406
-399.920858201567 -800.778328888579
-399.962705163213 -802.777533771942
-400.003358179726 -804.776864028163
-400.042820126424 -806.776313016309
-400.081085278019 -808.775873310257
-400.118149276952 -810.775537785789
-400.153998379231 -812.775294084717
-400.188617134065 -814.775132734403
-400.221986886718 -816.775042270859
-400.254084636953 -818.775005850483
-400.284877726829 -820.775014335898
-400.314336401031 -822.775050045155
-400.342421334586 -824.775105920792
-400.369090098538 -826.775166206541
-400.394292403018 -828.775217251645
-400.417978370241 -830.775254253565
-400.440091277472 -832.775260867941
-400.460568209344 -834.775219226093
-400.479346678968 -836.775123664219
-400.49635889956 -838.774960175288
-400.511535284066 -840.774712693921
-400.524799409568 -842.774371130944
-400.536070097936 -844.773924076306
-400.545270158655 -846.773360855253
-400.55232123721 -848.772666624867
-400.557140149091 -850.771830955112
-400.559645349421 -852.770855760032
-400.559755690987 -854.769728525605
-400.557389021154 -856.768446327431
-400.552469606761 -858.767000579934
-400.544909879682 -860.765393027234
-400.534634273528 -862.763625224589
-400.52156264594 -864.761692798078
-400.505619883012 -866.759594334942
-400.486736938092 -868.757331707719
-400.464847536784 -870.754902480017
-400.43988795086 -872.75230548421
-400.411797768865 -874.749532159332
-400.380520501437 -876.746575111997
-400.34600773687 -878.743416407891
-400.308210421268 -880.740048157122
-400.267089402152 -882.736452280923
-400.222606852194 -884.732607210696
-400.174731225252 -886.728482264531
-400.1234398177 -888.724065545642
-400.068715214426 -890.719361640949
-400.010549733239 -892.714378561749
-399.948944047844 -894.709120746028
-399.883905297517 -896.703596175703
-399.815450162513 -898.697829146739
-399.743610225042 -900.69185062998
-399.668420613581 -902.685705350143
-399.589922437759 -904.679443608188
-399.508171072372 -906.673114510274
-399.423228815465 -908.66676587684
-399.335164593901 -910.660439558656
-399.244059618332 -912.654171928273
-399.150001574231 -914.647987208872
-399.053084711595 -916.641901523314
-398.953416916806 -918.635910038009
-398.851110928268 -920.629991681232
-398.746291148037 -922.624106599954
-398.63908166243 -924.618210039514
-398.529623553446 -926.612253332991
-398.418055652797 -928.60618819218
-398.304524264321 -930.599972309905
-398.189186713331 -932.593575343867
-398.072201286801 -934.586973942388
-397.953727968506 -936.580156985678
-397.83393309516 -938.573118950467
-397.712980969048 -940.565856296917
-397.591042285058 -942.55836593396
-397.468285948736 -944.550639425678
-397.344879636121 -946.542665564075
-397.220994053402 -948.534437914175
-397.096807991056 -950.525944016187
-396.972501406384 -952.517181631621
-396.848259401098 -954.508147491003
-396.724281409489 -956.498847595326
-396.600767934911 -958.489286122099
-396.477944771613 -960.479479957283
-396.35604695632 -962.469444725463
-396.235332670723 -964.459195889258
-396.116076337951 -966.448760739162
-395.998580473782 -968.438147637756
-395.883172910602 -970.427366307292
-395.770200244735 -972.416422145458
-395.660041665297 -974.405311833884
-395.553098058917 -976.394047092017
-395.449794889122 -978.382631131834
-395.350580558764 -980.371076811522
-395.255939516858 -982.359398496632
-395.16638264506 -984.347607436085
-395.08245467126 -986.335716108304
-395.004740516522 -988.323733674792
-394.933856151782 -990.311687289638
-394.870464067517 -992.299607648261
-394.815272045441 -994.287539571091
-394.769021235017 -996.275546680699
-394.7325027721 -998.263685931185
-394.706533967509 -1000.25201068006
-394.691973115393 -1002.24056349889
-394.68969669482 -1004.22942109382
-394.700605146615 -1006.21867289153
-394.725608231618 -1008.2084446589
-394.765609861594 -1010.19887102812
-394.821505437712 -1012.19010249615
-394.894169531307 -1014.1822777617
-394.984427242968 -1016.17551814603
-395.093057871188 -1018.16991287261
-395.220759382994 -1020.16551825621
-395.368132605843 -1022.1623389087
-395.535660495108 -1024.16029751012
-395.72368703291 -1026.15922712242
-395.93239400113 -1028.15884701307
-396.161902223198 -1030.1587325218
-396.412637849649 -1032.15833827495
-396.685280629465 -1034.15697696042
-396.980603475306 -1036.15382488456
-397.299438192811 -1038.14791910641
-397.642639440435 -1040.13816850147
-398.011079779881 -1042.12335155616
-398.405597845726 -1044.1021380593
-398.827009527693 -1046.0731054597
-399.276384724485 -1048.03473812916
-399.755092016506 -1049.98542205726
-400.264713386868 -1051.92344993938
-400.806858352619 -1053.84703434139
-401.382867168084 -1055.75435762993
-401.993868702777 -1057.64359450579
-402.641361303452 -1059.51282514997
-403.326720987693 -1061.36011888887
-404.050785736993 -1063.18365701249
-404.813765931297 -1064.98183682767
-405.615329494582 -1066.7533219871
-406.454858273256 -1068.49702430007
-407.331595084861 -1070.21205531519
-408.244630170214 -1071.89775727676
-409.192741158188 -1073.55378413059
-410.174540657601 -1075.18014033035
-411.188865290606 -1076.77697960417
-412.234759620402 -1078.34456237413
-413.311524912135 -1079.88313670885
-414.418684255389 -1081.39288000083
-415.555876046524 -1082.87392820968
-416.722860931133 -1084.32631289022
-417.919562864621 -1085.74989718884
-419.146029213206 -1087.14429275802
-420.402407152756 -1088.5088654175
-421.688775616296 -1089.84278769697
-423.005161055747 -1091.14505559066
-424.351528810473 -1092.41449622359
-425.727565415853 -1093.65002431829
-427.132703566984 -1094.85072291276
-428.566104855858 -1096.01593953961
-430.026667399338 -1097.14539786775
-431.513144209418 -1098.23918371719
-433.02431353488 -1099.29752691975
-434.559082750262 -1100.32070991842
-436.116488133611 -1101.30897653901
-437.695717299184 -1102.26252017207
-439.296091964583 -1103.18146911335
-440.917032130327 -1104.06590385473
-442.558071571198 -1104.91578743367
-444.218792984739 -1105.73108266164
-445.898744412344 -1106.51191413352
-447.597503475678 -1107.2585405636
-449.31469464206 -1107.97121613721
-451.05003057729 -1108.65005230814
-452.803311469574 -1109.29477638857
-454.574350997715 -1109.90480103059
-456.362824086295 -1110.47972581363
-458.168285273013 -1111.01951763866
-459.990226034313 -1111.52439795231
-461.828108080396 -1111.99473265636
-463.681369188341 -1112.43099150804
-465.549421906013 -1112.83370070629
-467.431663649723 -1113.20348881568
-469.327471670276 -1113.54116235282
-471.236245094248 -1113.84772067907
-473.15738775786 -1114.12448547198
-475.090353119373 -1114.37311156696
-477.034648463572 -1114.59531592216
-478.989813579572 -1114.79236587514
-480.9553656803 -1114.96500784452
-482.930756711874 -1115.11351198085
-484.915348784559 -1115.23775023916
-486.908401099775 -1115.33722931601
-488.909061218192 -1115.41107805033
-490.916353477734 -1115.45809308356
-492.929189970477 -1115.47680161805
-494.946375513517 -1115.46553085596
-496.966637199677 -1115.42249422236
-498.98864644487 -1115.34591868619
-501.011051562209 -1115.23418211875
-503.032505037366 -1115.08596665217
-505.051710011019 -1114.90036142103
-507.067433426665 -1114.67686096346
-509.078532240522 -1114.41531988337
-511.083957194677 -1114.11590684198
-513.082755803034 -1113.77906314309
-515.074063352989 -1113.40546853542
-517.057116160133 -1112.99600985837
-519.031263628218 -1112.55174880155
-520.995970654799 -1112.07389508237
-522.950803454953 -1111.5637742735
-524.895433101013 -1111.0228196539
-526.829651616427 -1110.45255029737
-528.753363256928 -1109.85455749967
-530.666583173442 -1109.23048415884
-532.569438534093 -1108.58200764184
-534.462156494996 -1107.9108292962
-536.345047654765 -1107.21863550195
-538.218518708766 -1106.50708959174
-540.083019142887 -1105.77781261654
-541.93906439553 -1105.03234648918
-543.787214468337 -1104.27216858769
-545.628067136767 -1103.49866275222
-547.462240575363 -1102.71313112991
-549.290359067631 -1101.91681274954
-551.113031799518 -1101.11085721136
-552.930831980927 -1100.29636055192
-554.744318672626 -1099.4743400298
-556.554023763711 -1098.64575454357
-558.360464617473 -1097.81149330247
-560.164125409536 -1096.97238653969
-561.965471699059 -1096.12921028996
-563.764932927527 -1095.28268420407
-565.562920269915 -1094.43347483837
-567.359808945521 -1093.58219015494
-569.155947215792 -1092.72940253984
-570.951655051324 -1091.8756328951
-572.747225010918 -1091.02136111785
-574.542921147575 -1090.1670269538
-576.33898619774 -1089.31302538994
-578.135644771744 -1088.45972482776
-579.933088266944 -1087.60745257928
-581.731487365398 -1086.75650639469
-583.530979545556 -1085.90715987464
-585.331675797016 -1085.05965816643
-587.13365560578 -1084.21422984611
-588.936978106551 -1083.3710781391
-590.741686875278 -1082.53038100586
-592.547810049045 -1081.69229701093
-594.355360653793 -1080.85697118484
-596.164347505651 -1080.02452875821
-597.974766439064 -1079.19507727673
-599.786605921881 -1078.36871031585
-601.599847132006 -1077.54550438523
-603.414468387866 -1076.72552438136
-605.230442707525 -1075.90882267721
-607.047737736624 -1075.09544223344
-608.866321720443 -1074.28541347262
-610.686157165988 -1073.47875976858
-612.507208902273 -1072.67549979737
-614.329439558564 -1071.8756369917
-616.152812268581 -1071.07917207667
-617.977291993702 -1070.286101348
-619.802841622065 -1069.49640956866
-621.629427927354 -1068.71008343449
-623.457022029148 -1067.92709360009
-625.285592244558 -1067.14741930064
-627.115110942358 -1066.37103020527
-628.945560823779 -1065.5978915961
-630.776916442844 -1064.82796596323
-632.609171377399 -1064.06120730818
-634.442315145491 -1063.29757396792
-636.276351456368 -1062.53701150145
-638.111277644324 -1061.77946709734
-639.94710259785 -1061.02488765277
-641.783841377559 -1060.27321619208
-643.621502327847 -1059.52439393663
-645.460103872823 -1058.77836350647
-647.299670486481 -1058.03506500733
-649.140217831789 -1057.2944427513
-650.981780083536 -1056.55644226751
-652.824375316533 -1055.82101393593
-654.668038062336 -1055.0881102742
-656.512792928594 -1054.35769188422
-658.35866138888 -1053.62973957464
-660.205670224925 -1052.9042342809
-662.053832835864 -1052.18118655556
-663.90316722697 -1051.46062098753
-665.753690064222 -1050.74258466633
-667.605411669574 -1050.02715669847
-669.458349379425 -1049.31444646866
-671.312505427902 -1048.60460587021
-673.167902169461 -1047.89781511308
-675.024554432634 -1047.19430072476
-676.882493410101 -1046.49433239445
-678.741767738285 -1045.79822125462
-680.602416677053 -1045.10633689313
-682.464517804558 -1044.4190921629
-684.328151160486 -1043.7369568623
-686.193430767713 -1043.06044763909
-688.060493163708 -1042.39012814007
-689.929493232401 -1041.72661558185
-691.800626639719 -1041.07056386278
-693.674107251345 -1040.42265864986
-695.550189126267 -1039.78361708321
-697.429157823836 -1039.15417221874
-699.31133113784 -1038.53507459069
-701.1970676683 -1037.92707639948
-703.086725907312 -1037.3309327488
-704.9807044039 -1036.74738629319
-706.879398677757 -1036.17717073565
-708.783218775185 -1035.62099086132
-710.692573350096 -1035.07952106589
-712.607844755956 -1034.55339994677
-714.529387328416 -1034.04321405644
-716.457530198054 -1033.54949432866
-718.392563247663 -1033.07270456283
-720.33472246773 -1032.61323137763
-722.284175099995 -1032.1713695522
-724.240969062737 -1031.74732299817
-726.205017323144 -1031.34119520008
-728.176060492817 -1030.95297489635
-730.153657545122 -1030.58252667703
-732.137163554048 -1030.22957770155
-734.125706817071 -1029.8936975966
-736.118188369738 -1029.57429295068
-738.113292322403 -1029.27058531139
-740.109507283768 -1028.98159370464
-742.105147124977 -1028.70611542047
-744.098386348711 -1028.44271775731
-746.087325712669 -1028.18975748406
-748.07011646315 -1027.94556369648
-750.045152822773 -1027.70882706242
-752.011171824056 -1027.47883959493
-753.967329685117 -1027.25556056436
-755.913154602446 -1027.03944037959
-757.848508577023 -1026.83112349681
-759.773559067405 -1026.63122421969
-761.688769761513 -1026.44018861046
-763.594946072766 -1026.25825500447
-765.493222770128 -1026.0854447302
-767.385072140933 -1025.92154562083
-769.272275923034 -1025.76614279668
-771.156882764166 -1025.61866713457
-773.04117670878 -1025.47843826118
-774.927602152132 -1025.34476687879
-776.81871706388 -1025.21726287169
-778.717062806306 -1025.09578136035
-780.625069680276 -1024.98058554618
-782.544917424541 -1024.87238756512
-784.478406916491 -1024.77263247186
-786.426801810892 -1024.68356463961
-788.390752755541 -1024.60786490493
-790.370178250911 -1024.54903493034
-792.364145203831 -1024.51150977675
-794.370992150299 -1024.49988451839
-796.388471651396 -1024.51849249609
-798.413909863109 -1024.5712634406
-800.444356710449 -1024.66165873942
-802.476739813479 -1024.79259551835
-804.508008614037 -1024.96638196129
-806.535278319375 -1025.1846660073
-808.55595176201 -1025.44838623604
-810.567838775183 -1025.75772937007
-812.569235289984 -1026.11208540146
-814.55890855003 -1026.51032412082
-816.535603175241 -1026.95216095261
-818.497818168136 -1027.43864986712
-820.44435285809 -1027.97056791496
-822.374530979417 -1028.54793071806
-824.288107081413 -1029.17022373909
-826.184798406028 -1029.83747901169
-828.064193420828 -1030.55039965187
-829.92568856878 -1031.3102816883
-831.768475313936 -1032.11878726818
-833.591584354688 -1032.97767100497
-835.393835263565 -1033.88867784266
-837.173713264802 -1034.85350455141
-838.929464955699 -1035.8734134259
-840.659030605578 -1036.94916226776
-842.359976170733 -1038.08103599513
-844.029420052012 -1039.26885090481
-845.663976291045 -1040.51203424657
-847.259770533285 -1041.80960015198
-848.812433688386 -1043.16012615587
-850.317029958258 -1044.56193287561
-851.768147144773 -1046.01297499205
-853.159993045424 -1047.5107596258
-854.485883850804 -1049.05313949801
-855.738687643064 -1050.6376594578
-856.911545687009 -1052.26080172788
-857.998498411141 -1053.91771095998
-858.995022804079 -1055.60222604983
-859.898425407142 -1057.30718919313
-860.708047120268 -1059.02494439259
-861.425199012957 -1060.74797783612
-862.052794214221 -1062.46956521555
-862.594930819761 -1064.18424663139
-863.056475924816 -1065.88813600933
-863.442598355155 -1067.57904118337
-863.758104957748 -1069.25653722991
-864.006806046262 -1070.92175433175
-864.191367683765 -1072.57693042267
-864.313217280587 -1074.22497203807
-864.372578464123 -1075.86901775054
-864.368524764502 -1077.51198600051
-864.299245709253 -1079.15623273455
-864.162764518083 -1080.80338217434
-863.957573329013 -1082.45445047299
-863.683042121413 -1084.1100920109
-863.339527648779 -1085.77084847967
-862.928326770182 -1087.43742839416
-862.451551371779 -1089.11081096302
-861.91183189029 -1090.79232025424
-861.311783091825 -1092.48333575677
-860.653589801273 -1094.18494623669
-859.938787365039 -1095.89751641274
-859.167972632984 -1097.62013599485
-858.341341608132 -1099.35062657789
-857.459486152078 -1101.08600036245
-856.523370248166 -1102.82249969435
-855.534139124097 -1104.55552866748
-854.493001161549 -1106.27965927504
-853.40113800169 -1107.98873882805
-852.259773539283 -1109.67620230188
-851.070637116408 -1111.33592537663
-849.836242843703 -1112.96298255073
-848.559690994701 -1114.5538609217
-847.244395309714 -1116.10642328614
-845.89386055219 -1117.61983540845
-844.511533491062 -1119.09440174983
-843.100726840463 -1120.53137985651
-841.66456392145 -1121.93278801895
-840.205971324801 -1123.30123369813
-838.727686236813 -1124.63977512922
-837.232313121491 -1125.95178715809
-835.722354311193 -1127.24085241513
-834.200267712989 -1128.51067557603
-832.668491928068 -1129.76499732888
-831.12946678439 -1131.00753249358
-829.585638014181 -1132.24191852188
-828.039455311057 -1133.47168276875
-826.493373641716 -1134.70019921676
-824.949841187 -1135.93066007968
-823.411264365349 -1137.1660558095
-821.88000631331 -1138.40915495096
-820.358344284765 -1139.66249735735
-818.848475463814 -1140.92838273452
-817.352479506247 -1142.20886682411
-815.872332865414 -1143.50574301843
-814.409888088611 -1144.82053715318
-812.96683277524 -1146.15445421606
-811.544636916702 -1147.50833818231
-810.144519991314 -1148.88262103968
-808.76743591546 -1150.2773406471
-807.414068582447 -1151.69213332833
-806.0848120518 -1153.12626138629
-804.779752925358 -1154.57864766084
-803.498699440366 -1156.04793887967
-802.241315852245 -1157.53271797261
-801.007353965816 -1159.03175843305
-799.79661706288 -1160.54402039314
-798.608907569673 -1162.06862298361
-797.444110674521 -1163.60492043597
-796.302265046049 -1165.15256026126
-795.183436291381 -1166.71133769472
-794.087624064667 -1168.28114795384
-793.014739989476 -1169.86195051958
-791.964624841768 -1171.45380736038
-790.937089260502 -1173.05688801795
-789.931841487451 -1174.67142674479
-788.948380625667 -1176.29762517915
-787.986084042536 -1177.93574088345
-787.044487445856 -1179.58621045197
-786.123422895252 -1181.24965353125
-785.223042908029 -1182.92684371534
-784.343767341339 -1184.61860424834
-783.486219808011 -1186.32573821319
-782.651043721029 -1188.04893311862
-781.838773301638 -1189.78868733858
-781.049793608216 -1191.54533212575
-780.284368954123 -1193.31903320883
-779.542661554206 -1195.10981520931
-778.824786623196 -1196.91759460358
-778.130886843386 -1198.74218417312
-777.461101371084 -1200.58328513372
-776.81562983081 -1202.44050817767
-776.194768031554 -1204.31336895898
-775.598782890401 -1206.20127368737
-775.027868951936 -1208.10350624548
-774.482153052833 -1210.01926170223
-773.961698555426 -1211.94764985164
-773.466491745933 -1213.8877184495
-772.996435414673 -1215.83846157823
-772.55132832672 -1217.79883574541
-772.130874645491 -1219.76778594731
-771.734676008552 -1221.74425808786
-771.362246169287 -1223.72721518993
-771.012996022683 -1225.71565729287
-770.686246647269 -1227.70862268883
-770.381224921216 -1229.7052146618
-770.097094328251 -1231.70459458991
-769.832969792349 -1233.70600704877
-769.587924270361 -1235.7087675837
-769.36101483868 -1237.71227779827
-769.151287389032 -1239.7160074403
-768.957801106509 -1241.71950741897
-768.779619556216 -1243.72239237227
-768.615836221995 -1245.72434414334
-768.465584563721 -1247.72510622315
-768.328029407278 -1249.72448460848
-768.202385842368 -1251.72233962683
-768.087926515113 -1253.7185775518
-767.983979652807 -1255.71315969721
-767.889940241463 -1257.70606801431
-767.80527778729 -1259.69733116834
-767.729535937836 -1261.68700376055
-767.66234019104 -1263.67518091665
-767.603407280804 -1265.66202815748
-767.552542116645 -1267.64774130603
-767.509652428799 -1269.6325442535
-767.474749100721 -1271.61664941181
-767.447957442037 -1273.60024975944
-767.42952087868 -1275.58354080047
-767.419812069084 -1277.56669861902
-767.41933147727 -1279.54989104219
-767.42872062368 -1281.53327032961
-767.448780175481 -1283.51697171587
-767.480456641635 -1285.50110969277
-767.524870924789 -1287.48579461103
-767.583322702061 -1289.4711223951
-767.657299218653 -1291.45718629357
-767.748478922241 -1293.44406136321
-767.858700157078 -1295.43178726768
-767.989925959047 -1297.42038032168
-768.144192261879 -1299.40981430621
-768.323566732053 -1301.39999553353
-768.530094676247 -1303.39076990687
-768.765740070002 -1305.38185432416
-769.032327998122 -1307.37283428628
-769.331480341563 -1309.36312777204
-769.664530719708 -1311.35198113225
-770.03246797691 -1313.33846637712
-770.435844152941 -1315.32148602171
-770.874686168037 -1317.29979005864
-771.348474613543 -1319.27199812358
-771.856408579596 -1321.23661467882
-772.397725629974 -1323.19202587912
-772.971724508732 -1325.13653227445
-773.577666692397 -1327.06838310858
-774.214731102119 -1328.98582405621
-774.881919496306 -1330.88715194077
-775.578016370661 -1332.77077318384
-776.301611225906 -1334.63526519802
-777.051100347223 -1336.47942792334
-777.824752770301 -1338.30233817542
-778.620808768303 -1340.10335813994
-779.43762562572 -1341.88213403305
-780.273864758754 -1343.63854662778
-781.128641372557 -1345.37261935302
-782.001603890445 -1347.08445614589
-782.892900683603 -1348.77418557875
-783.802917454445 -1350.44201080601
-784.731997531308 -1352.0883166009
-785.680219876263 -1353.71380126751
-786.647320247167 -1355.31958525731
-787.632685326715 -1356.90728686536
-788.635581902315 -1358.47894477498
-789.655241807296 -1360.03695733296
-790.691038658687 -1361.58397577512
-791.742689547925 -1363.12268303091
-792.81028508819 -1364.65567802035
-793.894222525503 -1366.18539030363
-794.995175499284 -1367.71399333624
-796.113999769805 -1369.24335262282
-797.251611165478 -1370.77497482327
-798.409083585979 -1372.3098188583
-799.58762212808 -1373.84818220689
-800.788463591256 -1375.38963402903
-802.012835104136 -1376.9330018707
-803.261898604579 -1378.47631956236
-804.536745176659 -1380.01680742255
-805.838304435172 -1381.55097320041
-807.167165675651 -1383.07495045477
-808.523251770665 -1384.5851385715
-809.905775538721 -1386.07853495539
-811.313361128516 -1387.55283990882
-812.744146806076 -1389.00650975077
-814.195911710012 -1390.43875671409
-815.666300283228 -1391.84927763733
-817.153339018929 -1393.237489357
-818.655221420085 -1394.60286194507
-820.170156954932 -1395.94514839823
-821.696326316398 -1397.26449165911
-823.231909914737 -1398.56139374141
-824.775114839047 -1399.83668844273
-826.324226019019 -1401.09150566012
-827.877640292633 -1402.32722274748
-829.433874642338 -1403.54541096921
-830.991618689682 -1404.74779463712
-832.549748399654 -1405.93618812955
-834.107325143973 -1407.11242883781
-835.663632814199 -1408.27834294218
-837.218153207886 -1409.43569482796
-838.770588581669 -1410.58617405255
-840.320828779161 -1411.73140319238
-841.868944876035 -1412.87295152849
-843.415153822089 -1414.01233285934
-844.959783847693 -1415.15103895176
-846.503238743812 -1416.29054982958
-848.045954025965 -1417.43232666955
-849.588383211465 -1418.57782662963
-851.130952863124 -1419.72846737645
-852.674059373504 -1420.88563750295
-854.218009679237 -1422.05066652758
-855.763021274818 -1423.22483252195
-857.309153520254 -1424.40932743075
-858.856319891024 -1425.60526746227
-860.404256133715 -1426.8136571175
-861.952509774514 -1428.03538751553
-863.500452189701 -1429.2712315207
-865.047283753823 -1430.52180984138
-866.592048376058 -1431.78761515053
-868.133664837828 -1433.06899378252
-869.670933879142 -1434.36614990007
-871.202584809397 -1435.67917070091
-872.727308788307 -1437.0080177317
-874.243783964304 -1438.35255607252
-875.750698220423 -1439.712575274
-877.246786003389 -1441.08780026845
-878.730848803577 -1442.47791548213
-880.201778594859 -1443.88257622008
-881.658572806211 -1445.30143369366
-883.100339118922 -1446.73413747794
-884.526306978047 -1448.18036051469
-885.935808919874 -1449.63979610408
-887.328295244522 -1451.11216655921
-888.703323849919 -1452.59722890791
-890.06054815172 -1454.0947792855
-891.399705267631 -1455.60464079961
-892.720607868129 -1457.12667035066
-894.023139103378 -1458.66076519971
-895.30722327345 -1460.20684404603
-896.572835967108 -1461.76486317717
-897.819983281206 -1463.33479535476
-899.048699324064 -1464.91665001008
-900.259027777392 -1466.51044786847
-901.451024002904 -1468.11623893367
-902.624757798988 -1469.73409276561
-903.780293840037 -1471.36409203557
-904.91769028059 -1473.00634393109
-906.037007935299 -1474.66096865084
-907.138285896109 -1476.32809270776
-908.221563790716 -1478.00785181883
-909.286870683426 -1479.70039371657
-910.33422197617 -1481.40584669682
-911.363650788818 -1483.12433176099
-912.375188432183 -1484.85594249617
-913.368885793249 -1486.60072648433
-914.344802636041 -1488.35867808707
-915.303025900224 -1490.12973156673
-916.24366035701 -1491.91374161913
-917.166846418614 -1493.71046399317
-918.072758636075 -1495.51955258206
-918.961614765369 -1497.34053729894
-919.833685956588 -1499.17282056475
-920.689297263846 -1501.0156450372
-921.528840236351 -1502.86810976828
-922.352781729648 -1504.72915474082
-923.161669378656 -1506.59755754355
-923.956143965301 -1508.47194962317
-924.736954257561 -1510.35082382773
-925.504959732027 -1512.23256835913
-926.261147148303 -1514.11548760381
-927.006640305755 -1515.99784155131
-927.742715480477 -1517.87788594715
-928.470813054413 -1519.75391102871
-929.192547896268 -1521.62429975408
-929.909708903258 -1523.48757100472
-930.624259486438 -1525.34242904092
-931.338345952671 -1527.18780106526
-932.054290090751 -1529.02287133322
-932.774574000116 -1530.84710506541
-933.501739738747 -1532.66030201583
-934.237906617981 -1534.46282774251
-934.984493478689 -1536.25565240539
-935.742179216479 -1538.04028843145
-936.510762214395 -1539.81873220626
-937.28923987367 -1541.59331591822
-938.076159523052 -1543.36645437664
-938.869969322466 -1545.14042089169
-939.669104865208 -1546.91729346727
-940.471967533182 -1548.69891911798
-941.276918611211 -1550.48688510486
-942.082289930804 -1552.28251229976
-942.886374487151 -1554.08685863735
-943.687431720989 -1555.90071042799
-944.483709860737 -1557.72459906244
-945.273452375001 -1559.55881437009
-946.054913697861 -1561.40342125014
-946.826376560771 -1563.25828917705
-947.586166806728 -1565.12312142753
-948.332680729198 -1566.99749026655
-949.064397790363 -1568.88086153862
-949.779891668544 -1570.77262470361
-950.477857520608 -1572.67212794316
-951.157110012726 -1574.57870669279
-951.816585854236 -1576.49170926544
-952.455360035408 -1578.41051844485
-953.072630498569 -1580.33457181171
-953.667720385922 -1582.26337213884
-954.240061402903 -1584.19650227955
-954.789189923118 -1586.13363102118
-955.314737313927 -1588.07452425544
-955.816411860097 -1590.01903257705
-956.293997633414 -1591.96709852686
-956.747332883883 -1593.91875175523
-957.176298903919 -1595.87409533081
-957.580806441482 -1597.83329071295
-957.96078411829 -1599.79654057848
-958.316166798174 -1601.76408711059
-958.646861979953 -1603.73615934723
-958.952755605756 -1605.71299223377
-959.233695408932 -1607.69477103016
-959.48950772091 -1609.68162590016
-959.719992354713 -1611.67362050524
-959.9249395525 -1613.67072759498
-960.104140161619 -1615.67283291287
-960.257397169175 -1617.6797238074
-960.38454155331 -1619.69109084644
-960.485456329958 -1621.70650793391
-960.560089135795 -1623.72544194242
-960.608463948182 -1625.74723918265
-960.630700731295 -1627.77113373881
-960.627023905371 -1629.79624842337
-960.597786019994 -1631.82161222962
-960.543479134572 -1633.84618120134
-960.464743725923 -1635.86886757312
-960.362397081843 -1637.88857566779
-960.237440959024 -1639.90423103324
-960.091039602835 -1641.9148292015
-959.924334921216 -1643.91948015969
-959.738229457158 -1645.91743234964
-959.533359130209 -1647.90808368835
-959.310119569597 -1649.89096254715
-959.068655889892 -1651.86572289602
-958.808855355201 -1653.83212051333
-958.530404725799 -1655.78998931449
-958.23282662218 -1657.73921749686
-957.915598457358 -1659.67973857409
-957.578304344639 -1661.6115260996
-957.220651324537 -1663.53460565505
-956.842421149175 -1665.44904038696
-956.443390926456 -1667.35491961616
-956.02327429081 -1669.25234026942
-955.581757163599 -1671.14140290125
-955.118563536588 -1673.0222142907
-954.633525682227 -1674.8949086543
-954.126636597732 -1676.75968086419
-953.59811071217 -1678.61679662933
-953.048323198062 -1680.46662816912
-952.477700759186 -1682.30960730742
-951.886589291386 -1684.14618477977
-951.275212100678 -1685.97682563109
-950.643732067309 -1687.80198994671
-949.992385003507 -1689.62218645565
-949.321578939377 -1691.43802310905
-948.631814896329 -1693.25017250688
-947.923569875431 -1695.05932210314
-947.19729258037 -1696.86613578676
-946.453379454635 -1698.67125066917
-945.692154075025 -1700.47521886199
-944.913817614604 -1702.278481251
-944.118457101112 -1704.08131861935
-943.306090587489 -1705.88387740521
-942.476575382642 -1707.68607927087
-941.629621298583 -1709.48761162429
-940.764830156873 -1711.2879169746
-939.881717415506 -1713.08621666183
-938.979726046649 -1714.88150335961
-938.058246761007 -1716.67255792171
-937.1166401033 -1718.45798335192
-936.154258924574 -1720.23622726007
-935.17047456524 -1722.0056443543
-934.164791328252 -1723.76460222285
-933.13702025302 -1725.51166967376
-932.087285393843 -1727.24567373882
-931.015963961779 -1728.96569077831
-929.923642047809 -1730.67105976702
-928.811068515948 -1732.36136019065
-927.679116076565 -1734.0364014945
-926.528753248753 -1735.69621423957
-925.361013396509 -1737.34103228257
-924.176984995794 -1738.97126322136
-922.977775458324 -1740.58747670082
-921.764512654135 -1742.19036936653
-920.538330422484 -1743.78074598372
-919.300338871078 -1745.35949162018
-918.051643524109 -1746.92754442099
-916.793313125262 -1748.48587908385
-915.52638456217 -1750.03547821562
-914.251842209221 -1751.57732062975
-912.970621575455 -1753.11234429366
-911.683592380926 -1754.6414556306
-910.39156092844 -1756.16550399736
-909.095289080155 -1757.68528467644
-907.795481120162 -1759.20154635912
-906.492791903904 -1760.71498668056
-905.187834513657 -1762.22624255455
-903.881166262272 -1763.73589715759
-902.573312391283 -1765.24448483545
-901.264745905461 -1766.75248327797
-899.955900541219 -1768.26032111708
-898.64716004544 -1769.76838196164
-897.338878504457 -1771.27699232253
-896.031361898805 -1772.78643915142
-894.724879481238 -1774.29695969098
-893.419649072049 -1775.8087532346
-892.115860188725 -1777.32196395393
-890.813651657624 -1778.83670669612
-889.513132440118 -1780.35304338937
-888.214365991918 -1781.87100246324
-886.917381005992 -1783.3905669022
-885.622163582035 -1784.91168898526
-884.328658411834 -1786.43427841622
-883.036771958707 -1787.95821356512
-881.746368311088 -1789.48333538033
-880.457270303559 -1791.00945106995
-879.169260323077 -1792.53634192031
-877.882083274732 -1794.06375911149
-876.595448664295 -1795.59144029294
-875.309028334828 -1797.11907997696
-874.02246128453 -1798.64637127043
-872.735352532329 -1800.17298503209
-871.44729536289 -1801.69857145171
-870.157844248559 -1803.22277311633
-868.866532585887 -1804.74521775322
-867.572880957856 -1806.26552643073
-866.276400558685 -1807.78330849722
-864.976568611124 -1809.29818144173
-863.672873741168 -1810.80974303075
-862.364777715493 -1812.31760427074
-861.051747240753 -1813.82137307248
-859.733237439367 -1815.32065971985
-858.408710332243 -1816.81507902265
-857.077622316779 -1818.30425696292
-855.739444432051 -1819.78783570443
-854.393654355296 -1821.26546937584
-853.039758905655 -1822.73683251236
-851.677281227592 -1824.20162197266
-850.305785493741 -1825.6595536921
-848.924887471074 -1827.11035566795
-847.534237439916 -1828.55378487538
-846.133554656012 -1829.98961198661
-844.722620659956 -1831.41763139262
-843.301295593881 -1832.83766581935
-841.869519128095 -1834.24956721246
-840.427327845857 -1835.6531978798
-838.97485105986 -1837.04845480206
-837.512330522083 -1838.43526353452
-836.040107488128 -1839.81357788618
-834.558602776831 -1841.18336931857
-833.06819582403 -1842.54451545701
-831.569293970849 -1843.89686178374
-830.06240508606 -1845.24030382078
-828.548159026699 -1846.5748010112
-827.027302079895 -1847.90038914101
-825.500694794277 -1849.21719795169
-823.969296292071 -1850.52545365543
-822.434142998304 -1851.82549088112
-820.896198719349 -1853.11763760547
-819.356123781508 -1854.40202448582
-817.814166543501 -1855.67847995262
-816.270240196953 -1856.94659361149
-814.724093612366 -1858.20587805438
-813.17524789582 -1859.45569773587
-811.623046241987 -1860.69529769594
-810.066726342155 -1861.92383992212
-808.505461500514 -1863.14045607417
-806.938432934967 -1864.34429549606
-805.364790559304 -1865.53447576781
-803.783652173006 -1866.7100724215
-802.194138169468 -1867.87013544638
-800.595409684149 -1869.01373140958
-798.98672538049 -1870.13999359589
-797.367430375418 -1871.2481237922
-795.736989531061 -1872.33740961985
-794.094973246864 -1873.40724033522
-792.441040113573 -1874.45705261432
-790.774921119255 -1875.48632941383
-789.096422444837 -1876.49457323494
-787.405426519702 -1877.48133086176
-785.701893128315 -1878.44619584216
-783.985858881714 -1879.38877881127
-782.257386912161 -1880.30866930017
-780.51655116918 -1881.20534602104
-778.763455970053 -1882.0782307693
-776.998289542327 -1882.9267389906
-775.221308009358 -1883.75029105018
-773.432900250729 -1884.54841678387
-771.633590038751 -1885.32083021041
-769.824005248793 -1886.06733029852
-768.004838549245 -1886.7877728727
-766.176850590277 -1887.48211061285
-764.340889822855 -1888.15043085378
-762.497890706042 -1888.79304175558
-760.648881648883 -1889.41052232122
-758.794888519651 -1890.0036101417
-756.93690430956 -1890.57316151277
-755.075852883013 -1891.1201829903
-753.212542530811 -1891.64576521864
-751.347592962432 -1892.15096037329
-749.481433650537 -1892.63673653843
-747.614289056384 -1893.10404618291
-745.746197523713 -1893.553861714
-743.87697621292 -1893.98712519554
-742.006233302165 -1894.40467048367
-740.133402590219 -1894.80727399704
-738.257743812911 -1895.19565556384
-736.378376036855 -1895.57044030115
-734.494329893672 -1895.9320954652
-732.604553084805 -1896.28093468937
-730.708007620781 -1896.61712885052
-728.803660821575 -1896.9406933385
-726.890573715292 -1897.2514204669
-724.967925799528 -1897.54889884849
-723.035076933673 -1897.83254582515
-721.091593407271 -1898.10171197053
-719.137258695545 -1898.35572842899
-717.172086050033 -1898.59393779079
-715.196311568315 -1898.81574139121
-713.210387689775 -1899.02057090153
-711.214967196995 -1899.20788107288
-709.210888201114 -1899.3771516376
-707.199148381817 -1899.52786308333
-705.180871510533 -1899.65950706463
-703.157280062488 -1899.77156916334
-701.129654230378 -1899.86353634332
-699.099297545327 -1899.93488516128
-697.067505011172 -1899.985079069
-695.035529941278 -1900.01356798186
-693.004547647057 -1900.01983615436
-690.975610315212 -1900.00352919099
-688.949619739251 -1899.96447209941
-686.927316084824 -1899.90265956336
-684.909274287396 -1899.81823028351
-682.895900630637 -1899.71144879445
-680.887450396605 -1899.5826870721
-678.884030836078 -1899.43242165617
-676.885623686802 -1899.26119224017
-674.892106034532 -1899.06962175956
-672.903261397127 -1898.85837194794
-670.918807832727 -1898.62815019168
-668.93841741699 -1898.37969787256
-666.961737461422 -1898.11377086086
-664.988391949533 -1897.83114300171
-663.018026241393 -1897.5325930548
-661.050279724356 -1897.21890696287
-659.084823432917 -1896.89087290164
-657.121345369179 -1896.54928000659
-655.159567323005 -1896.19491420486
-653.199230534249 -1895.8285538142
-651.24011123573 -1895.45096547261
-649.282004959487 -1895.06289858334
-647.324735171199 -1894.66508333661
-645.368156845121 -1894.25823389514
-643.412141646153 -1893.84304321737
-641.456580765861 -1893.42017641555
-639.501391639631 -1892.99027416285
-637.546502424895 -1892.55394954887
-635.591849472187 -1892.11179119613
-633.637396624008 -1891.66436261054
-631.683104053492 -1891.21219768761
-629.728944732435 -1890.75580662625
-627.774899912641 -1890.29567306044
-625.820951467446 -1889.83226070758
-623.867088750547 -1889.36600147213
-621.913303552071 -1888.89731418666
-619.959590639145 -1888.42659199815
-618.005945427156 -1887.95420505359
-616.052366223397 -1887.48050871331
-614.098851184261 -1887.00584003162
-612.145397217651 -1886.53051132818
-610.192003516677 -1886.05482417131
-608.238667313671 -1885.57906509871
-606.285383110794 -1885.1035022307
-604.332145468686 -1884.62839513001
-602.378947847881 -1884.15398191361
-600.425782708358 -1883.68049114433
-598.472636808592 -1883.20814130283
-596.519497499519 -1882.73713867917
-594.566348095564 -1882.26768258222
-592.613173658133 -1881.79995740625
-590.659947729131 -1881.33414637344
-588.706653882325 -1880.87041966004
-586.753262355474 -1880.4089484287
-584.799743440862 -1879.94989667321
-582.846075026449 -1879.49342530931
-580.892219902946 -1879.03969651857
-578.938154171277 -1878.58887265125
-576.983840040769 -1878.14111562879
-575.029250130339 -1877.69660014954
-573.074353241875 -1877.25550437563
-571.119116592305 -1876.8180172483
-569.163512856247 -1876.38434211053
-567.207501942031 -1875.95468976269
-565.251066381333 -1875.52929077994
-563.294166486191 -1875.10839558267
-561.336761974287 -1874.69227541406
-559.378825786419 -1874.28122356048
-557.420314134898 -1873.87555879963
-555.461175319483 -1873.47562110952
-553.501365577289 -1873.08179035588
-551.540824917973 -1872.69447025875
-549.579483438988 -1872.31409886864
-547.617270129292 -1871.94114661681
-545.654093021674 -1871.57612877706
-543.68985129026 -1871.21959909885
-541.724430772637 -1870.87215195234
-539.757688030324 -1870.53443074587
-537.789469582686 -1870.20712608055
-535.819589255869 -1869.89097917986
-533.847843259734 -1869.58677761758
-531.873995337135 -1869.29537162837
-529.897782219566 -1869.01766176492
-527.918914640158 -1868.75460207501
-525.937075524399 -1868.50718404226
-523.951942724832 -1868.27642550398
-521.963182921102 -1868.06336499279
-519.97045500756 -1867.86903062863
-517.973452740755 -1867.69444592482
-515.971896996604 -1867.54059090561
-513.965564565737 -1867.40839629017
-511.954313886382 -1867.29870056925
-509.93810697778 -1867.21223472679
-507.917038439115 -1867.14957946722
-505.891357078082 -1867.11111777518
-503.861478087245 -1867.09699119724
-501.827999648389 -1867.10705001858
-499.791707830918 -1867.14087990626
-497.753524639899 -1867.19812844818
-495.714498430799 -1867.27856776677
-493.675799660753 -1867.38206859932
-491.638713570658 -1867.50857679554
-489.604639552995 -1867.65804162535
-487.575078365209 -1867.83017763877
-485.551622598932 -1868.02424003331
-483.53586735418 -1868.23929249625
-481.529349099039 -1868.47426427908
-479.533498414016 -1868.7279313837
-477.54957723049 -1868.9988763459
-475.578619162648 -1869.28546062135
-473.621366735099 -1869.58580856813
-471.67821803189 -1869.8979590718
-469.749184317296 -1870.22035818755
-467.83389600089 -1870.55126309777
-465.93153003566 -1870.88857175968
-464.040777220923 -1871.22982337188
-462.159763727097 -1871.5720876573
-460.286159915408 -1871.91283815554
-458.417242778234 -1872.25008739874
-456.550107209215 -1872.58271493271
-454.681860456372 -1872.91083127903
-452.809899189554 -1873.2360455532
-450.932193797693 -1873.56160118117
-449.047425995376 -1873.89199676766
-447.15476911714 -1874.23145806289
-445.253703600037 -1874.58332730245
-443.344019483192 -1874.95004865814
-441.425809957353 -1875.33320125238
-439.499476953103 -1875.7335214352
-437.565715741844 -1876.15093722155
-435.625498670591 -1876.58460026124
-433.680013133941 -1877.03294110608
-431.730621703276 -1877.49373376542
-429.778799014553 -1877.9641822333
-427.8260915403 -1878.44100734035
-425.874071736512 -1878.92054345944
-423.924305659836 -1879.3988594098
-421.978316207787 -1879.87185426562
-420.037564695618 -1880.33538603115
-418.103435115365 -1880.78537135339
-416.177223445816 -1881.21790787405
-414.260119859337 -1881.62939719441
-412.353195678721 -1882.0166449691
-410.457368725319 -1882.3769772685
-408.573365532701 -1882.70833321477
-406.701691268676 -1883.00934479456
-404.842566714008 -1883.27942018493
-402.995870118195 -1883.51879539542
-401.161040253985 -1883.72854799134
-399.336971470126 -1883.91040274707
-397.521909106918 -1884.06620208921
-395.713428322131 -1884.19772288892
-393.908562826833 -1884.30654478171
-392.103934871142 -1884.3938968939
-390.295893012869 -1884.46051427255
-388.480769194783 -1884.50657645887
-386.655084314284 -1884.5316719436
-384.815746301171 -1884.53478070925
-382.960268205937 -1884.51434180922
-381.086887863221 -1884.46844423351
-379.194679513568 -1884.39507547885
-377.283553210769 -1884.29245775437
-375.354170783055 -1884.15944124771
-373.407856011151 -1883.995638337
-371.446485002727 -1883.8015101212
-369.472357212578 -1883.57840242884
-367.488074664697 -1883.32856799081
-365.496418695263 -1883.05516371296
-363.500238127484 -1882.76221419814
-361.502345431257 -1882.45454726451
-359.505451309484 -1882.1377006995
-357.512120249738 -1881.81780486575
-355.524753063273 -1881.50143090741
-353.545614106895 -1881.19540424615
-351.576862603516 -1880.90656284055
-349.620614435753 -1880.64145296401
-347.67897424775 -1880.40596663432
-345.754025394314 -1880.20491185043
-343.847725757854 -1880.04171266669
-341.961552325727 -1879.91889035739
-340.09620517746 -1879.83930413387
-338.251759846862 -1879.80616990267
-336.427874900297 -1879.82380382332
-334.624257666513 -1879.89751501498
-332.841031403212 -1880.03255707435
-331.078861761956 -1880.23342346523
-329.338772228136 -1880.50275289167
-327.621742838871 -1880.84105546521
-325.928324930086 -1881.24684653861
-324.258281152481 -1881.71704029664
-322.610419338429 -1882.24769352012
-320.982635745784 -1882.83470849944
-319.371994633777 -1883.47421912065
-317.774942756548 -1884.16289849455
-316.187597446288 -1884.89834392333
-314.606136669104 -1885.67933301632
-313.027102000233 -1886.50584060994
-311.447914664719 -1887.37912767134
-309.867317021441 -1888.3015826513
-308.285767124429 -1889.27641986074
-306.705812323269 -1890.30737245828
-305.131524598528 -1891.3975691241
-303.567425321258 -1892.54835681194
-302.018014098895 -1893.75908489544
-300.487521509734 -1895.02716283987
-298.979629972881 -1896.34816192062
-297.497209737701 -1897.71595515358
-296.042030339481 -1899.12291502918
-294.614522962604 -1900.56015330798
-293.213644474342 -1902.01782754443
-291.836936985815 -1903.48550464295
-290.480723626928 -1904.95253578632
-289.140390978794 -1906.40840479597
-287.810690254573 -1907.84303904819
-286.486080356794 -1909.24708921651
-285.161086798155 -1910.61219136635
-283.830640948641 -1911.93129903173
-282.490378427512 -1913.19902365732
-281.13664290699 -1914.4118821816
-279.765631429987 -1915.56761423045
-278.372720104754 -1916.66429939865
-276.951569528748 -1917.69851357193
-275.49368824482 -1918.66285900438
-273.991032159902 -1919.54716205198
-272.43838029661 -1920.34084767398
-270.834841851307 -1921.03637041911
-269.182952640099 -1921.62991990414
-267.487472724579 -1922.12191776341
-265.753996939556 -1922.51679233921
-263.987731469566 -1922.82224911531
-262.192706425979 -1923.04830353662
-260.371426856866 -1923.2063004481
-258.524973186241 -1923.30805646467
-256.653426072625 -1923.36524437635
-254.756449990531 -1923.38905536588
-252.833873639671 -1923.39004953859
-250.886187229213 -1923.3781233896
-248.914839548265 -1923.36252263276
-246.922419629058 -1923.35181731479
-244.91266178699 -1923.35384772548
-242.890366020638 -1923.37555489831
-240.861208247935 -1923.42276212554
-238.831456909772 -1923.49993308374
-236.807595935414 -1923.60997160048
-234.795873048765 -1923.75411128884
-232.801816418749 -1923.93188809228
-230.829756118829 -1924.14121764007
-228.882387088307 -1924.37858273202
-226.960445068814 -1924.6395580633
-225.062601929747 -1924.92039006734
-223.185795656135 -1925.21920928544
-221.325812606002 -1925.53619555103
-219.477900067817 -1925.87307165337
-217.637198250763 -1926.23205749271
-215.79907539293 -1926.61550908611
-213.95952718703 -1927.02603071436
-212.115750795342 -1927.46716361127
-210.265960780528 -1927.94185552636
-208.409303908038 -1928.45226559065
-206.545932354921 -1929.00015391279
-204.677072815713 -1929.58714507665
-202.804945082145 -1930.21471394864
-200.932575589477 -1930.88404791913
-199.063526285755 -1931.59587868288
-197.201633460392 -1932.35043279717
-195.350738818419 -1933.14740287557
-193.514364024722 -1933.98583657998
-191.695477139661 -1934.86415657982
-189.896411383071 -1935.78032668519
-188.118820423683 -1936.73202130948
-186.363687487116 -1937.71677329189
-184.631364749269 -1938.73206242292
-182.921632696923 -1939.77539564803
-181.233762891316 -1940.84433095147
-179.566599493961 -1941.93649056329
-177.918611390226 -1943.04956198851
-176.287965819864 -1944.18126773587
-174.672606598938 -1945.32933892203
-173.070306521595 -1946.49150802948
-171.478754938612 -1947.66547282443
-169.895588965712 -1948.84889540787
-168.318462235843 -1950.03938219042
-166.74508084901 -1951.2344803136
-165.173224973091 -1952.43168504236
-163.600780696954 -1953.62846047449
-162.025739156963 -1954.82225496229
-160.446231171395 -1956.01053975517
-158.860543677937 -1957.19083532984
-157.267136542613 -1958.36073876802
-155.664649884572 -1959.5179584689
-154.051918643137 -1960.66033939885
-152.427976511353 -1961.78587956431
-150.79205700372 -1962.89274885356
-149.143605362383 -1963.97930791815
-147.482285018208 -1965.0441117097
-145.807985016457 -1966.08592020998
-144.120810011607 -1967.103722886
-142.421099783344 -1968.09673833471
-140.70939625593 -1969.06443456132
-138.986449793028 -1970.00651971964
-137.253176854417 -1970.922963902
-135.510609163132 -1971.81399426197
-133.759873428225 -1972.68010769303
-132.002120129603 -1973.52206795939
-130.238494707388 -1974.34089201352
-128.470076469452 -1975.13783962815
-126.697832021962 -1975.91438402417
-124.922574482978 -1976.6721946746
-123.144908303663 -1977.41311739044
-121.365179600958 -1978.13914970623
-119.583467554192 -1978.85242275276
-117.799570363973 -1979.55516416915
-116.013012292765 -1980.2496540896
-114.223100311487 -1980.93816040756
-112.428980186361 -1981.62289889395
-110.629737370555 -1982.30597843861
-108.82448866611 -1982.98938388098
-107.012465765853 -1983.67495527169
-105.193028606628 -1984.36440574544
-103.365708941156 -1985.05930591371
-101.530256534739 -1985.76108740368
-99.6866472876315 -1986.4710530176
-97.8351240412999 -1987.19035596044
-95.9762477488326 -1987.92001862644
-94.1109061959227 -1988.66091020952
-92.2403490822885 -1989.41375523741
-90.3661754427886 -1990.17911626168
-88.4903133479822 -1990.95740101895
-86.6149872902996 -1991.74885864701
-84.742649049853 -1992.55357741046
-82.8759158969063 -1993.37149168654
-81.0174862780993 -1994.20237817723
-79.1700480490851 -1995.04586534323
-77.3361987629378 -1995.90145738407
-75.5183489514358 -1996.76853313601
-73.7186298096595 -1997.64638656753
-71.9388278155999 -1998.53424783489
-70.1802923224595 -1999.43132910351
-68.4438873859324 -2000.33687424586
-66.7299543167693 -2001.2501996391
-65.0383134119492 -2002.17074584033
-63.3682950196186 -2003.09821793068
-61.7188929539765 -2004.03278650509
-60.0888347893342 -2004.97509240591
-58.4766755812612 -2005.92616413084
-56.8808643816182 -2006.88738694459
-55.2997832038893 -2007.86030518808
-53.7318329536149 -2008.8466166966
-52.1755426099042 -2009.8481742665
-50.6295480733918 -2010.86680190318
-49.0927336979414 -2011.90433989002
-47.5643740704158 -2012.96277381066
-46.0441779227685 -2014.04410823782
-44.5322936543193 -2015.15027251682
-43.0292068930814 -2016.28292717809
-41.5355925670727 -2017.443278946
-40.0521962462399 -2018.63204032016
-38.5797453707223 -2019.84940326338
-37.1188433476045 -2021.09503615224
-35.6698632851945 -2022.36811526606
-34.2329130304151 -2023.66736677704
-32.8078957328648 -2024.99126224896
-31.3943200815197 -2026.33790376381
-29.9912195952908 -2027.70502149982
-28.5973103629425 -2029.09017873716
-27.2116979202578 -2030.49134662025
-25.8335430616909 -2031.90665381797
-24.461774065343 -2033.33413434058
-23.0953095140895 -2034.77196009002
-21.7333118960605 -2036.21860639201
-20.3753058431573 -2037.67294705502
-19.0212153732314 -2039.13425827679
-17.6712697785939 -2040.60212274961
-16.3257396416037 -2042.07623317385
-14.9847145095632 -2043.55620280843
-13.6480865946093 -2045.04153578462
-12.3155879429192 -2046.53162309341
-10.9868191987795 -2048.02574131389
-9.66129801474076 -2049.5230376829
-8.33847688304574 -2051.02251815758
-7.01777957507163 -2052.52303649045
-5.69863203208126 -2054.02328911626
-4.38046389757089 -2055.52180966017
-3.06273895878547 -2057.01697663439
-1.74495377790494 -2058.50700950362
-0.426656194540999 -2059.98998312394
0.892546982095081 -2061.46383806187
2.21298199416829 -2062.92640085814
3.53490625511482 -2064.37541072432
4.8584716749861 -2065.80856083251
6.18368447342327 -2067.22357571272
7.51037486540789 -2068.61827384717
8.83820068677349 -2069.9906476265
10.1669951137144 -2071.33871619626
11.4974614114336 -2072.66004085451
12.8314212641287 -2073.95152849202
14.1719838925093 -2075.20912411032
15.5234711440366 -2076.42751563575
16.8904260669048 -2077.60069787466
18.2765894576904 -2078.72264048526
19.6845132798452 -2079.78769686077
21.1153853600921 -2080.79094614936
22.5692614397058 -2081.72820448528
24.0454972706659 -2082.59584392175
25.5429201093191 -2083.39074968985
27.0600916364258 -2084.11031359485
28.5954857800578 -2084.75218135149
30.1475696915376 -2085.31434806688
31.7149052794471 -2085.7949728533
33.2961276700381 -2086.19240846956
34.8898585265617 -2086.50545680897
36.4947285005435 -2086.73359741757
38.109441853788 -2086.87705978748
39.7329376700075 -2086.93639669555
41.3643325227809 -2086.91149309383
43.0026353544974 -2086.80102155326
44.6463547212526 -2086.60243377236
46.2931825680255 -2086.3124931438
47.939944252486 -2085.9280060558
49.5828531872606 -2085.44674332405
51.2179885672969 -2084.86817517272
52.8418755755836 -2084.19367430777
54.4513936521851 -2083.42565099994
56.04356210305 -2082.56697884336
57.615296490662 -2081.62065826622
59.1633057141876 -2080.58975091103
60.6844927874906 -2079.47792197582
62.1776208420018 -2078.29076471614
63.6438236201769 -2077.03558065141
65.0864980161796 -2075.72071726408
66.5094713972396 -2074.35394858988
67.9127453320321 -2072.93990347639
69.2936068880751 -2071.4816285019
70.6475858785273 -2069.98149770836
71.9694951940129 -2068.44182218636
73.2551242984594 -2066.86555063815
74.5016493461291 -2065.256139394
75.70757008514 -2063.61723448569
76.8725859727538 -2061.95245153742
77.9973996504848 -2060.2652160177
79.0835145013202 -2058.55865136319
80.1330123794542 -2056.83554213537
81.1483321498183 -2055.09830619571
82.1321233583758 -2053.34899689989
83.0871076223229 -2051.58932959589
84.0159719600996 -2049.82071949835
84.921298328169 -2048.04427713838
85.8055162259293 -2046.26086153395
86.6708684366928 -2044.47109832183
87.5193864723886 -2042.67542807491
88.3528912160464 -2040.87418839972
89.1730306361139 -2039.06764073628
89.9813207620349 -2037.25600912589
90.7791519694291 -2035.43951010553
91.5678265195313 -2033.61837711875
92.3485631576923 -2031.7928510031
93.1225086489539 -2029.96321195328
93.8907265029088 -2028.12976131835
94.6541978221523 -2026.29285235659
95.4138367121524 -2024.4528433405
96.1704728876287 -2022.61011892308
96.9248622752556 -2020.76505458493
97.677668371531 -2018.91803301013
98.4294714407646 -2017.06941540847
99.1807589262784 -2015.21955276345
99.9319139485465 -2013.36876725092
100.683231494924 -2011.51734595342
101.434913268913 -2009.66554426524
102.187062954993 -2007.81356822766
102.939687881363 -2005.96159934436
103.692708607358 -2004.10977067547
104.445946962773 -2002.2581867008
105.199161151347 -2000.40691336911
105.952027543437 -1998.55597897005
106.704153767097 -1996.70538269931
107.455100733882 -1994.85508731735
108.204370888153 -1993.00503362672
108.951436304179 -1991.15514298701
109.695736888837 -1989.30530512707
110.436693159035 -1987.45539850616
111.173708378697 -1985.60526269248
111.906179801089 -1983.75471020988
112.63350794063 -1981.90352107258
113.355102605911 -1980.05144432469
114.070372886202 -1978.19820950857
114.77874744389 -1976.34351235445
115.479681862309 -1974.48702554122
116.172652066699 -1972.62839501585
116.857167668665 -1970.76725550964
117.532777618792 -1968.90321943856
118.199063883967 -1967.03591054467
118.855651465602 -1965.16493888484
119.502209491128 -1963.28994818948
120.138443388929 -1961.41058965528
120.764111041254 -1959.52654957099
121.37901318296 -1957.63755650444
121.982986133486 -1955.74339408101
122.575913418279 -1953.84389516896
123.157718909102 -1951.93898641705
123.72836202866 -1950.02865186392
124.287841226851 -1948.11297022997
124.836196130508 -1946.19208951895
125.373495417805 -1944.26625673718
125.89984521619 -1942.33578846921
126.415380718712 -1940.40107901611
126.920267704219 -1938.46259492251
127.414703314594 -1936.5208530911
127.898920363179 -1934.57641407629
128.373182989981 -1932.62987316542
128.837785742719 -1930.68183256033
129.293057910049 -1928.73290001939
129.739360180463 -1926.78366066222
130.177083679763 -1924.83467363238
130.606642565876 -1922.88645045614
131.028473171102 -1920.93945417932
131.443027766363 -1918.9940848956
131.850760898621 -1917.05067102061
132.252131729472 -1915.10946008134
132.647599133522 -1913.17060829541
133.037606708364 -1911.23417944453
133.422596321011 -1909.30012854887
133.802983208122 -1907.36831718768
134.179158328153 -1905.4385065692
134.551474800896 -1903.51038021422
134.920246732638 -1901.58355451041
135.285736957191 -1899.65760148719
135.648163843426 -1897.7320435711
136.007691835638 -1895.80636379885
136.364429991379 -1893.88001352726
136.718424796561 -1891.95242873958
137.069648802993 -1890.02304581251
137.418016832906 -1888.09132032984
137.763358222701 -1886.15673114988
138.105437349905 -1884.21880775475
138.443933571885 -1882.27713071808
138.778454655661 -1880.33136730093
139.108545948454 -1878.38129096135
139.433704343821 -1876.42681285969
139.75341432408 -1874.46798220562
140.067146934064 -1872.50497686293
140.374377688305 -1870.53808106784
140.674583144094 -1868.56766083809
140.967233557855 -1866.5941282056
141.251801939972 -1864.61791655804
141.527771101049 -1862.63945308633
141.794641131496 -1860.65915189635
142.051949664311 -1858.67740051406
142.299266718065 -1856.69455410996
142.536220547181 -1854.71092176443
142.762494332784 -1852.72676844365
142.977826014005 -1850.74230280938
143.182014489718 -1848.75768753598
143.374910634023 -1846.7730382714
143.556426457683 -1844.78842717123
143.726538972889 -1842.80388679079
143.885300083664 -1840.81941046705
144.032824967932 -1838.83497162888
144.169280560075 -1836.85052455932
144.29488573159 -1834.86601855977
144.409884671399 -1832.88140146454
144.514550994613 -1830.89663045231
144.60918476255 -1828.91167323883
144.694089270991 -1826.92652010487
144.769583074541 -1824.94117138733
144.835981389115 -1822.95565856293
144.893597089421 -1820.97001852425
144.942752640457 -1818.98428838039
144.98377752055 -1816.99851864221
145.017005390352 -1815.0127378945
145.042771466102 -1813.02698354572
145.061409880911 -1811.04128850419
145.073247515535 -1809.05567274597
145.078599454255 -1807.07014412394
145.077768302652 -1805.08469242429
145.071051098925 -1803.09931228054
145.058728182585 -1801.11397746595
145.041080498896 -1799.12867641963
145.018365833978 -1797.14338268559
144.990841248473 -1795.15807491595
144.958749718962 -1793.17273790069
144.922326036698 -1791.18735008834
144.881791359413 -1789.20189750625
144.837362611104 -1787.21636913941
144.789245858917 -1785.23075417426
144.737635475396 -1783.24505202874
144.682721697848 -1781.25925323129
144.624679714456 -1779.27335888669
144.563680578666 -1777.28736054235
144.499884723587 -1775.30126400543
144.433440878161 -1773.31506957576
144.3644933382 -1771.32877905393
144.293174663983 -1769.34240365214
144.219611239978 -1767.35594879653
144.143919452193 -1765.36942680665
144.066210765877 -1763.38285067083
143.986591174804 -1761.39623710096
143.905158671684 -1759.40960968905
143.821996273344 -1757.4229907367
143.737190613094 -1755.43639922945
143.650818708087 -1753.44985076819
143.562948673881 -1751.46335564979
143.47365262628 -1749.47690617275
143.382989367916 -1747.49048462736
143.2910189817 -1745.5040519498
143.197793727891 -1743.51754545453
143.103366871193 -1741.53088488155
143.007793707685 -1739.54398575995
142.911123892695 -1737.55675980081
142.813410210669 -1735.56913711912
142.714704456587 -1733.58106572955
142.615060928592 -1731.59250905682
142.514540421348 -1729.60345354658
142.413195423377 -1727.61390220299
142.311085623231 -1725.62386958308
142.20827188758 -1723.63338153371
142.104818991933 -1721.64246769925
142.000794615702 -1719.65116060445
141.896272036669 -1717.65949394586
141.791331830216 -1715.6674993099
141.686055165583 -1713.67520452043
141.580531094153 -1711.68263907457
141.474850947703 -1709.68982575881
141.36911262395 -1707.69678983609
141.26341960743 -1705.70355169233
141.15787382664 -1703.71013587444
141.052588539402 -1701.71656001155
140.947676853193 -1699.72284588749
140.843254973085 -1697.72901710849
140.739437208868 -1695.73509680437
140.636340086357 -1693.7411069899
140.534082230694 -1691.74707098546
140.432786270229 -1689.75301724491
140.332569536515 -1687.75896971749
140.233551958625 -1685.76495508087
140.135843034796 -1683.77099662736
140.039558791469 -1681.77711033636
139.944807426739 -1679.78331777671
139.851692879203 -1677.78963085713
139.760314635451 -1675.79605747903
139.670766415679 -1673.80259274742
139.583133324882 -1671.80923901476
139.497494519178 -1669.81598115257
139.413925208824 -1667.82279883082
139.332488612506 -1665.82966315981
139.253237847409 -1663.83654703267
139.176221634689 -1661.84341705036
139.101476423227 -1659.8502421573
139.029026778835 -1657.85699411526
138.958886470031 -1655.86364348475
138.891064759432 -1653.8701739639
138.825551920921 -1651.87656705171
138.762325193437 -1649.88281558137
138.701343982574 -1647.88892689643
138.642558676829 -1645.89490015732
138.585906575202 -1643.90074061706
138.531320977378 -1641.90644504551
138.47873189426 -1639.91200993907
138.428067939775 -1637.91742941902
138.379256109111 -1635.92269653207
138.332217713442 -1633.92781179203
138.286875352206 -1631.93276811569
138.243149991295 -1629.93755958482
138.200962213053 -1627.94218446096
138.160235861115 -1625.94663033954
138.120888569957 -1623.95089660406
138.082842904624 -1621.95497706841
138.046012488205 -1619.95886867883
138.010313835082 -1617.96257217568
137.975666459066 -1615.966088736
137.941986489793 -1613.96941227311
137.909195314589 -1611.97255168364
137.877207182846 -1609.97549679134
137.845946914511 -1607.97825604981
137.815337618453 -1605.98083863716
137.785300100903 -1603.98324280108
137.75576252362 -1601.98548238608
137.726655602487 -1599.98755946574
137.697912588237 -1597.98946907101
137.6694701725 -1595.99123077324
137.641270848808 -1593.99284742156
137.613263798466 -1591.99434293857
137.585397837231 -1589.99573418499
137.557630490748 -1587.99703958598
137.529924106123 -1585.99828386017
137.502249885256 -1583.99947774002
137.474590040018 -1582.00064093282
137.446927412548 -1580.00179217657
137.419256195538 -1578.00295189422
137.391581139644 -1576.00414053179
137.363911593741 -1574.00537955441
137.336264446227 -1572.0066997693
137.308667326858 -1570.0081214715
137.281158498906 -1568.00967489214
137.253793030466 -1566.01138029544
137.226628503758 -1564.0132579233
137.199724705649 -1562.01532344774
137.173151956755 -1560.01759111171
137.146979499924 -1558.0200690751
137.121286746222 -1556.02276964619
137.096146159325 -1554.02568713164
137.071637423805 -1552.02881448794
137.047831904573 -1550.03214765107
137.024794474839 -1548.03566788616
137.002588949731 -1546.03935167856
136.981270563158 -1544.04317101044
136.960889153275 -1542.04710096482
136.941477370145 -1540.05109713484
136.923057007055 -1538.05513374763
136.905641987661 -1536.05916372271
136.889230900062 -1534.06314898087
136.873808858053 -1532.06705307837
136.859353233369 -1530.07083585945
136.84582713224 -1528.07446831395
136.833184571228 -1526.07791113704
136.821369349179 -1524.08114454044
136.810313382301 -1522.08414317979
136.799942913504 -1520.08688977169
136.790180830067 -1518.08936955783
136.780935608883 -1516.09157129293
136.772127050027 -1514.09349492996
136.76365954942 -1512.09514043139
136.755443402206 -1510.09650832589
136.747386572907 -1508.09761004051
136.739397922729 -1506.0984575957
136.7313919456 -1504.09906555018
136.723287189431 -1502.09944908049
136.715007950115 -1500.09963636578
136.706487343606 -1498.09964321147
136.697664587652 -1496.09949718275
136.688487737626 -1494.09922246376
136.678921762275 -1492.09884383851
136.66893242365 -1490.09839166289
136.658502035238 -1488.09788461846
136.647624766448 -1486.09735373971
136.636302077445 -1484.09681925228
136.624547068791 -1482.09630724935
136.61238803259 -1480.09583308277
136.599860750417 -1478.09541820258
136.587004032678 -1476.09507476722
136.573871372279 -1474.0948231103
136.560517425105 -1472.09466659341
136.546999501067 -1470.09461687587
136.533390199839 -1468.09467610859
136.519752294463 -1466.09484932567
136.506155516202 -1464.09513351486
136.492663208687 -1462.09552986756
136.479346509704 -1460.096025166
136.466267883843 -1458.09662046938
136.453484056113 -1456.09729752756
136.44105086244 -1454.09805065989
136.429022211653 -1452.09886742111
136.417447290012 -1450.09973530725
136.406363871701 -1448.10063314147
136.395808372045 -1446.10155327039
136.385809307239 -1444.10248028784
136.376389046574 -1442.10339633571
136.367565347139 -1440.10428912485
136.359353069374 -1438.10515262132
136.351765167754 -1436.10596883278
136.344804284876 -1434.10673782518
136.338472679445 -1432.10745038631
136.332775526367 -1430.10810735652
136.327707968073 -1428.10870041968
136.323270916681 -1426.10923538856
136.319458935798 -1424.10971346366
136.316273415518 -1422.11014209693
136.313713833459 -1420.11052720191
136.311786502306 -1418.11087091847
136.310497478888 -1416.11119033741
136.309862692534 -1414.11148779919
136.309890942803 -1412.11177357518
136.31060037786 -1410.11205302016
136.312009610589 -1408.11233791501
136.314140650645 -1406.11262671144
136.317011948574 -1404.1129289779
136.320643846045 -1402.11324861181
136.325055814941 -1400.11358426258
136.330258939108 -1398.11393879425
136.336265469438 -1396.11431486885
136.343081923661 -1394.11471131688
136.350719151327 -1392.11512515863
136.359177849006 -1390.11555797433
136.368464799794 -1388.11600441937
136.37858260678 -1386.11646907101
136.389529402312 -1384.11694770317
136.401299515356 -1382.11744020374
136.413890766387 -1380.11794773559
136.427294882218 -1378.11846775119
136.441505360077 -1376.11900393674
136.456506350048 -1374.11955578627
136.472281291234 -1372.12012310103
136.488809876477 -1370.12070672647
136.506065602289 -1368.12130949377
136.524018944702 -1366.121927789
136.542638758258 -1364.1225653832
136.561889250796 -1362.12322267523
136.581734240883 -1360.12390089903
136.602138899401 -1358.12460368985
136.623062285007 -1356.12533197147
136.644467284509 -1354.12609348945
136.666316290978 -1352.12689283965
136.6885694535 -1350.12773563199
136.711192327998 -1348.12862920985
136.73414815375 -1346.12958142218
136.757402526958 -1344.13059840333
136.780923838578 -1342.13168751616
136.804677370338 -1340.13285228032
136.828632927035 -1338.13409265382
136.852762131463 -1336.13541038233
136.877032545513 -1334.13679977839
136.901414549453 -1332.13825494585
136.92587837047 -1330.13976613773
136.950398674037 -1328.14132121236
136.974951672929 -1326.14290677287
136.999514720035 -1324.14450935278
137.02407275822 -1322.14611421413
137.048609152957 -1320.14770915381
137.073114863189 -1318.14928050778
137.097578836364 -1316.1508186997
137.121994238757 -1314.15231150949
137.146363097013 -1312.15375139093
137.170681030988 -1310.15512966267
137.194953158707 -1308.15644041063
137.219175901335 -1306.15767957343
137.243357195379 -1304.15884357551
137.267502978552 -1302.15993076596
137.291623282157 -1300.16094024445
137.315722331656 -1298.16187533207
137.339810836773 -1296.16273818568
137.363894388511 -1294.16353410665
137.387988045092 -1292.16426626448
137.412099452485 -1290.16494083628
137.436245741383 -1288.16556297276
137.460434636333 -1286.16613509319
137.484682651487 -1284.16666194997
137.509000287848 -1282.16714639856
137.533404250361 -1280.16758982868
137.55790583742 -1278.1679958034
137.582525960662 -1276.16836405521
137.607286320454 -1274.16869523325
137.632203921027 -1272.16899130056
137.65730637437 -1270.1692509339
137.682620382513 -1268.1694748817
137.708173367984 -1266.16966292195
137.733992850493 -1264.1698152566
137.760112864511 -1262.16993046423
137.786563761577 -1260.17000901843
137.813380001675 -1258.17005184696
137.840600157229 -1256.17005519162
137.868256698017 -1254.17002068263
137.896384108001 -1252.16994813581
137.925017871213 -1250.16983524002
137.954190085535 -1248.16968079222
137.983931756892 -1246.16948597273
138.014273794549 -1244.16925023284
138.045239603432 -1242.16897130486
138.076854497037 -1240.16865196355
138.109139988301 -1238.16829076319
138.14211399955 -1236.16788899425
138.175786241207 -1234.16744629969
138.210163826482 -1232.16696566129
138.245249360361 -1230.16644854975
138.281043864578 -1228.16589710174
138.317536043147 -1226.16531408907
138.354714676628 -1224.1647052967
138.392555498675 -1222.1640733474
138.43104038107 -1220.16342444016
138.470138866521 -1218.16276538525
138.50981141262 -1216.1620993223
138.550020899191 -1214.16143864561
138.590723553497 -1212.16078755745
138.631867527243 -1210.16015615602
138.673397710482 -1208.15955605896
138.715255864853 -1206.15899417424
138.75738085609 -1204.15848306701
138.799704014762 -1202.15803268286
138.842159349824 -1200.15765259991
138.88467195364 -1198.1573525503
138.927173069748 -1196.15714424174
138.969587800856 -1194.15703521492
139.011846163929 -1192.15703179774
139.053872534748 -1190.15714090559
139.095594609653 -1188.15736761251
139.136940872667 -1186.15771808433
139.177841986183 -1184.15819416535
139.218229381085 -1182.15879891698
139.258035025982 -1180.15953739375
139.29720067454 -1178.16040689001
139.335661577983 -1176.16140378555
139.373364181001 -1174.16252998471
139.41025689709 -1172.16377935839
139.446287185348 -1170.16514748921
139.481412329396 -1168.16662518317
139.515590164976 -1166.16821297287
139.548782309457 -1164.16989574976
139.580957764692 -1162.17166533941
139.612083947969 -1160.1735153254
139.642135708049 -1158.17543358308
139.671093558605 -1156.17741418932
139.698939137652 -1154.17943947126
139.725659507606 -1152.18150519604
139.751246442213 -1150.18359529221
139.77569543274 -1148.18570133911
139.799003996327 -1146.18781220462
139.821177479731 -1144.18991818256
139.842215954119 -1142.19201491262
139.862130282407 -1140.19408759319
139.880926529221 -1138.19612960556
139.898620146931 -1136.1981410675
139.915224351339 -1134.20010721556
139.930752531834 -1132.20203193056
139.945221393152 -1130.20390437063
139.958643096347 -1128.20572743074
139.971035219222 -1126.20749287924
139.982415522235 -1124.20920204229
139.992803968867 -1122.21085195747
140.002212470697 -1120.21244584279
140.010653931496 -1118.21398034168
140.018145700671 -1116.21546277791
140.024703645213 -1114.21688808036
140.030343104932 -1112.21826096352
140.035069248136 -1110.21958985526
140.038895903308 -1108.22087012758
140.041831130497 -1106.22211086806
140.043882556018 -1104.22331759756
140.045053066253 -1102.22449544434
140.045345791798 -1100.22564749318
140.044766723951 -1098.22678041379
140.043310109382 -1096.22790204057
140.040973054946 -1094.22902083571
140.037747205438 -1092.23014665046
140.033625450883 -1090.23127612955
140.028599706986 -1088.2324241908
140.022651821407 -1086.23359005332
140.015771594403 -1084.2347785244
140.007935875686 -1082.23599420676
139.999124349391 -1080.2372365299
139.989316505067 -1078.23850381359
139.978481909583 -1076.2397949697
139.966602913374 -1074.24110176234
139.953649920058 -1072.24241694729
139.939590321455 -1070.24374258989
139.924393132371 -1068.24507747235
139.908026588728 -1066.24642487752
139.890449033701 -1064.24779002165
139.871618826435 -1062.24918310529
139.851491255002 -1060.25061594639
139.830014029487 -1058.25208919474
139.807140851161 -1056.25361578137
139.782815753582 -1054.25520592168
139.756989540437 -1052.25686300914
139.72960566821 -1050.25860122353
139.700615501142 -1048.26041605519
139.669966336653 -1046.2623141021
139.63760327438 -1044.26429939082
139.603486589705 -1042.2663667154
139.567568635805 -1040.26851832224
139.529805904794 -1038.27075466503
139.490163266152 -1036.27306427847
139.44860391856 -1034.2754483345
139.405091212307 -1032.27790158952
139.359598858042 -1030.28041387311
139.312105877535 -1028.28298132332
139.262590043895 -1026.28560071119
139.211043205415 -1024.28826118764
139.157456582414 -1022.29095875979
139.101820767992 -1020.29368806176
139.044139731859 -1018.29644250067
138.984414896324 -1016.29922205343
138.922653486589 -1014.30201727764
138.858869795735 -1012.3048303173
138.793077655085 -1010.30765883931
138.72529737941 -1008.31050548733
138.65554375852 -1006.3133704447
138.583839008184 -1004.31625283782
138.51020343773 -1002.31915855265
138.434660579959 -1000.3220915026
138.357230364729 -998.32505584999
138.277934440832 -996.328054327848
138.196793503238 -994.331096180508
138.113825991036 -992.334181432818
138.029049788957 -990.337317906953
137.942484728337 -988.340505777227
137.854143960168 -986.343753781958
137.764043766574 -984.347062098923
137.672195671779 -982.350431936797
137.578608025303 -980.353868585327
137.483293863227 -978.357370322414
137.386261552187 -976.36093307129
137.287518444002 -974.364559127726
137.187071005448 -972.368244478164
137.084926028591 -970.371986203171
136.981089478801 -968.375775527917
136.875569328053 -966.379608670952
136.76836974045 -964.383474487197
136.659502621253 -962.387368973073
136.548977055042 -960.391277855477
136.436803576429 -958.395191166453
136.322997050787 -956.39909562312
136.207577924413 -954.402975528495
136.090571741042 -952.406818030439
135.972007889952 -950.410605096015
135.851921632699 -948.414320131312
135.730361989222 -946.417943166437
135.607377869037 -944.421455748408
135.48303217166 -942.424842511203
135.357391694958 -940.428084486117
135.230540066614 -938.431165468518
135.10256666012 -936.434071378053
134.973560013047 -934.436787494357
134.8436220002 -932.439301151447
134.712861132228 -930.441602455421
134.581392826765 -928.443682426786
134.449337741335 -926.445535914266
134.316823375873 -924.447160515785
134.183985513186 -922.448556575303
134.050969403505 -920.449727224421
133.917923930127 -918.450681789107
133.785008067692 -916.451433120318
133.652390757239 -914.451996648593
133.520247197613 -912.452392271922
133.38877492684 -910.45264822939
133.258173597701 -908.452791500641
133.128664547253 -906.452861654925
133.000476469684 -904.452898585597
132.873855660525 -902.45294385242
132.749061864459 -900.453052962793
132.626363453488 -898.45327916029
132.506050468666 -896.45367856332
132.388423221713 -894.454314032449
132.273797115475 -892.45524491861
132.162502128231 -890.456539652104
132.054876070284 -888.458256269583
131.95126959268 -886.46045006303
131.852050635889 -884.463177567561
131.757590773412 -882.466485190976
131.668269043507 -880.470409103887
131.584471658621 -878.474983171445
131.506591810965 -876.480214210937
131.435029912469 -874.486113217859
131.370178105046 -872.492656155769
131.31244463606 -870.499816071892
131.262225571623 -868.507545311858
131.219911291413 -866.51578362963
131.185891235557 -864.524451605308
131.160540171096 -862.533462561836
131.144224565137 -860.542711666701
131.137303128045 -858.552071102699
131.140121611362 -856.561418247433
131.153012687158 -854.570599839186
131.176293238558 -852.579466147469
131.210254534064 -850.587863353025
131.255175036023 -848.595628240035
131.311304201008 -846.602610856847
131.378874563172 -844.608659023533
131.458095744875 -842.613634727744
131.549137643552 -840.617408032416
131.652154874823 -838.619867307786
131.767259101119 -836.620928968557
131.894533330916 -834.620522278165
132.034023594989 -832.618619379429
132.185730099406 -830.615217503872
132.349609395982 -828.610362859091
132.525576976494 -826.604141954612
132.713493885404 -824.596693048726
132.913163439085 -822.588213836324
133.124332194278 -820.57895676808
133.346682458357 -818.569244208473
133.5798334009 -816.559456422051
133.82333872 -814.550039592358
134.076677605499 -812.541499471617
134.339270060821 -810.534395577522
134.610462594416 -808.529329686508
134.889533558414 -806.526939489255
135.175705741725 -804.52787694764
135.468142798724 -802.532793286653
135.765962706724 -800.542316673188
136.068245834965 -798.557028732331
136.374044882169 -796.577441429608
136.682394926924 -794.603970944956
136.992333324067 -792.636914957536
137.302912729178 -790.676430400182
137.613215989216 -788.722524803889
137.92236893332 -786.775039432276
138.22955688566 -784.833632316857
138.534040526454 -782.897787627049
138.835164756602 -780.966807656468
139.132371571422 -779.03985930209
139.425205165928 -777.115951722558
139.713316539184 -775.193995962091
139.996470844777 -773.272825109923
140.274546746034 -771.351233621534
140.547552098053 -769.428008600628
140.81561373454 -767.501984571193
141.078973199348 -765.572053444775
141.337969561444 -763.63723891209
141.593031856276 -761.69671707908
141.844661951979 -759.749831277595
142.093453426343 -757.796152419739
142.34024877663 -755.835510944777
142.586101449074 -753.868006083214
142.832110116673 -751.89395201247
143.07935964132 -749.913852279336
143.328920341098 -747.928363524828
143.581819607396 -745.938258719946
143.839037321296 -743.944392865114
144.101501882046 -741.947666613409
144.370075259812 -739.948989098304
144.645552483436 -737.949259092499
144.928669317243 -735.949345324366
145.220090294579 -733.950057189431
145.520408906121 -731.952137662656
145.830162427653 -729.956248666872
146.149825874924 -727.96296707016
146.479808214047 -725.972771868527
146.820462807135 -723.986056837087
147.172088234886 -722.003118917196
147.534925726045 -720.024179774808
147.909165198817 -718.049374470078
148.294945813737 -716.078777747455
148.692358911901 -714.112399726155
149.101446308005 -712.150207643838
149.522217768023 -710.19212821936
149.954638559324 -708.238058751284
150.398636557471 -706.287878113108
150.854108247942 -704.341455194906
151.320921279349 -702.398640521601
151.798921550324 -700.459297861218
152.287931438692 -698.523277496618
152.787753195219 -696.590436643051
153.298187750582 -694.660634764311
153.819009687791 -692.733739957651
154.349990076275 -690.809620042591
154.890893240579 -688.888163538454
155.441475254887 -686.969264197944
156.001488119101 -685.05281962712
156.570682610446 -683.138738137381
157.148801800331 -681.226939704188
157.735593082166 -679.31734993074
158.330799976471 -677.409896001542
158.934163139805 -675.504525897631
159.545433629692 -673.601177427789
160.164362027351 -671.699805296429
160.790700199162 -669.800371873579
161.424206265377 -667.902833742877
162.064649797445 -666.007163681323
162.711806147436 -664.113344075831
163.365463905926 -662.221351244187
164.025423427933 -660.331168901368
164.691491396634 -658.442781429198
165.363487477741 -656.556163743531
166.041231518253 -654.671287129123
166.724557002823 -652.788118574457
167.413301476959 -650.906623324225
168.107309469926 -649.02677084714
168.8064316018 -647.148518110002
169.51052674107 -645.271824153213
170.219458426081 -643.396643175019
170.933091222587 -641.522918150408
171.651294017175 -639.650593489774
172.373936402807 -637.779601167911
173.100878506203 -635.909868709313
173.831981335015 -634.041318473033
174.567099429397 -632.173863688173
175.306075181881 -630.307416005367
176.048747369268 -628.441878126067
176.794933536616 -626.577151798454
177.544434170504 -624.713134829081
178.297038350354 -622.849725748152
179.05251555978 -620.986828235111
179.810610883501 -619.12434832811
180.571051608504 -617.262197606373
181.333530094782 -615.400293160824
182.097710603403 -613.538558055986
182.863219911649 -611.676924399124
183.629646982706 -609.815335657526
184.39654346017 -607.953746942848
185.163419014743 -606.092128655497
185.929743186391 -604.230463250849
186.694939569589 -602.368748553601
187.458394921163 -600.506987953548
188.219456775188 -598.645200402228
188.977427016681 -596.783405618722
189.731577119855 -594.921629102164
190.481143230933 -593.059889118472
191.225307771409 -591.198184632901
191.963193290184 -589.336493042882
192.69385860188 -587.474725635506
193.416267341311 -585.612742167297
194.12929050127 -583.750296198638
194.831697560426 -581.887037664915
195.522187994291 -580.022513890855
196.199426103522 -578.156146371363
196.862077508746 -576.287248821792
197.508838317734 -574.415026158692
198.138463363546 -572.538577878837
198.749769156508 -570.656906814593
199.3416498362 -568.768914994864
199.913049105856 -566.873435915851
200.462952713101 -564.969253744189
200.99040239428 -563.055130449274
201.494516684634 -561.129899826692
201.974509216099 -559.19250275027
202.429706311679 -557.242081750812
202.859586909423 -555.278074392384
203.263863465441 -553.300285810285
203.642272832255 -551.308911518919
203.993537149145 -549.304201286529
204.315552760216 -547.28661012898
204.606125426798 -545.257095347031
204.863173841418 -543.21724873792
205.084819770289 -541.169308864276
205.269523420945 -539.116191325613
205.415659349226 -537.061280023465
205.521311403089 -535.008290267341
205.584408356955 -532.961219488694
205.603187822585 -530.924340641257
205.576394518333 -528.902070785789
205.503388287321 -526.898785140304
205.383951798901 -524.918554881692
205.216819597299 -522.964819873691
204.999307945004 -521.040455993148
204.730152227746 -519.14806764691
204.40993825212 -517.28970982008
204.040845303286 -515.466486078837
203.626400822409 -513.678209239124
203.170930080468 -511.923104174429
202.678715725076 -510.197767803964
202.152945874832 -508.497428877651
201.594911007871 -506.816521940611
201.003800125393 -505.149386144637
200.377077477609 -503.490790695084
199.711153872295 -501.836277557796
199.002095049925 -500.182289806139
198.246138658573 -498.526187071758
197.44008131184 -496.866211564901
196.581527962243 -495.201431726494
195.668664176841 -493.531975347803
194.700222948222 -491.859208161071
193.675724837588 -490.185616738548
192.595497799175 -488.51476087226
191.460678062362 -486.85111567964
190.273079211943 -485.199986340563
189.034969333439 -483.567450382242
187.749083060664 -481.959937798437
186.419238383361 -480.38285195224
185.050377449066 -478.839783862812
183.648127407489 -477.332488568135
182.218393370218 -475.861062141313
180.767046857886 -474.424193330748
179.299738831371 -473.019415087614
177.821772935865 -471.643350909645
176.338060763202 -470.291967419101
174.85308368086 -468.960801064046
173.370914082475 -467.645174118187
171.895241349744 -466.340373923397
170.42942231843 -465.041791375933
168.976506868816 -463.745028151204
167.539297731177 -462.445973371256
166.120368048359 -461.140856076328
164.722079901802 -459.826282271592
163.346611076809 -458.499256312954
161.995949042139 -457.15720201753
160.671867591874 -455.797972201374
159.375882887211 -454.419923013103
158.109201340723 -453.021941928993
156.872656953355 -451.603400004747
155.66671916652 -450.164145050344
154.491437692636 -448.704435694232
153.346389548767 -447.224928855117
152.23071238294 -445.726536769383
151.143290707263 -444.210239491051
150.082801417634 -442.677001809747
149.047764952424 -441.127697858013
148.036771785281 -439.562974205372
147.048614601254 -437.983188651392
146.082381005569 -436.388368728649
145.137443238561 -434.778316577232
144.213352963856 -433.15267868355
143.309789854328 -431.511019703269
142.426378459477 -429.852911640125
141.562576387678 -428.177985037691
140.717678882158 -426.485930830465
139.890842196596 -424.776450736152
139.081134425189 -423.049276016272
138.287811375021 -421.304078321594
137.510469533403 -419.540465510268
136.749035558876 -417.758051411208
136.00372726481 -415.956518453111
135.274998484098 -414.135663850181
134.563522588887 -412.295445657607
133.870331739449 -410.435986912419
133.196755001332 -408.557614428348
132.544304224462 -406.660901624895
131.914697705066 -404.746661699804
131.309680261886 -402.815960115178
130.730883754233 -400.870093819363
130.179786735012 -398.91055247376
129.657695395494 -396.938965727939
129.165729486393 -394.957048622713
128.704790873072 -392.966549975914
128.275573340087 -390.969191939549
127.878540659992 -388.966620878694
127.513938430556 -386.960359999591
127.181802710264 -384.951784096863
126.88195215031 -382.942086198782
126.614002373136 -380.932265581107
126.377373758723 -378.923124428616
126.171337975806 -376.915268352567
125.995007333074 -374.909121880449
125.847394506889 -372.904939772579
125.727415010998 -370.902826319861
125.633911575577 -368.902756816275
125.565670438834 -366.904600498382
125.521437957384 -364.90814377306
125.499932528387 -362.913116867759
125.499870391957 -360.919213422688
125.519954273088 -358.926115071222
125.55889056815 -356.933500967526
125.615393485255 -354.941070648863
125.688179645207 -352.948534153549
125.775976531528 -350.955657193055
125.877528196592 -348.962235118281
125.991604102508 -346.968105046193
126.116994654291 -344.973152372923
126.252524023961 -342.977299606457
126.397044924267 -340.980518686169
126.549456930489 -338.982803130042
126.708689451324 -336.984190623584
126.873723893304 -334.984736365489
127.043593624691 -332.984519568943
127.217379243883 -330.983631635437
127.394210620964 -328.982170270372
127.573280578005 -326.980241054982
127.753826424724 -324.97794814397
127.935146738774 -322.975387612207
128.116594881147 -320.972653473905
128.297572021118 -318.969827839866
128.477536910253 -316.966981764373
128.655995587836 -314.964174478115
128.832506039466 -312.961454762965
129.006669453153 -310.958860679833
129.178126989429 -308.956419025698
129.346567660044 -306.954148184779
129.511710265689 -304.952057553343
129.673315630473 -302.950152254072
129.831170616838 -300.948430199965
129.985093721891 -298.946885821545
130.134930686624 -296.945511421059
130.280545597599 -294.944295957776
130.421830651398 -292.943229686092
130.558696943588 -290.942300147933
130.691069624147 -288.941495462369
130.818892160761 -286.940806216777
130.942120021284 -284.940224464965
131.060719610789 -282.93974590747
131.17466317316 -280.939366268389
131.283935123405 -278.939080319485
131.388529103912 -276.938889683343
131.488451029902 -274.938792964312
131.583712804721 -272.938791408652
131.674330037001 -270.938881490462
131.760326909636 -268.939059386159
131.841735376714 -266.93932910501
131.918592228722 -264.939688958163
131.990943856448 -262.940132145122
132.058843005642 -260.94066053239
132.122347095754 -258.94126820168
132.18152050141 -256.941949176297
132.23642719109 -254.942704133692
132.287138425628 -252.943528447193
132.333727550099 -250.944422805819
132.376269146924 -248.945386367326
132.414843714618 -246.946416799006
132.449535731515 -244.947511588782
132.480429842822 -242.948668401364
132.507616944194 -240.949886865465
132.531184293132 -238.95117001729
132.551221695284 -236.952513392446
132.567826342686 -234.953919963112
132.581088307164 -232.955387041546
132.591100792234 -230.956915736373
132.597959012455 -228.958508793637
132.601764675832 -226.96016474312
132.602614900328 -224.961888324671
132.600608053736 -222.963684290292
132.595845991451 -220.965558561616
132.588431263403 -218.967504179212
132.578470213219 -216.969519494837
132.566066559803 -214.971599322871
132.55132289501 -212.973738624753
132.534347673545 -210.975938981147
132.515248227175 -208.978194815458
132.494124920514 -206.980497912586
132.47108651322 -204.982847843177
132.446233312648 -202.985241142574
132.419668228329 -200.98768313391
132.391495473078 -198.990165601671
132.361810454838 -196.992693533167
132.330717747759 -194.995260413839
132.29831414252 -192.997865695308
132.264694017431 -191.000514102974
132.229957156802 -189.003202973514
132.194190702751 -187.005927817929
132.157490794159 -185.008686110263
132.119946333643 -183.011481505301
132.081643859655 -181.014300947452
132.042677832496 -179.017143466417
132.003131424218 -177.020007586127
131.963087401224 -175.022883143477
131.922627565527 -173.025774283044
131.881834267605 -171.028666147049
131.840781520771 -169.031564552599
131.799544569036 -167.034462059906
131.758200374672 -165.037359995352
131.716816323942 -163.040256010152
131.675454903873 -161.043155817553
131.634179403619 -159.046059340939
131.593052412055 -157.04897491527
131.55212888214 -155.051906833516
131.511463111353 -153.054859066094
131.471110714227 -151.057836773762
131.43112472378 -149.060846405209
131.391555903608 -147.063883995347
131.352449000264 -145.066955483892
131.313854197623 -143.070060551423
131.275821697841 -141.073198344006
131.238395230808 -139.076364714277
131.20162098494 -137.07955490666
131.165548913141 -135.082768328002
131.13022862597 -133.085994627686
131.095713691382 -131.089228771063
131.062055014542 -129.092461791216
131.029313368502 -127.095677774569
130.997546846223 -125.09886900657
130.966818254674 -123.102013981369
130.937200836574 -121.105099590457
130.908768325915 -119.108105352177
130.88160011875 -117.111012918284
130.855785203287 -115.113801872175
130.831414250029 -113.116457527619
130.808583124214 -111.118954688674
130.787398948069 -109.121285211673
130.767972266998 -107.123423193157
130.750412602282 -105.12535995075
130.734844537176 -103.127078771899
130.721395117359 -101.128562608828
130.71019562866 -99.1297985674796
130.70138050015 -97.1307690914682
130.695082546751 -95.1314697955417
130.691437008952 -93.1318823296315
130.690579376621 -91.1320005179974
130.692634090365 -89.1318123564955
130.697728713935 -87.1313195902457
130.705971269401 -85.1305201611912
130.717458759624 -83.1294177706722
130.732280035942 -81.1280236984986
130.750497648517 -79.1263624605234
130.772153161754 -77.1244590349957
130.797258721827 -75.122365584674
130.825798045311 -73.1201338222353
130.85771078038 -71.1178424964622
130.892904739908 -69.1155844675101
130.931235312956 -67.1134746323889
130.972514629627 -65.1116380011796
131.016501149898 -63.1102301010093
131.062893966016 -61.109432611685
131.111335362818 -59.1094356063699
131.161409199157 -57.1104535136814
131.212631727547 -55.1127171083644
131.264461790611 -53.1164584531645
131.316292050298 -51.1219170129922
131.367456011404 -49.1293093181718
131.417229308879 -47.1388417387241
131.464830007635 -45.1506882978496
131.509423465573 -43.1649504416242
131.550142429186 -41.1816816239097
131.586081062889 -39.2008408496143
131.616337976782 -37.2222946632861
131.640017107603 -35.2457898006634
131.656214316376 -33.2709551792233
131.66403396075 -31.2972964165778
131.662606694704 -29.3241835686336
131.65109600253 -27.3508806426512
131.628704957485 -25.3765387622901
131.594608068548 -23.4002447859907
131.547929611152 -21.4210409162226
131.487652026388 -19.4379634186969
131.412517248845 -17.4500944924829
131.32116293229 -15.4566330270783
131.212157627835 -13.4569561081007
131.083972428796 -11.4507151132492
130.93481915933 -9.43790026445341
130.76243552671 -7.41890801539637
130.564087455143 -5.39462562913319
130.336571185719 -3.36651368214895
130.076178964638 -1.33669566248179
129.778617535192 0.691977136783151
129.439094296175 2.71582771801689
129.052506697243 4.73028976687915
128.613645766394 6.7298418579659
128.117468373058 8.70798765767
127.559546517672 10.6572974263262
126.936586156873 12.5695423775342
126.246854946823 14.4359513711702
125.490582585343 16.2476170830799
124.670164696702 17.9960337575977
123.790170179737 19.6736992119271
122.857044674438 21.2747932143793
121.878515779166 22.795715721789
120.862755790358 24.2354287776261
119.817422288584 25.5955712048716
118.748823197482 26.8802232207234
117.661290861505 28.0954843082752
116.556965893203 29.2490216169814
115.435798610513 30.3495531988613
114.295769823954 31.4064195189806
113.133072975428 32.4290927072096
111.942336964995 33.4266380866273
110.716883751448 34.4070939028139
109.449222400054 35.3769938931288
108.131587299611 36.3410548998553
106.756539934018 37.3019657417773
105.317623083684 38.2603729747432
103.809896092059 39.215069811401
102.230368721734 40.1631905005469
100.578209579974 41.1005005324085
98.8548803469439 42.0216735114364
97.0640570605562 42.9205977681417
95.2114039566927 43.7906124137942
93.3042382926148 44.6247915594358
91.3511013372974 45.4167214598481
89.3612001105695 46.1613179198242
87.3437943120425 46.8551231948239
85.3076842802509 47.4959000382571
83.2608691793207 48.0815588975262
81.2102656937029 48.6110475758761
79.1615044178016 49.0848169668413
77.118857364695 49.5045285239347
75.0852898606349 49.8726842175574
73.0625729941369 50.1923323091025
71.0514670399194 50.4668196434428
69.0518937020594 50.6996272068997
67.0631355192049 50.8942277823712
65.0840169916662 51.0539913028027
63.1130344963988 51.1820832498911
61.1485298159716 51.281419952577
59.1887754542984 51.3546520089818
57.2320913750737 51.4041888924142
55.2768965919653 51.4322460526406
53.3217499355937 51.4408893583637
51.3654250452376 51.4320445459828
49.4068743153186 51.4075243581847
47.4452830734858 51.3690272424685
45.4800531648439 51.3181578220962
43.5107918088681 51.2564140953538
41.5373002047366 51.1851940729612
39.5595481796461 51.1057858598659
37.5776548627815 51.0193655206147
35.5918193713779 50.9269890504746
33.6023031960406 50.8295933362751
31.6094105757393 50.7280132251688
29.6134515545771 50.6230070555291
27.6147720578315 50.5153114037244
25.6137196482089 50.4056431204719
23.6106711891035 50.294667288497
21.6059999389191 50.1829948436525
19.6000785721366 50.0711587116528
17.5932713113792 49.9596325955876
15.5858875617041 49.8488255689987
13.5781970157059 49.7390858845683
11.5704338189218 49.6307105872253
9.56278168690353 49.5239378881216
7.55538318977471 49.418966583915
5.54836799607695 49.3159475641032
3.541812515291 49.2149912694834
1.53577855176021 49.1161690521331
-0.469691761334251 49.0195235289982
-2.47458096240398 48.9250574500894
-4.47888520711554 48.8327546676252
-6.48261262822094 48.742569621271
-8.48578056286006 48.6544440854669
-10.4884218648407 48.568297943031
-12.490571590789 48.4840428637577
-14.4922639555451 48.4015848285066
-16.4935467155417 48.3208144498872
-18.4944624594611 48.2416205435942
-20.4950592773498 48.1638909586175
-22.4953764854544 48.0875224190544
-24.495462302057 48.012413080602
-26.4953613869618 47.9384688194909
-28.4951135258628 47.8656027301818
-30.4947620861807 47.7937454632346
-32.494337251763 47.7228327168963
-34.4938740068106 47.6528152117875
-36.493399723872 47.5836575639258
-38.4929395774586 47.5153383556158
-40.4925139229158 47.4478561261313
-42.4921410240428 47.3812156433482
-44.4918324843097 47.3154354912338
-46.4916016790142 47.2505373994886
-48.491454059424 47.1865585817534
-50.4913937469035 47.1235406554541
-52.4914222270748 47.0615236035256
-54.4915351970375 47.0005564873506
-56.4917337163901 46.9406932927626
-58.4920084927224 46.8819876208553
-60.4923549996605 46.8244901864156
-62.4927621048242 46.7682526332245
-64.4932224656219 46.7133267097832
-66.493726194902 46.6597599203186
-68.4942615348234 46.6076018434348
-70.4948217687063 46.5568944695097
-72.4953947537014 46.5076803599976
-74.4959739166492 46.4600020107662
-76.4965504198895 46.4138940756445
-78.4971185229177 46.3693891118511
-80.4976722395095 46.326518922989
-82.4982082642869 46.2853118436426
-84.4987247152369 46.2457896038076
-86.4992189630963 46.2079732298062
-88.499690594426 46.1718883229026
-90.5001385778394 46.1375587402287
-92.5005640854964 46.1050024497423
-94.5009662622448 46.074244695061
-96.501344245897 46.0453039099997
-98.5017000996433 46.0182110031146
-100.502031425884 45.9929851445345
-102.5023386825 45.9696564835702
-104.502621215253 45.9482505025183
};
\addlegendentry{w/o speed limit}
\addplot [line width=1.4pt, darkcyan0101189, dashed]
table {%
-204.492915768361 46.954535573334
-205.043126093569 46.9562968652429
-205.633319137272 46.9568640744569
-206.269147184475 46.9561512763839
-206.955586096514 46.9541986272653
-207.696381438744 46.9508335639396
-208.494216950017 46.9459052176624
-209.351287746725 46.9395908575301
-210.269331428797 46.9316313008396
-211.249176212885 46.9222545083535
-212.291069416209 46.9114310782063
-213.394801428768 46.8995221602596
-214.559872751971 46.8865994377756
-215.785526721573 46.8731934179759
-217.070858439067 46.8595297339714
-218.41485631648 46.8460977520966
-219.81694381554 46.8335756595433
-221.277741354357 46.8224385960586
-222.798920776592 46.8133667214592
-224.382675978123 46.8071756954394
-226.031398088743 46.8047518644155
-227.747577467355 46.8069615392336
-229.533741231345 46.8147903620987
-231.391874785295 46.8293476088237
-233.322888380631 46.851903490819
-235.327081855498 46.8839007014299
-237.40668209457 46.9272654444793
-239.561335458057 46.9837391672569
-241.790730182414 47.055102933413
-244.09436764729 47.1431497030535
-246.471478259226 47.2496743664506
-248.921262619312 47.3762409333822
-251.442928249838 47.5245936736549
-254.035628369811 47.6964385809839
-256.698591370015 47.8932839294305
-259.431283157062 48.1164174993592
-262.233480795541 48.3672368893264
-265.105185257093 48.6462972392868
-268.046559423694 48.9542751518601
-271.057682958096 49.2909816563866
-274.138507858225 49.6556394198691
-277.28886992677 50.0468073799438
-280.508342276233 50.4619122768189
-283.795471213213 50.8975785078559
-287.147530912031 51.3483791262575
-290.559327476029 51.8073025023691
-294.022716622515 52.2666970021427
-297.528195229765 52.7162915443112
-301.06487569366 53.1442785420314
-304.620787545691 53.5376371827841
-308.183345786837 53.8825819400004
-311.740170581608 54.166578449512
-315.279886769657 54.3746397281769
-318.791679468491 54.4938253118704
-322.265512626044 54.51258867841
-325.692958280249 54.4215302445783
-329.065608577307 54.2104151072241
-332.373849202523 53.8719980946252
-335.611624114495 53.3992618286242
-338.770189848377 52.7885968195758
-341.843356465199 52.0387453681415
-344.824863485786 51.1508711055923
-347.708513612187 50.1268510631625
-350.487834744494 48.9761526122997
-353.15378480623 47.6884236370543
-355.702295808655 46.2922824982167
-358.11836800346 44.7761431018638
-360.401228247422 43.1739537398517
-362.539292417866 41.490095096607
-364.535555819221 39.749821068286
-366.390576282718 37.964080159338
-368.132292765502 36.1631338377097
-369.762938180212 34.3297438247648
-371.337195966723 32.4865392067951
-372.85632957901 30.5927202421807
-374.339390685174 28.6268257327579
-375.812912724667 26.5773065806143
-377.253264458622 24.4077002385379
-378.702653191607 22.1284388705025
-380.128721529605 19.7122078492961
-381.529712626505 17.1552944980257
-382.882205053714 14.4504682680368
-384.1718871953 11.6004589400519
-385.381774176011 8.61275100476263
-386.489029521626 5.49870838152722
-387.481662227001 2.27189185338791
-388.33344400999 -1.0528697754626
-389.039557374417 -4.46397366797471
-389.591119574876 -7.9510570930855
-389.987423275981 -11.5045421617243
-390.232353954964 -15.1152332006704
-390.331449500026 -18.768803824503
-390.29357029467 -22.4546121337492
-390.129965356745 -26.1708142242513
-389.853361185803 -29.9173671425744
-389.478528961391 -33.6916632607121
-389.02186356466 -37.4941359184243
-388.499330040917 -41.3276306881497
-387.928683220003 -45.1920098514149
-387.328155450642 -49.0855428489763
-386.715771716614 -53.0059579076426
-386.108796976627 -56.9509705155762
-385.522887018392 -60.920137902497
-384.971811503565 -64.913763763409
-384.467287460154 -68.9325857124446
-384.018818492369 -72.9782540686296
-383.633413854234 -77.0540203563239
-383.315710000319 -81.1660572517787
-383.068366562781 -85.3228941225395
-382.892576743971 -89.5325308712242
-382.788403546379 -93.8007140585907
-382.754911625292 -98.1319175876886
-382.790190321959 -102.528554272131
-382.891398892067 -106.987298134108
-383.054803980533 -111.502622695095
-383.275892414626 -116.070013581653
-383.549503135182 -120.68620626684
-383.869994482312 -125.348916404946
-384.231068779728 -130.056518966167
-384.625754299164 -134.806898995846
-385.04649060983 -139.597288306026
-385.485484795408 -144.426577133217
-385.93512688423 -149.294115246944
-386.388139149608 -154.199598290933
-386.837956742516 -159.144251757625
-387.278814041628 -164.130890077455
-387.705751922705 -169.163410459943
-388.114658239501 -174.246436577599
-388.502200254095 -179.385086716372
-388.865907797831 -184.584552320965
-389.203610250862 -189.84756234984
-389.513706268512 -195.174038364964
-389.79507830317 -200.56342714128
-390.047070906093 -206.015181534953
-390.26957692419 -211.528770753691
-390.462981725 -217.103658291254
-390.627958100147 -222.739234068347
-390.765492333635 -228.434614383065
-390.876991327119 -234.188681790363
-390.964271060025 -240.000281701327
-391.029468809025 -245.868327677148
-391.074954458869 -251.791687395524
-391.103254705564 -257.769212312312
-391.116960681458 -263.79984150899
-391.118674403879 -269.881954972813
-391.110824861398 -276.012784043231
-391.09555412893 -282.189409753692
-391.074677843515 -288.409294484659
-391.049903200909 -294.670152538351
-391.022804837288 -300.970136552675
-390.994972330634 -307.307266272896
-390.967649571724 -313.679764951933
-390.942186209791 -320.08600207688
-390.919476820054 -326.524500357223
-390.899876424876 -332.993982445856
-390.883067934739 -339.493672617363
-390.868528314434 -346.023087936346
-390.855709589928 -352.582166752698
-390.843554627876 -359.170923783131
-390.830796974784 -365.789071299687
-390.816402767073 -372.436190830395
-390.799613767776 -379.111998972635
-390.780354310352 -385.816238884246
-390.758945333527 -392.548656817438
-390.736130527136 -399.308682327707
-390.712695469377 -406.095682835753
-390.689134756137 -412.9088429822
-390.665798885116 -419.747199489117
-390.643129436105 -426.609728701476
-390.621607425137 -433.495603058465
-390.601486504752 -440.404246095051
-390.583132659381 -447.335205893252
-390.567339219276 -454.287882642357
-390.554859678386 -461.261125817438
-390.547212577976 -468.253743773087
-390.545636273373 -475.26525471981
-390.550919452764 -482.295989999269
-390.563064839702 -489.346818120178
-390.581665248455 -496.418569928699
-390.605704663344 -503.511273397162
-390.633873961739 -510.624880878655
-390.664709518081 -517.758056215622
-390.697160029021 -524.907454746087
-390.731150468522 -532.070697980218
-390.766920345731 -539.248756232998
-390.805367269455 -546.44209992086
-390.847183304875 -553.650502175468
-390.89313829689 -560.874512005112
-390.944140696586 -568.115139737178
-391.001429655316 -575.373185285486
-391.066627668243 -582.649159268333
-391.142464483844 -589.943477729252
-391.23105495805 -597.256577170848
-391.334172292438 -604.588502436444
-391.452943116164 -611.938899787172
-391.587200244435 -619.305869146739
-391.735889810697 -626.683192697581
-391.897679274762 -634.063184794613
-392.07134892769 -641.448606836424
-392.255719667457 -648.850553889475
-392.449569400617 -656.275604441499
-392.651739132156 -663.724739413814
-392.861234581282 -671.195298595503
-393.077540879328 -678.683693753404
-393.300657914909 -686.186953687452
-393.531281602427 -693.703645804952
-393.77019714592 -701.235342507778
-394.01697722173 -708.786102195623
-394.269009287624 -716.355015046994
-394.52218779293 -723.939638255683
-394.771599661753 -731.538129467328
-395.012311841124 -739.145988583977
-395.240354653855 -746.761087787715
-395.453081115204 -754.383078495335
-395.649057166735 -762.014548136253
-395.82840811387 -769.659249750096
-395.991986400947 -777.314843147183
-396.141195872455 -784.976229604902
-396.277406607344 -792.642083901248
-396.402836526249 -800.314945585504
-396.524750477097 -807.999826465489
-396.652779893537 -815.696342342573
-396.794180996807 -823.399771510361
-396.951770454196 -831.106714711574
-397.123596218038 -838.815462513017
-397.304795974837 -846.523801811075
-397.488207876775 -854.231558769106
-397.665439548913 -861.939245066158
-397.827330594308 -869.646309138081
-397.963996028718 -877.35109481923
-398.064703786819 -885.052771339256
-398.119358232105 -892.749789650613
-398.120082743057 -900.437666178395
-398.06200928838 -908.10892228274
-397.943511624196 -915.753389425526
-397.766700273317 -923.358532424045
-397.536426870692 -930.909799714428
-397.259961613656 -938.391386599321
-396.946691884026 -945.78705490191
-396.60792379855 -953.080446438408
-396.255933610161 -960.255639793272
-395.904610782971 -967.297816635898
-395.570772556527 -974.19355134949
-395.272656435572 -980.93097912269
-395.030261399715 -987.500193546126
-394.863225842735 -993.893510422853
-394.790115394081 -1000.10650273468
-394.827533593519 -1006.13770552574
-394.989958585513 -1011.98719670249
-395.287009940042 -1017.65825067851
-395.721935435728 -1023.15646806267
-396.289401781278 -1028.48929047496
-396.980535855673 -1033.66584269749
-397.791857962121 -1038.69001848441
-398.725920906842 -1043.56156363624
-399.786799913202 -1048.27853347629
-400.987268475865 -1052.8357375729
-402.332610317578 -1057.22732884303
-403.83888667032 -1061.44442188858
-405.516437096307 -1065.48001751206
-407.354070586422 -1069.3378873245
-409.343471827991 -1073.02375899292
-411.474127674325 -1076.54688683883
-413.74378823166 -1079.91353128916
-416.143116928193 -1083.13385782733
-418.668875313758 -1086.21332413078
-421.322458061417 -1089.15115181993
-424.105905998033 -1091.94141954238
-427.01906867329 -1094.57533911667
-430.056883263839 -1097.04643827919
-433.212721446361 -1099.34960031666
-436.473525304749 -1101.49090434322
-439.831234823618 -1103.47358275377
-443.281354070264 -1105.29904023672
-446.821219980857 -1106.96849646398
-450.448840015098 -1108.48446640096
-454.164599201816 -1109.84747803847
-457.970372117581 -1111.05497925645
-461.866037020584 -1112.10578331392
-465.849592057153 -1112.99966614582
-469.916620242659 -1113.74664782584
-474.062168011244 -1114.35432078587
-478.279940422885 -1114.83426404531
-482.564766760085 -1115.19694513633
-486.913873520949 -1115.44411596247
-491.323598578727 -1115.56312219951
-495.79017020765 -1115.54467660243
-500.306686517878 -1115.36752440158
-504.862150358296 -1115.01009402403
-509.442154322795 -1114.45328496946
-514.032425713997 -1113.69096738455
-518.618460180901 -1112.72547984584
-523.185208468636 -1111.56354206837
-527.723103923666 -1110.21967062441
-532.23318899258 -1108.7172892772
-536.720749763542 -1107.07535302008
-541.196228787796 -1105.31373879021
-545.670246285292 -1103.45178951808
-550.148515029121 -1101.50697807748
-554.642542558666 -1099.49565907517
-559.165226480237 -1097.42920088696
-563.727480823401 -1095.31817530768
-568.336109733428 -1093.17351597576
-572.995029942388 -1091.00380207596
-577.707870616607 -1088.81771181938
-582.478177671738 -1086.62073784368
-587.307361421997 -1084.41751885071
-592.196332108314 -1082.21210530835
-597.145130651754 -1080.0059754213
-602.15353860989 -1077.80022603525
-607.220868678628 -1075.59533053673
-612.345584651621 -1073.39069405781
-617.525132100388 -1071.1823430617
-622.756948015796 -1068.96505655243
-628.038415274635 -1066.73511821945
-633.367554093558 -1064.49045014142
-638.743222748759 -1062.23102142052
-644.165169309152 -1059.95859697269
-649.633642270913 -1057.6766510097
-655.148570287324 -1055.39108612891
-660.708614441828 -1053.10918576438
-666.310107206257 -1050.83889903094
-671.947462626143 -1048.59032447228
-677.6135379683 -1046.37534477607
-683.300176992447 -1044.20788554334
-688.998871973772 -1042.10498063755
-694.701403859953 -1040.08647812455
-700.400431603382 -1038.17381391175
-706.089861347834 -1036.38808370549
-711.764460140385 -1034.74854156575
-717.418802892805 -1033.27013873772
-723.046484430069 -1031.96090665627
-728.639255691934 -1030.82020708494
-734.185677238395 -1029.83802210772
-739.671373835011 -1028.99730564424
-745.078462331947 -1028.26951867572
-750.38976653914 -1027.61848111217
-755.592409107836 -1027.02621172659
-760.67743521984 -1026.49769676126
-765.643129698841 -1026.0308058212
-770.499446842448 -1025.63706567242
-775.264509895907 -1025.29387824628
-779.96106552105 -1025.00240479092
-784.607849515424 -1024.75624624531
-789.209656146809 -1024.58963696433
-793.756812145984 -1024.52573084591
-798.226320286149 -1024.60617330498
-802.593103291613 -1024.85834768066
-806.837486112606 -1025.28998046075
-810.947684269112 -1025.89619796861
-814.92003958138 -1026.66324625069
-818.750528608461 -1027.58084956364
-822.434797970608 -1028.64286403991
-825.974930833253 -1029.8383122137
-829.373059433427 -1031.15782670264
-832.628329122929 -1032.59633911267
-835.739201728114 -1034.14997593842
-838.704846253716 -1035.81601756693
-841.525392749147 -1037.59246759389
-844.203951172246 -1039.4673365499
-846.738499801053 -1041.4417946702
-849.129646373851 -1043.50409551492
-851.371324080766 -1045.65238965815
-853.456437341832 -1047.87937909493
-855.371933012125 -1050.18043386503
-857.107218563952 -1052.54392359338
-858.645103115147 -1054.96589557827
-859.994623981369 -1057.42101015987
-861.13548460355 -1059.90957411889
-862.107173054343 -1062.39709891058
-862.878456996393 -1064.89257980895
-863.505511377055 -1067.36917679051
-863.961578001388 -1069.83608695069
-864.285914907705 -1072.28635371287
-864.456375219401 -1074.72819177024
-864.491000631318 -1077.16614309311
-864.372338200927 -1079.60587630662
-864.102529613644 -1082.05261368428
-863.67782633472 -1084.5083996779
-863.097630759368 -1086.9752530581
-862.37501394834 -1089.45671826955
-861.510266947454 -1091.95313320132
-860.52346977731 -1094.47184488216
-859.407630170134 -1097.00932278014
-858.175244316244 -1099.57117499297
-856.811950745286 -1102.14528045133
-855.327383532401 -1104.73201690266
-853.708206328117 -1107.31218168308
-851.957988847739 -1109.87762803962
-850.069728737891 -1112.40800535854
-848.046857265158 -1114.89457079189
-845.891838947994 -1117.33170585896
-843.608285912635 -1119.71665633425
-841.204510490016 -1122.05578722707
-838.689485334808 -1124.35443048231
-836.075549849663 -1126.62288890191
-833.375236136547 -1128.87451481406
-830.603079601764 -1131.1240839805
-827.775384741909 -1133.3883104702
-824.909946679644 -1135.68539253788
-822.02608861923 -1138.03201461026
-819.14491804341 -1140.44144167017
-816.289292031334 -1142.92350598914
-813.48015857981 -1145.48556704463
-810.727963132876 -1148.13898703831
-808.035780826041 -1150.89517022137
-805.405703368408 -1153.75929678996
-802.838706409745 -1156.7288418385
-800.334355671802 -1159.79614465285
-797.893060979527 -1162.95441103837
-795.517932511199 -1166.20075685678
-793.213769522922 -1169.53540966564
-790.983952050418 -1172.95860235723
-788.834024292447 -1176.47361505704
-786.762136029316 -1180.08207240392
-784.767989292396 -1183.78829240994
-782.858451621584 -1187.60056851292
-781.042056302549 -1191.52571213825
-779.336751765133 -1195.56972894099
-777.739335400978 -1199.72798495769
-776.255731008007 -1203.99569556639
-774.896773618267 -1208.36541690412
-773.667952759444 -1212.82474722897
-772.56674436268 -1217.35938012393
-771.595183465162 -1221.95733528412
-770.751052855326 -1226.60894226782
-770.022663032555 -1231.31340478861
-769.402935845565 -1236.07426309888
-768.881868811443 -1240.89332772044
-768.449109081099 -1245.7701911017
-768.098068024597 -1250.7008397013
-767.819330190468 -1255.6810567709
-767.60698038825 -1260.70316605683
-767.456315730945 -1265.7592864959
-767.365399015215 -1270.83933170238
-767.336109937629 -1275.93276120873
-767.372931848167 -1281.02732716057
-767.482305105984 -1286.10859586834
-767.675909717217 -1291.16186553196
-767.973159952377 -1296.17368142523
-768.397372386002 -1301.13149295507
-768.972960793679 -1306.02560567738
-769.717412282764 -1310.84695127788
-770.640196281177 -1315.58914041027
-771.742678921436 -1320.24793844934
-773.012280795755 -1324.82022672653
-774.445781994064 -1329.30052742657
-776.035590472172 -1333.68261385258
-777.763823726729 -1337.96329138397
-779.619834540917 -1342.13928124087
-781.592344833776 -1346.21071617561
-783.670403251329 -1350.18197083523
-785.867344520654 -1354.04960383386
-788.178588234115 -1357.82271204278
-790.584788659542 -1361.5248058472
-793.088333872369 -1365.16915797051
-795.673463871036 -1368.78406220107
-798.341910495396 -1372.38399643258
-801.114906882491 -1375.96161099319
-803.99672788418 -1379.51975742722
-807.008829905796 -1383.03747004196
-810.170072633521 -1386.48200210714
-813.476359790906 -1389.83899138931
-816.914762255669 -1393.10609851134
-820.468120659078 -1396.27702759611
-824.114045143707 -1399.34823516934
-827.833272397853 -1402.32733807384
-831.609551172024 -1405.23839198489
-835.435120144855 -1408.10379469087
-839.287305020703 -1410.94290964699
-843.156014002442 -1413.76992094544
-847.035690631948 -1416.60746151138
-850.931980280914 -1419.47489650895
-854.850482788725 -1422.40200174136
-858.798821663825 -1425.4072806253
-862.765888220345 -1428.51371290991
-866.745528402685 -1431.72788956418
-870.716286000358 -1435.0668956084
-874.667146397677 -1438.53252308791
-878.577222014521 -1442.13243117475
-882.429151661011 -1445.86957795671
-886.208756284947 -1449.74524559691
-889.902582872986 -1453.7610478168
-893.502197790336 -1457.9166282642
-897.000188444136 -1462.21200031848
-900.391665095468 -1466.64722236824
-903.674127293717 -1471.22247350429
-906.845035870586 -1475.93958278985
-909.900514976449 -1480.80102645328
-912.83580414829 -1485.8084703376
-915.64589158629 -1490.95995279971
-918.32756825791 -1496.24885744818
-920.881640593343 -1501.66291783068
-923.314496326434 -1507.18237678298
-925.639983244956 -1512.7792009826
-927.881840043572 -1518.41847246417
-930.07649698423 -1524.06165952094
-932.274021803054 -1529.67241450622
-934.534865145052 -1535.2247997789
-936.899389013329 -1540.71941848319
-939.347959883564 -1546.19378637885
-941.829827352382 -1551.69269471532
-944.292218456471 -1557.24670511839
-946.684282248059 -1562.86965142746
-948.959571643078 -1568.56081763164
-951.078661607596 -1574.30921111635
-953.011221915374 -1580.09833983365
-954.736534426966 -1585.91026217621
-956.242182173606 -1591.72833816401
-957.522444114985 -1597.53838231739
-958.577266959157 -1603.32859116574
-959.40958807324 -1609.08890256391
-960.022352491934 -1614.80973735178
-960.420090162916 -1620.48126454384
-960.609834187238 -1626.09259298411
-960.602061000263 -1631.63294474664
-960.410981909917 -1637.09313879422
-960.060957759102 -1642.4670621746
-959.572843986253 -1647.75473712701
-958.952285853639 -1652.95909431323
-958.207961487581 -1658.08438349367
-957.327473047139 -1663.13372002061
-956.307676488559 -1668.11127236093
-955.151753016419 -1673.02307313705
-953.842785881839 -1677.86984662119
-952.399953726008 -1682.66102749669
-950.821565774568 -1687.40139867773
-949.11496249875 -1692.0987126155
-947.29262975143 -1696.76430464174
-945.35296626929 -1701.40394794128
-943.31084228758 -1706.03228616446
-941.151959859628 -1710.64939371433
-938.873083139906 -1715.2609401414
-936.451426614139 -1719.85871893101
-933.866429328515 -1724.4325948809
-931.101228400247 -1728.96999285898
-928.148443942017 -1733.45794191197
-925.018305915941 -1737.89662723176
-921.726170605703 -1742.2894635327
-918.292802243949 -1746.646822838
-914.741193975868 -1750.9843415042
-911.091759404641 -1755.31663153258
-907.363569300372 -1759.65827111562
-903.573832947005 -1764.02290778839
-899.737544991967 -1768.421246023
-895.867361809191 -1772.86106056042
-891.974162602098 -1777.34804070249
-888.067017393986 -1781.88595576224
-884.151782187752 -1786.47511507522
-880.228580114582 -1791.11242052841
-876.291448732429 -1795.78985440064
-872.332378965116 -1800.49668474371
-868.342346994766 -1805.21942490189
-864.311101805572 -1809.94165933421
-860.227226946582 -1814.64407546676
-856.078722971671 -1819.30447498865
-851.855678122267 -1823.90250793006
-847.551778795699 -1828.42075930744
-843.165764679105 -1832.84732894647
-838.70181319548 -1837.17714892672
-834.168327596498 -1841.40824002824
-829.576820721105 -1845.53984738576
-824.942228510872 -1849.57494403701
-820.282140773725 -1853.52084227422
-815.610327337541 -1857.38306097657
-810.924580066753 -1861.15151642199
-806.211235291629 -1864.80407404739
-801.453298147869 -1868.31533777502
-796.634645622979 -1871.66141329623
-791.742444283475 -1874.82279102647
-786.76866637066 -1877.78661919762
-781.709553003847 -1880.54513928919
-776.563714815346 -1883.09090868745
-771.332079286539 -1885.41527650504
-766.020951451953 -1887.5152578144
-760.641423609147 -1889.395227913
-755.20773531828 -1891.06897491356
-749.734913762082 -1892.56300736921
-744.230717639569 -1893.90168839484
-738.693303136636 -1895.10583492844
-733.111339753059 -1896.19126589111
-727.467337271253 -1897.1653972258
-721.744786474408 -1898.02294944938
-715.932520554278 -1898.74826302015
-710.028326874792 -1899.32593082719
-704.03923419443 -1899.74229510561
-697.978934216135 -1899.98270900686
-691.863399470669 -1900.02989811185
-685.708433301325 -1899.86821876354
-679.528013668891 -1899.49267245433
-673.333005107193 -1898.90968627131
-667.131472920668 -1898.13600010265
-660.926858833664 -1897.19613186725
-654.71540314392 -1896.11598463669
-648.489608370999 -1894.91873059211
-642.244005625322 -1893.62635812465
-635.977288418388 -1892.25938328608
-629.690705057418 -1890.83578935027
-623.386733888657 -1889.37174593514
-617.067014767991 -1887.88025334737
-610.735013354538 -1886.37272941784
-604.397290223262 -1884.85911375648
-598.063111873728 -1883.34793837719
-591.743641214395 -1881.84703019401
-585.451413923829 -1880.36376051522
-579.200154600329 -1878.90614226032
-573.004329063984 -1877.482834866
-566.878505914627 -1876.10280215301
-560.836773936169 -1874.77637695558
-554.892406123022 -1873.51487403332
-549.057640708393 -1872.33048520962
-543.343298901067 -1871.2360751381
-537.757414119004 -1870.2446854486
-532.305235291978 -1869.36902944281
-526.988825952466 -1868.62190209448
-521.807658757511 -1868.01276841894
-516.75875633435 -1867.54760824849
-511.837659521044 -1867.22945055521
-507.037403965379 -1867.05697593922
-502.350954104192 -1867.02221155553
-497.769435158696 -1867.11261150868
-493.28468495079 -1867.31944617383
-488.89252541232 -1867.63319100346
-484.588899013987 -1868.04597459058
-480.369039002217 -1868.54711820699
-476.227517490383 -1869.12433093776
-472.157053364895 -1869.76300116351
-468.148753319294 -1870.44813730287
-464.190873440862 -1871.16287909041
-460.265580461532 -1871.88388936808
-456.351749096436 -1872.59369543674
-452.428844816459 -1873.2839905316
-448.487407373952 -1873.97702607221
-444.529734192259 -1874.70779914244
-440.562771803223 -1875.49794780906
-436.595535523392 -1876.35287354138
-432.637873085375 -1877.26410485041
-428.699175275127 -1878.21239163119
-424.787325230154 -1879.17145601493
-420.9084881082 -1880.11139461178
-417.067139932911 -1881.00193423827
-413.266278103215 -1881.81521083332
-409.507529141288 -1882.52859431529
-405.790862064431 -1883.12756306887
-402.113768468072 -1883.60830293009
-398.469763336016 -1883.97796312096
-394.848395007645 -1884.24911770187
-391.237185626827 -1884.43277699018
-387.624662771905 -1884.53505641703
-384.00435580351 -1884.55449005468
-380.37846390358 -1884.48340327285
-376.758640533833 -1884.3136090563
-373.162732139247 -1884.04350055394
-369.610530069647 -1883.67870207898
-366.120030574365 -1883.23614404868
-362.704875666155 -1882.74243353501
-359.375280171514 -1882.22096891354
-356.136343002985 -1881.70066659908
-352.98846586958 -1881.20734490305
-349.928769324271 -1880.76424434301
-346.950945636761 -1880.39571282305
-344.04766521737 -1880.1037593842
-341.208993500107 -1879.91174099471
-338.426892258779 -1879.80818351079
-335.696413979592 -1879.82889477428
-333.013644331818 -1879.96625440128
-330.381841809265 -1880.26317151305
-327.79807850956 -1880.69839526107
-325.26808804906 -1881.29641709743
-322.781495833142 -1882.02282394739
-320.339995419051 -1882.88962105361
-317.926619261027 -1883.86442667116
-315.541956725839 -1884.95669054465
-313.171313939134 -1886.14615061823
-310.820700240384 -1887.44391785017
-308.488669938515 -1888.84512415878
-306.189882425929 -1890.3581575115
-303.943832322803 -1891.98797600649
-301.758811890192 -1893.72110013208
-299.65871100134 -1895.55593927784
-297.634862194525 -1897.46045856953
-295.693528076732 -1899.41771419587
-293.824953644169 -1901.40034545683
-292.016858039452 -1903.38397561597
-290.254811513871 -1905.34349832426
-288.522596593473 -1907.25883011205
-286.806027225677 -1909.11604551887
-285.084425219381 -1910.89563223744
-283.340900852508 -1912.58579872296
-281.569143931436 -1914.19198892303
-279.754590746945 -1915.71063082812
-277.871693523449 -1917.12087493337
-275.918111433062 -1918.43475533226
-273.870769808277 -1919.62260099797
-271.704453894279 -1920.63752232662
-269.429642215981 -1921.49531458609
-267.037795979841 -1922.16489510334
-264.538268183404 -1922.6647014533
-261.938061750413 -1923.01717521337
-259.235922510683 -1923.22886860996
-256.437613478069 -1923.35039962576
-253.538053028738 -1923.39078665456
-250.538974331476 -1923.39817037555
-247.442237505427 -1923.39270203221
-244.256024954611 -1923.40980939947
-240.992094704242 -1923.47422893611
-237.663979926334 -1923.61485573961
-234.291831313912 -1923.84236721541
-230.895502914289 -1924.1639601463
-227.493306066484 -1924.5869285588
-224.093646235122 -1925.08341039736
-220.693144942722 -1925.64844273893
-217.280515744592 -1926.29144186079
-213.84253489712 -1927.027933649
-210.369468813041 -1927.88289874827
-206.855273924395 -1928.87344322395
-203.299766871235 -1930.01094498583
-199.710329642483 -1931.3122955476
-196.098780245741 -1932.79297518945
-192.47879217448 -1934.46361577034
-188.862889315938 -1936.32773201338
-185.26078306713 -1938.38161337942
-181.677850655027 -1940.6138938666
-178.113813022657 -1943.00700762219
-174.559583821374 -1945.53919221265
-170.999263339856 -1948.18505544671
-167.415347384942 -1950.91441396974
-163.788689421992 -1953.69282433864
-160.096683528845 -1956.48302947788
-156.318539609582 -1959.25213978306
-152.436998820871 -1961.96760169851
-148.472134049348 -1964.58052156064
-144.492064050337 -1967.04693448572
-140.530624119129 -1969.35643131393
-136.617686662382 -1971.51298431399
-132.779631398609 -1973.53022721739
-129.035485037867 -1975.42275886537
-125.39818693483 -1977.20823482405
-121.874958378222 -1978.90510350242
-118.470107278184 -1980.52739917015
-115.183176328577 -1982.08373456067
-112.011084154226 -1983.5785270092
-108.950366542677 -1985.01119427356
-105.996556826084 -1986.37384900416
-103.145867340529 -1987.65869835649
-100.397386363775 -1988.86884040308
-97.7459052702959 -1989.99729860262
-95.1889004017635 -1991.05134202547
-92.7215812846657 -1992.03463232147
-90.3390846023862 -1992.95140038496
-88.0361167402231 -1993.81102153657
-85.8066198805974 -1994.62113364645
-83.6442924068309 -1995.39018430798
-81.5427355355576 -1996.12714531857
-79.4959753839871 -1996.8418087576
-77.4980026517437 -1997.54349591366
-75.5426664111198 -1998.24016111964
-73.6248320929684 -1998.94012595218
-71.7400302633834 -1999.65105226064
-69.8843500419106 -2000.37949490803
-68.0546585332926 -2001.13134849192
-66.2494003509587 -2001.91320623995
-64.4682172081227 -2002.73021512336
-62.7114959126512 -2003.58507446818
-60.9798040324171 -2004.47927221725
-59.2738387249975 -2005.41454265603
-57.5943443071831 -2006.39141928757
-55.9418785352475 -2007.40889096183
-54.3165683923552 -2008.46548046592
-52.7179404407022 -2009.55936446542
-51.1450327102262 -2010.68834873851
-49.5964967759006 -2011.84997940852
-48.0708784899742 -2013.04149223996
-46.5666206246026 -2014.25995213663
-45.0817013697975 -2015.50286005807
-43.6136343147134 -2016.76837995722
-42.1598982230782 -2018.05489296377
-40.7186817636644 -2019.36104055984
-39.2884012813504 -2020.68517165589
-37.8667880398906 -2022.02474297958
-36.452305697262 -2023.37814760928
-35.0437500793489 -2024.74373921141
-33.639935040783 -2026.12016114442
-32.2395279266158 -2027.50651709199
-30.8413825167088 -2028.90188815603
-29.4448644757596 -2030.30513644656
-28.0494808330684 -2031.71513703225
-26.6547155166456 -2033.13099803825
-25.2601065069968 -2034.55199632188
-23.8652476023741 -2035.97755424556
-22.4699586989144 -2037.40723148148
-21.074124048025 -2038.84072342174
-19.6775651746325 -2040.27780539513
-18.2803248222647 -2041.71810921979
-16.8825691347127 -2043.16127707477
-15.4843894864636 -2044.60714070661
-14.0858945845187 -2046.05562783704
-12.687242883941 -2047.50668214501
-11.2886581704562 -2048.96021164938
-9.89042872708961 -2050.41606384533
-8.49286716214529 -2051.87401419343
-7.09630071335755 -2053.33374906332
-5.70106537581579 -2054.79483530338
-4.3074404602894 -2056.25675165849
-2.91557841731786 -2057.71888562906
-1.52561283807419 -2059.18036491474
-0.137454246137579 -2060.64006347014
1.24928847756716 -2062.09666382793
2.63511554062227 -2063.5484462673
4.02069251556791 -2064.99337462279
5.40693494256392 -2066.42921447229
6.79512751972689 -2067.85356749793
8.18683974066905 -2069.26368197209
9.58347636749013 -2070.65643008043
10.9869476709814 -2072.02849376274
12.4000964618155 -2073.37626892139
13.8257976432842 -2074.6958123586
15.2667988859861 -2075.98265587774
16.7260457737604 -2077.23203073811
18.206906968222 -2078.43864481433
19.712708893567 -2079.59692507002
21.2485976048293 -2080.69784197314
22.8189924187175 -2081.73117286402
24.4236978770646 -2082.69345015273
26.0635888349723 -2083.57686069536
27.7386901056736 -2084.37345452261
29.4479459706063 -2085.07519658016
31.1896063219173 -2085.67344093864
32.9608533531593 -2086.15927815729
34.7567845227487 -2086.52528006173
36.5712719999146 -2086.75897787447
38.3963971232854 -2086.85069731172
40.223465822657 -2086.8071683517
42.0431771630715 -2086.62717656799
43.8460814091599 -2086.31168727629
45.623222551428 -2085.86355672194
47.3665099632178 -2085.28714632752
49.0689079383091 -2084.58792819083
50.721386985387 -2083.76474537783
52.3195414501206 -2082.82649394078
53.8620039883944 -2081.78587057719
55.346203939162 -2080.65078557678
56.7711132391349 -2079.42960632344
58.1370956892996 -2078.13049080089
59.4456068953025 -2076.76125071606
60.6989484033709 -2075.32935566559
61.900103029886 -2073.84187462525
63.0525733665386 -2072.30537495733
64.160209301571 -2070.72583237761
65.227044897817 -2069.1086150525
66.2566886435951 -2067.45798680176
67.2530324662813 -2065.77807904773
68.2209708725534 -2064.07382882926
69.1640689486789 -2062.34867240622
70.0856809131058 -2060.60569892767
70.9889288499367 -2058.84763761878
71.8766911123728 -2057.07688497245
72.751565536476 -2055.29554222483
73.6158738408289 -2053.50544836306
74.471647771708 -2051.70819627859
75.3206386672163 -2049.90516855397
76.1643277709704 -2048.09753735238
77.003938567131 -2046.28629241232
77.8404457965621 -2044.47227365514
78.6746071956684 -2042.65618636177
79.5069843777026 -2040.83860730272
80.3379644443552 -2039.01997754772
81.1677747235726 -2037.20061111347
81.99650552945 -2035.38072231822
82.8241208513344 -2033.56043682813
83.6504825270117 -2031.73980645606
84.4753762954059 -2029.91882641533
85.2985437875146 -2028.09745472555
86.1197042359912 -2026.27562244821
86.9385775718382 -2024.45323809622
87.754895640626 -2022.63019695991
88.5684079278127 -2020.80639878037
89.3788921379176 -2018.98175728967
90.1861587293207 -2017.15618657867
90.9900424967566 -2015.32959043451
91.7904077093127 -2013.50187059361
92.5871506762447 -2011.672929348
93.3801963102914 -2009.8426803681
94.1695135816157 -2008.01104951803
94.9551066181756 -2006.177977395
95.7370136060371 -2004.34341271194
96.5153040031727 -2002.50731752196
97.2900663672138 -2000.6696614216
98.0614118800018 -1998.83042790622
98.8294662540422 -1996.98961284908
99.5943504705386 -1995.14722018964
100.356186356688 -1993.30325952136
101.115088918223 -1991.45775013438
101.87115327593 -1989.61071149678
102.624465977384 -1987.76216684373
103.375096469236 -1985.91213961201
104.123096508763 -1984.06065772612
104.868498776722 -1982.20774618987
105.611319448144 -1980.3534323611
106.351565281368 -1978.49774662356
107.089222594018 -1976.64071468622
107.824271084172 -1974.78235757223
108.556675029095 -1972.92269828914
109.28639477253 -1971.06175583114
110.01337786443 -1969.19954859499
110.7375728627 -1967.33609553661
111.458916039583 -1965.47141016835
112.177346428371 -1963.60550936397
112.892788722164 -1961.73840672767
113.605163785389 -1959.87011504151
114.314379993815 -1958.00064937037
115.020336678178 -1956.13002345909
115.722916782598 -1954.25825302651
116.421986027021 -1952.38535274427
117.117388601707 -1950.51133791087
117.808950432492 -1948.63621862603
118.496468842785 -1946.76000706112
119.179719728665 -1944.88271234188
119.858451015735 -1943.004342343
120.532392207354 -1941.12489991181
121.20124154035 -1939.24438317567
121.864683644274 -1937.36278592423
122.522380220883 -1935.48009356757
123.173986303149 -1933.59631254619
123.819173470872 -1931.71147969517
124.457665784836 -1929.82567417666
125.089237548361 -1927.93897780107
125.713643510798 -1926.0513961309
126.33045829292 -1924.16275888804
126.938987732381 -1922.272729179
127.538327061875 -1920.38092916554
128.127482124734 -1918.48704287466
128.705475148424 -1916.59081409072
129.271374088113 -1914.6919856954
129.824326154481 -1912.79031929596
130.363595483247 -1910.88566458133
130.888554747266 -1908.97789272775
131.398638647449 -1907.0668374325
131.893311463249 -1905.15231188506
132.372018167057 -1903.23411439034
132.834213964148 -1901.31200378953
133.279328288436 -1899.38576812275
133.706786912919 -1897.45530662876
134.116097007486 -1895.52063934879
134.50686094912 -1893.58182622618
134.878450325627 -1891.6388457407
135.230724930161 -1889.6917356804
135.563600316952 -1887.74055115369
135.876727275125 -1885.78532781474
136.169678423255 -1883.82613889853
136.442046037472 -1881.86306191301
136.693591510921 -1879.89618030309
136.92433299746 -1877.92559567972
137.134556028487 -1875.9514984412
137.324819705097 -1873.97415576005
137.495914405159 -1871.99386932816
137.64882152081 -1870.01094179093
137.784651916656 -1868.02567224786
137.904595119101 -1866.03834434409
138.009876272966 -1864.04922515118
138.101713764111 -1862.05855452276
138.181305233278 -1860.0665411687
138.249807371506 -1858.07336747811
138.308327765863 -1856.079190333
138.357927450535 -1854.08414972417
138.39961604517 -1852.08837210213
138.434341856811 -1850.09196921597
138.46299305609 -1848.09503716321
138.486393710216 -1846.09765891637
138.505305883594 -1844.09990681091
138.520432015787 -1842.10184981595
138.532408202019 -1840.1035489895
138.5418135413 -1838.10505816954
138.54916798582 -1836.10642338476
138.554935063828 -1834.1076859066
138.559523883285 -1832.10887939103
138.563291294035 -1830.11003543537
138.566546954023 -1828.1111740661
138.569552077359 -1826.1123138053
138.572533352018 -1824.11346603341
138.57567162058 -1822.11463589194
138.57911358365 -1820.11582984723
138.58298214708 -1818.11705339475
138.587366652294 -1816.11830794912
138.592337713682 -1814.11959823791
138.597937851145 -1812.12092528406
138.604199637756 -1810.12228660831
138.611129397799 -1808.12368083795
138.61871787311 -1806.12510703586
138.626944723571 -1804.12656389635
138.635775156716 -1802.12805024781
138.645168145056 -1800.12956602689
138.655077238225 -1798.13110988777
138.665444968451 -1796.1326810635
138.676217610584 -1794.13427780189
138.687340634227 -1792.13589702553
138.698757146621 -1790.13753902588
138.710408318731 -1788.13920227541
138.722245646297 -1786.14088604957
138.734217130311 -1784.14258697747
138.746276718504 -1782.14430383274
138.758378942632 -1780.14603317989
138.770484304796 -1778.14777507265
138.782552694978 -1776.14952535663
138.794547675627 -1774.15128098271
138.806431470286 -1772.15303849521
138.818172150253 -1770.15479362116
138.829738120992 -1768.15654283766
138.841100291974 -1766.15828306476
138.852228286933 -1764.16000977776
138.863096469642 -1762.16172327729
138.873679165834 -1760.16341778543
138.883947044453 -1758.16509125103
138.893870835142 -1756.16673950989
138.903424824152 -1754.16836079655
138.912578238982 -1752.16995096967
138.921304003468 -1750.17150691223
138.929574407276 -1748.17302550931
138.937364429969 -1746.17450274513
138.944642669961 -1744.17593713604
138.95138652442 -1742.17732986382
138.957569907664 -1740.17868383384
138.963173055813 -1738.18000200503
138.968169941382 -1736.18129075734
138.972543309012 -1734.1825503025
138.976276433586 -1732.18378370262
138.979357764583 -1730.18499519455
138.981773186223 -1728.18618670065
138.983511871847 -1726.18736309064
138.984569362223 -1724.18852486843
138.984939622985 -1722.18967610136
138.984621406098 -1720.19082154518
138.98362208074 -1718.19196558408
138.981949456638 -1716.19311117109
138.979621647728 -1714.19426609857
138.976651912007 -1712.19543512687
138.973059822537 -1710.19662176932
138.96886809212 -1708.19783191704
138.964106929911 -1706.19907314072
138.958807155137 -1704.20035120577
138.953009312517 -1702.20167236303
138.946757514685 -1700.2030407768
138.940099798437 -1698.20446430722
138.933081869742 -1696.2059475507
138.925758636433 -1694.20749544339
138.91817905957 -1692.20911104047
138.910405781368 -1690.21080197364
138.902492432173 -1688.21257121135
138.894501813351 -1686.21442286714
138.88648700305 -1684.21636022113
138.878506500866 -1682.21838216074
138.870615340478 -1680.22049157307
138.862868272483 -1678.22268656362
138.855315645549 -1676.2249661559
138.848006710508 -1674.22732353438
138.840980687017 -1672.22975750688
138.834278517556 -1670.23225830834
138.827933906321 -1668.23481989316
138.821979149856 -1666.23742860359
138.816435727849 -1664.24007454495
138.811322329638 -1662.24274856239
138.806649782559 -1660.24544050694
138.802421467522 -1658.2481398014
138.798633584699 -1656.25083869525
138.795274937082 -1654.2535283918
138.792335411112 -1652.25620353302
138.789785004987 -1650.2588572666
138.787590447679 -1648.26149079695
138.785707355349 -1646.26409812726
138.784089049764 -1644.26667750354
138.782679648999 -1642.26922389202
138.78143177789 -1640.27173069618
138.780293826444 -1638.27419143593
138.779217674313 -1636.27660260041
138.778152342017 -1634.27896273031
138.777050661598 -1632.28126645158
138.775865839911 -1630.28351344978
138.774553605598 -1628.28570147604
138.773074867559 -1626.28782760495
138.771388417056 -1624.28989234764
138.769458025722 -1622.29189547244
138.767245441282 -1620.2938340115
138.764709081325 -1618.29571167197
138.761817664191 -1616.29752635216
138.758538008575 -1614.29927893572
138.754842046703 -1612.30097004036
138.750699201365 -1610.30259921532
138.746088132366 -1608.30416718901
138.741000058347 -1606.30567664977
138.735419582408 -1604.30712897588
138.729345501122 -1602.30852498982
138.722780268353 -1600.30986874672
138.715728750765 -1598.31115876792
138.708204228735 -1596.31240191465
138.700224350306 -1594.31360030319
138.69181189992 -1592.31476329394
138.682988413484 -1590.31589825488
138.673787342048 -1588.31701262748
138.664241151524 -1586.31811630593
138.654392292206 -1584.31921411814
138.644281326401 -1582.32031167212
138.633952018796 -1580.32141706857
138.623450535675 -1578.32253519486
138.612823060731 -1576.32367432591
138.602121542513 -1574.32483863677
138.591399652898 -1572.32603826367
138.580712780255 -1570.32727527977
138.570127439997 -1568.32855908618
138.559720622439 -1566.32989419272
138.549568708686 -1564.33128335764
138.539755065164 -1562.33273045789
138.530356606882 -1560.33423938114
138.521462150384 -1558.33580844829
138.513156286667 -1556.33744143726
138.50552408548 -1554.33913442233
138.498651332388 -1552.34088512383
138.492612415028 -1550.34268954264
138.487479515223 -1548.34454203423
138.483321695069 -1546.34643476551
138.480192486369 -1544.34835892841
138.478142479767 -1542.35030681438
138.477199482078 -1540.35226529856
138.477384094811 -1538.35422655598
138.478703019383 -1536.3561768633
138.481143503989 -1534.35810732672
138.484681520935 -1532.36000819946
138.489276864814 -1530.36187056353
138.494873357305 -1528.36368843709
138.501402999782 -1526.3654516666
138.508782320072 -1524.36715723554
138.516922612762 -1522.36880026113
138.525725590796 -1520.37038110919
138.535083152635 -1518.37189912832
138.544883368741 -1516.37335432086
138.555010651772 -1514.37475027116
138.565348883433 -1512.37608970341
138.575777216872 -1510.37737858631
138.586183090178 -1508.37862220871
138.596445236918 -1506.37982744134
138.606456037609 -1504.38099978183
138.616104562664 -1502.38214665641
138.625290146236 -1500.38327712674
138.633918031062 -1498.38439536501
138.641903056111 -1496.38550881101
138.649162740387 -1494.38662478885
138.655632556262 -1492.38774912097
138.661255057501 -1490.38888688829
138.665980309937 -1488.39004102119
138.669775726564 -1486.39121773424
138.67261591063 -1484.39241977576
138.674491020935 -1482.3936499635
138.675398838938 -1480.39490869583
138.675355006748 -1478.39619881512
138.674374835991 -1476.39752062866
138.67247953277 -1474.39887498698
138.669698045166 -1472.40026103976
138.666073267611 -1470.40167894877
138.661651406143 -1468.40312567026
138.656483983297 -1466.40460156538
138.650616570575 -1464.40610682651
138.644099272026 -1462.40763622431
138.63699360655 -1460.40918914878
138.629356081124 -1458.4107626594
138.621246207427 -1456.41235325977
138.612733063598 -1454.41395851755
138.603884963241 -1452.41557750167
138.594771613795 -1450.41720573359
138.585461585131 -1448.41884173993
138.576023798616 -1446.42048136179
138.566524211631 -1444.42212344946
138.557025233166 -1442.4237648478
138.547589423419 -1440.42540189318
138.538278565055 -1438.42703308954
138.529148628793 -1436.42865411533
138.520249683583 -1434.43026486786
138.511630429906 -1432.43186472629
138.503338325974 -1430.43345378862
138.495416246818 -1428.43502726436
138.487901799426 -1426.43658725868
138.480827904626 -1424.43813315953
138.474228188632 -1422.43966653438
138.468136711254 -1420.44118792068
138.462583046024 -1418.4427009189
138.457599691449 -1416.44420549489
138.453213294126 -1414.4456979321
138.449453315149 -1412.44717846556
138.446342041708 -1410.44864432953
138.443904343877 -1408.45009816192
138.442161275971 -1406.45153852954
138.441128621875 -1404.45296444024
138.440816441147 -1402.45437686304
138.441232309533 -1400.45577521515
138.442371688134 -1398.45715707491
138.444230964179 -1396.45852410243
138.446795713548 -1394.45987612337
138.450047783098 -1392.46121399218
138.453962931594 -1390.46253802476
138.458510759191 -1388.46384747567
138.463661255982 -1386.4651447648
138.469375515697 -1384.4664286375
138.475614212706 -1382.4677006863
138.482337392108 -1380.46896271955
138.489495239033 -1378.47021439167
138.49704207208 -1376.47145865687
138.504926427288 -1374.47269615754
138.513093658287 -1372.47392988044
138.521483533794 -1370.47516117652
138.530034916478 -1368.47639210614
138.53867767843 -1366.4776273573
138.547346076176 -1364.47886755228
138.55596515047 -1362.48011681584
138.564464483294 -1360.48137809035
138.572771579175 -1358.48265465204
138.5808104308 -1356.48394968715
138.588509813147 -1354.48526546273
138.595797966629 -1352.48660406768
138.602603518547 -1350.48796943347
138.608859222673 -1348.48936127486
138.614496779817 -1346.49078324162
138.619454776178 -1344.49223561898
138.623671852017 -1342.49372039936
138.627088592036 -1340.49523708459
138.629652074943 -1338.4967879697
138.631307950154 -1336.4983717547
138.632006309594 -1334.49998920262
138.631700026574 -1332.50164023452
138.630344089972 -1330.50332386334
138.627897418264 -1328.5050382407
138.624324397913 -1326.50678224437
138.619598348445 -1324.50855476787
138.613690256751 -1322.51035196638
138.606586254139 -1320.51217357816
138.598273350278 -1318.51401394433
138.588742532032 -1316.51587278708
138.577994710136 -1314.51774676363
138.566032327018 -1312.51963253064
138.552866728154 -1310.52152903244
138.53851459713 -1308.52343165448
138.522988830879 -1306.52533919865
138.506310159079 -1304.52725031032
138.488510076452 -1302.52916135235
138.469617166325 -1300.5310723202
138.449660560979 -1298.53297957189
138.428676452329 -1296.53488278914
138.40669888661 -1294.53677992847
138.383769472504 -1292.53867044499
138.359928542916 -1290.54055085563
138.335219955557 -1288.54242080512
138.309691458184 -1286.54427940881
138.283386219807 -1284.5461261966
138.256354846919 -1282.54795821588
138.228643651069 -1280.54977574331
138.200301696704 -1278.55157726454
138.171384714309 -1276.55336297438
138.141946241323 -1274.55513254186
138.11204138104 -1272.556884641
138.081730793606 -1270.55861982696
138.051074845093 -1268.5603388571
138.020135390923 -1266.56204261886
137.988975198573 -1264.56373512423
137.95765619201 -1262.56541539712
137.926241734798 -1260.56708467205
137.894802513715 -1258.56874311904
137.863404830367 -1256.5703891456
137.832119083964 -1254.57202634272
137.801010275403 -1252.57365363781
137.770147992749 -1250.57527364919
137.739603720883 -1248.57688711507
137.709443615304 -1246.57849378416
137.679731797192 -1244.58009481286
137.650534184693 -1242.58169752387
137.621917336682 -1240.58330588855
137.593946496306 -1238.5849172334
137.566678423305 -1236.58653053777
137.540166703055 -1234.58814499485
137.514453608365 -1232.58976008953
137.489581744675 -1230.59137663823
137.465583605222 -1228.592993303
137.442491460355 -1226.59461172089
137.420323819531 -1224.5962288864
137.39910148292 -1222.59784465179
137.378837588032 -1220.59945891517
137.359545284296 -1218.60107012987
137.341224242796 -1216.60267769469
137.323877640599 -1214.60428221468
137.307505770716 -1212.60588179585
137.292101093396 -1210.60747650824
137.277654957463 -1208.60906630596
137.264156692188 -1206.61064952662
137.251587794875 -1204.61222836961
137.239927369976 -1202.61380138427
137.229157747718 -1200.61537120337
137.219249733413 -1198.61693599614
137.210177552579 -1196.61849815236
137.201912981829 -1194.62005787855
137.194426969031 -1192.62161527721
137.18768149555 -1190.62317246148
137.181643469989 -1188.62473104713
137.176278349991 -1186.62628994663
137.171548075431 -1184.6278515185
137.167415235916 -1182.62941593416
137.163842206725 -1180.63098434119
137.160787453908 -1178.63255848339
137.15820960358 -1176.63413741804
137.156070663312 -1174.63572156224
137.154330920967 -1172.63731292706
137.152944807065 -1170.63891018009
137.151870221009 -1168.64051468808
137.151063707703 -1166.64212445727
137.150482160657 -1164.64374051286
137.150080514466 -1162.64536249424
137.149813893261 -1160.64698950529
137.149637397537 -1158.64862117248
137.149503685038 -1156.65025613533
137.149366303281 -1154.65189352491
137.149177998981 -1152.6535335684
137.148888153385 -1150.65517343293
137.148449662226 -1148.65681340155
137.147808084117 -1146.65845159793
137.146909805241 -1144.66008751919
137.145692211685 -1142.66172219723
137.144095379041 -1140.66335220922
137.14205023317 -1138.66497782385
137.139488545297 -1136.666600065
137.136335134252 -1134.66821629851
137.132509531945 -1132.6698280694
137.127930093794 -1130.67143412742
137.122504388918 -1128.6730349782
137.116144236992 -1126.67463124008
137.10875978936 -1124.67622265504
137.100263096328 -1122.67780852037
137.090561438714 -1120.6793916393
137.079570664329 -1118.68097074382
137.067209331984 -1116.68254881364
137.053408158305 -1114.68412465461
137.038112059708 -1112.68570202233
137.021264936708 -1110.6872806399
137.002837719589 -1108.68886257576
136.982809364253 -1106.69044923294
136.961174963475 -1104.69204328635
136.937947140861 -1102.69364415026
136.913149024515 -1100.69525319002
136.88682519473 -1098.69687251227
136.859032647864 -1096.69850251369
136.829839640016 -1094.70014548088
136.799329343498 -1092.70180252277
136.767599843767 -1090.70347461285
136.73476490371 -1088.70516135945
136.700956068064 -1086.70686281314
136.666325121978 -1084.70858059666
136.631041917222 -1082.71031432335
136.595299439928 -1080.71206258469
136.559334116603 -1078.71382302694
136.523501981958 -1076.71561324459
136.488216067836 -1074.71750110103
136.453896938059 -1072.7195526009
136.420939735839 -1070.72177109948
136.389691296269 -1068.72411079316
136.360451079157 -1066.7264782189
136.333454741749 -1064.72879265791
136.30887559482 -1062.7310570052
136.286823359491 -1060.73334328316
136.267335273907 -1058.73571296522
136.250385710642 -1056.73819734622
136.235892457236 -1054.74079409641
136.22372523389 -1052.74346573683
136.213724776488 -1050.7461506962
136.20571782244 -1048.74877844494
136.199533505291 -1046.75129713285
136.19500287534 -1044.75367859991
136.191990967414 -1042.7559422013
136.190367626192 -1040.75814552589
136.190023224115 -1038.76034268816
136.190852127468 -1036.76254526164
136.192758294325 -1034.7647400326
136.195640733966 -1032.76691558113
136.199400825555 -1030.76906874679
136.203933093094 -1028.77120269901
136.209129251367 -1026.77332024107
136.214883654825 -1024.77542132451
136.221086842111 -1022.77750483085
136.227642513796 -1020.77956914427
136.234483779466 -1018.78161370631
136.241562460368 -1016.78363990051
136.24884864922 -1014.78564899275
136.256333656444 -1012.7876418681
136.264022067942 -1010.78962320668
136.271919872843 -1008.79159913039
136.280039234778 -1006.79357916732
136.28838931646 -1004.79556353949
136.296985431286 -1002.79755136711
136.305841217807 -1000.79954240016
136.314968047564 -998.801540153582
136.324367557097 -996.803547755596
136.334035424517 -994.805566267659
136.343962055823 -992.807598051741
136.354127900402 -990.809643355656
136.36450932282 -988.811702955546
136.375075525363 -986.813773897576
136.385790548473 -984.815856628758
136.396614856285 -982.817956204535
136.407505222778 -980.820076737163
136.418408085974 -978.822219768775
136.429269647614 -976.824384214507
136.440033329761 -974.82657120496
136.450648099118 -972.828781249849
136.461053952272 -970.831015840181
136.471196040223 -968.833279197473
136.481024074043 -966.835571489885
136.490485502371 -964.837894326342
136.499529184457 -962.84025018506
136.508110719479 -960.84264003571
136.516183388565 -958.845064025349
136.523704181769 -956.847523473127
136.530636542109 -954.850016440728
136.536943288517 -952.85254485631
136.542596878378 -950.855104797548
136.547571294212 -948.85769396539
136.551847396222 -946.860311159722
136.555414469404 -944.862952194721
136.558260969975 -942.865615148004
136.560384064709 -940.868295389463
136.561791092086 -938.870990011958
136.562493056452 -936.873696688922
136.562496288019 -934.876412166597
136.561812748082 -932.879134616214
136.560462049909 -930.881859470429
136.558456715966 -928.88458399681
136.555814390438 -926.887305735308
136.552551220998 -924.890020595084
136.548686988147 -922.892725939624
136.544242018793 -920.895417953162
136.539236335482 -918.898094931356
136.533692491732 -916.900750656045
136.527636181195 -914.903381823222
136.521093591399 -912.905986975845
136.514101452206 -910.908560796791
136.50669646879 -908.911101083465
136.498918038376 -906.913606441102
136.4908097466 -904.916079084756
136.48242029279 -902.918525859314
136.473805866273 -900.920955440645
136.465023627931 -898.923378154044
136.456136533017 -896.925798784087
136.447206461919 -894.928222783542
136.438303226662 -892.930651321327
136.429505297402 -890.933087882721
136.42088988806 -888.935527178963
136.412542190658 -886.93796177387
136.404549952658 -884.940381093102
136.397004219517 -882.942778908042
136.390006533242 -880.945152776016
136.383659015839 -878.947502526692
136.378064179864 -876.949831740925
136.373331856153 -874.952137980133
136.369559896003 -872.954418593362
136.366851920711 -870.956670247437
136.365305687335 -868.958886198483
136.365010717905 -866.961060144459
136.366053855646 -864.963183703389
136.368512273839 -862.965248360841
136.372452560152 -860.967241185774
136.377936715228 -858.969152808367
136.385016381898 -856.970971134975
136.393734916978 -854.972687265471
136.404123454195 -852.974290150003
136.416198752435 -850.975774180054
136.429972112322 -848.977132270543
136.445442492018 -846.978362814457
136.462603039577 -844.979460754501
136.481454409169 -842.980421139769
136.501987884695 -840.981244686566
136.524208128446 -838.98193725034
136.548126084005 -836.982513877673
136.573762227519 -834.983006232345
136.601149906975 -832.983449502847
136.630344964727 -830.983882309745
136.661417688862 -828.984350438022
136.694465883837 -826.984905292829
136.729616750438 -824.985587658173
136.767038889487 -822.98643249596
136.806934906684 -820.987511401146
136.849535705919 -818.98896127247
136.895104485843 -816.990949358277
136.943952643125 -814.993627685069
136.996446902945 -812.997118823117
137.053030339071 -811.001538511342
137.114214228592 -809.007005184473
137.180566622381 -807.013645794505
137.252736647354 -805.021610078773
137.331447982963 -803.031029099956
137.417529881046 -801.042001821916
137.511870390536 -799.054675152668
137.615411491046 -797.06922529026
137.729184093114 -795.085783908364
137.854271356611 -793.104479834282
137.991661858683 -791.125502525273
138.142115759186 -789.149121342873
138.306032768695 -787.175603813084
138.48362757355 -785.205081079973
138.674925777538 -783.23754253934
138.879809796869 -781.272727735617
139.099055055763 -779.310344518424
139.332775738457 -777.350336315203
139.581200259085 -775.392546033783
139.845172280967 -773.436537824726
140.125189873978 -771.482365495897
140.421014279932 -769.530613002624
140.732118293249 -767.581407024606
141.057757540487 -765.63422631907
141.397032578163 -763.688483800827
141.74907722613 -761.743688712859
142.113223493555 -759.799595363969
142.488824641889 -757.856076320804
142.875192705105 -755.912654492614
143.27180419104 -753.969002613882
143.678003801611 -752.025401998048
144.093123197968 -750.082255633079
144.516646444441 -748.139457119449
144.948188018243 -746.196559032573
145.387287895229 -744.253516541803
145.833385411528 -742.310791471535
146.285954994239 -740.368654162016
146.744509570799 -738.427023425024
147.208493553605 -736.485873915763
147.677374026711 -734.545211024998
148.150699996828 -732.604943360477
148.62804362099 -730.665121372128
149.109004990621 -728.725911564817
149.593251514023 -726.787356522016
150.080533473924 -724.849430254067
150.570629605101 -722.912132628523
151.063348446144 -720.975482484703
151.558517630197 -719.039512446382
152.056066504879 -717.10401828347
152.556023379275 -715.168774349037
153.058215455567 -713.234012506778
153.562481046439 -711.300075954379
154.068734465075 -709.367081131205
154.576905285887 -707.435030387409
155.086963453683 -705.503786882362
155.598875143291 -703.573192512646
156.112631613085 -701.642979723865
156.628178076036 -699.712947846831
157.145314178275 -697.783367865542
157.663856229131 -695.854544261927
158.183685202932 -693.92648250003
158.704757239461 -691.998850214424
159.227026069823 -690.071202837955
159.750290180057 -688.143595621463
160.274311722395 -686.216332099914
160.798910395264 -684.289542084102
161.323947440785 -682.363216227902
161.849380381997 -680.437031199795
162.375165785689 -678.510593738488
162.901160784922 -676.584034711579
163.427191121086 -674.657654747914
163.953151692025 -672.731551941175
164.478985000754 -670.805716288782
165.004692325386 -668.879997833106
165.530289017967 -666.954189464864
166.05574757772 -665.028266934628
166.581010086295 -663.102305306881
167.106014509071 -661.176323587431
167.630716465537 -659.250246071473
168.155147572646 -657.323894941962
168.679339083363 -655.397192505943
169.203259844221 -653.470320821336
169.726832213051 -651.543501461377
170.250064124807 -649.616755408437
170.77303638196 -647.689983105338
171.295835688464 -645.7631234709
171.818536711975 -643.836167461869
172.341201329036 -641.90911938522
172.86390156473 -639.981962355898
173.386670869807 -638.05473030515
173.909465765225 -636.127586858475
174.432283462312 -634.200648668055
174.955195271427 -632.273856296441
175.478291115258 -630.347130684795
176.001651514998 -628.420435028165
176.525361102171 -626.493741706094
177.049476321696 -624.56710208794
177.573967534215 -622.640665559482
178.098800010307 -620.714474215609
178.624072940113 -618.788412271483
179.149938757356 -616.862365452881
179.676499989944 -614.936376174065
180.203789920609 -613.01060794007
180.731831494823 -611.085150683583
181.260676626144 -609.160018672925
181.7904028852 -607.235135957108
182.32111893106 -605.310402332468
182.852857912678 -603.385866342006
183.385632079626 -601.461596943952
183.91947857487 -599.537579083499
184.454434203741 -597.613782613732
184.990524380821 -595.690162921626
185.527750761722 -593.7666589531
186.066073911975 -591.843236307084
186.605367518724 -589.919962754734
187.145503644535 -587.996851385173
187.686422773744 -586.073692014087
188.228021519672 -584.150354642854
188.770098966152 -582.226953050401
189.312458747347 -580.303542299159
189.854949282622 -578.380033969545
190.397462630467 -576.456178196299
190.939851637862 -574.531733564121
191.481860046391 -572.606767742008
192.023186794938 -570.681369636784
192.563545529917 -568.755455890016
193.102653266853 -566.828743878435
193.640150787922 -564.900932270987
194.175552066512 -562.972036329409
194.708290293575 -561.042143525177
195.237745975199 -559.111188185213
195.763223098772 -557.178945423584
196.283898117301 -555.245208350585
196.798772821884 -553.310096485726
197.306715190478 -551.373845676816
197.806471180425 -549.436495380574
198.296567311417 -547.498098479187
198.775341780999 -545.558878173217
199.240942781398 -543.618984679357
199.69132338183 -541.678720365317
200.124239661111 -539.738533056113
200.537201017467 -537.798805998948
200.927543416433 -535.860032087808
201.292357789982 -533.922542496781
201.628539091344 -531.986757653023
201.931410771088 -530.053473291566
202.198265974428 -528.123314270014
202.425426966736 -526.196795815374
202.608937023478 -524.27441282014
202.744662302646 -522.356601835038
202.828340267961 -520.443701357977
202.855502802573 -518.536234492987
202.821456325959 -516.635037777274
202.721642731412 -514.741143847333
202.551938954249 -512.855749244606
202.308836359091 -510.980211274149
201.989382061667 -509.116088118035
201.590744405564 -507.26521250545
201.110294694775 -505.429784229507
200.546624866429 -503.612328506276
199.899899522527 -501.815406129743
199.1698414817 -500.042152086451
198.358369841902 -498.294838752574
197.472449416509 -496.572837365259
196.516219320862 -494.876845205702
195.494237357442 -493.207151707324
194.411340957611 -491.563682556173
193.272547783008 -489.946035565625
192.082955169446 -488.353535205333
190.847655379488 -486.785294523969
189.571699926982 -485.240250336766
188.260058966992 -483.717165257495
186.91747843343 -482.214601404652
185.548423267069 -480.731049292216
184.157254655024 -479.264988663692
182.748093451269 -477.814840329343
181.324772633174 -476.378919450757
179.890874290559 -474.955484478362
178.449726875219 -473.542754402081
177.004403419092 -472.138943030811
175.557724372346 -470.742280696291
174.112265274517 -469.3510007637
172.670356667848 -467.96335744789
171.2341397797 -466.577595802128
169.805586407711 -465.191964996941
168.38649336967 -463.804738233311
166.978507863078 -462.414222608378
165.58313024889 -461.018772282227
164.201736026855 -459.616799098774
162.835611153888 -458.206749185797
161.486093456772 -456.786980671014
160.154616868251 -455.355774591605
158.842776355623 -453.911263336628
157.55221345074 -452.451618484601
156.284450859762 -450.975295088646
155.040852950306 -449.481071408268
153.822616703007 -447.968060404134
152.630798527564 -446.435653597178
151.466342479396 -444.883374109653
150.33015536662 -443.31094501664
149.222916784791 -441.71844633115
148.145432556558 -440.105811338205
147.098645084339 -438.472842278507
146.083751187898 -436.819208076014
145.102073544476 -435.144649510174
144.155034859258 -433.449033475728
143.244103377246 -431.732347436948
142.370701406099 -429.994727888223
141.536100370974 -428.236483505991
140.741724089312 -426.457958905425
139.988819233343 -424.659650310904
139.276665374805 -422.842854150933
138.605222303922 -421.008580420872
137.974232276693 -419.157873378933
137.383584595802 -417.291445491797
136.834018740402 -415.409551835292
136.325997799167 -413.512952422296
135.859439251033 -411.603060324342
135.433636823865 -409.68145792682
135.047297543678 -407.749533260539
134.698660508483 -405.808445011823
134.385650533146 -403.859230758247
134.105999157035 -401.90286079396
133.85732362376 -399.940236480736
133.637193558272 -397.972173600976
133.443195124015 -395.999389995326
133.27296160157 -394.022511187066
133.124203380087 -392.042078862415
132.994741846338 -390.058567329726
132.882516770997 -388.072389648553
132.785596655082 -386.08390648038
132.702199240601 -384.093436348059
132.63068978106 -382.101259224728
132.569577370663 -380.107617226742
132.517510911295 -378.112726944839
132.473273598343 -376.116776019691
132.435767261009 -374.119934284355
132.404012309149 -372.122346798181
132.377131547796 -370.124142279752
132.354340343185 -368.125433438651
132.334941682605 -366.126318235314
132.318313295777 -364.126881454746
132.303904960078 -362.127197398299
132.291221513179 -360.127329773176
132.279823544232 -358.127333575989
132.269315731351 -356.127256315804
132.259347451735 -354.12713957767
132.249600024391 -352.12701948375
132.239782838724 -350.126925298337
132.229645463121 -348.126884079318
132.218957454927 -346.126919280162
132.207511432458 -344.127051543291
132.1951303651 -342.127296861301
132.181652157468 -340.127668314146
132.166940869693 -338.128179608384
132.150882638414 -336.128836860078
132.133399519587 -334.129646269128
132.11446797264 -332.130611002609
132.094119091961 -330.131728537378
132.072437959305 -328.132994215589
132.04953880714 -326.134399319216
132.025587698732 -324.135936118468
132.000778169133 -322.137612715092
131.975312051498 -320.13947646292
131.949365327047 -318.141564318435
131.923092301309 -316.143867674644
131.896628848115 -314.146327377221
131.870092447102 -312.148878147565
131.843578748826 -310.151469438605
131.817161125213 -308.154073977501
131.790891519261 -306.156689250622
131.764793160891 -304.159317052348
131.738863809735 -302.161964347972
131.71307766038 -300.164634613658
131.687385643999 -298.167327134863
131.661751877774 -296.17004552717
131.636208168512 -294.172737796391
131.610815982985 -292.175257641547
131.585644799466 -290.177503820837
131.56074084391 -288.179542216109
131.536064313976 -286.18151132929
131.511554271633 -284.183552171721
131.487145874617 -282.185731095444
131.462780259652 -280.187922800494
131.438348387153 -278.190084574151
131.413639298628 -276.192359434688
131.38834107826 -274.194831531474
131.362081605968 -272.197479218943
131.334490759082 -270.200242117588
131.305286402475 -268.203052844208
131.274220863787 -266.205978798922
131.241051984546 -264.209160850964
131.205589155547 -262.212631976279
131.167651954609 -260.216380144659
131.127118430944 -258.220258370469
131.083936994384 -256.224071634932
131.037923302111 -254.227862863221
130.989017510256 -252.231713651872
130.93721479681 -250.235503136521
130.882749285665 -248.239084904963
130.825824471149 -246.242454924458
130.766780232776 -244.245715084143
130.705964627678 -242.249120835297
130.643709707626 -240.252840472111
130.580276926661 -238.256901134478
130.515846340235 -236.261241537121
130.450547363248 -234.265523309212
130.384578479159 -232.269300711082
130.318168470622 -230.272623950096
130.25153353873 -228.276078155654
130.184846375528 -226.280041293563
130.118224506652 -224.284237708612
130.051819825136 -222.288104927051
129.985778065337 -220.291618763991
129.920240209732 -218.295266343797
129.855300182367 -216.299296861053
129.790977209577 -214.303663374372
129.727239429405 -212.308373499429
129.664095427398 -210.313342152499
129.601631424301 -208.318120777545
129.539988981292 -206.322222375398
129.479254013755 -204.325806507275
129.419504775582 -202.329397866387
129.360822932131 -200.333246292561
129.303228956432 -198.337380614413
129.246734085938 -196.341708376773
129.191332483658 -194.346193106865
129.137025787299 -192.350585448171
129.083872226478 -190.354613816581
129.031883609527 -188.358369504291
128.981084552764 -186.361975130196
128.931464890495 -184.365754200778
128.883002511195 -182.370011889333
128.8356602753 -180.374467662813
128.789429275128 -178.378442811478
128.744274786908 -176.381692232092
128.700168827779 -174.3847408812
128.65707452362 -172.388203194603
128.61493293881 -170.392030999803
128.573663528765 -168.395593581228
128.533185963637 -166.39850523169
128.493401879919 -164.401050642981
128.454206417213 -162.403814809009
128.415477525864 -160.407113668042
128.377113544405 -158.410709287985
128.339018378425 -156.413964851105
128.301096815049 -154.416734407909
128.263273453942 -152.419572374117
128.225481879963 -150.422864424442
128.187699851666 -148.426684705625
128.149967502117 -146.430762281346
128.112274996168 -144.434414351031
128.074583352294 -142.437490029839
128.036841680836 -140.440577864947
127.998995558533 -138.444108615388
127.961007376305 -136.447896800482
127.922815993528 -134.451328369375
127.884371058561 -132.454262945017
127.845624954414 -130.457216270007
127.806510722167 -128.460543491347
127.767008731169 -126.464337002829
127.727192093853 -124.468343841988
127.687044326496 -122.471891732452
127.646509887584 -120.474815908963
127.605536748981 -118.477671421814
127.564063594559 -116.48083730348
127.522042739044 -114.484234412275
127.479471126591 -112.48773884551
127.436498117557 -110.491518906572
127.39333109689 -108.495479202163
127.349999410524 -106.498993574851
127.306488989097 -104.501902661631
127.262799012392 -102.504711627288
127.218929125118 -100.507772940562
127.174895325467 -98.5111370214365
127.130773892833 -96.5148781141757
127.086678651664 -94.5188336646812
127.042720020414 -92.5223983869568
126.999042354989 -90.5253824501581
126.955786921157 -88.5282649313373
126.91308676047 -86.5313828861047
126.871070301858 -84.5347756080569
126.829908118158 -82.5384348538703
126.789828534529 -80.542409716297
126.751169409889 -78.5465223173103
126.714230271852 -76.5501855458647
126.679261137171 -74.5531974026569
126.646486327839 -72.5560033514391
126.616116632761 -70.5589160978312
126.588362921715 -68.561948738482
126.563436414905 -66.565060838185
126.541563012265 -64.5682116402591
126.522960968281 -62.5713752496257
126.50785823526 -60.5745804406586
126.496535689577 -58.5778993462233
126.489365861744 -56.5811259771642
126.486572839004 -54.5839637625251
126.488338971466 -52.586605622873
126.494742723035 -50.5891999239043
126.505793554841 -48.5916636426503
126.521454874927 -46.5941337529051
126.541643069778 -44.5967955140171
126.566258478908 -42.5994886497167
126.595062005949 -40.6017590733357
126.627704731895 -38.6035304122458
126.663766774093 -36.6051702927646
126.702763370018 -34.6069178944598
126.744119416294 -32.6087957453176
126.787171866088 -30.6107539130599
126.831153940432 -28.6127184165407
126.875187490237 -26.6146023893239
126.918274629948 -24.6163039612092
126.95927852027 -22.6177094185497
126.996921388362 -20.6187017071603
127.029757617895 -18.6191737098385
127.056152881697 -16.6190420683779
127.074274075688 -14.6182694544463
127.082058486064 -12.6168875024524
127.077199886121 -10.6150219701394
127.057115105618 -8.61292792919889
127.018931033195 -6.61102200860849
126.959465526568 -4.60992493952425
126.875205032081 -2.61050562937755
126.762289422129 -0.613919066099753
126.616547520022 1.37833210272313
126.433509009267 3.36435061493277
126.208430066139 5.34178661602143
125.936359818439 7.30778893545816
125.612220720395 9.25894780105416
125.230922491434 11.1912646744899
124.787490747703 13.1001294240465
124.277229417381 14.9803348275843
123.695893232604 16.8261292490572
123.039868699466 18.6312817911709
122.306378218361 20.3891723857045
121.493699177829 22.0929889990017
120.601188956209 23.736056173619
119.629215244245 25.3122385938301
118.577191067072 26.8148014613084
117.437834787668 28.2316418671752
116.224788081745 29.567490176198
114.941593501459 30.8207534129068
113.591761029349 31.9911163988109
112.178657988119 33.0794272122872
110.705302593523 34.0872367469125
109.171445760472 35.012244379746
107.576233110881 35.8506411009703
105.930406369914 36.6157342479448
104.236855491579 37.3094951330192
102.498754681868 37.933912279115
100.719639282536 38.4911637379367
98.9033594573138 38.9837455436407
97.0539694738361 39.4145829084486
95.175578297506 39.7870484417211
93.2722039844092 40.1048927227521
91.347636862532 40.372164772831
89.4053625119308 40.5930724267106
87.4484365247192 40.7717334417804
85.4794838296573 40.9121718037375
83.5012106559872 41.0191954448035
81.5155919786877 41.0966077554385
79.524268910253 41.1479942341263
77.5285913254785 41.1767104936312
75.5296473859264 41.1858532630492
73.5283081291878 41.1782422461748
71.525239532522 41.1564576150923
69.5209456485035 41.1228414542998
67.5158004635745 41.0795032418527
65.5100712594019 41.0283454571201
63.5039549619642 40.9710713927508
61.4975852243873 40.9091964452554
59.4910630340905 40.8440783856928
57.4844582270704 40.7769117983953
55.4778331152679 40.7087627715492
53.4712464629467 40.6405763696431
51.4647576807456 40.5732453557734
49.4584313204437 40.507451732567
47.4523333970827 40.4438147337066
45.446534017791 40.382890586706
43.4411058653927 40.3251520947819
41.4361201907209 40.2710006337761
39.4316432160586 40.2207683203579
37.4277284082109 40.1747256879901
35.424425127257 40.1330820608991
33.4217783741559 40.0959904851141
31.4198216415133 40.063552701508
29.4185819090012 40.0358251377992
27.4180754130751 40.0128130654437
25.4183031224003 39.9944785089467
23.4192469622917 39.980740030693
21.4208699966703 39.9714882825077
19.4231190773644 39.9665816550246
17.4259206984147 39.9658508128686
15.4292029015403 39.9691003107259
13.4328886228776 39.9761105314941
11.4368963221466 39.9866482482415
9.44115323529501 40.000456072697
7.44558861962323 40.0172705921436
5.45012936245219 40.0368223489237
3.45471694605702 40.0588353756949
1.45929334548265 40.0830400179391
-0.536193587910084 40.109170022443
-2.53178480497951 40.1369665416914
-4.52751984740768 40.1661806331311
-6.52342778597211 40.19658172813
-8.51953387577958 40.227951827099
-10.5158523083741 40.2601005924995
-12.5123927553904 40.2928735446778
-14.5091645577052 40.3261449493002
-16.5061671123477 40.3598110238568
-18.5033963065977 40.3938017615291
-20.5008422673668 40.4281090086567
-22.4984959058344 40.4628864630705
-24.4962805535388 40.4983809439553
-26.4940898722757 40.5349237628476
-28.4919137677773 40.5729110230584
-30.4897937536435 40.6127855893117
-32.4877551723802 40.6549681180075
-34.4858031369439 40.6998074265288
-36.4838710424505 40.7475823371617
-38.4818555682169 40.7984870014407
-40.4797334178038 40.8526493562924
-42.4776327695344 40.9101318587761
-44.4757334458559 40.9709328108973
-46.4740335230675 41.0349930285833
-48.4723689441349 41.1022144054495
-50.4706049183914 41.1724287344451
-52.4687050063692 41.2453645916972
-54.4666140437689 41.3206118813708
-56.4642703772858 41.3975219468801
-58.4617117069453 41.4753123111803
-60.4589811623156 41.5532183664341
-62.4561466847916 41.6305394166499
-64.4532361767924 41.7066581348039
-66.4502430216098 41.7810814103624
-68.4472042827058 41.8533906357669
-70.4440865740261 41.923311578183
-72.4408612394245 41.9906798280968
-74.4375219164236 42.0554247056518
-76.4340522247359 42.1176035071691
-78.4305240281499 42.177298986262
-80.4268800295327 42.2346832229504
-82.4229820063986 42.2899781273814
-84.4187862585473 42.3435221891675
-86.4144184674309 42.3958677642802
-88.4102908204499 42.4474568484002
-90.4065943029653 42.4985673672035
-92.4031242173536 42.5492693562512
-94.3998418732977 42.5994407873873
-96.3968914330339 42.6488367987156
-98.3941610460636 42.697176867869
-100.391256804312 42.7442543133353
-102.387921436734 42.7899464571082
-104.384121160702 42.8342064435928
-106.380078354327 42.8770870554445
};
\addlegendentry{w/ speed limit}
\addplot [ultra thick, black, forget plot]
table {%
-147.190764175519 -1950.65729201787
-163.103680693674 -1973.85712794226
};
\draw (axis cs:-147.190764175519,-1950.65729201787) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{$V_\mathrm{max}=$ \SI{20}{\meter\per\second}};
\end{axis}

\end{tikzpicture}

